Robustness of Graph Neural Networks at Scale

Graph Neural Networks (GNNs) are increasingly important given their popularity and the diversity of applications. Yet, existing studies of their vulnerability to adversarial attacks rely on relatively small graphs. We address this gap and study how to attack and defend GNNs at scale. We propose two sparsity-aware first-order optimization attacks that maintain an efficient representation despite optimizing over a number of parameters which is quadratic in the number of nodes. We show that common surrogate losses are not well-suited for global attacks on GNNs. Our alternatives can double the attack strength. Moreover, to improve GNNs' reliability we design a robust aggregation function, Soft Median, resulting in an effective defense at all scales. We evaluate our attacks and defense with standard GNNs on graphs more than 100 times larger compared to previous work. We even scale one order of magnitude further by extending our techniques to a scalable GNN.

==> assets/compare_losses_binary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.702930in}{2.181350in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.702930in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.702930in}{2.181350in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.181350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535042in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{0.535042in}{1.527662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-22.120210in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{0.973829in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{0.973829in}{27.791678in}}%
\pgfpathlineto{\pgfqpoint{-22.120210in}{27.791678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742889in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{0.742889in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742889in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973829in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{0.973829in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973829in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204770in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.204770in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204770in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535042in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{0.751254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293914in, y=0.712992in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535042in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{1.018981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385736in, y=0.980719in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535042in}{1.286708in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{1.286708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385736in, y=1.248446in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238358in,y=1.018981in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surrogate loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570768in}{1.529329in}}%
\pgfpathlineto{\pgfqpoint{0.598782in}{1.501936in}}%
\pgfpathlineto{\pgfqpoint{0.625571in}{1.476248in}}%
\pgfpathlineto{\pgfqpoint{0.651436in}{1.451952in}}%
\pgfpathlineto{\pgfqpoint{0.676378in}{1.429029in}}%
\pgfpathlineto{\pgfqpoint{0.700396in}{1.407455in}}%
\pgfpathlineto{\pgfqpoint{0.723490in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{1.368232in}}%
\pgfpathlineto{\pgfqpoint{0.767830in}{1.349750in}}%
\pgfpathlineto{\pgfqpoint{0.789077in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{0.810323in}{1.315767in}}%
\pgfpathlineto{\pgfqpoint{0.830646in}{1.300214in}}%
\pgfpathlineto{\pgfqpoint{0.850969in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{0.870368in}{1.271187in}}%
\pgfpathlineto{\pgfqpoint{0.889767in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.909166in}{1.244652in}}%
\pgfpathlineto{\pgfqpoint{0.928565in}{1.232076in}}%
\pgfpathlineto{\pgfqpoint{0.947040in}{1.220533in}}%
\pgfpathlineto{\pgfqpoint{0.965515in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{0.983991in}{1.198730in}}%
\pgfpathlineto{\pgfqpoint{1.002466in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{1.020941in}{1.178637in}}%
\pgfpathlineto{\pgfqpoint{1.039416in}{1.169228in}}%
\pgfpathlineto{\pgfqpoint{1.057892in}{1.160239in}}%
\pgfpathlineto{\pgfqpoint{1.076367in}{1.151664in}}%
\pgfpathlineto{\pgfqpoint{1.094842in}{1.143496in}}%
\pgfpathlineto{\pgfqpoint{1.113317in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{1.131792in}{1.128354in}}%
\pgfpathlineto{\pgfqpoint{1.151191in}{1.121020in}}%
\pgfpathlineto{\pgfqpoint{1.170590in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{1.189989in}{1.107567in}}%
\pgfpathlineto{\pgfqpoint{1.209388in}{1.101420in}}%
\pgfpathlineto{\pgfqpoint{1.229711in}{1.095375in}}%
\pgfpathlineto{\pgfqpoint{1.250034in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{1.271280in}{1.084197in}}%
\pgfpathlineto{\pgfqpoint{1.292527in}{1.079060in}}%
\pgfpathlineto{\pgfqpoint{1.314697in}{1.074088in}}%
\pgfpathlineto{\pgfqpoint{1.336868in}{1.069490in}}%
\pgfpathlineto{\pgfqpoint{1.359962in}{1.065074in}}%
\pgfpathlineto{\pgfqpoint{1.383979in}{1.060858in}}%
\pgfpathlineto{\pgfqpoint{1.408921in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{1.413540in}{1.056159in}}%
\pgfpathlineto{\pgfqpoint{1.413540in}{1.056159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534119in}{1.528733in}}%
\pgfpathlineto{\pgfqpoint{1.413540in}{0.509229in}}%
\pgfpathlineto{\pgfqpoint{1.413540in}{0.509229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535042in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{0.535042in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412616in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535043in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{0.510300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535043in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610825in}{1.583218in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{1.583218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.359056in}{1.583218in}}{\pgfqpoint{1.359056in}{1.605440in}}%
\pgfpathlineto{\pgfqpoint{1.359056in}{1.904195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.359056in}{1.926417in}}{\pgfqpoint{1.336834in}{1.926417in}}%
\pgfpathlineto{\pgfqpoint{0.610825in}{1.926417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.588603in}{1.926417in}}{\pgfqpoint{0.588603in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{0.588603in}{1.605440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.588603in}{1.583218in}}{\pgfqpoint{0.610825in}{1.583218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633047in}{1.843084in}}%
\pgfpathlineto{\pgfqpoint{0.855269in}{1.843084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944158in,y=1.804195in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633047in}{1.688151in}}%
\pgfpathlineto{\pgfqpoint{0.855269in}{1.688151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944158in,y=1.649262in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{1.588131in}{1.527662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.067122in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{2.026917in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{2.026917in}{27.791678in}}%
\pgfpathlineto{\pgfqpoint{-21.067122in}{27.791678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795977in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.795977in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795977in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026917in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.026917in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026917in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257858in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.257858in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257858in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{0.751254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{1.018981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{1.286708in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{1.286708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587207in}{0.981802in}}%
\pgfpathlineto{\pgfqpoint{1.612149in}{0.977873in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{0.973728in}}%
\pgfpathlineto{\pgfqpoint{1.660184in}{0.969203in}}%
\pgfpathlineto{\pgfqpoint{1.683278in}{0.964468in}}%
\pgfpathlineto{\pgfqpoint{1.705448in}{0.959544in}}%
\pgfpathlineto{\pgfqpoint{1.726695in}{0.954456in}}%
\pgfpathlineto{\pgfqpoint{1.747941in}{0.948987in}}%
\pgfpathlineto{\pgfqpoint{1.768264in}{0.943381in}}%
\pgfpathlineto{\pgfqpoint{1.788587in}{0.937390in}}%
\pgfpathlineto{\pgfqpoint{1.807986in}{0.931296in}}%
\pgfpathlineto{\pgfqpoint{1.827385in}{0.924823in}}%
\pgfpathlineto{\pgfqpoint{1.846784in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{1.866183in}{0.910681in}}%
\pgfpathlineto{\pgfqpoint{1.884658in}{0.903364in}}%
\pgfpathlineto{\pgfqpoint{1.903133in}{0.895656in}}%
\pgfpathlineto{\pgfqpoint{1.921609in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{1.940084in}{0.879036in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{0.870109in}}%
\pgfpathlineto{\pgfqpoint{1.977034in}{0.860763in}}%
\pgfpathlineto{\pgfqpoint{1.995510in}{0.850994in}}%
\pgfpathlineto{\pgfqpoint{2.013985in}{0.840798in}}%
\pgfpathlineto{\pgfqpoint{2.032460in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{2.050935in}{0.819123in}}%
\pgfpathlineto{\pgfqpoint{2.069410in}{0.807644in}}%
\pgfpathlineto{\pgfqpoint{2.087886in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{2.107285in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{2.126684in}{0.769380in}}%
\pgfpathlineto{\pgfqpoint{2.146083in}{0.755520in}}%
\pgfpathlineto{\pgfqpoint{2.165482in}{0.741217in}}%
\pgfpathlineto{\pgfqpoint{2.185804in}{0.725771in}}%
\pgfpathlineto{\pgfqpoint{2.206127in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{2.227374in}{0.692753in}}%
\pgfpathlineto{\pgfqpoint{2.248620in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{2.270791in}{0.656343in}}%
\pgfpathlineto{\pgfqpoint{2.293885in}{0.636228in}}%
\pgfpathlineto{\pgfqpoint{2.316979in}{0.615625in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{0.593708in}}%
\pgfpathlineto{\pgfqpoint{2.365938in}{0.570451in}}%
\pgfpathlineto{\pgfqpoint{2.391803in}{0.545830in}}%
\pgfpathlineto{\pgfqpoint{2.419516in}{0.518924in}}%
\pgfpathlineto{\pgfqpoint{2.429979in}{0.508633in}}%
\pgfpathlineto{\pgfqpoint{2.429979in}{0.508633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587207in}{1.246824in}}%
\pgfpathlineto{\pgfqpoint{1.609377in}{1.242806in}}%
\pgfpathlineto{\pgfqpoint{1.630624in}{1.238575in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{1.234147in}}%
\pgfpathlineto{\pgfqpoint{1.670345in}{1.229541in}}%
\pgfpathlineto{\pgfqpoint{1.688821in}{1.224780in}}%
\pgfpathlineto{\pgfqpoint{1.706372in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{1.740551in}{1.209232in}}%
\pgfpathlineto{\pgfqpoint{1.757179in}{1.203448in}}%
\pgfpathlineto{\pgfqpoint{1.772883in}{1.197589in}}%
\pgfpathlineto{\pgfqpoint{1.787663in}{1.191699in}}%
\pgfpathlineto{\pgfqpoint{1.802443in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{1.817224in}{1.178726in}}%
\pgfpathlineto{\pgfqpoint{1.831080in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{1.844936in}{1.164958in}}%
\pgfpathlineto{\pgfqpoint{1.858793in}{1.157430in}}%
\pgfpathlineto{\pgfqpoint{1.871726in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{1.884658in}{1.142108in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{1.133780in}}%
\pgfpathlineto{\pgfqpoint{1.909600in}{1.125617in}}%
\pgfpathlineto{\pgfqpoint{1.921609in}{1.117019in}}%
\pgfpathlineto{\pgfqpoint{1.933618in}{1.107962in}}%
\pgfpathlineto{\pgfqpoint{1.945626in}{1.098421in}}%
\pgfpathlineto{\pgfqpoint{1.956712in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{1.967797in}{1.079449in}}%
\pgfpathlineto{\pgfqpoint{1.978882in}{1.069258in}}%
\pgfpathlineto{\pgfqpoint{1.989967in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{2.001052in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{1.035579in}}%
\pgfpathlineto{\pgfqpoint{2.023222in}{1.023230in}}%
\pgfpathlineto{\pgfqpoint{2.042621in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{2.466628in}{0.509229in}}%
\pgfpathlineto{\pgfqpoint{2.466628in}{0.509229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.588131in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465704in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{0.510300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587207in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{2.026917in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{2.466628in}{0.509229in}}%
\pgfpathlineto{\pgfqpoint{2.466628in}{0.509229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568836in}{1.583218in}}%
\pgfpathlineto{\pgfqpoint{2.484999in}{1.583218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.507221in}{1.583218in}}{\pgfqpoint{2.507221in}{1.605440in}}%
\pgfpathlineto{\pgfqpoint{2.507221in}{2.059128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.507221in}{2.081350in}}{\pgfqpoint{2.484999in}{2.081350in}}%
\pgfpathlineto{\pgfqpoint{1.568836in}{2.081350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.546614in}{2.081350in}}{\pgfqpoint{1.546614in}{2.059128in}}%
\pgfpathlineto{\pgfqpoint{1.546614in}{1.605440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.546614in}{1.583218in}}{\pgfqpoint{1.568836in}{1.583218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591058in}{1.998017in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{1.998017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902169in,y=1.959128in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591058in}{1.843084in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{1.843084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902169in,y=1.804195in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591058in}{1.688151in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{1.688151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902169in,y=1.649262in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{2.641219in}{1.527662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-20.014034in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{3.080006in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{3.080006in}{27.791678in}}%
\pgfpathlineto{\pgfqpoint{-20.014034in}{27.791678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849065in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.849065in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849065in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080006in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.080006in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080006in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310946in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.310946in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310946in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{0.751254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{1.018981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{1.286708in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{1.286708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640295in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{3.080006in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{3.098481in}{1.194060in}}%
\pgfpathlineto{\pgfqpoint{3.116956in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{3.135431in}{1.174351in}}%
\pgfpathlineto{\pgfqpoint{3.153907in}{1.165131in}}%
\pgfpathlineto{\pgfqpoint{3.172382in}{1.156329in}}%
\pgfpathlineto{\pgfqpoint{3.190857in}{1.147938in}}%
\pgfpathlineto{\pgfqpoint{3.209332in}{1.139952in}}%
\pgfpathlineto{\pgfqpoint{3.227808in}{1.132362in}}%
\pgfpathlineto{\pgfqpoint{3.246283in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{3.265682in}{1.118003in}}%
\pgfpathlineto{\pgfqpoint{3.285081in}{1.111250in}}%
\pgfpathlineto{\pgfqpoint{3.304480in}{1.104886in}}%
\pgfpathlineto{\pgfqpoint{3.324802in}{1.098623in}}%
\pgfpathlineto{\pgfqpoint{3.345125in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{3.365448in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{3.386695in}{1.081918in}}%
\pgfpathlineto{\pgfqpoint{3.407941in}{1.076942in}}%
\pgfpathlineto{\pgfqpoint{3.430111in}{1.072128in}}%
\pgfpathlineto{\pgfqpoint{3.453205in}{1.067501in}}%
\pgfpathlineto{\pgfqpoint{3.477223in}{1.063082in}}%
\pgfpathlineto{\pgfqpoint{3.501241in}{1.059035in}}%
\pgfpathlineto{\pgfqpoint{3.519716in}{1.056159in}}%
\pgfpathlineto{\pgfqpoint{3.519716in}{1.056159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640295in}{1.275083in}}%
\pgfpathlineto{\pgfqpoint{2.660618in}{1.272903in}}%
\pgfpathlineto{\pgfqpoint{2.680017in}{1.270455in}}%
\pgfpathlineto{\pgfqpoint{2.697568in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{2.714196in}{1.265082in}}%
\pgfpathlineto{\pgfqpoint{2.729900in}{1.262077in}}%
\pgfpathlineto{\pgfqpoint{2.744680in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{2.759460in}{1.255312in}}%
\pgfpathlineto{\pgfqpoint{2.773317in}{1.251571in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{2.799182in}{1.243462in}}%
\pgfpathlineto{\pgfqpoint{2.811191in}{1.239143in}}%
\pgfpathlineto{\pgfqpoint{2.823200in}{1.234439in}}%
\pgfpathlineto{\pgfqpoint{2.835209in}{1.229324in}}%
\pgfpathlineto{\pgfqpoint{2.846294in}{1.224217in}}%
\pgfpathlineto{\pgfqpoint{2.857379in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{2.868464in}{1.212815in}}%
\pgfpathlineto{\pgfqpoint{2.879549in}{1.206485in}}%
\pgfpathlineto{\pgfqpoint{2.890635in}{1.199715in}}%
\pgfpathlineto{\pgfqpoint{2.901720in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.912805in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{2.923890in}{1.176649in}}%
\pgfpathlineto{\pgfqpoint{2.934975in}{1.168017in}}%
\pgfpathlineto{\pgfqpoint{2.946060in}{1.158913in}}%
\pgfpathlineto{\pgfqpoint{2.957145in}{1.149339in}}%
\pgfpathlineto{\pgfqpoint{2.969154in}{1.138452in}}%
\pgfpathlineto{\pgfqpoint{2.981163in}{1.127049in}}%
\pgfpathlineto{\pgfqpoint{2.994096in}{1.114222in}}%
\pgfpathlineto{\pgfqpoint{3.007029in}{1.100875in}}%
\pgfpathlineto{\pgfqpoint{3.020885in}{1.086060in}}%
\pgfpathlineto{\pgfqpoint{3.036589in}{1.068729in}}%
\pgfpathlineto{\pgfqpoint{3.055988in}{1.046725in}}%
\pgfpathlineto{\pgfqpoint{3.087396in}{1.010417in}}%
\pgfpathlineto{\pgfqpoint{3.115109in}{0.978597in}}%
\pgfpathlineto{\pgfqpoint{3.132660in}{0.958975in}}%
\pgfpathlineto{\pgfqpoint{3.148364in}{0.941970in}}%
\pgfpathlineto{\pgfqpoint{3.162220in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{3.175153in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{3.187162in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{0.891916in}}%
\pgfpathlineto{\pgfqpoint{3.211180in}{0.881399in}}%
\pgfpathlineto{\pgfqpoint{3.222265in}{0.872176in}}%
\pgfpathlineto{\pgfqpoint{3.233350in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{3.244435in}{0.855151in}}%
\pgfpathlineto{\pgfqpoint{3.255520in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{3.266606in}{0.840009in}}%
\pgfpathlineto{\pgfqpoint{3.277691in}{0.833127in}}%
\pgfpathlineto{\pgfqpoint{3.288776in}{0.826689in}}%
\pgfpathlineto{\pgfqpoint{3.299861in}{0.820679in}}%
\pgfpathlineto{\pgfqpoint{3.310946in}{0.815082in}}%
\pgfpathlineto{\pgfqpoint{3.322031in}{0.809879in}}%
\pgfpathlineto{\pgfqpoint{3.334040in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{3.358058in}{0.795464in}}%
\pgfpathlineto{\pgfqpoint{3.370991in}{0.791128in}}%
\pgfpathlineto{\pgfqpoint{3.383923in}{0.787187in}}%
\pgfpathlineto{\pgfqpoint{3.397780in}{0.783367in}}%
\pgfpathlineto{\pgfqpoint{3.411636in}{0.779930in}}%
\pgfpathlineto{\pgfqpoint{3.426416in}{0.776648in}}%
\pgfpathlineto{\pgfqpoint{3.442120in}{0.773554in}}%
\pgfpathlineto{\pgfqpoint{3.458748in}{0.770672in}}%
\pgfpathlineto{\pgfqpoint{3.476299in}{0.768019in}}%
\pgfpathlineto{\pgfqpoint{3.494775in}{0.765607in}}%
\pgfpathlineto{\pgfqpoint{3.515097in}{0.763343in}}%
\pgfpathlineto{\pgfqpoint{3.519716in}{0.762879in}}%
\pgfpathlineto{\pgfqpoint{3.519716in}{0.762879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.641219in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518792in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{0.510300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579303in}{1.583218in}}%
\pgfpathlineto{\pgfqpoint{3.580708in}{1.583218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.602930in}{1.583218in}}{\pgfqpoint{3.602930in}{1.605440in}}%
\pgfpathlineto{\pgfqpoint{3.602930in}{1.904195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.602930in}{1.926417in}}{\pgfqpoint{3.580708in}{1.926417in}}%
\pgfpathlineto{\pgfqpoint{2.579303in}{1.926417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.557081in}{1.926417in}}{\pgfqpoint{2.557081in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{2.557081in}{1.605440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.557081in}{1.583218in}}{\pgfqpoint{2.579303in}{1.583218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601526in}{1.843084in}}%
\pgfpathlineto{\pgfqpoint{2.823748in}{1.843084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912637in,y=1.804195in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601526in}{1.688151in}}%
\pgfpathlineto{\pgfqpoint{2.823748in}{1.688151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912637in,y=1.649262in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978792in,y=0.139737in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Logit margin \(\displaystyle \text{max}_{c \ne c^*} z_{c^*} - z_{c}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/compare_losses_binary_nl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.618792in}{1.634940in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.618792in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.618792in}{1.634940in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.634940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535042in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{0.535042in}{1.527662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-22.120210in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{0.973829in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{0.973829in}{27.791678in}}%
\pgfpathlineto{\pgfqpoint{-22.120210in}{27.791678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742889in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{0.742889in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742889in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973829in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{0.973829in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973829in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204770in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.204770in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204770in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535042in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{0.751254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293914in, y=0.712992in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535042in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{1.018981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385736in, y=0.980719in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535042in}{1.286708in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{1.286708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385736in, y=1.248446in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238358in,y=1.018981in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surrogate loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570768in}{1.529329in}}%
\pgfpathlineto{\pgfqpoint{0.598782in}{1.501936in}}%
\pgfpathlineto{\pgfqpoint{0.625571in}{1.476248in}}%
\pgfpathlineto{\pgfqpoint{0.651436in}{1.451952in}}%
\pgfpathlineto{\pgfqpoint{0.676378in}{1.429029in}}%
\pgfpathlineto{\pgfqpoint{0.700396in}{1.407455in}}%
\pgfpathlineto{\pgfqpoint{0.723490in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{1.368232in}}%
\pgfpathlineto{\pgfqpoint{0.767830in}{1.349750in}}%
\pgfpathlineto{\pgfqpoint{0.789077in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{0.810323in}{1.315767in}}%
\pgfpathlineto{\pgfqpoint{0.830646in}{1.300214in}}%
\pgfpathlineto{\pgfqpoint{0.850969in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{0.870368in}{1.271187in}}%
\pgfpathlineto{\pgfqpoint{0.889767in}{1.257691in}}%
\pgfpathlineto{\pgfqpoint{0.909166in}{1.244652in}}%
\pgfpathlineto{\pgfqpoint{0.928565in}{1.232076in}}%
\pgfpathlineto{\pgfqpoint{0.947040in}{1.220533in}}%
\pgfpathlineto{\pgfqpoint{0.965515in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{0.983991in}{1.198730in}}%
\pgfpathlineto{\pgfqpoint{1.002466in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{1.020941in}{1.178637in}}%
\pgfpathlineto{\pgfqpoint{1.039416in}{1.169228in}}%
\pgfpathlineto{\pgfqpoint{1.057892in}{1.160239in}}%
\pgfpathlineto{\pgfqpoint{1.076367in}{1.151664in}}%
\pgfpathlineto{\pgfqpoint{1.094842in}{1.143496in}}%
\pgfpathlineto{\pgfqpoint{1.113317in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{1.131792in}{1.128354in}}%
\pgfpathlineto{\pgfqpoint{1.151191in}{1.121020in}}%
\pgfpathlineto{\pgfqpoint{1.170590in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{1.189989in}{1.107567in}}%
\pgfpathlineto{\pgfqpoint{1.209388in}{1.101420in}}%
\pgfpathlineto{\pgfqpoint{1.229711in}{1.095375in}}%
\pgfpathlineto{\pgfqpoint{1.250034in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{1.271280in}{1.084197in}}%
\pgfpathlineto{\pgfqpoint{1.292527in}{1.079060in}}%
\pgfpathlineto{\pgfqpoint{1.314697in}{1.074088in}}%
\pgfpathlineto{\pgfqpoint{1.336868in}{1.069490in}}%
\pgfpathlineto{\pgfqpoint{1.359962in}{1.065074in}}%
\pgfpathlineto{\pgfqpoint{1.383979in}{1.060858in}}%
\pgfpathlineto{\pgfqpoint{1.408921in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{1.413540in}{1.056159in}}%
\pgfpathlineto{\pgfqpoint{1.413540in}{1.056159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535042in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534119in}{1.528733in}}%
\pgfpathlineto{\pgfqpoint{1.413540in}{0.509229in}}%
\pgfpathlineto{\pgfqpoint{1.413540in}{0.509229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535042in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{0.535042in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412616in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535043in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{0.510300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535043in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{1.588131in}{1.527662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-21.067122in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{2.026917in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{2.026917in}{27.791678in}}%
\pgfpathlineto{\pgfqpoint{-21.067122in}{27.791678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795977in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.795977in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795977in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026917in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.026917in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026917in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257858in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.257858in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257858in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{0.751254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{1.018981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{1.286708in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{1.286708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587207in}{0.981802in}}%
\pgfpathlineto{\pgfqpoint{1.612149in}{0.977873in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{0.973728in}}%
\pgfpathlineto{\pgfqpoint{1.660184in}{0.969203in}}%
\pgfpathlineto{\pgfqpoint{1.683278in}{0.964468in}}%
\pgfpathlineto{\pgfqpoint{1.705448in}{0.959544in}}%
\pgfpathlineto{\pgfqpoint{1.726695in}{0.954456in}}%
\pgfpathlineto{\pgfqpoint{1.747941in}{0.948987in}}%
\pgfpathlineto{\pgfqpoint{1.768264in}{0.943381in}}%
\pgfpathlineto{\pgfqpoint{1.788587in}{0.937390in}}%
\pgfpathlineto{\pgfqpoint{1.807986in}{0.931296in}}%
\pgfpathlineto{\pgfqpoint{1.827385in}{0.924823in}}%
\pgfpathlineto{\pgfqpoint{1.846784in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{1.866183in}{0.910681in}}%
\pgfpathlineto{\pgfqpoint{1.884658in}{0.903364in}}%
\pgfpathlineto{\pgfqpoint{1.903133in}{0.895656in}}%
\pgfpathlineto{\pgfqpoint{1.921609in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{1.940084in}{0.879036in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{0.870109in}}%
\pgfpathlineto{\pgfqpoint{1.977034in}{0.860763in}}%
\pgfpathlineto{\pgfqpoint{1.995510in}{0.850994in}}%
\pgfpathlineto{\pgfqpoint{2.013985in}{0.840798in}}%
\pgfpathlineto{\pgfqpoint{2.032460in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{2.050935in}{0.819123in}}%
\pgfpathlineto{\pgfqpoint{2.069410in}{0.807644in}}%
\pgfpathlineto{\pgfqpoint{2.087886in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{2.107285in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{2.126684in}{0.769380in}}%
\pgfpathlineto{\pgfqpoint{2.146083in}{0.755520in}}%
\pgfpathlineto{\pgfqpoint{2.165482in}{0.741217in}}%
\pgfpathlineto{\pgfqpoint{2.185804in}{0.725771in}}%
\pgfpathlineto{\pgfqpoint{2.206127in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{2.227374in}{0.692753in}}%
\pgfpathlineto{\pgfqpoint{2.248620in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{2.270791in}{0.656343in}}%
\pgfpathlineto{\pgfqpoint{2.293885in}{0.636228in}}%
\pgfpathlineto{\pgfqpoint{2.316979in}{0.615625in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{0.593708in}}%
\pgfpathlineto{\pgfqpoint{2.365938in}{0.570451in}}%
\pgfpathlineto{\pgfqpoint{2.391803in}{0.545830in}}%
\pgfpathlineto{\pgfqpoint{2.419516in}{0.518924in}}%
\pgfpathlineto{\pgfqpoint{2.429979in}{0.508633in}}%
\pgfpathlineto{\pgfqpoint{2.429979in}{0.508633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587207in}{1.246824in}}%
\pgfpathlineto{\pgfqpoint{1.609377in}{1.242806in}}%
\pgfpathlineto{\pgfqpoint{1.630624in}{1.238575in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{1.234147in}}%
\pgfpathlineto{\pgfqpoint{1.670345in}{1.229541in}}%
\pgfpathlineto{\pgfqpoint{1.688821in}{1.224780in}}%
\pgfpathlineto{\pgfqpoint{1.706372in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{1.740551in}{1.209232in}}%
\pgfpathlineto{\pgfqpoint{1.757179in}{1.203448in}}%
\pgfpathlineto{\pgfqpoint{1.772883in}{1.197589in}}%
\pgfpathlineto{\pgfqpoint{1.787663in}{1.191699in}}%
\pgfpathlineto{\pgfqpoint{1.802443in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{1.817224in}{1.178726in}}%
\pgfpathlineto{\pgfqpoint{1.831080in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{1.844936in}{1.164958in}}%
\pgfpathlineto{\pgfqpoint{1.858793in}{1.157430in}}%
\pgfpathlineto{\pgfqpoint{1.871726in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{1.884658in}{1.142108in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{1.133780in}}%
\pgfpathlineto{\pgfqpoint{1.909600in}{1.125617in}}%
\pgfpathlineto{\pgfqpoint{1.921609in}{1.117019in}}%
\pgfpathlineto{\pgfqpoint{1.933618in}{1.107962in}}%
\pgfpathlineto{\pgfqpoint{1.945626in}{1.098421in}}%
\pgfpathlineto{\pgfqpoint{1.956712in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{1.967797in}{1.079449in}}%
\pgfpathlineto{\pgfqpoint{1.978882in}{1.069258in}}%
\pgfpathlineto{\pgfqpoint{1.989967in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{2.001052in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{1.035579in}}%
\pgfpathlineto{\pgfqpoint{2.023222in}{1.023230in}}%
\pgfpathlineto{\pgfqpoint{2.042621in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{2.466628in}{0.509229in}}%
\pgfpathlineto{\pgfqpoint{2.466628in}{0.509229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.588131in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465704in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{0.510300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588131in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{2.465704in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588131in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587207in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{2.026917in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{2.466628in}{0.509229in}}%
\pgfpathlineto{\pgfqpoint{2.466628in}{0.509229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{2.641219in}{1.527662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-20.014034in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{3.080006in}{-25.753716in}}%
\pgfpathlineto{\pgfqpoint{3.080006in}{27.791678in}}%
\pgfpathlineto{\pgfqpoint{-20.014034in}{27.791678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849065in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.849065in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849065in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080006in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.080006in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080006in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310946in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.310946in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310946in,y=0.420022in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{0.751254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{1.018981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{1.286708in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{1.286708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640295in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{3.080006in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{3.098481in}{1.194060in}}%
\pgfpathlineto{\pgfqpoint{3.116956in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{3.135431in}{1.174351in}}%
\pgfpathlineto{\pgfqpoint{3.153907in}{1.165131in}}%
\pgfpathlineto{\pgfqpoint{3.172382in}{1.156329in}}%
\pgfpathlineto{\pgfqpoint{3.190857in}{1.147938in}}%
\pgfpathlineto{\pgfqpoint{3.209332in}{1.139952in}}%
\pgfpathlineto{\pgfqpoint{3.227808in}{1.132362in}}%
\pgfpathlineto{\pgfqpoint{3.246283in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{3.265682in}{1.118003in}}%
\pgfpathlineto{\pgfqpoint{3.285081in}{1.111250in}}%
\pgfpathlineto{\pgfqpoint{3.304480in}{1.104886in}}%
\pgfpathlineto{\pgfqpoint{3.324802in}{1.098623in}}%
\pgfpathlineto{\pgfqpoint{3.345125in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{3.365448in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{3.386695in}{1.081918in}}%
\pgfpathlineto{\pgfqpoint{3.407941in}{1.076942in}}%
\pgfpathlineto{\pgfqpoint{3.430111in}{1.072128in}}%
\pgfpathlineto{\pgfqpoint{3.453205in}{1.067501in}}%
\pgfpathlineto{\pgfqpoint{3.477223in}{1.063082in}}%
\pgfpathlineto{\pgfqpoint{3.501241in}{1.059035in}}%
\pgfpathlineto{\pgfqpoint{3.519716in}{1.056159in}}%
\pgfpathlineto{\pgfqpoint{3.519716in}{1.056159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641219in}{0.510300in}}{\pgfqpoint{0.877574in}{1.017362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640295in}{1.275083in}}%
\pgfpathlineto{\pgfqpoint{2.660618in}{1.272903in}}%
\pgfpathlineto{\pgfqpoint{2.680017in}{1.270455in}}%
\pgfpathlineto{\pgfqpoint{2.697568in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{2.714196in}{1.265082in}}%
\pgfpathlineto{\pgfqpoint{2.729900in}{1.262077in}}%
\pgfpathlineto{\pgfqpoint{2.744680in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{2.759460in}{1.255312in}}%
\pgfpathlineto{\pgfqpoint{2.773317in}{1.251571in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{2.799182in}{1.243462in}}%
\pgfpathlineto{\pgfqpoint{2.811191in}{1.239143in}}%
\pgfpathlineto{\pgfqpoint{2.823200in}{1.234439in}}%
\pgfpathlineto{\pgfqpoint{2.835209in}{1.229324in}}%
\pgfpathlineto{\pgfqpoint{2.846294in}{1.224217in}}%
\pgfpathlineto{\pgfqpoint{2.857379in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{2.868464in}{1.212815in}}%
\pgfpathlineto{\pgfqpoint{2.879549in}{1.206485in}}%
\pgfpathlineto{\pgfqpoint{2.890635in}{1.199715in}}%
\pgfpathlineto{\pgfqpoint{2.901720in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.912805in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{2.923890in}{1.176649in}}%
\pgfpathlineto{\pgfqpoint{2.934975in}{1.168017in}}%
\pgfpathlineto{\pgfqpoint{2.946060in}{1.158913in}}%
\pgfpathlineto{\pgfqpoint{2.957145in}{1.149339in}}%
\pgfpathlineto{\pgfqpoint{2.969154in}{1.138452in}}%
\pgfpathlineto{\pgfqpoint{2.981163in}{1.127049in}}%
\pgfpathlineto{\pgfqpoint{2.994096in}{1.114222in}}%
\pgfpathlineto{\pgfqpoint{3.007029in}{1.100875in}}%
\pgfpathlineto{\pgfqpoint{3.020885in}{1.086060in}}%
\pgfpathlineto{\pgfqpoint{3.036589in}{1.068729in}}%
\pgfpathlineto{\pgfqpoint{3.055988in}{1.046725in}}%
\pgfpathlineto{\pgfqpoint{3.087396in}{1.010417in}}%
\pgfpathlineto{\pgfqpoint{3.115109in}{0.978597in}}%
\pgfpathlineto{\pgfqpoint{3.132660in}{0.958975in}}%
\pgfpathlineto{\pgfqpoint{3.148364in}{0.941970in}}%
\pgfpathlineto{\pgfqpoint{3.162220in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{3.175153in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{3.187162in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{0.891916in}}%
\pgfpathlineto{\pgfqpoint{3.211180in}{0.881399in}}%
\pgfpathlineto{\pgfqpoint{3.222265in}{0.872176in}}%
\pgfpathlineto{\pgfqpoint{3.233350in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{3.244435in}{0.855151in}}%
\pgfpathlineto{\pgfqpoint{3.255520in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{3.266606in}{0.840009in}}%
\pgfpathlineto{\pgfqpoint{3.277691in}{0.833127in}}%
\pgfpathlineto{\pgfqpoint{3.288776in}{0.826689in}}%
\pgfpathlineto{\pgfqpoint{3.299861in}{0.820679in}}%
\pgfpathlineto{\pgfqpoint{3.310946in}{0.815082in}}%
\pgfpathlineto{\pgfqpoint{3.322031in}{0.809879in}}%
\pgfpathlineto{\pgfqpoint{3.334040in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{3.358058in}{0.795464in}}%
\pgfpathlineto{\pgfqpoint{3.370991in}{0.791128in}}%
\pgfpathlineto{\pgfqpoint{3.383923in}{0.787187in}}%
\pgfpathlineto{\pgfqpoint{3.397780in}{0.783367in}}%
\pgfpathlineto{\pgfqpoint{3.411636in}{0.779930in}}%
\pgfpathlineto{\pgfqpoint{3.426416in}{0.776648in}}%
\pgfpathlineto{\pgfqpoint{3.442120in}{0.773554in}}%
\pgfpathlineto{\pgfqpoint{3.458748in}{0.770672in}}%
\pgfpathlineto{\pgfqpoint{3.476299in}{0.768019in}}%
\pgfpathlineto{\pgfqpoint{3.494775in}{0.765607in}}%
\pgfpathlineto{\pgfqpoint{3.515097in}{0.763343in}}%
\pgfpathlineto{\pgfqpoint{3.519716in}{0.762879in}}%
\pgfpathlineto{\pgfqpoint{3.519716in}{0.762879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.641219in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518792in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{0.510300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641219in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{3.518792in}{1.527662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978792in,y=0.139737in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Logit margin \(\displaystyle \text{max}_{c \ne c^*} z_{c^*} - z_{c}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/emp_bias_curve_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.942111in}{1.031412in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.942111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.942111in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.031412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.819888in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.842111in}{0.100000in}}{\pgfqpoint{1.842111in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{1.842111in}{0.909189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.842111in}{0.931412in}}{\pgfqpoint{1.819888in}{0.931412in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.931412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.931412in}}{\pgfqpoint{0.100000in}{0.909189in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.842543in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.842543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.803654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median (\(\displaystyle T=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.681439in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.681439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.642550in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont dim-wise Median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.526506in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.526506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.487617in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont closest to dim.-w. Median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.371573in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.371573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.332684in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont sample mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.211104in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.211104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.172215in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid (\(\displaystyle T=50\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/emp_bias_curve_no_legend_1e3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.060843in}{1.563213in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.060843in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.060843in}{1.563213in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.563213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584735in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.863485in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.863485in}{1.463213in}}%
\pgfpathlineto{\pgfqpoint{0.584735in}{1.463213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584735in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592316in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592316in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584735in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224110in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224110in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584735in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855903in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855903in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224110in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fraction of outliers \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584735in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584735in}{0.811001in}}%
\pgfpathlineto{\pgfqpoint{1.863485in}{0.811001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318530in, y=0.771870in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584735in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584735in}{1.263711in}}%
\pgfpathlineto{\pgfqpoint{1.863485in}{1.263711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318530in, y=1.224580in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262974in,y=0.964913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \|t(\mathbf{X}) - t(\tilde{\mathbf{X}})\|_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584735in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642860in}{0.511913in}}%
\pgfpathlineto{\pgfqpoint{0.693403in}{0.544904in}}%
\pgfpathlineto{\pgfqpoint{0.743947in}{0.565270in}}%
\pgfpathlineto{\pgfqpoint{0.794490in}{0.579797in}}%
\pgfpathlineto{\pgfqpoint{0.845033in}{0.591732in}}%
\pgfpathlineto{\pgfqpoint{0.895577in}{0.601451in}}%
\pgfpathlineto{\pgfqpoint{0.946120in}{0.610075in}}%
\pgfpathlineto{\pgfqpoint{0.996664in}{0.618079in}}%
\pgfpathlineto{\pgfqpoint{1.047207in}{0.625228in}}%
\pgfpathlineto{\pgfqpoint{1.097751in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{1.148294in}{0.636965in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{0.642766in}}%
\pgfpathlineto{\pgfqpoint{1.249381in}{0.648135in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{1.350468in}{0.658604in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{0.663313in}}%
\pgfpathlineto{\pgfqpoint{1.451555in}{0.668799in}}%
\pgfpathlineto{\pgfqpoint{1.502099in}{0.674108in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{0.679948in}}%
\pgfpathlineto{\pgfqpoint{1.603186in}{0.686397in}}%
\pgfpathlineto{\pgfqpoint{1.653729in}{0.691946in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{1.754816in}{0.705673in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.715686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584735in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642860in}{0.557364in}}%
\pgfpathlineto{\pgfqpoint{0.693403in}{0.609182in}}%
\pgfpathlineto{\pgfqpoint{0.743947in}{0.641209in}}%
\pgfpathlineto{\pgfqpoint{0.794490in}{0.664734in}}%
\pgfpathlineto{\pgfqpoint{0.845033in}{0.681792in}}%
\pgfpathlineto{\pgfqpoint{0.895577in}{0.695661in}}%
\pgfpathlineto{\pgfqpoint{0.946120in}{0.707077in}}%
\pgfpathlineto{\pgfqpoint{0.996664in}{0.717380in}}%
\pgfpathlineto{\pgfqpoint{1.047207in}{0.726295in}}%
\pgfpathlineto{\pgfqpoint{1.097751in}{0.734362in}}%
\pgfpathlineto{\pgfqpoint{1.148294in}{0.741815in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{0.749367in}}%
\pgfpathlineto{\pgfqpoint{1.249381in}{0.756468in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{1.350468in}{0.771615in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{0.779277in}}%
\pgfpathlineto{\pgfqpoint{1.451555in}{0.787240in}}%
\pgfpathlineto{\pgfqpoint{1.502099in}{0.795535in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{0.804259in}}%
\pgfpathlineto{\pgfqpoint{1.603186in}{0.813641in}}%
\pgfpathlineto{\pgfqpoint{1.653729in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{0.835374in}}%
\pgfpathlineto{\pgfqpoint{1.754816in}{0.849524in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.868453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584735in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642860in}{0.617412in}}%
\pgfpathlineto{\pgfqpoint{0.693403in}{0.667135in}}%
\pgfpathlineto{\pgfqpoint{0.743947in}{0.693895in}}%
\pgfpathlineto{\pgfqpoint{0.794490in}{0.716922in}}%
\pgfpathlineto{\pgfqpoint{0.845033in}{0.734280in}}%
\pgfpathlineto{\pgfqpoint{0.895577in}{0.745083in}}%
\pgfpathlineto{\pgfqpoint{0.946120in}{0.756411in}}%
\pgfpathlineto{\pgfqpoint{0.996664in}{0.767672in}}%
\pgfpathlineto{\pgfqpoint{1.047207in}{0.777452in}}%
\pgfpathlineto{\pgfqpoint{1.097751in}{0.784054in}}%
\pgfpathlineto{\pgfqpoint{1.148294in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{0.795643in}}%
\pgfpathlineto{\pgfqpoint{1.249381in}{0.800205in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{0.805646in}}%
\pgfpathlineto{\pgfqpoint{1.350468in}{0.809531in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.451555in}{0.820953in}}%
\pgfpathlineto{\pgfqpoint{1.502099in}{0.825074in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{1.603186in}{0.837954in}}%
\pgfpathlineto{\pgfqpoint{1.653729in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{0.851214in}}%
\pgfpathlineto{\pgfqpoint{1.754816in}{0.860469in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.872112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584735in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642860in}{1.105491in}}%
\pgfpathlineto{\pgfqpoint{0.693403in}{1.173636in}}%
\pgfpathlineto{\pgfqpoint{0.743947in}{1.213496in}}%
\pgfpathlineto{\pgfqpoint{0.794490in}{1.241775in}}%
\pgfpathlineto{\pgfqpoint{0.845033in}{1.263711in}}%
\pgfpathlineto{\pgfqpoint{0.895577in}{1.281634in}}%
\pgfpathlineto{\pgfqpoint{0.946120in}{1.296788in}}%
\pgfpathlineto{\pgfqpoint{0.996664in}{1.309914in}}%
\pgfpathlineto{\pgfqpoint{1.047207in}{1.321493in}}%
\pgfpathlineto{\pgfqpoint{1.097751in}{1.331851in}}%
\pgfpathlineto{\pgfqpoint{1.148294in}{1.341220in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{1.349774in}}%
\pgfpathlineto{\pgfqpoint{1.249381in}{1.357642in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{1.364927in}}%
\pgfpathlineto{\pgfqpoint{1.350468in}{1.371709in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.378054in}}%
\pgfpathlineto{\pgfqpoint{1.451555in}{1.384013in}}%
\pgfpathlineto{\pgfqpoint{1.502099in}{1.389632in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.394947in}}%
\pgfpathlineto{\pgfqpoint{1.603186in}{1.399990in}}%
\pgfpathlineto{\pgfqpoint{1.653729in}{1.404786in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.754816in}{1.413729in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{1.417913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584735in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642860in}{0.516323in}}%
\pgfpathlineto{\pgfqpoint{0.693403in}{0.552560in}}%
\pgfpathlineto{\pgfqpoint{0.743947in}{0.577218in}}%
\pgfpathlineto{\pgfqpoint{0.794490in}{0.595084in}}%
\pgfpathlineto{\pgfqpoint{0.845033in}{0.609694in}}%
\pgfpathlineto{\pgfqpoint{0.895577in}{0.623562in}}%
\pgfpathlineto{\pgfqpoint{0.946120in}{0.634714in}}%
\pgfpathlineto{\pgfqpoint{0.996664in}{0.645125in}}%
\pgfpathlineto{\pgfqpoint{1.047207in}{0.655060in}}%
\pgfpathlineto{\pgfqpoint{1.097751in}{0.663774in}}%
\pgfpathlineto{\pgfqpoint{1.148294in}{0.671559in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{0.679621in}}%
\pgfpathlineto{\pgfqpoint{1.249381in}{0.686390in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{1.350468in}{0.699229in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{0.705427in}}%
\pgfpathlineto{\pgfqpoint{1.451555in}{0.711395in}}%
\pgfpathlineto{\pgfqpoint{1.502099in}{0.716681in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{0.721824in}}%
\pgfpathlineto{\pgfqpoint{1.603186in}{0.727035in}}%
\pgfpathlineto{\pgfqpoint{1.653729in}{0.731843in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{0.736596in}}%
\pgfpathlineto{\pgfqpoint{1.754816in}{0.741825in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.746167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584735in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.584735in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863485in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.863485in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584735in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.863485in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584735in}{1.463213in}}%
\pgfpathlineto{\pgfqpoint{1.863485in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/emp_bias_curve_no_leglab_1e1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.922559in}{1.563213in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.922559in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.922559in}{1.563213in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.563213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446451in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{1.463213in}}%
\pgfpathlineto{\pgfqpoint{0.446451in}{1.463213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446451in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454032in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.454032in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454032in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446451in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085826in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085826in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446451in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717619in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.717619in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717619in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085826in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fraction of outliers \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446451in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446451in}{0.642714in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{0.642714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.603583in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446451in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446451in}{1.060130in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{1.060130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180246in, y=1.020999in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446451in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504576in}{0.511913in}}%
\pgfpathlineto{\pgfqpoint{0.555119in}{0.575361in}}%
\pgfpathlineto{\pgfqpoint{0.605663in}{0.618053in}}%
\pgfpathlineto{\pgfqpoint{0.656206in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.706750in}{0.670984in}}%
\pgfpathlineto{\pgfqpoint{0.757293in}{0.694301in}}%
\pgfpathlineto{\pgfqpoint{0.807837in}{0.714034in}}%
\pgfpathlineto{\pgfqpoint{0.858380in}{0.734492in}}%
\pgfpathlineto{\pgfqpoint{0.908924in}{0.752929in}}%
\pgfpathlineto{\pgfqpoint{0.959467in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{1.010011in}{0.785534in}}%
\pgfpathlineto{\pgfqpoint{1.060554in}{0.802678in}}%
\pgfpathlineto{\pgfqpoint{1.111098in}{0.818083in}}%
\pgfpathlineto{\pgfqpoint{1.161641in}{0.834129in}}%
\pgfpathlineto{\pgfqpoint{1.212185in}{0.849714in}}%
\pgfpathlineto{\pgfqpoint{1.262728in}{0.866624in}}%
\pgfpathlineto{\pgfqpoint{1.313271in}{0.884439in}}%
\pgfpathlineto{\pgfqpoint{1.363815in}{0.901528in}}%
\pgfpathlineto{\pgfqpoint{1.414358in}{0.920492in}}%
\pgfpathlineto{\pgfqpoint{1.464902in}{0.939750in}}%
\pgfpathlineto{\pgfqpoint{1.515445in}{0.961047in}}%
\pgfpathlineto{\pgfqpoint{1.565989in}{0.985505in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.016484in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{1.060410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446451in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504576in}{0.600190in}}%
\pgfpathlineto{\pgfqpoint{0.555119in}{0.692364in}}%
\pgfpathlineto{\pgfqpoint{0.605663in}{0.751232in}}%
\pgfpathlineto{\pgfqpoint{0.656206in}{0.791536in}}%
\pgfpathlineto{\pgfqpoint{0.706750in}{0.822779in}}%
\pgfpathlineto{\pgfqpoint{0.757293in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{0.807837in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.858380in}{0.886571in}}%
\pgfpathlineto{\pgfqpoint{0.908924in}{0.902631in}}%
\pgfpathlineto{\pgfqpoint{0.959467in}{0.917504in}}%
\pgfpathlineto{\pgfqpoint{1.010011in}{0.931592in}}%
\pgfpathlineto{\pgfqpoint{1.060554in}{0.944753in}}%
\pgfpathlineto{\pgfqpoint{1.111098in}{0.958212in}}%
\pgfpathlineto{\pgfqpoint{1.161641in}{0.972626in}}%
\pgfpathlineto{\pgfqpoint{1.212185in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{1.262728in}{1.002030in}}%
\pgfpathlineto{\pgfqpoint{1.313271in}{1.017063in}}%
\pgfpathlineto{\pgfqpoint{1.363815in}{1.032893in}}%
\pgfpathlineto{\pgfqpoint{1.414358in}{1.049665in}}%
\pgfpathlineto{\pgfqpoint{1.464902in}{1.066930in}}%
\pgfpathlineto{\pgfqpoint{1.515445in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{1.565989in}{1.106427in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.131416in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{1.165960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446451in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504576in}{0.729987in}}%
\pgfpathlineto{\pgfqpoint{0.555119in}{0.783868in}}%
\pgfpathlineto{\pgfqpoint{0.605663in}{0.852580in}}%
\pgfpathlineto{\pgfqpoint{0.656206in}{0.891766in}}%
\pgfpathlineto{\pgfqpoint{0.706750in}{0.919034in}}%
\pgfpathlineto{\pgfqpoint{0.757293in}{0.938574in}}%
\pgfpathlineto{\pgfqpoint{0.807837in}{0.958721in}}%
\pgfpathlineto{\pgfqpoint{0.858380in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{0.908924in}{0.982846in}}%
\pgfpathlineto{\pgfqpoint{0.959467in}{0.994722in}}%
\pgfpathlineto{\pgfqpoint{1.010011in}{1.002234in}}%
\pgfpathlineto{\pgfqpoint{1.060554in}{1.013980in}}%
\pgfpathlineto{\pgfqpoint{1.111098in}{1.028969in}}%
\pgfpathlineto{\pgfqpoint{1.161641in}{1.042962in}}%
\pgfpathlineto{\pgfqpoint{1.212185in}{1.053415in}}%
\pgfpathlineto{\pgfqpoint{1.262728in}{1.062697in}}%
\pgfpathlineto{\pgfqpoint{1.313271in}{1.071138in}}%
\pgfpathlineto{\pgfqpoint{1.363815in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{1.414358in}{1.092279in}}%
\pgfpathlineto{\pgfqpoint{1.464902in}{1.104029in}}%
\pgfpathlineto{\pgfqpoint{1.515445in}{1.115492in}}%
\pgfpathlineto{\pgfqpoint{1.565989in}{1.130729in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.150712in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{1.171220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446451in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504576in}{0.772880in}}%
\pgfpathlineto{\pgfqpoint{0.555119in}{0.895775in}}%
\pgfpathlineto{\pgfqpoint{0.605663in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{0.656206in}{1.020440in}}%
\pgfpathlineto{\pgfqpoint{0.706750in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{0.757293in}{1.093900in}}%
\pgfpathlineto{\pgfqpoint{0.807837in}{1.121624in}}%
\pgfpathlineto{\pgfqpoint{0.858380in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{0.908924in}{1.167002in}}%
\pgfpathlineto{\pgfqpoint{0.959467in}{1.186103in}}%
\pgfpathlineto{\pgfqpoint{1.010011in}{1.203344in}}%
\pgfpathlineto{\pgfqpoint{1.060554in}{1.219189in}}%
\pgfpathlineto{\pgfqpoint{1.111098in}{1.233693in}}%
\pgfpathlineto{\pgfqpoint{1.161641in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{1.212185in}{1.259619in}}%
\pgfpathlineto{\pgfqpoint{1.262728in}{1.271299in}}%
\pgfpathlineto{\pgfqpoint{1.313271in}{1.282321in}}%
\pgfpathlineto{\pgfqpoint{1.363815in}{1.292704in}}%
\pgfpathlineto{\pgfqpoint{1.414358in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{1.464902in}{1.311729in}}%
\pgfpathlineto{\pgfqpoint{1.515445in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{1.565989in}{1.328923in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.336928in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{1.344658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446451in}{0.466613in}}{\pgfqpoint{1.278750in}{0.996600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504576in}{0.518749in}}%
\pgfpathlineto{\pgfqpoint{0.555119in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{0.605663in}{0.631264in}}%
\pgfpathlineto{\pgfqpoint{0.656206in}{0.664582in}}%
\pgfpathlineto{\pgfqpoint{0.706750in}{0.693235in}}%
\pgfpathlineto{\pgfqpoint{0.757293in}{0.719887in}}%
\pgfpathlineto{\pgfqpoint{0.807837in}{0.745406in}}%
\pgfpathlineto{\pgfqpoint{0.858380in}{0.767205in}}%
\pgfpathlineto{\pgfqpoint{0.908924in}{0.791817in}}%
\pgfpathlineto{\pgfqpoint{0.959467in}{0.817732in}}%
\pgfpathlineto{\pgfqpoint{1.010011in}{0.846308in}}%
\pgfpathlineto{\pgfqpoint{1.060554in}{0.876881in}}%
\pgfpathlineto{\pgfqpoint{1.111098in}{0.913998in}}%
\pgfpathlineto{\pgfqpoint{1.161641in}{0.956528in}}%
\pgfpathlineto{\pgfqpoint{1.212185in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{1.262728in}{1.058778in}}%
\pgfpathlineto{\pgfqpoint{1.313271in}{1.114619in}}%
\pgfpathlineto{\pgfqpoint{1.363815in}{1.170928in}}%
\pgfpathlineto{\pgfqpoint{1.414358in}{1.225978in}}%
\pgfpathlineto{\pgfqpoint{1.464902in}{1.277071in}}%
\pgfpathlineto{\pgfqpoint{1.515445in}{1.322848in}}%
\pgfpathlineto{\pgfqpoint{1.565989in}{1.361797in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.393360in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{1.417913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446451in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.446451in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725201in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446451in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446451in}{1.463213in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{1.463213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_PRBCD_novel_loss_cora_ml_0.1_block_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.986956in}{1.814099in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.986956in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.986956in}{1.814099in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.814099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.714099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856163in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170440in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484716in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798993in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217743in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Block size \(\displaystyle b\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.539513in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.539513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.501251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.875267in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.875267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.837005in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.211021in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.211021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.172759in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.546775in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.546775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.508513in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.091224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.163541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{0.529560in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.662005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{0.524974in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.675083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{0.660149in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{0.786217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{0.744107in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{0.886990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{0.777216in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{0.901656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.151182in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.258120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{0.831048in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.938066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.951357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{0.938945in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.055244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{0.977136in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.073321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.002316in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.110780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.611783in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.657474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{1.526443in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.584625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{1.529414in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.611381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{1.556300in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.639702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.625818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.562581in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.633421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{0.942949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.066103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.577298in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.577298in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.577298in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.577298in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.577298in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.577298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.087337in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.600029in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{0.723183in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{0.815548in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{0.839436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.884557in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.884557in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{0.997094in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.056548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.634629in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.555534in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.570398in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.598001in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.600124in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.598001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857118in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.468349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487150in}{1.160411in}}%
\pgfpathlineto{\pgfqpoint{1.779340in}{1.160411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801562in}{1.160411in}}{\pgfqpoint{1.801562in}{1.182634in}}%
\pgfpathlineto{\pgfqpoint{1.801562in}{1.636322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801562in}{1.658544in}}{\pgfqpoint{1.779340in}{1.658544in}}%
\pgfpathlineto{\pgfqpoint{0.487150in}{1.658544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.464928in}{1.658544in}}{\pgfqpoint{0.464928in}{1.636322in}}%
\pgfpathlineto{\pgfqpoint{0.464928in}{1.182634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.464928in}{1.160411in}}{\pgfqpoint{0.487150in}{1.160411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620483in}{1.519655in}}%
\pgfpathlineto{\pgfqpoint{0.620483in}{1.630766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509372in}{1.575211in}}%
\pgfpathlineto{\pgfqpoint{0.731594in}{1.575211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820483in,y=1.536322in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620483in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.620483in}{1.475833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509372in}{1.420277in}}%
\pgfpathlineto{\pgfqpoint{0.731594in}{1.420277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820483in,y=1.381389in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620483in}{1.209789in}}%
\pgfpathlineto{\pgfqpoint{0.620483in}{1.320900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509372in}{1.265344in}}%
\pgfpathlineto{\pgfqpoint{0.731594in}{1.265344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820483in,y=1.226456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_PRBCD_novel_loss_cora_ml_0.1_block_size_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.986956in}{1.814099in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.986956in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.986956in}{1.814099in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.814099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.714099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856163in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170440in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484716in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798993in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217743in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Block size \(\displaystyle b\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.539513in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.539513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.501251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.875267in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.875267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.837005in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.211021in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.211021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.172759in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.546775in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.546775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.508513in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.091224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{0.963885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.080281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.589467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.163541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{0.529560in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.662005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{0.524974in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.675083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{0.660149in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{0.786217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{0.744107in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{0.886990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{0.777216in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{0.901656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.151182in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.258120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{0.831048in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.938066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.951357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{0.938945in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.055244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{0.977136in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.073321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.002316in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.110780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.611783in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.657474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761556in}{1.526443in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.584625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856163in}{1.529414in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.611381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170440in}{1.556300in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.639702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484716in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.625818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.562581in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.633421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{0.942949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.066103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.577298in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.577298in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.577298in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.577298in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.577298in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.577298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.087337in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.600029in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{0.723183in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{0.815548in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{0.839436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{0.884557in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{0.884557in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{0.997094in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.056548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.634629in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{1.555534in}}%
\pgfpathlineto{\pgfqpoint{0.856163in}{1.570398in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.598001in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.600124in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.598001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857118in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.468349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_PRBCD_novel_loss_cora_ml_0.25_block_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.927928in}{1.814099in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.927928in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.927928in}{1.814099in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.814099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.714099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683476in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683476in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035639in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035639in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387802in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387802in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739964in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158714in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Block size \(\displaystyle b\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.626756in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.626756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.588494in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.086245in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.086245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.047982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.545733in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.545733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.507470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.091224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.572305in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{0.583861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683476in}{0.572305in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{0.583861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035639in}{0.572305in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{0.583861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387802in}{0.572305in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{0.583861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{0.572305in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.583861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.761593in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{0.773061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683476in}{0.761593in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{0.773061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035639in}{0.761593in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{0.773061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387802in}{0.761593in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{0.773061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{0.761593in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.773061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.617700in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683476in}{1.617700in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035639in}{1.617700in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387802in}{1.617700in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{1.617700in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{0.920046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683476in}{0.524974in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{0.596322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035639in}{0.565227in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{0.632348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387802in}{0.576213in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{0.644609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{0.595263in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.674232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{0.980764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683476in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{0.702369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035639in}{0.765863in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{0.806567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387802in}{0.784254in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{0.832491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{0.818506in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.862894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.577349in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.613641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683476in}{1.521733in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{1.574818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035639in}{1.565126in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{1.624412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387802in}{1.580736in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{1.657474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{1.584013in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.652019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.578083in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{0.578083in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{0.578083in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{0.578083in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.578083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.767327in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{0.767327in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{0.767327in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{0.767327in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.767327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.630366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.890826in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{0.560648in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{0.610411in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.634747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{0.688869in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{0.786215in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.840700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.468349in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.595495in}}%
\pgfpathlineto{\pgfqpoint{0.683476in}{1.548275in}}%
\pgfpathlineto{\pgfqpoint{1.035639in}{1.594769in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{1.619105in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.618016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798089in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.468349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.714099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428121in}{0.842158in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{0.842158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742534in}{0.842158in}}{\pgfqpoint{1.742534in}{0.864380in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{1.318068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742534in}{1.340291in}}{\pgfqpoint{1.720312in}{1.340291in}}%
\pgfpathlineto{\pgfqpoint{0.428121in}{1.340291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.405899in}{1.340291in}}{\pgfqpoint{0.405899in}{1.318068in}}%
\pgfpathlineto{\pgfqpoint{0.405899in}{0.864380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.405899in}{0.842158in}}{\pgfqpoint{0.428121in}{0.842158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561455in}{1.201402in}}%
\pgfpathlineto{\pgfqpoint{0.561455in}{1.312513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450344in}{1.256957in}}%
\pgfpathlineto{\pgfqpoint{0.672566in}{1.256957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761455in,y=1.218068in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561455in}{1.046469in}}%
\pgfpathlineto{\pgfqpoint{0.561455in}{1.157580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450344in}{1.102024in}}%
\pgfpathlineto{\pgfqpoint{0.672566in}{1.102024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761455in,y=1.063135in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561455in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{0.561455in}{1.002647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450344in}{0.947091in}}%
\pgfpathlineto{\pgfqpoint{0.672566in}{0.947091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761455in,y=0.908202in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_PRBCD_novel_loss_cora_ml_0.25_block_size_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.937196in}{0.388266in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937196in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937196in}{0.388266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.814974in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.837196in}{0.100000in}}{\pgfqpoint{3.837196in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.837196in}{0.266044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.837196in}{0.288266in}}{\pgfqpoint{3.814974in}{0.288266in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.288266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.288266in}}{\pgfqpoint{0.100000in}{0.266044in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454988in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{1.454988in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343877in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{1.566099in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654988in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656117in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{2.656117in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545006in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856117in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_pgd_error_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.957118in}{1.812363in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.957118in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.957118in}{1.812363in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.812363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.712363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588056in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.588056in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588056in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072431in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072431in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556806in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.556806in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556806in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217743in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fract. pert. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.770799in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.770799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.732536in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.114587in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.114587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.076325in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.458375in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.458375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.420113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.089488in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_2\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{0.575482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830243in}{0.863039in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.885826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072431in}{1.135105in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{1.139504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.622282in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.523238in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{0.524527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830243in}{0.722936in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.740342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072431in}{0.899463in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{0.920713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.212782in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.261488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.537379in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{0.544782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830243in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.792146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072431in}{0.981660in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{1.008607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.344181in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.416183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.572135in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.875764in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{1.137837in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.635409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.523710in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.731651in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{0.913372in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.240219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.784954in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{0.996274in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.379264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857118in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656146in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{1.743351in}{0.955933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.765574in}{0.955933in}}{\pgfqpoint{1.765574in}{0.978155in}}%
\pgfpathlineto{\pgfqpoint{1.765574in}{1.634585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.765574in}{1.656807in}}{\pgfqpoint{1.743351in}{1.656807in}}%
\pgfpathlineto{\pgfqpoint{0.656146in}{1.656807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633924in}{1.656807in}}{\pgfqpoint{0.633924in}{1.634585in}}%
\pgfpathlineto{\pgfqpoint{0.633924in}{0.978155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633924in}{0.955933in}}{\pgfqpoint{0.656146in}{0.955933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029796in,y=1.497576in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678368in}{1.370732in}}%
\pgfpathlineto{\pgfqpoint{0.900590in}{1.370732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989479in,y=1.331843in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Weighted sum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678368in}{1.215799in}}%
\pgfpathlineto{\pgfqpoint{0.900590in}{1.215799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989479in,y=1.176910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678368in}{1.060866in}}%
\pgfpathlineto{\pgfqpoint{0.900590in}{1.060866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989479in,y=1.021977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_pgd_error_0_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.657037in}{0.388266in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.657037in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.657037in}{0.388266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.534815in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.557037in}{0.100000in}}{\pgfqpoint{3.557037in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.557037in}{0.266044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.557037in}{0.288266in}}{\pgfqpoint{3.534815in}{0.288266in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.288266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.288266in}}{\pgfqpoint{0.100000in}{0.266044in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Weighted sum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409428in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{1.631650in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720539in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572121in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883232in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_pgd_error_0_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.957118in}{1.812363in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.957118in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.957118in}{1.812363in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.812363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.712363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588056in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.588056in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588056in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072431in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072431in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556806in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.556806in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556806in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217743in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fract. pert. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.770799in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.770799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.732536in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.114587in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.114587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.076325in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.458375in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.458375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.420113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.089488in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_2\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{0.575482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830243in}{0.863039in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.885826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072431in}{1.135105in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{1.139504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.622282in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.523238in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{0.524527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830243in}{0.722936in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.740342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072431in}{0.899463in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{0.920713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.212782in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.261488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.537379in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{0.544782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830243in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.792146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072431in}{0.981660in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{1.008607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798993in}{1.344181in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.416183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.572135in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.875764in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{1.137837in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.635409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.523710in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.731651in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{0.913372in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.240219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.784954in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{0.996274in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.379264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857118in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_pgd_relerror_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.898089in}{1.812363in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.898089in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.898089in}{1.812363in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.812363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.712363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529027in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529027in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013402in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013402in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.497777in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158714in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fract. pert. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.690210in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.690210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.651948in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.012053in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.012053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.973790in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.333895in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.333895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.295633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.617475in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.089488in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative \(\displaystyle L_2\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771214in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013402in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.523238in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{0.629377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771214in}{0.547147in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{0.686118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013402in}{0.573246in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{0.677772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{0.553107in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.632703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.893214in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.084683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771214in}{0.922756in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{1.132461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013402in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{1.126460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{0.906916in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.087649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.582526in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{0.639483in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.602961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.962211in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{1.014992in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.973774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798089in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615112in}{0.739051in}}%
\pgfpathlineto{\pgfqpoint{1.702317in}{0.739051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.724539in}{0.739051in}}{\pgfqpoint{1.724539in}{0.761273in}}%
\pgfpathlineto{\pgfqpoint{1.724539in}{1.417703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.724539in}{1.439925in}}{\pgfqpoint{1.702317in}{1.439925in}}%
\pgfpathlineto{\pgfqpoint{0.615112in}{1.439925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592889in}{1.439925in}}{\pgfqpoint{0.592889in}{1.417703in}}%
\pgfpathlineto{\pgfqpoint{0.592889in}{0.761273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592889in}{0.739051in}}{\pgfqpoint{0.615112in}{0.739051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988762in,y=1.280694in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637334in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{0.859556in}{1.153850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948445in,y=1.114961in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Weighted sum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637334in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{0.859556in}{0.998917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948445in,y=0.960028in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637334in}{0.843984in}}%
\pgfpathlineto{\pgfqpoint{0.859556in}{0.843984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948445in,y=0.805095in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_pgd_relerror_0_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.898089in}{1.812363in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.898089in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.898089in}{1.812363in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.812363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.712363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529027in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529027in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013402in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013402in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.497777in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158714in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fract. pert. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.690210in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.690210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.651948in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.012053in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.012053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.973790in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.333895in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.333895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.295633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.617475in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.089488in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative \(\displaystyle L_2\) error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771214in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013402in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.523238in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{0.629377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771214in}{0.547147in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{0.686118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013402in}{0.573246in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{0.677772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{0.553107in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.632703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.893214in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.084683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771214in}{0.922756in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{1.132461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013402in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{1.126460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{0.906916in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.087649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.655738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.582526in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{0.639483in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.602961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.962211in}}%
\pgfpathlineto{\pgfqpoint{0.771214in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{1.014992in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.973774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798089in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_arxiv_0.1_block_size_cmp_epochs_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.958022in}{1.812363in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{1.812363in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.812363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.712363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577464in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.158714in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739964in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158714in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epochs \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.895522in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.895522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.857260in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.382369in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.382369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.344107in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.089488in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{0.578627in}{1.618475in}}%
\pgfpathlineto{\pgfqpoint{0.579789in}{1.588525in}}%
\pgfpathlineto{\pgfqpoint{0.586764in}{1.378623in}}%
\pgfpathlineto{\pgfqpoint{0.589089in}{1.320325in}}%
\pgfpathlineto{\pgfqpoint{0.591414in}{1.269590in}}%
\pgfpathlineto{\pgfqpoint{0.592577in}{1.245099in}}%
\pgfpathlineto{\pgfqpoint{0.597227in}{1.172828in}}%
\pgfpathlineto{\pgfqpoint{0.599552in}{1.143428in}}%
\pgfpathlineto{\pgfqpoint{0.601877in}{1.120440in}}%
\pgfpathlineto{\pgfqpoint{0.604202in}{1.096750in}}%
\pgfpathlineto{\pgfqpoint{0.607689in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{1.047567in}}%
\pgfpathlineto{\pgfqpoint{0.613502in}{1.034095in}}%
\pgfpathlineto{\pgfqpoint{0.616989in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{0.618152in}{1.012358in}}%
\pgfpathlineto{\pgfqpoint{0.622802in}{0.991824in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{0.973243in}}%
\pgfpathlineto{\pgfqpoint{0.634427in}{0.949753in}}%
\pgfpathlineto{\pgfqpoint{0.636752in}{0.942691in}}%
\pgfpathlineto{\pgfqpoint{0.639077in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.640239in}{0.932374in}}%
\pgfpathlineto{\pgfqpoint{0.643727in}{0.923810in}}%
\pgfpathlineto{\pgfqpoint{0.644889in}{0.920805in}}%
\pgfpathlineto{\pgfqpoint{0.646052in}{0.917249in}}%
\pgfpathlineto{\pgfqpoint{0.653027in}{0.900320in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{0.657677in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{0.658839in}{0.886297in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.883993in}}%
\pgfpathlineto{\pgfqpoint{0.661164in}{0.881188in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{0.874427in}}%
\pgfpathlineto{\pgfqpoint{0.665814in}{0.871923in}}%
\pgfpathlineto{\pgfqpoint{0.666977in}{0.870621in}}%
\pgfpathlineto{\pgfqpoint{0.671627in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{0.858600in}}%
\pgfpathlineto{\pgfqpoint{0.678602in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{0.679764in}{0.850337in}}%
\pgfpathlineto{\pgfqpoint{0.683252in}{0.845478in}}%
\pgfpathlineto{\pgfqpoint{0.687902in}{0.839268in}}%
\pgfpathlineto{\pgfqpoint{0.690227in}{0.835912in}}%
\pgfpathlineto{\pgfqpoint{0.691389in}{0.834560in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{0.831355in}}%
\pgfpathlineto{\pgfqpoint{0.698364in}{0.825845in}}%
\pgfpathlineto{\pgfqpoint{0.701852in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{0.704177in}{0.818483in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.817381in}}%
\pgfpathlineto{\pgfqpoint{0.707664in}{0.814376in}}%
\pgfpathlineto{\pgfqpoint{0.708827in}{0.813475in}}%
\pgfpathlineto{\pgfqpoint{0.711152in}{0.810870in}}%
\pgfpathlineto{\pgfqpoint{0.712314in}{0.809218in}}%
\pgfpathlineto{\pgfqpoint{0.720452in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{0.726264in}{0.797248in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{0.793641in}}%
\pgfpathlineto{\pgfqpoint{0.732077in}{0.792039in}}%
\pgfpathlineto{\pgfqpoint{0.733239in}{0.790937in}}%
\pgfpathlineto{\pgfqpoint{0.735564in}{0.789484in}}%
\pgfpathlineto{\pgfqpoint{0.736727in}{0.787982in}}%
\pgfpathlineto{\pgfqpoint{0.739052in}{0.786029in}}%
\pgfpathlineto{\pgfqpoint{0.741377in}{0.783524in}}%
\pgfpathlineto{\pgfqpoint{0.743702in}{0.781772in}}%
\pgfpathlineto{\pgfqpoint{0.744864in}{0.780820in}}%
\pgfpathlineto{\pgfqpoint{0.746027in}{0.780219in}}%
\pgfpathlineto{\pgfqpoint{0.748352in}{0.778015in}}%
\pgfpathlineto{\pgfqpoint{0.750677in}{0.776162in}}%
\pgfpathlineto{\pgfqpoint{0.751839in}{0.774960in}}%
\pgfpathlineto{\pgfqpoint{0.753002in}{0.774209in}}%
\pgfpathlineto{\pgfqpoint{0.754164in}{0.773057in}}%
\pgfpathlineto{\pgfqpoint{0.755327in}{0.772406in}}%
\pgfpathlineto{\pgfqpoint{0.756489in}{0.771154in}}%
\pgfpathlineto{\pgfqpoint{0.758814in}{0.769651in}}%
\pgfpathlineto{\pgfqpoint{0.761139in}{0.768149in}}%
\pgfpathlineto{\pgfqpoint{0.764627in}{0.764993in}}%
\pgfpathlineto{\pgfqpoint{0.765789in}{0.764442in}}%
\pgfpathlineto{\pgfqpoint{0.766952in}{0.763491in}}%
\pgfpathlineto{\pgfqpoint{0.768114in}{0.762790in}}%
\pgfpathlineto{\pgfqpoint{0.769277in}{0.761838in}}%
\pgfpathlineto{\pgfqpoint{0.770439in}{0.761487in}}%
\pgfpathlineto{\pgfqpoint{0.771602in}{0.760736in}}%
\pgfpathlineto{\pgfqpoint{0.772764in}{0.760285in}}%
\pgfpathlineto{\pgfqpoint{0.777414in}{0.757481in}}%
\pgfpathlineto{\pgfqpoint{0.779739in}{0.756379in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{0.750018in}}%
\pgfpathlineto{\pgfqpoint{0.789039in}{0.749567in}}%
\pgfpathlineto{\pgfqpoint{0.791364in}{0.748065in}}%
\pgfpathlineto{\pgfqpoint{0.792527in}{0.747564in}}%
\pgfpathlineto{\pgfqpoint{0.793689in}{0.746663in}}%
\pgfpathlineto{\pgfqpoint{0.794852in}{0.746312in}}%
\pgfpathlineto{\pgfqpoint{0.798339in}{0.744509in}}%
\pgfpathlineto{\pgfqpoint{0.799502in}{0.744158in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{0.743257in}}%
\pgfpathlineto{\pgfqpoint{0.801827in}{0.742956in}}%
\pgfpathlineto{\pgfqpoint{0.802989in}{0.741955in}}%
\pgfpathlineto{\pgfqpoint{0.805314in}{0.740853in}}%
\pgfpathlineto{\pgfqpoint{0.806477in}{0.740402in}}%
\pgfpathlineto{\pgfqpoint{0.807639in}{0.739501in}}%
\pgfpathlineto{\pgfqpoint{0.811127in}{0.737898in}}%
\pgfpathlineto{\pgfqpoint{0.813452in}{0.736496in}}%
\pgfpathlineto{\pgfqpoint{0.821589in}{0.732339in}}%
\pgfpathlineto{\pgfqpoint{0.823914in}{0.731487in}}%
\pgfpathlineto{\pgfqpoint{0.828564in}{0.729484in}}%
\pgfpathlineto{\pgfqpoint{0.829727in}{0.729283in}}%
\pgfpathlineto{\pgfqpoint{0.833214in}{0.727480in}}%
\pgfpathlineto{\pgfqpoint{0.836702in}{0.725377in}}%
\pgfpathlineto{\pgfqpoint{0.840189in}{0.723925in}}%
\pgfpathlineto{\pgfqpoint{0.841352in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{0.842514in}{0.722873in}}%
\pgfpathlineto{\pgfqpoint{0.843677in}{0.722272in}}%
\pgfpathlineto{\pgfqpoint{0.844839in}{0.721921in}}%
\pgfpathlineto{\pgfqpoint{0.846002in}{0.721070in}}%
\pgfpathlineto{\pgfqpoint{0.848327in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{0.849489in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{0.850652in}{0.719667in}}%
\pgfpathlineto{\pgfqpoint{0.856464in}{0.717213in}}%
\pgfpathlineto{\pgfqpoint{0.857627in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{0.862277in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{0.865764in}{0.713257in}}%
\pgfpathlineto{\pgfqpoint{0.868089in}{0.712605in}}%
\pgfpathlineto{\pgfqpoint{0.870414in}{0.711604in}}%
\pgfpathlineto{\pgfqpoint{0.871577in}{0.711153in}}%
\pgfpathlineto{\pgfqpoint{0.873902in}{0.709951in}}%
\pgfpathlineto{\pgfqpoint{0.876227in}{0.709300in}}%
\pgfpathlineto{\pgfqpoint{0.883202in}{0.707347in}}%
\pgfpathlineto{\pgfqpoint{0.892502in}{0.704943in}}%
\pgfpathlineto{\pgfqpoint{0.893664in}{0.704442in}}%
\pgfpathlineto{\pgfqpoint{0.894827in}{0.704342in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{0.703691in}}%
\pgfpathlineto{\pgfqpoint{0.900639in}{0.702388in}}%
\pgfpathlineto{\pgfqpoint{0.902964in}{0.701887in}}%
\pgfpathlineto{\pgfqpoint{0.904127in}{0.701186in}}%
\pgfpathlineto{\pgfqpoint{0.913427in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{0.919239in}{0.695978in}}%
\pgfpathlineto{\pgfqpoint{0.920402in}{0.695777in}}%
\pgfpathlineto{\pgfqpoint{0.921564in}{0.695026in}}%
\pgfpathlineto{\pgfqpoint{0.923889in}{0.694675in}}%
\pgfpathlineto{\pgfqpoint{0.926214in}{0.693924in}}%
\pgfpathlineto{\pgfqpoint{0.927377in}{0.693473in}}%
\pgfpathlineto{\pgfqpoint{0.928539in}{0.693373in}}%
\pgfpathlineto{\pgfqpoint{0.940164in}{0.690268in}}%
\pgfpathlineto{\pgfqpoint{0.941327in}{0.689867in}}%
\pgfpathlineto{\pgfqpoint{0.945977in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.687914in}}%
\pgfpathlineto{\pgfqpoint{0.952952in}{0.686762in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.686111in}}%
\pgfpathlineto{\pgfqpoint{0.957602in}{0.685560in}}%
\pgfpathlineto{\pgfqpoint{0.959927in}{0.685210in}}%
\pgfpathlineto{\pgfqpoint{0.962252in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.965739in}{0.683356in}}%
\pgfpathlineto{\pgfqpoint{0.968064in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{0.970389in}{0.682405in}}%
\pgfpathlineto{\pgfqpoint{0.973877in}{0.681654in}}%
\pgfpathlineto{\pgfqpoint{0.975039in}{0.681253in}}%
\pgfpathlineto{\pgfqpoint{0.978527in}{0.680502in}}%
\pgfpathlineto{\pgfqpoint{0.982014in}{0.679149in}}%
\pgfpathlineto{\pgfqpoint{0.985502in}{0.678098in}}%
\pgfpathlineto{\pgfqpoint{0.986664in}{0.677997in}}%
\pgfpathlineto{\pgfqpoint{0.993639in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{0.994802in}{0.676094in}}%
\pgfpathlineto{\pgfqpoint{0.998289in}{0.675243in}}%
\pgfpathlineto{\pgfqpoint{1.000614in}{0.674892in}}%
\pgfpathlineto{\pgfqpoint{1.005264in}{0.673941in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{0.671987in}}%
\pgfpathlineto{\pgfqpoint{1.016889in}{0.671236in}}%
\pgfpathlineto{\pgfqpoint{1.019214in}{0.670685in}}%
\pgfpathlineto{\pgfqpoint{1.021539in}{0.670535in}}%
\pgfpathlineto{\pgfqpoint{1.023864in}{0.669784in}}%
\pgfpathlineto{\pgfqpoint{1.034327in}{0.667430in}}%
\pgfpathlineto{\pgfqpoint{1.035489in}{0.666929in}}%
\pgfpathlineto{\pgfqpoint{1.037814in}{0.666628in}}%
\pgfpathlineto{\pgfqpoint{1.040139in}{0.665877in}}%
\pgfpathlineto{\pgfqpoint{1.041302in}{0.665827in}}%
\pgfpathlineto{\pgfqpoint{1.043627in}{0.665476in}}%
\pgfpathlineto{\pgfqpoint{1.048277in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{1.054089in}{0.663924in}}%
\pgfpathlineto{\pgfqpoint{1.059902in}{0.663072in}}%
\pgfpathlineto{\pgfqpoint{1.062227in}{0.662672in}}%
\pgfpathlineto{\pgfqpoint{1.065714in}{0.661920in}}%
\pgfpathlineto{\pgfqpoint{1.066877in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{1.068039in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{1.070364in}{0.660969in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{0.660769in}}%
\pgfpathlineto{\pgfqpoint{1.080827in}{0.659316in}}%
\pgfpathlineto{\pgfqpoint{1.083152in}{0.658615in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{1.098264in}{0.656011in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{1.104077in}{0.655059in}}%
\pgfpathlineto{\pgfqpoint{1.106402in}{0.654859in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{0.653957in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{0.653857in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.653556in}}%
\pgfpathlineto{\pgfqpoint{1.118027in}{0.653356in}}%
\pgfpathlineto{\pgfqpoint{1.119189in}{0.653156in}}%
\pgfpathlineto{\pgfqpoint{1.121514in}{0.652404in}}%
\pgfpathlineto{\pgfqpoint{1.137789in}{0.649500in}}%
\pgfpathlineto{\pgfqpoint{1.138952in}{0.649049in}}%
\pgfpathlineto{\pgfqpoint{1.143602in}{0.648097in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{1.150577in}{0.646645in}}%
\pgfpathlineto{\pgfqpoint{1.151739in}{0.646194in}}%
\pgfpathlineto{\pgfqpoint{1.154064in}{0.645944in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{0.645743in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{0.645393in}}%
\pgfpathlineto{\pgfqpoint{1.166852in}{0.644291in}}%
\pgfpathlineto{\pgfqpoint{1.169177in}{0.644191in}}%
\pgfpathlineto{\pgfqpoint{1.171502in}{0.643690in}}%
\pgfpathlineto{\pgfqpoint{1.172664in}{0.643590in}}%
\pgfpathlineto{\pgfqpoint{1.174989in}{0.643139in}}%
\pgfpathlineto{\pgfqpoint{1.178477in}{0.642588in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{1.184289in}{0.641787in}}%
\pgfpathlineto{\pgfqpoint{1.187777in}{0.641186in}}%
\pgfpathlineto{\pgfqpoint{1.191264in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{1.195914in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{1.201727in}{0.639483in}}%
\pgfpathlineto{\pgfqpoint{1.204052in}{0.639132in}}%
\pgfpathlineto{\pgfqpoint{1.205214in}{0.638832in}}%
\pgfpathlineto{\pgfqpoint{1.207539in}{0.638531in}}%
\pgfpathlineto{\pgfqpoint{1.216839in}{0.637079in}}%
\pgfpathlineto{\pgfqpoint{1.221489in}{0.636378in}}%
\pgfpathlineto{\pgfqpoint{1.226139in}{0.635226in}}%
\pgfpathlineto{\pgfqpoint{1.229627in}{0.635025in}}%
\pgfpathlineto{\pgfqpoint{1.235439in}{0.634174in}}%
\pgfpathlineto{\pgfqpoint{1.240089in}{0.633673in}}%
\pgfpathlineto{\pgfqpoint{1.241252in}{0.633272in}}%
\pgfpathlineto{\pgfqpoint{1.247064in}{0.632371in}}%
\pgfpathlineto{\pgfqpoint{1.251714in}{0.631670in}}%
\pgfpathlineto{\pgfqpoint{1.254039in}{0.631469in}}%
\pgfpathlineto{\pgfqpoint{1.258689in}{0.630768in}}%
\pgfpathlineto{\pgfqpoint{1.261014in}{0.630668in}}%
\pgfpathlineto{\pgfqpoint{1.264502in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{0.629867in}}%
\pgfpathlineto{\pgfqpoint{1.273802in}{0.628965in}}%
\pgfpathlineto{\pgfqpoint{1.279614in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{1.283102in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{1.284264in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{1.285427in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{1.287752in}{0.627362in}}%
\pgfpathlineto{\pgfqpoint{1.292402in}{0.626862in}}%
\pgfpathlineto{\pgfqpoint{1.294727in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.307514in}{0.624408in}}%
\pgfpathlineto{\pgfqpoint{1.312164in}{0.624057in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{1.320302in}{0.623155in}}%
\pgfpathlineto{\pgfqpoint{1.326114in}{0.622504in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{1.340064in}{0.620952in}}%
\pgfpathlineto{\pgfqpoint{1.343552in}{0.620501in}}%
\pgfpathlineto{\pgfqpoint{1.349364in}{0.620251in}}%
\pgfpathlineto{\pgfqpoint{1.355177in}{0.619149in}}%
\pgfpathlineto{\pgfqpoint{1.360989in}{0.618548in}}%
\pgfpathlineto{\pgfqpoint{1.374939in}{0.617246in}}%
\pgfpathlineto{\pgfqpoint{1.378427in}{0.616644in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.615142in}}%
\pgfpathlineto{\pgfqpoint{1.392377in}{0.614641in}}%
\pgfpathlineto{\pgfqpoint{1.394702in}{0.614291in}}%
\pgfpathlineto{\pgfqpoint{1.397027in}{0.613990in}}%
\pgfpathlineto{\pgfqpoint{1.399352in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{1.400514in}{0.613539in}}%
\pgfpathlineto{\pgfqpoint{1.420277in}{0.611987in}}%
\pgfpathlineto{\pgfqpoint{1.424927in}{0.611636in}}%
\pgfpathlineto{\pgfqpoint{1.429577in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{1.433064in}{0.610835in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{0.609282in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{0.608982in}}%
\pgfpathlineto{\pgfqpoint{1.453989in}{0.608681in}}%
\pgfpathlineto{\pgfqpoint{1.457477in}{0.607980in}}%
\pgfpathlineto{\pgfqpoint{1.463289in}{0.607579in}}%
\pgfpathlineto{\pgfqpoint{1.469102in}{0.606928in}}%
\pgfpathlineto{\pgfqpoint{1.471427in}{0.606427in}}%
\pgfpathlineto{\pgfqpoint{1.473752in}{0.606177in}}%
\pgfpathlineto{\pgfqpoint{1.477239in}{0.605876in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{0.605576in}}%
\pgfpathlineto{\pgfqpoint{1.480727in}{0.605376in}}%
\pgfpathlineto{\pgfqpoint{1.481889in}{0.605025in}}%
\pgfpathlineto{\pgfqpoint{1.483052in}{0.604875in}}%
\pgfpathlineto{\pgfqpoint{1.486539in}{0.603923in}}%
\pgfpathlineto{\pgfqpoint{1.494677in}{0.602671in}}%
\pgfpathlineto{\pgfqpoint{1.500489in}{0.602020in}}%
\pgfpathlineto{\pgfqpoint{1.502814in}{0.601669in}}%
\pgfpathlineto{\pgfqpoint{1.503977in}{0.601619in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{0.601169in}}%
\pgfpathlineto{\pgfqpoint{1.507464in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{1.509789in}{0.600517in}}%
\pgfpathlineto{\pgfqpoint{1.513277in}{0.600117in}}%
\pgfpathlineto{\pgfqpoint{1.516764in}{0.599416in}}%
\pgfpathlineto{\pgfqpoint{1.519089in}{0.598764in}}%
\pgfpathlineto{\pgfqpoint{1.524902in}{0.598163in}}%
\pgfpathlineto{\pgfqpoint{1.528389in}{0.597512in}}%
\pgfpathlineto{\pgfqpoint{1.530714in}{0.597312in}}%
\pgfpathlineto{\pgfqpoint{1.531877in}{0.597012in}}%
\pgfpathlineto{\pgfqpoint{1.537689in}{0.596811in}}%
\pgfpathlineto{\pgfqpoint{1.538852in}{0.596511in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{0.596461in}}%
\pgfpathlineto{\pgfqpoint{1.542339in}{0.595860in}}%
\pgfpathlineto{\pgfqpoint{1.544664in}{0.595559in}}%
\pgfpathlineto{\pgfqpoint{1.546989in}{0.595209in}}%
\pgfpathlineto{\pgfqpoint{1.549314in}{0.594708in}}%
\pgfpathlineto{\pgfqpoint{1.553964in}{0.594057in}}%
\pgfpathlineto{\pgfqpoint{1.555127in}{0.593756in}}%
\pgfpathlineto{\pgfqpoint{1.557452in}{0.593606in}}%
\pgfpathlineto{\pgfqpoint{1.563264in}{0.592554in}}%
\pgfpathlineto{\pgfqpoint{1.564427in}{0.592203in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{0.591753in}}%
\pgfpathlineto{\pgfqpoint{1.573727in}{0.590901in}}%
\pgfpathlineto{\pgfqpoint{1.576052in}{0.590350in}}%
\pgfpathlineto{\pgfqpoint{1.578377in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{1.579539in}{0.589900in}}%
\pgfpathlineto{\pgfqpoint{1.580702in}{0.589449in}}%
\pgfpathlineto{\pgfqpoint{1.583027in}{0.589198in}}%
\pgfpathlineto{\pgfqpoint{1.586514in}{0.588547in}}%
\pgfpathlineto{\pgfqpoint{1.587677in}{0.588447in}}%
\pgfpathlineto{\pgfqpoint{1.590002in}{0.587846in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{0.585342in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.614414in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{1.620227in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{1.627202in}{0.582187in}}%
\pgfpathlineto{\pgfqpoint{1.636502in}{0.580935in}}%
\pgfpathlineto{\pgfqpoint{1.639989in}{0.580033in}}%
\pgfpathlineto{\pgfqpoint{1.641152in}{0.580033in}}%
\pgfpathlineto{\pgfqpoint{1.643477in}{0.579582in}}%
\pgfpathlineto{\pgfqpoint{1.644639in}{0.579532in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{0.579182in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.579182in}}%
\pgfpathlineto{\pgfqpoint{1.659752in}{0.577128in}}%
\pgfpathlineto{\pgfqpoint{1.662077in}{0.576928in}}%
\pgfpathlineto{\pgfqpoint{1.677189in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{0.574925in}}%
\pgfpathlineto{\pgfqpoint{1.680677in}{0.574724in}}%
\pgfpathlineto{\pgfqpoint{1.681839in}{0.574273in}}%
\pgfpathlineto{\pgfqpoint{1.684164in}{0.574073in}}%
\pgfpathlineto{\pgfqpoint{1.689977in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{1.692302in}{0.572971in}}%
\pgfpathlineto{\pgfqpoint{1.694627in}{0.572420in}}%
\pgfpathlineto{\pgfqpoint{1.696952in}{0.571970in}}%
\pgfpathlineto{\pgfqpoint{1.702764in}{0.571318in}}%
\pgfpathlineto{\pgfqpoint{1.705089in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{1.707414in}{0.570818in}}%
\pgfpathlineto{\pgfqpoint{1.738802in}{0.566661in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.566410in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.566410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{0.578627in}{1.595286in}}%
\pgfpathlineto{\pgfqpoint{0.584439in}{1.360242in}}%
\pgfpathlineto{\pgfqpoint{0.587927in}{1.253563in}}%
\pgfpathlineto{\pgfqpoint{0.590252in}{1.193212in}}%
\pgfpathlineto{\pgfqpoint{0.592577in}{1.142477in}}%
\pgfpathlineto{\pgfqpoint{0.594902in}{1.098703in}}%
\pgfpathlineto{\pgfqpoint{0.597227in}{1.060790in}}%
\pgfpathlineto{\pgfqpoint{0.599552in}{1.031541in}}%
\pgfpathlineto{\pgfqpoint{0.601877in}{1.006148in}}%
\pgfpathlineto{\pgfqpoint{0.604202in}{0.986214in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{0.967383in}}%
\pgfpathlineto{\pgfqpoint{0.610014in}{0.943793in}}%
\pgfpathlineto{\pgfqpoint{0.612339in}{0.929569in}}%
\pgfpathlineto{\pgfqpoint{0.613502in}{0.921957in}}%
\pgfpathlineto{\pgfqpoint{0.619314in}{0.890454in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{0.626289in}{0.862457in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.853893in}}%
\pgfpathlineto{\pgfqpoint{0.629777in}{0.850186in}}%
\pgfpathlineto{\pgfqpoint{0.630939in}{0.845629in}}%
\pgfpathlineto{\pgfqpoint{0.634427in}{0.834961in}}%
\pgfpathlineto{\pgfqpoint{0.639077in}{0.822139in}}%
\pgfpathlineto{\pgfqpoint{0.640239in}{0.819485in}}%
\pgfpathlineto{\pgfqpoint{0.641402in}{0.816029in}}%
\pgfpathlineto{\pgfqpoint{0.643727in}{0.811021in}}%
\pgfpathlineto{\pgfqpoint{0.646052in}{0.804860in}}%
\pgfpathlineto{\pgfqpoint{0.649539in}{0.797398in}}%
\pgfpathlineto{\pgfqpoint{0.650702in}{0.794242in}}%
\pgfpathlineto{\pgfqpoint{0.651864in}{0.792089in}}%
\pgfpathlineto{\pgfqpoint{0.654189in}{0.787381in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.784977in}}%
\pgfpathlineto{\pgfqpoint{0.656514in}{0.783374in}}%
\pgfpathlineto{\pgfqpoint{0.662327in}{0.772256in}}%
\pgfpathlineto{\pgfqpoint{0.665814in}{0.767498in}}%
\pgfpathlineto{\pgfqpoint{0.668139in}{0.762790in}}%
\pgfpathlineto{\pgfqpoint{0.671627in}{0.756730in}}%
\pgfpathlineto{\pgfqpoint{0.677439in}{0.748265in}}%
\pgfpathlineto{\pgfqpoint{0.678602in}{0.747063in}}%
\pgfpathlineto{\pgfqpoint{0.682089in}{0.741053in}}%
\pgfpathlineto{\pgfqpoint{0.683252in}{0.739801in}}%
\pgfpathlineto{\pgfqpoint{0.685577in}{0.736846in}}%
\pgfpathlineto{\pgfqpoint{0.694877in}{0.725878in}}%
\pgfpathlineto{\pgfqpoint{0.696039in}{0.725127in}}%
\pgfpathlineto{\pgfqpoint{0.697202in}{0.723474in}}%
\pgfpathlineto{\pgfqpoint{0.698364in}{0.722172in}}%
\pgfpathlineto{\pgfqpoint{0.699527in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{0.701852in}{0.717914in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.714809in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{0.713858in}}%
\pgfpathlineto{\pgfqpoint{0.707664in}{0.712605in}}%
\pgfpathlineto{\pgfqpoint{0.708827in}{0.711654in}}%
\pgfpathlineto{\pgfqpoint{0.716964in}{0.702689in}}%
\pgfpathlineto{\pgfqpoint{0.718127in}{0.702238in}}%
\pgfpathlineto{\pgfqpoint{0.720452in}{0.700736in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{0.698131in}}%
\pgfpathlineto{\pgfqpoint{0.726264in}{0.695126in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{0.692422in}}%
\pgfpathlineto{\pgfqpoint{0.730914in}{0.691771in}}%
\pgfpathlineto{\pgfqpoint{0.733239in}{0.689867in}}%
\pgfpathlineto{\pgfqpoint{0.734402in}{0.689216in}}%
\pgfpathlineto{\pgfqpoint{0.736727in}{0.687013in}}%
\pgfpathlineto{\pgfqpoint{0.741377in}{0.684108in}}%
\pgfpathlineto{\pgfqpoint{0.742539in}{0.682906in}}%
\pgfpathlineto{\pgfqpoint{0.743702in}{0.682305in}}%
\pgfpathlineto{\pgfqpoint{0.744864in}{0.681303in}}%
\pgfpathlineto{\pgfqpoint{0.748352in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{0.749514in}{0.678749in}}%
\pgfpathlineto{\pgfqpoint{0.753002in}{0.676845in}}%
\pgfpathlineto{\pgfqpoint{0.755327in}{0.675543in}}%
\pgfpathlineto{\pgfqpoint{0.756489in}{0.674592in}}%
\pgfpathlineto{\pgfqpoint{0.758814in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.761139in}{0.671537in}}%
\pgfpathlineto{\pgfqpoint{0.762302in}{0.670785in}}%
\pgfpathlineto{\pgfqpoint{0.765789in}{0.669082in}}%
\pgfpathlineto{\pgfqpoint{0.768114in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{0.772764in}{0.664725in}}%
\pgfpathlineto{\pgfqpoint{0.775089in}{0.663423in}}%
\pgfpathlineto{\pgfqpoint{0.777414in}{0.662321in}}%
\pgfpathlineto{\pgfqpoint{0.780902in}{0.660668in}}%
\pgfpathlineto{\pgfqpoint{0.782064in}{0.659617in}}%
\pgfpathlineto{\pgfqpoint{0.783227in}{0.658815in}}%
\pgfpathlineto{\pgfqpoint{0.784389in}{0.658364in}}%
\pgfpathlineto{\pgfqpoint{0.785552in}{0.657663in}}%
\pgfpathlineto{\pgfqpoint{0.786714in}{0.656612in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{0.649550in}}%
\pgfpathlineto{\pgfqpoint{0.802989in}{0.648448in}}%
\pgfpathlineto{\pgfqpoint{0.805314in}{0.647196in}}%
\pgfpathlineto{\pgfqpoint{0.806477in}{0.646895in}}%
\pgfpathlineto{\pgfqpoint{0.812289in}{0.644291in}}%
\pgfpathlineto{\pgfqpoint{0.818102in}{0.641186in}}%
\pgfpathlineto{\pgfqpoint{0.820427in}{0.640134in}}%
\pgfpathlineto{\pgfqpoint{0.822752in}{0.639132in}}%
\pgfpathlineto{\pgfqpoint{0.825077in}{0.638431in}}%
\pgfpathlineto{\pgfqpoint{0.826239in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{0.828564in}{0.637129in}}%
\pgfpathlineto{\pgfqpoint{0.829727in}{0.636428in}}%
\pgfpathlineto{\pgfqpoint{0.839027in}{0.633072in}}%
\pgfpathlineto{\pgfqpoint{0.840189in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{0.841352in}{0.632421in}}%
\pgfpathlineto{\pgfqpoint{0.844839in}{0.631119in}}%
\pgfpathlineto{\pgfqpoint{0.846002in}{0.630868in}}%
\pgfpathlineto{\pgfqpoint{0.847164in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{0.849489in}{0.629166in}}%
\pgfpathlineto{\pgfqpoint{0.851814in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{0.854139in}{0.627964in}}%
\pgfpathlineto{\pgfqpoint{0.861114in}{0.625409in}}%
\pgfpathlineto{\pgfqpoint{0.862277in}{0.625008in}}%
\pgfpathlineto{\pgfqpoint{0.863439in}{0.624858in}}%
\pgfpathlineto{\pgfqpoint{0.866927in}{0.623406in}}%
\pgfpathlineto{\pgfqpoint{0.868089in}{0.623256in}}%
\pgfpathlineto{\pgfqpoint{0.869252in}{0.622855in}}%
\pgfpathlineto{\pgfqpoint{0.870414in}{0.622254in}}%
\pgfpathlineto{\pgfqpoint{0.872739in}{0.621953in}}%
\pgfpathlineto{\pgfqpoint{0.876227in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{0.892502in}{0.614892in}}%
\pgfpathlineto{\pgfqpoint{0.893664in}{0.614591in}}%
\pgfpathlineto{\pgfqpoint{0.895989in}{0.613339in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{0.613139in}}%
\pgfpathlineto{\pgfqpoint{0.905289in}{0.610134in}}%
\pgfpathlineto{\pgfqpoint{0.907614in}{0.609482in}}%
\pgfpathlineto{\pgfqpoint{0.908777in}{0.609032in}}%
\pgfpathlineto{\pgfqpoint{0.909939in}{0.608881in}}%
\pgfpathlineto{\pgfqpoint{0.913427in}{0.607830in}}%
\pgfpathlineto{\pgfqpoint{0.915752in}{0.607479in}}%
\pgfpathlineto{\pgfqpoint{0.920402in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.605476in}}%
\pgfpathlineto{\pgfqpoint{0.923889in}{0.605225in}}%
\pgfpathlineto{\pgfqpoint{0.926214in}{0.604224in}}%
\pgfpathlineto{\pgfqpoint{0.927377in}{0.603773in}}%
\pgfpathlineto{\pgfqpoint{0.928539in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.930864in}{0.602721in}}%
\pgfpathlineto{\pgfqpoint{0.934352in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{0.935514in}{0.601820in}}%
\pgfpathlineto{\pgfqpoint{0.944814in}{0.599666in}}%
\pgfpathlineto{\pgfqpoint{0.945977in}{0.599215in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{0.598063in}}%
\pgfpathlineto{\pgfqpoint{0.954114in}{0.596811in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.596661in}}%
\pgfpathlineto{\pgfqpoint{0.958764in}{0.595759in}}%
\pgfpathlineto{\pgfqpoint{0.959927in}{0.595659in}}%
\pgfpathlineto{\pgfqpoint{0.964577in}{0.594407in}}%
\pgfpathlineto{\pgfqpoint{0.965739in}{0.594257in}}%
\pgfpathlineto{\pgfqpoint{0.966902in}{0.593856in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{0.593506in}}%
\pgfpathlineto{\pgfqpoint{0.970389in}{0.593055in}}%
\pgfpathlineto{\pgfqpoint{0.971552in}{0.593005in}}%
\pgfpathlineto{\pgfqpoint{0.972714in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{0.976202in}{0.591502in}}%
\pgfpathlineto{\pgfqpoint{0.978527in}{0.591052in}}%
\pgfpathlineto{\pgfqpoint{0.982014in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{0.983177in}{0.589649in}}%
\pgfpathlineto{\pgfqpoint{0.986664in}{0.589048in}}%
\pgfpathlineto{\pgfqpoint{0.987827in}{0.588648in}}%
\pgfpathlineto{\pgfqpoint{0.988989in}{0.588447in}}%
\pgfpathlineto{\pgfqpoint{0.991314in}{0.587395in}}%
\pgfpathlineto{\pgfqpoint{0.992477in}{0.586694in}}%
\pgfpathlineto{\pgfqpoint{1.000614in}{0.583940in}}%
\pgfpathlineto{\pgfqpoint{1.002939in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{1.006427in}{0.582387in}}%
\pgfpathlineto{\pgfqpoint{1.007589in}{0.582087in}}%
\pgfpathlineto{\pgfqpoint{1.009914in}{0.581035in}}%
\pgfpathlineto{\pgfqpoint{1.013402in}{0.579833in}}%
\pgfpathlineto{\pgfqpoint{1.014564in}{0.579632in}}%
\pgfpathlineto{\pgfqpoint{1.015727in}{0.579232in}}%
\pgfpathlineto{\pgfqpoint{1.016889in}{0.579081in}}%
\pgfpathlineto{\pgfqpoint{1.019214in}{0.578280in}}%
\pgfpathlineto{\pgfqpoint{1.020377in}{0.578180in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{0.577479in}}%
\pgfpathlineto{\pgfqpoint{1.025027in}{0.576177in}}%
\pgfpathlineto{\pgfqpoint{1.026189in}{0.575626in}}%
\pgfpathlineto{\pgfqpoint{1.027352in}{0.575375in}}%
\pgfpathlineto{\pgfqpoint{1.029677in}{0.574624in}}%
\pgfpathlineto{\pgfqpoint{1.030839in}{0.574273in}}%
\pgfpathlineto{\pgfqpoint{1.032002in}{0.573472in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{0.573222in}}%
\pgfpathlineto{\pgfqpoint{1.035489in}{0.572120in}}%
\pgfpathlineto{\pgfqpoint{1.036652in}{0.571970in}}%
\pgfpathlineto{\pgfqpoint{1.038977in}{0.571118in}}%
\pgfpathlineto{\pgfqpoint{1.041302in}{0.570217in}}%
\pgfpathlineto{\pgfqpoint{1.042464in}{0.569515in}}%
\pgfpathlineto{\pgfqpoint{1.043627in}{0.569365in}}%
\pgfpathlineto{\pgfqpoint{1.048277in}{0.567712in}}%
\pgfpathlineto{\pgfqpoint{1.050602in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{1.051764in}{0.566761in}}%
\pgfpathlineto{\pgfqpoint{1.052927in}{0.566661in}}%
\pgfpathlineto{\pgfqpoint{1.056414in}{0.565258in}}%
\pgfpathlineto{\pgfqpoint{1.057577in}{0.564958in}}%
\pgfpathlineto{\pgfqpoint{1.059902in}{0.563856in}}%
\pgfpathlineto{\pgfqpoint{1.066877in}{0.561853in}}%
\pgfpathlineto{\pgfqpoint{1.068039in}{0.561602in}}%
\pgfpathlineto{\pgfqpoint{1.069202in}{0.560801in}}%
\pgfpathlineto{\pgfqpoint{1.071527in}{0.560250in}}%
\pgfpathlineto{\pgfqpoint{1.073852in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{1.075014in}{0.559148in}}%
\pgfpathlineto{\pgfqpoint{1.080827in}{0.557295in}}%
\pgfpathlineto{\pgfqpoint{1.083152in}{0.556644in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{0.556193in}}%
\pgfpathlineto{\pgfqpoint{1.092452in}{0.553589in}}%
\pgfpathlineto{\pgfqpoint{1.097102in}{0.552587in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{0.551385in}}%
\pgfpathlineto{\pgfqpoint{1.101752in}{0.551285in}}%
\pgfpathlineto{\pgfqpoint{1.102914in}{0.550734in}}%
\pgfpathlineto{\pgfqpoint{1.109889in}{0.548931in}}%
\pgfpathlineto{\pgfqpoint{1.111052in}{0.548330in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{0.547679in}}%
\pgfpathlineto{\pgfqpoint{1.120352in}{0.546377in}}%
\pgfpathlineto{\pgfqpoint{1.121514in}{0.545776in}}%
\pgfpathlineto{\pgfqpoint{1.123839in}{0.545024in}}%
\pgfpathlineto{\pgfqpoint{1.125002in}{0.544924in}}%
\pgfpathlineto{\pgfqpoint{1.140114in}{0.540216in}}%
\pgfpathlineto{\pgfqpoint{1.141277in}{0.539765in}}%
\pgfpathlineto{\pgfqpoint{1.142439in}{0.539765in}}%
\pgfpathlineto{\pgfqpoint{1.144764in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{0.538664in}}%
\pgfpathlineto{\pgfqpoint{1.151739in}{0.537662in}}%
\pgfpathlineto{\pgfqpoint{1.154064in}{0.536510in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{0.536210in}}%
\pgfpathlineto{\pgfqpoint{1.158714in}{0.535859in}}%
\pgfpathlineto{\pgfqpoint{1.158714in}{0.535859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.278750in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{0.578627in}{1.488607in}}%
\pgfpathlineto{\pgfqpoint{0.579789in}{1.388840in}}%
\pgfpathlineto{\pgfqpoint{0.580952in}{1.298639in}}%
\pgfpathlineto{\pgfqpoint{0.582114in}{1.228922in}}%
\pgfpathlineto{\pgfqpoint{0.583277in}{1.163963in}}%
\pgfpathlineto{\pgfqpoint{0.584439in}{1.107919in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{1.059788in}}%
\pgfpathlineto{\pgfqpoint{0.586764in}{1.015814in}}%
\pgfpathlineto{\pgfqpoint{0.587927in}{0.979253in}}%
\pgfpathlineto{\pgfqpoint{0.589089in}{0.946949in}}%
\pgfpathlineto{\pgfqpoint{0.590252in}{0.915796in}}%
\pgfpathlineto{\pgfqpoint{0.591414in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{0.592577in}{0.866113in}}%
\pgfpathlineto{\pgfqpoint{0.593739in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{0.594902in}{0.827548in}}%
\pgfpathlineto{\pgfqpoint{0.596064in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{0.597227in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{0.598389in}{0.783324in}}%
\pgfpathlineto{\pgfqpoint{0.599552in}{0.771604in}}%
\pgfpathlineto{\pgfqpoint{0.600714in}{0.761788in}}%
\pgfpathlineto{\pgfqpoint{0.601877in}{0.751972in}}%
\pgfpathlineto{\pgfqpoint{0.603039in}{0.742806in}}%
\pgfpathlineto{\pgfqpoint{0.604202in}{0.733491in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{0.725978in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{0.718065in}}%
\pgfpathlineto{\pgfqpoint{0.607689in}{0.711103in}}%
\pgfpathlineto{\pgfqpoint{0.608852in}{0.703791in}}%
\pgfpathlineto{\pgfqpoint{0.610014in}{0.698632in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{0.693023in}}%
\pgfpathlineto{\pgfqpoint{0.612339in}{0.687363in}}%
\pgfpathlineto{\pgfqpoint{0.613502in}{0.682856in}}%
\pgfpathlineto{\pgfqpoint{0.614664in}{0.677697in}}%
\pgfpathlineto{\pgfqpoint{0.615827in}{0.672238in}}%
\pgfpathlineto{\pgfqpoint{0.616989in}{0.667029in}}%
\pgfpathlineto{\pgfqpoint{0.618152in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{0.619314in}{0.659116in}}%
\pgfpathlineto{\pgfqpoint{0.620477in}{0.655660in}}%
\pgfpathlineto{\pgfqpoint{0.621639in}{0.651253in}}%
\pgfpathlineto{\pgfqpoint{0.622802in}{0.647196in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.643189in}}%
\pgfpathlineto{\pgfqpoint{0.625127in}{0.639984in}}%
\pgfpathlineto{\pgfqpoint{0.626289in}{0.636678in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{0.633222in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.630167in}}%
\pgfpathlineto{\pgfqpoint{0.629777in}{0.627362in}}%
\pgfpathlineto{\pgfqpoint{0.630939in}{0.624458in}}%
\pgfpathlineto{\pgfqpoint{0.632102in}{0.622004in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{0.618748in}}%
\pgfpathlineto{\pgfqpoint{0.634427in}{0.615342in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{0.612638in}}%
\pgfpathlineto{\pgfqpoint{0.636752in}{0.610735in}}%
\pgfpathlineto{\pgfqpoint{0.637914in}{0.608581in}}%
\pgfpathlineto{\pgfqpoint{0.639077in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{0.640239in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.641402in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{0.642564in}{0.598364in}}%
\pgfpathlineto{\pgfqpoint{0.643727in}{0.596060in}}%
\pgfpathlineto{\pgfqpoint{0.644889in}{0.594107in}}%
\pgfpathlineto{\pgfqpoint{0.646052in}{0.592053in}}%
\pgfpathlineto{\pgfqpoint{0.647214in}{0.590150in}}%
\pgfpathlineto{\pgfqpoint{0.648377in}{0.588147in}}%
\pgfpathlineto{\pgfqpoint{0.649539in}{0.585893in}}%
\pgfpathlineto{\pgfqpoint{0.650702in}{0.584340in}}%
\pgfpathlineto{\pgfqpoint{0.651864in}{0.582036in}}%
\pgfpathlineto{\pgfqpoint{0.653027in}{0.580133in}}%
\pgfpathlineto{\pgfqpoint{0.654189in}{0.578831in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.576928in}}%
\pgfpathlineto{\pgfqpoint{0.656514in}{0.575225in}}%
\pgfpathlineto{\pgfqpoint{0.657677in}{0.573422in}}%
\pgfpathlineto{\pgfqpoint{0.658839in}{0.571569in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.569916in}}%
\pgfpathlineto{\pgfqpoint{0.661164in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{0.662327in}{0.566060in}}%
\pgfpathlineto{\pgfqpoint{0.663489in}{0.564357in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{0.562403in}}%
\pgfpathlineto{\pgfqpoint{0.665814in}{0.560150in}}%
\pgfpathlineto{\pgfqpoint{0.666977in}{0.558497in}}%
\pgfpathlineto{\pgfqpoint{0.668139in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.669302in}{0.555893in}}%
\pgfpathlineto{\pgfqpoint{0.670464in}{0.554440in}}%
\pgfpathlineto{\pgfqpoint{0.671627in}{0.552737in}}%
\pgfpathlineto{\pgfqpoint{0.672789in}{0.551085in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{0.549832in}}%
\pgfpathlineto{\pgfqpoint{0.675114in}{0.547729in}}%
\pgfpathlineto{\pgfqpoint{0.676277in}{0.545325in}}%
\pgfpathlineto{\pgfqpoint{0.677439in}{0.543722in}}%
\pgfpathlineto{\pgfqpoint{0.678602in}{0.542620in}}%
\pgfpathlineto{\pgfqpoint{0.679764in}{0.541468in}}%
\pgfpathlineto{\pgfqpoint{0.680927in}{0.539765in}}%
\pgfpathlineto{\pgfqpoint{0.682089in}{0.537812in}}%
\pgfpathlineto{\pgfqpoint{0.683252in}{0.536410in}}%
\pgfpathlineto{\pgfqpoint{0.684414in}{0.534707in}}%
\pgfpathlineto{\pgfqpoint{0.685577in}{0.533205in}}%
\pgfpathlineto{\pgfqpoint{0.686739in}{0.532103in}}%
\pgfpathlineto{\pgfqpoint{0.687902in}{0.530600in}}%
\pgfpathlineto{\pgfqpoint{0.689064in}{0.529198in}}%
\pgfpathlineto{\pgfqpoint{0.690227in}{0.527745in}}%
\pgfpathlineto{\pgfqpoint{0.691389in}{0.526093in}}%
\pgfpathlineto{\pgfqpoint{0.692552in}{0.524590in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{0.523238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798089in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{1.712363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841951in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{0.955933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742534in}{0.955933in}}{\pgfqpoint{1.742534in}{0.978155in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{1.634585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742534in}{1.656807in}}{\pgfqpoint{1.720312in}{1.656807in}}%
\pgfpathlineto{\pgfqpoint{0.841951in}{1.656807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819729in}{1.656807in}}{\pgfqpoint{0.819729in}{1.634585in}}%
\pgfpathlineto{\pgfqpoint{0.819729in}{0.978155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819729in}{0.955933in}}{\pgfqpoint{0.841951in}{0.955933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864173in,y=1.497576in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Block size \(\displaystyle b\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872602in}{1.370732in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{1.370732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183713in,y=1.331843in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0E+06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.872602in}{1.215799in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{1.215799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183713in,y=1.176910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0E+06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.872602in}{1.060866in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{1.060866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183713in,y=1.021977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0E+07\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_cora_ml_False_0.01_CE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.648611in}{1.469193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.648611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.648611in}{1.469193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.469193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.587152in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943402in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943402in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.595329in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.595329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{0.595329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.557067in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.963130in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.963130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{0.963130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.924868in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.330931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{1.330931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.292669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{0.506266in}}%
\pgfpathlineto{\pgfqpoint{0.590543in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.593933in}{0.746109in}}%
\pgfpathlineto{\pgfqpoint{0.597324in}{0.873206in}}%
\pgfpathlineto{\pgfqpoint{0.600714in}{0.957591in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{1.015219in}}%
\pgfpathlineto{\pgfqpoint{0.607496in}{1.056765in}}%
\pgfpathlineto{\pgfqpoint{0.610886in}{1.087526in}}%
\pgfpathlineto{\pgfqpoint{0.614277in}{1.110584in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{1.129436in}}%
\pgfpathlineto{\pgfqpoint{0.621058in}{1.144935in}}%
\pgfpathlineto{\pgfqpoint{0.624449in}{1.157152in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{1.167772in}}%
\pgfpathlineto{\pgfqpoint{0.631230in}{1.177057in}}%
\pgfpathlineto{\pgfqpoint{0.634621in}{1.184463in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.191007in}}%
\pgfpathlineto{\pgfqpoint{0.644793in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{1.205851in}}%
\pgfpathlineto{\pgfqpoint{0.654964in}{1.213444in}}%
\pgfpathlineto{\pgfqpoint{0.661746in}{1.219652in}}%
\pgfpathlineto{\pgfqpoint{0.668527in}{1.225028in}}%
\pgfpathlineto{\pgfqpoint{0.671918in}{1.227286in}}%
\pgfpathlineto{\pgfqpoint{0.678699in}{1.231515in}}%
\pgfpathlineto{\pgfqpoint{0.682089in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{0.688871in}{1.237327in}}%
\pgfpathlineto{\pgfqpoint{0.692261in}{1.238668in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{1.240394in}}%
\pgfpathlineto{\pgfqpoint{0.699043in}{1.241559in}}%
\pgfpathlineto{\pgfqpoint{0.705824in}{1.244548in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{1.250119in}}%
\pgfpathlineto{\pgfqpoint{0.726168in}{1.250841in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{0.743121in}{1.255249in}}%
\pgfpathlineto{\pgfqpoint{0.746511in}{1.256422in}}%
\pgfpathlineto{\pgfqpoint{0.749902in}{1.256919in}}%
\pgfpathlineto{\pgfqpoint{0.756683in}{1.258503in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{1.259213in}}%
\pgfpathlineto{\pgfqpoint{0.766855in}{1.260348in}}%
\pgfpathlineto{\pgfqpoint{0.770246in}{1.261133in}}%
\pgfpathlineto{\pgfqpoint{0.773636in}{1.261637in}}%
\pgfpathlineto{\pgfqpoint{0.777027in}{1.262355in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{1.263344in}}%
\pgfpathlineto{\pgfqpoint{0.790589in}{1.264615in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{1.265054in}}%
\pgfpathlineto{\pgfqpoint{0.797371in}{1.265681in}}%
\pgfpathlineto{\pgfqpoint{0.800761in}{1.266114in}}%
\pgfpathlineto{\pgfqpoint{0.804152in}{1.266772in}}%
\pgfpathlineto{\pgfqpoint{0.814324in}{1.268257in}}%
\pgfpathlineto{\pgfqpoint{0.821105in}{1.269268in}}%
\pgfpathlineto{\pgfqpoint{0.838058in}{1.271329in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{1.271571in}}%
\pgfpathlineto{\pgfqpoint{0.844839in}{1.272062in}}%
\pgfpathlineto{\pgfqpoint{0.855011in}{1.272915in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{0.909261in}{1.277495in}}%
\pgfpathlineto{\pgfqpoint{0.916043in}{1.278064in}}%
\pgfpathlineto{\pgfqpoint{0.922824in}{1.278468in}}%
\pgfpathlineto{\pgfqpoint{0.960121in}{1.280559in}}%
\pgfpathlineto{\pgfqpoint{0.977074in}{1.281566in}}%
\pgfpathlineto{\pgfqpoint{0.983855in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{0.987246in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{0.994027in}{1.282357in}}%
\pgfpathlineto{\pgfqpoint{1.021152in}{1.283638in}}%
\pgfpathlineto{\pgfqpoint{1.031324in}{1.284173in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{1.284304in}}%
\pgfpathlineto{\pgfqpoint{1.041496in}{1.284549in}}%
\pgfpathlineto{\pgfqpoint{1.048277in}{1.284694in}}%
\pgfpathlineto{\pgfqpoint{1.058449in}{1.285079in}}%
\pgfpathlineto{\pgfqpoint{1.068621in}{1.285418in}}%
\pgfpathlineto{\pgfqpoint{1.078793in}{1.285846in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{1.286076in}}%
\pgfpathlineto{\pgfqpoint{1.095746in}{1.286368in}}%
\pgfpathlineto{\pgfqpoint{1.105918in}{1.286654in}}%
\pgfpathlineto{\pgfqpoint{1.116089in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{1.126261in}{1.287444in}}%
\pgfpathlineto{\pgfqpoint{1.268668in}{1.291266in}}%
\pgfpathlineto{\pgfqpoint{1.272058in}{1.291243in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.278839in}{1.291410in}}%
\pgfpathlineto{\pgfqpoint{1.282230in}{1.291624in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{1.299183in}{1.291900in}}%
\pgfpathlineto{\pgfqpoint{1.312746in}{1.292096in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{1.292257in}}%
\pgfpathlineto{\pgfqpoint{1.322918in}{1.292252in}}%
\pgfpathlineto{\pgfqpoint{1.339871in}{1.292653in}}%
\pgfpathlineto{\pgfqpoint{1.346652in}{1.292673in}}%
\pgfpathlineto{\pgfqpoint{1.350043in}{1.292843in}}%
\pgfpathlineto{\pgfqpoint{1.356824in}{1.292956in}}%
\pgfpathlineto{\pgfqpoint{1.387339in}{1.293503in}}%
\pgfpathlineto{\pgfqpoint{1.394121in}{1.293777in}}%
\pgfpathlineto{\pgfqpoint{1.400902in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{1.294512in}}%
\pgfpathlineto{\pgfqpoint{1.431418in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{1.294626in}}%
\pgfpathlineto{\pgfqpoint{1.468714in}{1.295070in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{1.295128in}}%
\pgfpathlineto{\pgfqpoint{1.509402in}{1.295489in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{1.295648in}}%
\pgfpathlineto{\pgfqpoint{1.533136in}{1.295774in}}%
\pgfpathlineto{\pgfqpoint{1.550089in}{1.295908in}}%
\pgfpathlineto{\pgfqpoint{1.556871in}{1.296023in}}%
\pgfpathlineto{\pgfqpoint{1.573824in}{1.296215in}}%
\pgfpathlineto{\pgfqpoint{1.583996in}{1.296351in}}%
\pgfpathlineto{\pgfqpoint{1.631464in}{1.296712in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.296849in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.296872in}}%
\pgfpathlineto{\pgfqpoint{1.655199in}{1.296912in}}%
\pgfpathlineto{\pgfqpoint{1.661980in}{1.297026in}}%
\pgfpathlineto{\pgfqpoint{1.668761in}{1.297044in}}%
\pgfpathlineto{\pgfqpoint{1.678933in}{1.297111in}}%
\pgfpathlineto{\pgfqpoint{1.709449in}{1.297360in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.297490in}}%
\pgfpathlineto{\pgfqpoint{1.716230in}{1.297427in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{1.297525in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.297650in}}%
\pgfpathlineto{\pgfqpoint{1.756918in}{1.297809in}}%
\pgfpathlineto{\pgfqpoint{1.763699in}{1.297837in}}%
\pgfpathlineto{\pgfqpoint{1.787433in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{1.298186in}}%
\pgfpathlineto{\pgfqpoint{1.838293in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{1.845074in}{1.298365in}}%
\pgfpathlineto{\pgfqpoint{1.848464in}{1.298497in}}%
\pgfpathlineto{\pgfqpoint{1.855246in}{1.298420in}}%
\pgfpathlineto{\pgfqpoint{1.862027in}{1.298521in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.663879in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.663879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{0.663879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=0.625617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.635}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.897095in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.897095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{0.897095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=0.858833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.640}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.130310in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.130310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{1.130310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=1.092048in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.645}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425956in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.590543in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.600714in}{0.948716in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{1.059332in}}%
\pgfpathlineto{\pgfqpoint{0.607496in}{1.133076in}}%
\pgfpathlineto{\pgfqpoint{0.610886in}{1.169946in}}%
\pgfpathlineto{\pgfqpoint{0.614277in}{1.188384in}}%
\pgfpathlineto{\pgfqpoint{0.624449in}{1.188384in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{1.206819in}}%
\pgfpathlineto{\pgfqpoint{0.631230in}{1.206819in}}%
\pgfpathlineto{\pgfqpoint{0.634621in}{1.225254in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{1.225254in}}%
\pgfpathlineto{\pgfqpoint{0.651574in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{0.654964in}{1.280562in}}%
\pgfpathlineto{\pgfqpoint{0.726168in}{1.280562in}}%
\pgfpathlineto{\pgfqpoint{0.729558in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_cora_ml_False_0.01_CW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.681405in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678974in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357099in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035224in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035224in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.602127in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.602127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.602127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.563864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.063336in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.063336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{1.063336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.025073in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.506331in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{1.125995in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{1.203210in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{1.217746in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{1.228881in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{1.236783in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{1.242574in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{1.255145in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{1.258539in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{1.264602in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.266369in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{1.269002in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.271195in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.272387in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.273990in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{1.274929in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.277648in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.278905in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.279142in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{1.280814in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.281268in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.282325in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.282611in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.283229in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.284108in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{1.284829in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.285011in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.285527in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{1.285804in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{1.287063in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.287181in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.287804in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.287602in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.288210in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{1.288435in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.288119in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.288761in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.288922in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.289770in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{1.289539in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{1.290052in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.290320in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.290153in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.290837in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.290687in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.291465in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.291247in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{1.291437in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{1.291422in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.291970in}}%
\pgfpathlineto{\pgfqpoint{0.902755in}{1.291806in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{1.292115in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.292227in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.292585in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.293187in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.292653in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.293126in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{1.293206in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.293634in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.293872in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.294263in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{1.294160in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{1.294323in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.294691in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{1.294812in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{1.294870in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.294717in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.294853in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.295257in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.295549in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{1.295646in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{1.295328in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{1.295342in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.295040in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.295690in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{1.295664in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{1.296108in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{1.295647in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{1.295565in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{1.295788in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.295722in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{1.296109in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{1.295954in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{1.296220in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.296324in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.296576in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.296261in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.296548in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{1.296679in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{1.296933in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.296893in}}%
\pgfpathlineto{\pgfqpoint{1.157052in}{1.296523in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{1.296951in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{1.296647in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.296583in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.296808in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{1.296561in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{1.297080in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.296971in}}%
\pgfpathlineto{\pgfqpoint{1.187568in}{1.296816in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{1.297144in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{1.297091in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{1.204521in}{1.297061in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.297307in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.297135in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.297141in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{1.296912in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{1.297428in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{1.297503in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{1.297028in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.297461in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{1.297243in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{1.297507in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.297163in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{1.297500in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.297358in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{1.297527in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.297409in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.297655in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.297379in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.297738in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.297508in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{1.297912in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{1.297410in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{1.346927in}{1.297690in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.297566in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.297412in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{1.297710in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.297449in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.297617in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{1.297704in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{1.297752in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.297801in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.297995in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{1.297878in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{1.298129in}}%
\pgfpathlineto{\pgfqpoint{1.452037in}{1.298164in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.297900in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.297986in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{1.297878in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.298249in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.298075in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{1.297776in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.298246in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{1.298177in}}%
\pgfpathlineto{\pgfqpoint{1.502896in}{1.298290in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.298034in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{1.298232in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{1.298168in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.298381in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.298180in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{1.298305in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.297885in}}%
\pgfpathlineto{\pgfqpoint{1.553755in}{1.298321in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.298410in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{1.298554in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{1.297934in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.298507in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.298262in}}%
\pgfpathlineto{\pgfqpoint{1.628349in}{1.298277in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.298602in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{1.298411in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{1.298237in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{1.298604in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{1.298377in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.298485in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.298082in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.298278in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.298489in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.298257in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.298540in}}%
\pgfpathlineto{\pgfqpoint{1.709724in}{1.298449in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.298760in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{1.298236in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{1.298463in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.298679in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.298676in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.298332in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{1.298338in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{1.298576in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.298836in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{1.298474in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{1.298490in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{1.298315in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.298558in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{1.298497in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{1.298877in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{1.298564in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.298766in}}%
\pgfpathlineto{\pgfqpoint{1.831787in}{1.298494in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{1.298620in}}%
\pgfpathlineto{\pgfqpoint{1.848740in}{1.298526in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{1.298730in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.298465in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{1.298554in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{1.298735in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.298498in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{1.298776in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.298509in}}%
\pgfpathlineto{\pgfqpoint{1.913162in}{1.298751in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{1.298483in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{1.298525in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.298839in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.298669in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{1.298495in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{1.298800in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{1.298824in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{1.298717in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.298951in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.298687in}}%
\pgfpathlineto{\pgfqpoint{2.021662in}{1.298862in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{1.298709in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.487295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.487295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.449032in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.63}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.923306in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.923306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.923306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.885044in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458750in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{1.074963in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{1.074963in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{1.040495in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{1.074963in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.109429in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.109429in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.109429in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.074963in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.040495in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{1.092196in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.074963in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.074963in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{1.126664in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.902755in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{1.109429in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.126664in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.157052in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{1.126664in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{1.187568in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.194349in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.204521in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.238427in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.346927in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.418130in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.452037in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.502896in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.506287in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{1.126664in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.553755in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.601224in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.628349in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.126664in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.709724in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.126664in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.757193in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.787709in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{1.831787in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.835177in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.841959in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.848740in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.882646in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.886037in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.889427in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.953849in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{1.109429in}}%
\pgfpathlineto{\pgfqpoint{1.974193in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.994537in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{2.021662in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.247299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_cora_ml_False_0.01_tanhMargin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.681405in}{1.447279in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{1.447279in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.447279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678974in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357099in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035224in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035224in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.484013in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.484013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.484013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.445751in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.065294in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.065294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{1.065294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.027032in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.506257in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.858892in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.986799in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{1.062827in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{1.113516in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{1.146612in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{1.172935in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{1.191462in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{1.206347in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{1.217126in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{1.234005in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{1.239299in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{1.245186in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.252827in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.255438in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{1.258781in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.265299in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{1.268481in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.270339in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.271908in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.272388in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{1.276088in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.277034in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.279361in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.281603in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.282249in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.282622in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{1.282616in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{1.283671in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.283959in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.284858in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.285059in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.285561in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.286179in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.287245in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{1.287822in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{1.288106in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.288113in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.288579in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.289002in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.289397in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.289648in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{1.289842in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{1.290604in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.290589in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.290987in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.291248in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.291165in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.291586in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.291834in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{1.292064in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.292387in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.292229in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.292597in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.292449in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{1.292795in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.293299in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{1.293615in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.294072in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.293856in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{1.294550in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{1.294777in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.295100in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.294889in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{1.295216in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.295251in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{1.295252in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{1.295480in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.295172in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.295171in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{1.295583in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.295467in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.295456in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{1.295812in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.295572in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{1.295958in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{1.295692in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.296019in}}%
\pgfpathlineto{\pgfqpoint{1.157052in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{1.295826in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.295820in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.296048in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{1.296020in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.295949in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.296168in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{1.296002in}}%
\pgfpathlineto{\pgfqpoint{1.194349in}{1.296195in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{1.296073in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.296424in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.296257in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{1.296620in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{1.296370in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.296323in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{1.296711in}}%
\pgfpathlineto{\pgfqpoint{1.238427in}{1.296502in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{1.296722in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.296420in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{1.296499in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{1.296563in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{1.296872in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{1.296709in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{1.296958in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{1.296852in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{1.297008in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.296681in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.296949in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{1.296997in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{1.297087in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.296860in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.297230in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{1.296908in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{1.296923in}}%
\pgfpathlineto{\pgfqpoint{1.333365in}{1.297294in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{1.296957in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{1.297342in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{1.296992in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.297349in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{1.297234in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.297145in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.297222in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{1.297466in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.297263in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.297587in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{1.297459in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{1.297686in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.297452in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{1.418130in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.297539in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{1.297774in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.297599in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{1.297797in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{1.297559in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.297812in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.297734in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.297779in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{1.297932in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.297678in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{1.297653in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.297979in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.298016in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{1.297712in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.297975in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.297779in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.297784in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{1.298132in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.297847in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{1.298141in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{1.298127in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{1.297847in}}%
\pgfpathlineto{\pgfqpoint{1.553755in}{1.298021in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{1.297945in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{1.298066in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.297888in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{1.298129in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{1.297981in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{1.298041in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.298198in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{1.298124in}}%
\pgfpathlineto{\pgfqpoint{1.601224in}{1.298303in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.298058in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.298234in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{1.298047in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{1.298394in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{1.298174in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.298168in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{1.298437in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.298153in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.298168in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.298312in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.298281in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{1.298469in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{1.298283in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{1.298438in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{1.298267in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{1.709724in}{1.298530in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.298491in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{1.298207in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.298234in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{1.298583in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{1.298571in}}%
\pgfpathlineto{\pgfqpoint{1.730068in}{1.298265in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{1.298548in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.298351in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.298591in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.298281in}}%
\pgfpathlineto{\pgfqpoint{1.757193in}{1.298494in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{1.298317in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{1.298653in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{1.298338in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.298522in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{1.298585in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{1.298708in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.298428in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{1.298364in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{1.298498in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{1.298431in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{1.298500in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.298807in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.298529in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{1.298754in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.298824in}}%
\pgfpathlineto{\pgfqpoint{1.886037in}{1.298606in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{1.298538in}}%
\pgfpathlineto{\pgfqpoint{1.902990in}{1.298824in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{1.298613in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{1.298693in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.298917in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{1.298683in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{1.298819in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.298581in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.298806in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.298625in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{1.298933in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.298699in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{1.298853in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.298635in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{1.974193in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.298977in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{1.298797in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{1.298838in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{1.298745in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{1.298996in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.298809in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.298744in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{1.298939in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{1.298761in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.298858in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.298858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.584953in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.584953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.584953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.546690in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.946985in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.946985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.946985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.908723in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.309017in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.309017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{1.309017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=1.270755in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458750in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.995637in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.849680in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.758099in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{0.700860in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{0.666517in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{0.637898in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{0.586384in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{0.572074in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{0.566350in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{0.554903in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{0.549179in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{0.540593in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{0.540593in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{0.534869in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{0.534869in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{0.529145in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{0.526284in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{0.526284in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{0.523421in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{0.523421in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{0.520560in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{0.520560in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{0.520560in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{0.520560in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{0.523421in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{0.523421in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{0.520560in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{0.520560in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{0.514836in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{0.514836in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{0.511974in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{0.514836in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{0.514836in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{0.511974in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{0.511974in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{0.509112in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{0.509112in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{0.509112in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{0.509112in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.506250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_cora_ml_True_0.01_CE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.589582in}{1.465228in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.589582in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.589582in}{1.465228in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.465228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.587152in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943402in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943402in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.788956in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.788956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{0.788956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.750694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.326966in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.326966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{1.326966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.288704in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{0.506278in}}%
\pgfpathlineto{\pgfqpoint{0.590543in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.593933in}{0.816873in}}%
\pgfpathlineto{\pgfqpoint{0.597324in}{0.952622in}}%
\pgfpathlineto{\pgfqpoint{0.600714in}{1.035092in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{1.087524in}}%
\pgfpathlineto{\pgfqpoint{0.607496in}{1.119818in}}%
\pgfpathlineto{\pgfqpoint{0.610886in}{1.140592in}}%
\pgfpathlineto{\pgfqpoint{0.614277in}{1.156463in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{1.168393in}}%
\pgfpathlineto{\pgfqpoint{0.621058in}{1.178082in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{1.192238in}}%
\pgfpathlineto{\pgfqpoint{0.631230in}{1.197308in}}%
\pgfpathlineto{\pgfqpoint{0.634621in}{1.201878in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.644793in}{1.212280in}}%
\pgfpathlineto{\pgfqpoint{0.651574in}{1.217507in}}%
\pgfpathlineto{\pgfqpoint{0.658355in}{1.221813in}}%
\pgfpathlineto{\pgfqpoint{0.665136in}{1.225528in}}%
\pgfpathlineto{\pgfqpoint{0.671918in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{0.682089in}{1.232229in}}%
\pgfpathlineto{\pgfqpoint{0.685480in}{1.233317in}}%
\pgfpathlineto{\pgfqpoint{0.705824in}{1.238438in}}%
\pgfpathlineto{\pgfqpoint{0.709214in}{1.239258in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{1.239702in}}%
\pgfpathlineto{\pgfqpoint{0.715996in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{1.241995in}}%
\pgfpathlineto{\pgfqpoint{0.753293in}{1.246743in}}%
\pgfpathlineto{\pgfqpoint{0.756683in}{1.247040in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{1.247679in}}%
\pgfpathlineto{\pgfqpoint{0.763464in}{1.247756in}}%
\pgfpathlineto{\pgfqpoint{0.770246in}{1.248729in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{1.250067in}}%
\pgfpathlineto{\pgfqpoint{0.787199in}{1.250693in}}%
\pgfpathlineto{\pgfqpoint{0.790589in}{1.250860in}}%
\pgfpathlineto{\pgfqpoint{0.800761in}{1.252017in}}%
\pgfpathlineto{\pgfqpoint{0.834668in}{1.255111in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{1.255631in}}%
\pgfpathlineto{\pgfqpoint{0.844839in}{1.256051in}}%
\pgfpathlineto{\pgfqpoint{0.848230in}{1.256255in}}%
\pgfpathlineto{\pgfqpoint{0.851621in}{1.256778in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{1.258552in}}%
\pgfpathlineto{\pgfqpoint{0.875355in}{1.259092in}}%
\pgfpathlineto{\pgfqpoint{0.878746in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{0.885527in}{1.261920in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.262520in}}%
\pgfpathlineto{\pgfqpoint{0.905871in}{1.263825in}}%
\pgfpathlineto{\pgfqpoint{0.912652in}{1.264327in}}%
\pgfpathlineto{\pgfqpoint{0.960121in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{0.966902in}{1.268418in}}%
\pgfpathlineto{\pgfqpoint{0.980464in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{1.272897in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{1.273790in}}%
\pgfpathlineto{\pgfqpoint{1.041496in}{1.274003in}}%
\pgfpathlineto{\pgfqpoint{1.044886in}{1.274030in}}%
\pgfpathlineto{\pgfqpoint{1.055058in}{1.274655in}}%
\pgfpathlineto{\pgfqpoint{1.061839in}{1.274865in}}%
\pgfpathlineto{\pgfqpoint{1.068621in}{1.275216in}}%
\pgfpathlineto{\pgfqpoint{1.092355in}{1.276191in}}%
\pgfpathlineto{\pgfqpoint{1.095746in}{1.276298in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{1.276801in}}%
\pgfpathlineto{\pgfqpoint{1.126261in}{1.277756in}}%
\pgfpathlineto{\pgfqpoint{1.133043in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{1.197464in}{1.281453in}}%
\pgfpathlineto{\pgfqpoint{1.204246in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{1.221199in}{1.282957in}}%
\pgfpathlineto{\pgfqpoint{1.224589in}{1.283270in}}%
\pgfpathlineto{\pgfqpoint{1.227980in}{1.283376in}}%
\pgfpathlineto{\pgfqpoint{1.234761in}{1.283936in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{1.285141in}}%
\pgfpathlineto{\pgfqpoint{1.319527in}{1.286978in}}%
\pgfpathlineto{\pgfqpoint{1.339871in}{1.287819in}}%
\pgfpathlineto{\pgfqpoint{1.350043in}{1.288110in}}%
\pgfpathlineto{\pgfqpoint{1.360214in}{1.288629in}}%
\pgfpathlineto{\pgfqpoint{1.380558in}{1.288907in}}%
\pgfpathlineto{\pgfqpoint{1.411074in}{1.289422in}}%
\pgfpathlineto{\pgfqpoint{1.482277in}{1.290661in}}%
\pgfpathlineto{\pgfqpoint{1.485668in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{1.489058in}{1.290942in}}%
\pgfpathlineto{\pgfqpoint{1.499230in}{1.290886in}}%
\pgfpathlineto{\pgfqpoint{1.509402in}{1.291142in}}%
\pgfpathlineto{\pgfqpoint{1.583996in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.587386in}{1.292928in}}%
\pgfpathlineto{\pgfqpoint{1.590777in}{1.292821in}}%
\pgfpathlineto{\pgfqpoint{1.617902in}{1.293677in}}%
\pgfpathlineto{\pgfqpoint{1.621293in}{1.293465in}}%
\pgfpathlineto{\pgfqpoint{1.624683in}{1.293795in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.294394in}}%
\pgfpathlineto{\pgfqpoint{1.648418in}{1.294548in}}%
\pgfpathlineto{\pgfqpoint{1.651808in}{1.294287in}}%
\pgfpathlineto{\pgfqpoint{1.655199in}{1.294631in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{1.294490in}}%
\pgfpathlineto{\pgfqpoint{1.661980in}{1.294756in}}%
\pgfpathlineto{\pgfqpoint{1.668761in}{1.294657in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{1.294902in}}%
\pgfpathlineto{\pgfqpoint{1.678933in}{1.294611in}}%
\pgfpathlineto{\pgfqpoint{1.682324in}{1.294904in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{1.294876in}}%
\pgfpathlineto{\pgfqpoint{1.706058in}{1.295241in}}%
\pgfpathlineto{\pgfqpoint{1.709449in}{1.294946in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.295355in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{1.295226in}}%
\pgfpathlineto{\pgfqpoint{1.726402in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{1.729793in}{1.295230in}}%
\pgfpathlineto{\pgfqpoint{1.733183in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{1.743355in}{1.295382in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.295777in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{1.295573in}}%
\pgfpathlineto{\pgfqpoint{1.767089in}{1.295859in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{1.295656in}}%
\pgfpathlineto{\pgfqpoint{1.773871in}{1.296040in}}%
\pgfpathlineto{\pgfqpoint{1.777261in}{1.296079in}}%
\pgfpathlineto{\pgfqpoint{1.780652in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{1.784043in}{1.296227in}}%
\pgfpathlineto{\pgfqpoint{1.787433in}{1.296011in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{1.296307in}}%
\pgfpathlineto{\pgfqpoint{1.797605in}{1.296091in}}%
\pgfpathlineto{\pgfqpoint{1.804386in}{1.296460in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{1.296195in}}%
\pgfpathlineto{\pgfqpoint{1.811168in}{1.296561in}}%
\pgfpathlineto{\pgfqpoint{1.828121in}{1.296670in}}%
\pgfpathlineto{\pgfqpoint{1.895933in}{1.297675in}}%
\pgfpathlineto{\pgfqpoint{1.899324in}{1.298004in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{1.297832in}}%
\pgfpathlineto{\pgfqpoint{1.906105in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{1.912886in}{1.298135in}}%
\pgfpathlineto{\pgfqpoint{1.916277in}{1.298349in}}%
\pgfpathlineto{\pgfqpoint{1.919668in}{1.298106in}}%
\pgfpathlineto{\pgfqpoint{1.923058in}{1.298503in}}%
\pgfpathlineto{\pgfqpoint{1.933230in}{1.298815in}}%
\pgfpathlineto{\pgfqpoint{1.936621in}{1.298559in}}%
\pgfpathlineto{\pgfqpoint{1.940011in}{1.298963in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.816879in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.816879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{0.816879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=0.778617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.226197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{1.226197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=1.187935in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366927in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.590543in}{0.643768in}}%
\pgfpathlineto{\pgfqpoint{0.593933in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{0.597324in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.607496in}{0.554786in}}%
\pgfpathlineto{\pgfqpoint{0.610886in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{0.587143in}}%
\pgfpathlineto{\pgfqpoint{0.631230in}{0.587143in}}%
\pgfpathlineto{\pgfqpoint{0.634621in}{0.595232in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{0.611411in}}%
\pgfpathlineto{\pgfqpoint{0.675308in}{0.611411in}}%
\pgfpathlineto{\pgfqpoint{0.678699in}{0.603322in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{0.603322in}}%
\pgfpathlineto{\pgfqpoint{0.787199in}{0.595232in}}%
\pgfpathlineto{\pgfqpoint{0.814324in}{0.595232in}}%
\pgfpathlineto{\pgfqpoint{0.817714in}{0.587143in}}%
\pgfpathlineto{\pgfqpoint{0.868574in}{0.587143in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{0.888918in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{0.587143in}}%
\pgfpathlineto{\pgfqpoint{0.916043in}{0.587143in}}%
\pgfpathlineto{\pgfqpoint{0.919433in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{1.014371in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{1.051668in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{1.055058in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{1.075402in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{1.078793in}{0.554786in}}%
\pgfpathlineto{\pgfqpoint{1.583996in}{0.554786in}}%
\pgfpathlineto{\pgfqpoint{1.587386in}{0.546696in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{0.546696in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{0.546696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_cora_ml_True_0.01_CW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.681405in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678974in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357099in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035224in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035224in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.763251in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.763251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.763251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.724989in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.259846in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.259846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{1.259846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.221584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.506320in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{1.207014in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{1.221821in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{1.241412in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{1.244804in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{1.254408in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{1.256185in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{1.261646in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{1.262577in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{1.267606in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{1.268796in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{1.271090in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{1.272205in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{1.275200in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.274227in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.277050in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{1.276250in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.278013in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.277577in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.280103in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{1.279651in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.280533in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.282367in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.282016in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.283461in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.282889in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{1.284468in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.284107in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.283671in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.285376in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.284909in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.285505in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{1.285295in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.286158in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.285031in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.286714in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{1.287102in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{1.287731in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{1.287245in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.287082in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.286078in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.288519in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.287385in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{1.288403in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.287998in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.288607in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.288216in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{1.288683in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.287745in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{1.289423in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{1.288717in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{1.290248in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.288978in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.289716in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.289218in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.289987in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{1.289261in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.290679in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.289276in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{1.291228in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{1.289627in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.291142in}}%
\pgfpathlineto{\pgfqpoint{0.902755in}{1.290705in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{1.290835in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.290327in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.291528in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.290271in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{1.291067in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.290690in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.290982in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.291495in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.291302in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.290974in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{1.291671in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.292279in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.291047in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.292398in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.291869in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{1.292716in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{1.292703in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{1.291278in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{1.292406in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.292602in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{1.291507in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{1.292871in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.292528in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{1.293492in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.291635in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.293366in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{1.292454in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.293903in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.292516in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{1.292947in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{1.293883in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.291833in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{1.292274in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{1.293814in}}%
\pgfpathlineto{\pgfqpoint{1.051943in}{1.292207in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.293167in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{1.293228in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{1.294282in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{1.293643in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{1.293445in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{1.292984in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.294372in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.293074in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{1.294583in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{1.293187in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{1.293779in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.293545in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.294760in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{1.293827in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{1.294122in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.292651in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.294567in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{1.293888in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.294490in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.294079in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{1.293292in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.294471in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{1.293357in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.294426in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.294047in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{1.294767in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{1.294331in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{1.294270in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{1.295310in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.294028in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.294676in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{1.293921in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{1.294953in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.294180in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.295025in}}%
\pgfpathlineto{\pgfqpoint{1.187568in}{1.294049in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{1.295158in}}%
\pgfpathlineto{\pgfqpoint{1.194349in}{1.294590in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{1.295181in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{1.294020in}}%
\pgfpathlineto{\pgfqpoint{1.204521in}{1.294935in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.293120in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{1.295059in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.294350in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{1.294639in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{1.294761in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{1.293406in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.295637in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{1.294786in}}%
\pgfpathlineto{\pgfqpoint{1.238427in}{1.295557in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{1.293944in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.295445in}}%
\pgfpathlineto{\pgfqpoint{1.248599in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{1.295574in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{1.295020in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{1.295165in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{1.294426in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{1.295785in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{1.295030in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{1.294475in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.295671in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{1.295583in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.296684in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.294066in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.295257in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{1.295025in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{1.295443in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{1.296050in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.295199in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{1.296069in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.295605in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{1.295661in}}%
\pgfpathlineto{\pgfqpoint{1.333365in}{1.295611in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{1.294540in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{1.295780in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{1.295139in}}%
\pgfpathlineto{\pgfqpoint{1.346927in}{1.296385in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.295723in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.295626in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.295201in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{1.296295in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{1.295285in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.296293in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.294817in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{1.294931in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.296295in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{1.295418in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.296297in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{1.294944in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.296101in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.294821in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.296291in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{1.296014in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.296106in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{1.296377in}}%
\pgfpathlineto{\pgfqpoint{1.418130in}{1.295399in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{1.295841in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.295819in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{1.296458in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.295435in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{1.296296in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{1.296288in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{1.296735in}}%
\pgfpathlineto{\pgfqpoint{1.452037in}{1.296060in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.296555in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.295061in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.296240in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{1.295901in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.296803in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{1.295958in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.296603in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{1.296807in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{1.295928in}}%
\pgfpathlineto{\pgfqpoint{1.502896in}{1.296902in}}%
\pgfpathlineto{\pgfqpoint{1.506287in}{1.296087in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.296119in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.295647in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.297207in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{1.296981in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.297376in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{1.297033in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{1.297150in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.296632in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{1.297319in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{1.296861in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{1.297156in}}%
\pgfpathlineto{\pgfqpoint{1.553755in}{1.296644in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{1.297494in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{1.297467in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{1.297860in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{1.297525in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{1.296706in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.297122in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{1.297283in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{1.297289in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.296923in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{1.297729in}}%
\pgfpathlineto{\pgfqpoint{1.601224in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.297467in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{1.296681in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{1.297442in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.297290in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.297662in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.296943in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.297840in}}%
\pgfpathlineto{\pgfqpoint{1.628349in}{1.297338in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.297397in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{1.297124in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{1.298019in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{1.297531in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{1.296902in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.297847in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.297453in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{1.298062in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{1.297962in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.296926in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.297391in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.297059in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.297687in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{1.298505in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{1.297378in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{1.297630in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.297339in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.298246in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.297289in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{1.297778in}}%
\pgfpathlineto{\pgfqpoint{1.709724in}{1.297400in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{1.297534in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.298172in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{1.298337in}}%
\pgfpathlineto{\pgfqpoint{1.730068in}{1.297307in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{1.297740in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{1.297297in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.297830in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.297566in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{1.298019in}}%
\pgfpathlineto{\pgfqpoint{1.757193in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{1.297826in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.297766in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{1.298143in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{1.298113in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{1.298699in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{1.297199in}}%
\pgfpathlineto{\pgfqpoint{1.787709in}{1.297865in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{1.297334in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.298411in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{1.298206in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{1.297565in}}%
\pgfpathlineto{\pgfqpoint{1.808052in}{1.298529in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.297864in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{1.298040in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{1.297620in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{1.298592in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.297485in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{1.298422in}}%
\pgfpathlineto{\pgfqpoint{1.831787in}{1.298191in}}%
\pgfpathlineto{\pgfqpoint{1.835177in}{1.298554in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{1.297131in}}%
\pgfpathlineto{\pgfqpoint{1.841959in}{1.298121in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{1.297417in}}%
\pgfpathlineto{\pgfqpoint{1.848740in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{1.298383in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.297655in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.298349in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{1.297925in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{1.298041in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{1.298532in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{1.298220in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.297583in}}%
\pgfpathlineto{\pgfqpoint{1.886037in}{1.298535in}}%
\pgfpathlineto{\pgfqpoint{1.889427in}{1.298831in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{1.298114in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{1.297681in}}%
\pgfpathlineto{\pgfqpoint{1.902990in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.298559in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{1.298687in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{1.296880in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{1.298069in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{1.298255in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.298871in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{1.298547in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.297774in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.298625in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.298345in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.298524in}}%
\pgfpathlineto{\pgfqpoint{1.953849in}{1.298131in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{1.298920in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.297537in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{1.298124in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.297949in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{1.298511in}}%
\pgfpathlineto{\pgfqpoint{1.974193in}{1.298165in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{1.298368in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{1.297487in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{1.298493in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.297791in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{1.298793in}}%
\pgfpathlineto{\pgfqpoint{1.994537in}{1.298589in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{1.297597in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{1.298320in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.298310in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{1.298619in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.298141in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{1.298287in}}%
\pgfpathlineto{\pgfqpoint{2.021662in}{1.298687in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.298484in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{1.297995in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{1.298590in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.298127in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.298127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.651589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.651589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.613327in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.79}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.129127in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.129127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{1.129127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=1.090865in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458750in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{0.808250in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{0.846001in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.902755in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{1.129127in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.129127in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{1.051943in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.157052in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.194349in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{1.204521in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{0.846001in}}%
\pgfpathlineto{\pgfqpoint{1.238427in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.248599in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.148002in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.333365in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.346927in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.418130in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{1.129127in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.452037in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.502896in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.506287in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.553755in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.601224in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{1.148002in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.709724in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.730068in}{0.846001in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.757193in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.787709in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.808052in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.831787in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.835177in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.841959in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.848740in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.882646in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.886037in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.889427in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.902990in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.913162in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.953849in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.974193in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.994537in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.997000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_cora_ml_True_0.01_tanhMargin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.681405in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678974in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357099in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035224in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035224in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.498521in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.498521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.498521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.460259in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.964211in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.964211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.964211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.925949in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.506253in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.860092in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{1.004237in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{1.132771in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{1.162389in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{1.177987in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{1.192624in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{1.202133in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{1.209957in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{1.218327in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{1.224369in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{1.238747in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.248780in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.250809in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{1.253368in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{1.253857in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.253635in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.251310in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.257189in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.263797in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.267440in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.268881in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.269318in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.270158in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.270490in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.270565in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{1.268303in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.271710in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.272314in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{1.272624in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.273904in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.274983in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.274558in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{1.274703in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.272488in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.274377in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{1.276279in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.276923in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{1.277470in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.278042in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.278015in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{1.276994in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.275030in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{1.277144in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.278927in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.279969in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.280121in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.280055in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{1.280503in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.280502in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.280670in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.281086in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.280894in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.281106in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{1.281474in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.281364in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{1.282722in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.282904in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{1.284487in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.284922in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{1.284974in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.285282in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{1.284986in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{1.285126in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.284622in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.283630in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.284036in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{1.284643in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.285716in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.286106in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{1.286036in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.286523in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.286377in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{1.287301in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.287420in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.287645in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.287842in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{1.288076in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.287962in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.288219in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{1.288321in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{1.288659in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.288790in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.288617in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{1.288871in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.288890in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{1.288934in}}%
\pgfpathlineto{\pgfqpoint{1.204521in}{1.289281in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.289304in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{1.289491in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{1.289330in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{1.289679in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.289627in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{1.289879in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{1.289837in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{1.290135in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{1.289978in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.346927in}{1.291506in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.291553in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.291552in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.291750in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.291635in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.291712in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{1.291985in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.291880in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.292029in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.291977in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{1.292410in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.292618in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{1.292682in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.292607in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.292760in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{1.292673in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.293009in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{1.293193in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{1.293683in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.294271in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{1.294247in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.294473in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.295447in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{1.297114in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{1.297402in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{1.297638in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.297504in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.297747in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{1.297781in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.297712in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.297945in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.298034in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{1.297899in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{1.297990in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{1.297960in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.298149in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{1.298273in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.298422in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{1.298335in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.298563in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{1.298543in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.503213in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.503213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.503213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.464951in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.887439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.887439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.849176in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.271664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{1.271664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=1.233402in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458750in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.974003in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.813024in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.724940in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{0.670268in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{0.633819in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{0.612558in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{0.606483in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{0.582184in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{0.566997in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{0.560923in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{0.560923in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{0.548774in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{0.551811in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{0.548774in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{0.548774in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{0.542699in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{0.542699in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{0.545736in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{0.539661in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{0.527512in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{0.527512in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{0.524474in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{0.524474in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.521437in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{0.521437in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{0.518400in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.518400in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{0.515362in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{0.515362in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{0.512325in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{0.512325in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{0.509288in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{0.509288in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.506250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_ogbn-arxiv_False_0.01_CE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.556789in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.556789in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.556789in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495330in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.495330in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495330in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851580in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851580in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.576240in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.576240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427517in}{0.576240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.537978in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.121986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427517in}{1.121986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.083724in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495330in}{0.506252in}}%
\pgfpathlineto{\pgfqpoint{0.498720in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.505501in}{0.528329in}}%
\pgfpathlineto{\pgfqpoint{0.508892in}{0.544028in}}%
\pgfpathlineto{\pgfqpoint{0.512283in}{0.562227in}}%
\pgfpathlineto{\pgfqpoint{0.515673in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{0.519064in}{0.607779in}}%
\pgfpathlineto{\pgfqpoint{0.525845in}{0.660735in}}%
\pgfpathlineto{\pgfqpoint{0.532626in}{0.702782in}}%
\pgfpathlineto{\pgfqpoint{0.539408in}{0.740523in}}%
\pgfpathlineto{\pgfqpoint{0.542798in}{0.757565in}}%
\pgfpathlineto{\pgfqpoint{0.546189in}{0.773648in}}%
\pgfpathlineto{\pgfqpoint{0.552970in}{0.802585in}}%
\pgfpathlineto{\pgfqpoint{0.559751in}{0.828451in}}%
\pgfpathlineto{\pgfqpoint{0.566533in}{0.851814in}}%
\pgfpathlineto{\pgfqpoint{0.573314in}{0.873279in}}%
\pgfpathlineto{\pgfqpoint{0.580095in}{0.892911in}}%
\pgfpathlineto{\pgfqpoint{0.586876in}{0.911169in}}%
\pgfpathlineto{\pgfqpoint{0.593658in}{0.927725in}}%
\pgfpathlineto{\pgfqpoint{0.597048in}{0.935649in}}%
\pgfpathlineto{\pgfqpoint{0.603830in}{0.950450in}}%
\pgfpathlineto{\pgfqpoint{0.610611in}{0.963984in}}%
\pgfpathlineto{\pgfqpoint{0.617392in}{0.976795in}}%
\pgfpathlineto{\pgfqpoint{0.627564in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{0.634345in}{1.004736in}}%
\pgfpathlineto{\pgfqpoint{0.641126in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.651298in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{0.658080in}{1.037006in}}%
\pgfpathlineto{\pgfqpoint{0.664861in}{1.045096in}}%
\pgfpathlineto{\pgfqpoint{0.675033in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{0.685205in}{1.066662in}}%
\pgfpathlineto{\pgfqpoint{0.695376in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{0.712330in}{1.090517in}}%
\pgfpathlineto{\pgfqpoint{0.722501in}{1.098373in}}%
\pgfpathlineto{\pgfqpoint{0.736064in}{1.108117in}}%
\pgfpathlineto{\pgfqpoint{0.749626in}{1.116878in}}%
\pgfpathlineto{\pgfqpoint{0.759798in}{1.123154in}}%
\pgfpathlineto{\pgfqpoint{0.780142in}{1.134384in}}%
\pgfpathlineto{\pgfqpoint{0.786923in}{1.137922in}}%
\pgfpathlineto{\pgfqpoint{0.803876in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.824220in}{1.155157in}}%
\pgfpathlineto{\pgfqpoint{0.854736in}{1.167176in}}%
\pgfpathlineto{\pgfqpoint{0.878470in}{1.175531in}}%
\pgfpathlineto{\pgfqpoint{0.908986in}{1.185176in}}%
\pgfpathlineto{\pgfqpoint{0.922548in}{1.189137in}}%
\pgfpathlineto{\pgfqpoint{0.929330in}{1.191123in}}%
\pgfpathlineto{\pgfqpoint{0.939501in}{1.193821in}}%
\pgfpathlineto{\pgfqpoint{0.949673in}{1.196622in}}%
\pgfpathlineto{\pgfqpoint{0.983580in}{1.204972in}}%
\pgfpathlineto{\pgfqpoint{1.000533in}{1.208836in}}%
\pgfpathlineto{\pgfqpoint{1.010705in}{1.211030in}}%
\pgfpathlineto{\pgfqpoint{1.031048in}{1.215208in}}%
\pgfpathlineto{\pgfqpoint{1.054783in}{1.219985in}}%
\pgfpathlineto{\pgfqpoint{1.098861in}{1.227965in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.238361in}}%
\pgfpathlineto{\pgfqpoint{1.170064in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{1.176845in}{1.240301in}}%
\pgfpathlineto{\pgfqpoint{1.207361in}{1.244653in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.246028in}}%
\pgfpathlineto{\pgfqpoint{1.271783in}{1.252895in}}%
\pgfpathlineto{\pgfqpoint{1.359939in}{1.262694in}}%
\pgfpathlineto{\pgfqpoint{1.393845in}{1.266083in}}%
\pgfpathlineto{\pgfqpoint{1.420970in}{1.268649in}}%
\pgfpathlineto{\pgfqpoint{1.437923in}{1.270254in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{1.465048in}{1.272623in}}%
\pgfpathlineto{\pgfqpoint{1.488783in}{1.274732in}}%
\pgfpathlineto{\pgfqpoint{1.495564in}{1.275230in}}%
\pgfpathlineto{\pgfqpoint{1.505736in}{1.276156in}}%
\pgfpathlineto{\pgfqpoint{1.519298in}{1.277209in}}%
\pgfpathlineto{\pgfqpoint{1.532861in}{1.278334in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.279621in}}%
\pgfpathlineto{\pgfqpoint{1.566767in}{1.280940in}}%
\pgfpathlineto{\pgfqpoint{1.583720in}{1.282221in}}%
\pgfpathlineto{\pgfqpoint{1.597283in}{1.283197in}}%
\pgfpathlineto{\pgfqpoint{1.617626in}{1.284655in}}%
\pgfpathlineto{\pgfqpoint{1.637970in}{1.286063in}}%
\pgfpathlineto{\pgfqpoint{1.739689in}{1.292621in}}%
\pgfpathlineto{\pgfqpoint{1.810892in}{1.296757in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.489356in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.489356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919392in}{0.489356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009670in, y=0.451094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.550}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.835227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919392in}{0.835227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009670in, y=0.796965in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.575}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.181098in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.181098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919392in}{1.181098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009670in, y=1.142836in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334134in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495330in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.498720in}{1.221576in}}%
\pgfpathlineto{\pgfqpoint{0.502111in}{1.153259in}}%
\pgfpathlineto{\pgfqpoint{0.505501in}{1.066726in}}%
\pgfpathlineto{\pgfqpoint{0.508892in}{0.954859in}}%
\pgfpathlineto{\pgfqpoint{0.512283in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{0.515673in}{0.743933in}}%
\pgfpathlineto{\pgfqpoint{0.519064in}{0.616125in}}%
\pgfpathlineto{\pgfqpoint{0.522455in}{0.535284in}}%
\pgfpathlineto{\pgfqpoint{0.525845in}{0.511659in}}%
\pgfpathlineto{\pgfqpoint{0.529236in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.532626in}{0.522760in}}%
\pgfpathlineto{\pgfqpoint{0.536017in}{0.548379in}}%
\pgfpathlineto{\pgfqpoint{0.542798in}{0.607301in}}%
\pgfpathlineto{\pgfqpoint{0.546189in}{0.645159in}}%
\pgfpathlineto{\pgfqpoint{0.552970in}{0.702658in}}%
\pgfpathlineto{\pgfqpoint{0.556361in}{0.724007in}}%
\pgfpathlineto{\pgfqpoint{0.559751in}{0.747918in}}%
\pgfpathlineto{\pgfqpoint{0.566533in}{0.790616in}}%
\pgfpathlineto{\pgfqpoint{0.569923in}{0.810541in}}%
\pgfpathlineto{\pgfqpoint{0.573314in}{0.832459in}}%
\pgfpathlineto{\pgfqpoint{0.576705in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{0.580095in}{0.862347in}}%
\pgfpathlineto{\pgfqpoint{0.583486in}{0.877149in}}%
\pgfpathlineto{\pgfqpoint{0.590267in}{0.903052in}}%
\pgfpathlineto{\pgfqpoint{0.593658in}{0.914154in}}%
\pgfpathlineto{\pgfqpoint{0.597048in}{0.924401in}}%
\pgfpathlineto{\pgfqpoint{0.600439in}{0.930094in}}%
\pgfpathlineto{\pgfqpoint{0.607220in}{0.949450in}}%
\pgfpathlineto{\pgfqpoint{0.610611in}{0.955428in}}%
\pgfpathlineto{\pgfqpoint{0.614001in}{0.964537in}}%
\pgfpathlineto{\pgfqpoint{0.617392in}{0.971369in}}%
\pgfpathlineto{\pgfqpoint{0.620783in}{0.976776in}}%
\pgfpathlineto{\pgfqpoint{0.627564in}{0.984177in}}%
\pgfpathlineto{\pgfqpoint{0.630955in}{0.989871in}}%
\pgfpathlineto{\pgfqpoint{0.634345in}{0.993571in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.997556in}}%
\pgfpathlineto{\pgfqpoint{0.641126in}{1.000403in}}%
\pgfpathlineto{\pgfqpoint{0.644517in}{1.004957in}}%
\pgfpathlineto{\pgfqpoint{0.647908in}{1.005810in}}%
\pgfpathlineto{\pgfqpoint{0.651298in}{1.010365in}}%
\pgfpathlineto{\pgfqpoint{0.654689in}{1.013781in}}%
\pgfpathlineto{\pgfqpoint{0.658080in}{1.016058in}}%
\pgfpathlineto{\pgfqpoint{0.661470in}{1.018620in}}%
\pgfpathlineto{\pgfqpoint{0.664861in}{1.020897in}}%
\pgfpathlineto{\pgfqpoint{0.668251in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.671642in}{1.026021in}}%
\pgfpathlineto{\pgfqpoint{0.675033in}{1.028013in}}%
\pgfpathlineto{\pgfqpoint{0.678423in}{1.030291in}}%
\pgfpathlineto{\pgfqpoint{0.681814in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{0.685205in}{1.033138in}}%
\pgfpathlineto{\pgfqpoint{0.688595in}{1.034561in}}%
\pgfpathlineto{\pgfqpoint{0.698767in}{1.040538in}}%
\pgfpathlineto{\pgfqpoint{0.702158in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{0.705548in}{1.041392in}}%
\pgfpathlineto{\pgfqpoint{0.708939in}{1.042531in}}%
\pgfpathlineto{\pgfqpoint{0.712330in}{1.044239in}}%
\pgfpathlineto{\pgfqpoint{0.715720in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.719111in}{1.048793in}}%
\pgfpathlineto{\pgfqpoint{0.722501in}{1.049932in}}%
\pgfpathlineto{\pgfqpoint{0.725892in}{1.052209in}}%
\pgfpathlineto{\pgfqpoint{0.732673in}{1.053916in}}%
\pgfpathlineto{\pgfqpoint{0.736064in}{1.055625in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.056194in}}%
\pgfpathlineto{\pgfqpoint{0.742845in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{0.746236in}{1.060179in}}%
\pgfpathlineto{\pgfqpoint{0.749626in}{1.061317in}}%
\pgfpathlineto{\pgfqpoint{0.753017in}{1.063310in}}%
\pgfpathlineto{\pgfqpoint{0.756408in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{0.759798in}{1.064734in}}%
\pgfpathlineto{\pgfqpoint{0.763189in}{1.066442in}}%
\pgfpathlineto{\pgfqpoint{0.766580in}{1.067011in}}%
\pgfpathlineto{\pgfqpoint{0.769970in}{1.067295in}}%
\pgfpathlineto{\pgfqpoint{0.773361in}{1.068149in}}%
\pgfpathlineto{\pgfqpoint{0.776751in}{1.069573in}}%
\pgfpathlineto{\pgfqpoint{0.780142in}{1.069573in}}%
\pgfpathlineto{\pgfqpoint{0.783533in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{0.790314in}{1.071849in}}%
\pgfpathlineto{\pgfqpoint{0.793705in}{1.073557in}}%
\pgfpathlineto{\pgfqpoint{0.797095in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.075835in}}%
\pgfpathlineto{\pgfqpoint{0.807267in}{1.077543in}}%
\pgfpathlineto{\pgfqpoint{0.810658in}{1.077827in}}%
\pgfpathlineto{\pgfqpoint{0.814048in}{1.078966in}}%
\pgfpathlineto{\pgfqpoint{0.817439in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{0.820830in}{1.078966in}}%
\pgfpathlineto{\pgfqpoint{0.827611in}{1.078966in}}%
\pgfpathlineto{\pgfqpoint{0.831001in}{1.079820in}}%
\pgfpathlineto{\pgfqpoint{0.834392in}{1.080105in}}%
\pgfpathlineto{\pgfqpoint{0.837783in}{1.081528in}}%
\pgfpathlineto{\pgfqpoint{0.841173in}{1.082097in}}%
\pgfpathlineto{\pgfqpoint{0.844564in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{0.854736in}{1.084089in}}%
\pgfpathlineto{\pgfqpoint{0.858126in}{1.085513in}}%
\pgfpathlineto{\pgfqpoint{0.864908in}{1.086082in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.086936in}}%
\pgfpathlineto{\pgfqpoint{0.871689in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{0.878470in}{1.089782in}}%
\pgfpathlineto{\pgfqpoint{0.881861in}{1.091490in}}%
\pgfpathlineto{\pgfqpoint{0.885251in}{1.091490in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.092629in}}%
\pgfpathlineto{\pgfqpoint{0.892033in}{1.092914in}}%
\pgfpathlineto{\pgfqpoint{0.902205in}{1.096330in}}%
\pgfpathlineto{\pgfqpoint{0.905595in}{1.096614in}}%
\pgfpathlineto{\pgfqpoint{0.908986in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{0.915767in}{1.098891in}}%
\pgfpathlineto{\pgfqpoint{0.919158in}{1.099176in}}%
\pgfpathlineto{\pgfqpoint{0.922548in}{1.100030in}}%
\pgfpathlineto{\pgfqpoint{0.925939in}{1.100030in}}%
\pgfpathlineto{\pgfqpoint{0.929330in}{1.100884in}}%
\pgfpathlineto{\pgfqpoint{0.932720in}{1.101169in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.102022in}}%
\pgfpathlineto{\pgfqpoint{0.939501in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{0.942892in}{1.102877in}}%
\pgfpathlineto{\pgfqpoint{0.949673in}{1.103446in}}%
\pgfpathlineto{\pgfqpoint{0.956455in}{1.105153in}}%
\pgfpathlineto{\pgfqpoint{0.959845in}{1.105153in}}%
\pgfpathlineto{\pgfqpoint{0.963236in}{1.105723in}}%
\pgfpathlineto{\pgfqpoint{0.970017in}{1.105723in}}%
\pgfpathlineto{\pgfqpoint{0.973408in}{1.106862in}}%
\pgfpathlineto{\pgfqpoint{0.976798in}{1.106862in}}%
\pgfpathlineto{\pgfqpoint{0.983580in}{1.109139in}}%
\pgfpathlineto{\pgfqpoint{0.986970in}{1.109139in}}%
\pgfpathlineto{\pgfqpoint{0.990361in}{1.109708in}}%
\pgfpathlineto{\pgfqpoint{0.993751in}{1.109708in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.110278in}}%
\pgfpathlineto{\pgfqpoint{1.000533in}{1.110562in}}%
\pgfpathlineto{\pgfqpoint{1.003923in}{1.110562in}}%
\pgfpathlineto{\pgfqpoint{1.007314in}{1.111701in}}%
\pgfpathlineto{\pgfqpoint{1.010705in}{1.111985in}}%
\pgfpathlineto{\pgfqpoint{1.014095in}{1.112839in}}%
\pgfpathlineto{\pgfqpoint{1.017486in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{1.020876in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{1.024267in}{1.113409in}}%
\pgfpathlineto{\pgfqpoint{1.027658in}{1.114262in}}%
\pgfpathlineto{\pgfqpoint{1.031048in}{1.114262in}}%
\pgfpathlineto{\pgfqpoint{1.034439in}{1.115116in}}%
\pgfpathlineto{\pgfqpoint{1.037830in}{1.115685in}}%
\pgfpathlineto{\pgfqpoint{1.041220in}{1.115971in}}%
\pgfpathlineto{\pgfqpoint{1.048001in}{1.115971in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{1.116255in}}%
\pgfpathlineto{\pgfqpoint{1.054783in}{1.116255in}}%
\pgfpathlineto{\pgfqpoint{1.058173in}{1.117679in}}%
\pgfpathlineto{\pgfqpoint{1.064955in}{1.118248in}}%
\pgfpathlineto{\pgfqpoint{1.068345in}{1.118248in}}%
\pgfpathlineto{\pgfqpoint{1.078517in}{1.119102in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.119102in}}%
\pgfpathlineto{\pgfqpoint{1.085298in}{1.119386in}}%
\pgfpathlineto{\pgfqpoint{1.088689in}{1.119955in}}%
\pgfpathlineto{\pgfqpoint{1.092080in}{1.119955in}}%
\pgfpathlineto{\pgfqpoint{1.098861in}{1.120525in}}%
\pgfpathlineto{\pgfqpoint{1.102251in}{1.120525in}}%
\pgfpathlineto{\pgfqpoint{1.105642in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.115814in}{1.120810in}}%
\pgfpathlineto{\pgfqpoint{1.119205in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.122595in}{1.121094in}}%
\pgfpathlineto{\pgfqpoint{1.125986in}{1.121379in}}%
\pgfpathlineto{\pgfqpoint{1.129376in}{1.121094in}}%
\pgfpathlineto{\pgfqpoint{1.142939in}{1.122233in}}%
\pgfpathlineto{\pgfqpoint{1.146330in}{1.123086in}}%
\pgfpathlineto{\pgfqpoint{1.149720in}{1.122517in}}%
\pgfpathlineto{\pgfqpoint{1.156501in}{1.122517in}}%
\pgfpathlineto{\pgfqpoint{1.159892in}{1.122802in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.123371in}}%
\pgfpathlineto{\pgfqpoint{1.170064in}{1.122802in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.123371in}}%
\pgfpathlineto{\pgfqpoint{1.180236in}{1.123371in}}%
\pgfpathlineto{\pgfqpoint{1.183626in}{1.123941in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{1.123941in}}%
\pgfpathlineto{\pgfqpoint{1.193798in}{1.124510in}}%
\pgfpathlineto{\pgfqpoint{1.197189in}{1.124794in}}%
\pgfpathlineto{\pgfqpoint{1.203970in}{1.125933in}}%
\pgfpathlineto{\pgfqpoint{1.207361in}{1.126787in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{1.126787in}}%
\pgfpathlineto{\pgfqpoint{1.214142in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{1.126503in}}%
\pgfpathlineto{\pgfqpoint{1.224314in}{1.127072in}}%
\pgfpathlineto{\pgfqpoint{1.234486in}{1.127925in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.127925in}}%
\pgfpathlineto{\pgfqpoint{1.248048in}{1.127641in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{1.254830in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{1.261611in}{1.129634in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.129634in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{1.130203in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{1.130772in}}%
\pgfpathlineto{\pgfqpoint{1.288736in}{1.130772in}}%
\pgfpathlineto{\pgfqpoint{1.292126in}{1.131342in}}%
\pgfpathlineto{\pgfqpoint{1.295517in}{1.131342in}}%
\pgfpathlineto{\pgfqpoint{1.298908in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.302298in}{1.133049in}}%
\pgfpathlineto{\pgfqpoint{1.309080in}{1.134757in}}%
\pgfpathlineto{\pgfqpoint{1.319251in}{1.134757in}}%
\pgfpathlineto{\pgfqpoint{1.326033in}{1.135326in}}%
\pgfpathlineto{\pgfqpoint{1.329423in}{1.135896in}}%
\pgfpathlineto{\pgfqpoint{1.332814in}{1.135612in}}%
\pgfpathlineto{\pgfqpoint{1.336205in}{1.136181in}}%
\pgfpathlineto{\pgfqpoint{1.339595in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{1.342986in}{1.137604in}}%
\pgfpathlineto{\pgfqpoint{1.346376in}{1.137604in}}%
\pgfpathlineto{\pgfqpoint{1.349767in}{1.137888in}}%
\pgfpathlineto{\pgfqpoint{1.353158in}{1.137888in}}%
\pgfpathlineto{\pgfqpoint{1.356548in}{1.138173in}}%
\pgfpathlineto{\pgfqpoint{1.359939in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{1.366720in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{1.370111in}{1.139312in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{1.139312in}}%
\pgfpathlineto{\pgfqpoint{1.383673in}{1.139881in}}%
\pgfpathlineto{\pgfqpoint{1.387064in}{1.141019in}}%
\pgfpathlineto{\pgfqpoint{1.390455in}{1.141019in}}%
\pgfpathlineto{\pgfqpoint{1.393845in}{1.141304in}}%
\pgfpathlineto{\pgfqpoint{1.397236in}{1.141304in}}%
\pgfpathlineto{\pgfqpoint{1.400626in}{1.141874in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.141874in}}%
\pgfpathlineto{\pgfqpoint{1.407408in}{1.142158in}}%
\pgfpathlineto{\pgfqpoint{1.434533in}{1.142158in}}%
\pgfpathlineto{\pgfqpoint{1.437923in}{1.141874in}}%
\pgfpathlineto{\pgfqpoint{1.441314in}{1.142158in}}%
\pgfpathlineto{\pgfqpoint{1.444705in}{1.142727in}}%
\pgfpathlineto{\pgfqpoint{1.448095in}{1.143012in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{1.143582in}}%
\pgfpathlineto{\pgfqpoint{1.454876in}{1.143297in}}%
\pgfpathlineto{\pgfqpoint{1.458267in}{1.143297in}}%
\pgfpathlineto{\pgfqpoint{1.465048in}{1.144435in}}%
\pgfpathlineto{\pgfqpoint{1.468439in}{1.144435in}}%
\pgfpathlineto{\pgfqpoint{1.471830in}{1.144720in}}%
\pgfpathlineto{\pgfqpoint{1.478611in}{1.144720in}}%
\pgfpathlineto{\pgfqpoint{1.482001in}{1.145289in}}%
\pgfpathlineto{\pgfqpoint{1.488783in}{1.145858in}}%
\pgfpathlineto{\pgfqpoint{1.492173in}{1.145858in}}%
\pgfpathlineto{\pgfqpoint{1.495564in}{1.146713in}}%
\pgfpathlineto{\pgfqpoint{1.502345in}{1.146713in}}%
\pgfpathlineto{\pgfqpoint{1.505736in}{1.147851in}}%
\pgfpathlineto{\pgfqpoint{1.512517in}{1.147851in}}%
\pgfpathlineto{\pgfqpoint{1.519298in}{1.148420in}}%
\pgfpathlineto{\pgfqpoint{1.532861in}{1.150698in}}%
\pgfpathlineto{\pgfqpoint{1.536251in}{1.150698in}}%
\pgfpathlineto{\pgfqpoint{1.539642in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.151551in}}%
\pgfpathlineto{\pgfqpoint{1.553205in}{1.151551in}}%
\pgfpathlineto{\pgfqpoint{1.556595in}{1.152121in}}%
\pgfpathlineto{\pgfqpoint{1.573548in}{1.152121in}}%
\pgfpathlineto{\pgfqpoint{1.576939in}{1.152406in}}%
\pgfpathlineto{\pgfqpoint{1.580330in}{1.152406in}}%
\pgfpathlineto{\pgfqpoint{1.583720in}{1.152690in}}%
\pgfpathlineto{\pgfqpoint{1.587111in}{1.152690in}}%
\pgfpathlineto{\pgfqpoint{1.590501in}{1.153259in}}%
\pgfpathlineto{\pgfqpoint{1.593892in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{1.597283in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{1.604064in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{1.607455in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{1.610845in}{1.154398in}}%
\pgfpathlineto{\pgfqpoint{1.614236in}{1.154398in}}%
\pgfpathlineto{\pgfqpoint{1.617626in}{1.154967in}}%
\pgfpathlineto{\pgfqpoint{1.621017in}{1.154967in}}%
\pgfpathlineto{\pgfqpoint{1.624408in}{1.155537in}}%
\pgfpathlineto{\pgfqpoint{1.627798in}{1.155537in}}%
\pgfpathlineto{\pgfqpoint{1.637970in}{1.156390in}}%
\pgfpathlineto{\pgfqpoint{1.641361in}{1.156390in}}%
\pgfpathlineto{\pgfqpoint{1.644751in}{1.156676in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{1.156390in}}%
\pgfpathlineto{\pgfqpoint{1.661705in}{1.156390in}}%
\pgfpathlineto{\pgfqpoint{1.665095in}{1.156676in}}%
\pgfpathlineto{\pgfqpoint{1.671876in}{1.156676in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{1.682048in}{1.157814in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{1.158099in}}%
\pgfpathlineto{\pgfqpoint{1.695611in}{1.158099in}}%
\pgfpathlineto{\pgfqpoint{1.699001in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{1.702392in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{1.705783in}{1.158668in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{1.712564in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{1.715955in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{1.722736in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{1.726126in}{1.159807in}}%
\pgfpathlineto{\pgfqpoint{1.739689in}{1.159807in}}%
\pgfpathlineto{\pgfqpoint{1.743080in}{1.160376in}}%
\pgfpathlineto{\pgfqpoint{1.749861in}{1.160376in}}%
\pgfpathlineto{\pgfqpoint{1.753251in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{1.756642in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{1.760033in}{1.160376in}}%
\pgfpathlineto{\pgfqpoint{1.766814in}{1.160376in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{1.776986in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{1.780376in}{1.160945in}}%
\pgfpathlineto{\pgfqpoint{1.783767in}{1.160945in}}%
\pgfpathlineto{\pgfqpoint{1.787158in}{1.161515in}}%
\pgfpathlineto{\pgfqpoint{1.790548in}{1.161515in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.161230in}}%
\pgfpathlineto{\pgfqpoint{1.797330in}{1.161515in}}%
\pgfpathlineto{\pgfqpoint{1.800720in}{1.161515in}}%
\pgfpathlineto{\pgfqpoint{1.804111in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{1.807501in}{1.161799in}}%
\pgfpathlineto{\pgfqpoint{1.821064in}{1.161799in}}%
\pgfpathlineto{\pgfqpoint{1.824455in}{1.161230in}}%
\pgfpathlineto{\pgfqpoint{1.827845in}{1.160945in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{1.160945in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{1.160945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_ogbn-arxiv_False_0.01_CW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.530554in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.530554in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.530554in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.587152in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943402in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943402in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.477513in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.477513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{0.477513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.439250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.874464in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.874464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{0.874464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.836201in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.271415in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.271415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{1.271415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.233153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.590543in}{0.506254in}}%
\pgfpathlineto{\pgfqpoint{0.593933in}{0.650629in}}%
\pgfpathlineto{\pgfqpoint{0.600714in}{0.798462in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{0.827852in}}%
\pgfpathlineto{\pgfqpoint{0.607496in}{0.848994in}}%
\pgfpathlineto{\pgfqpoint{0.610886in}{0.866943in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.899425in}}%
\pgfpathlineto{\pgfqpoint{0.624449in}{0.929332in}}%
\pgfpathlineto{\pgfqpoint{0.631230in}{0.957486in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{0.983618in}}%
\pgfpathlineto{\pgfqpoint{0.644793in}{1.006919in}}%
\pgfpathlineto{\pgfqpoint{0.651574in}{1.028534in}}%
\pgfpathlineto{\pgfqpoint{0.658355in}{1.047475in}}%
\pgfpathlineto{\pgfqpoint{0.665136in}{1.064024in}}%
\pgfpathlineto{\pgfqpoint{0.668527in}{1.072055in}}%
\pgfpathlineto{\pgfqpoint{0.671918in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{0.675308in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{0.682089in}{1.098757in}}%
\pgfpathlineto{\pgfqpoint{0.688871in}{1.110370in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{1.120330in}}%
\pgfpathlineto{\pgfqpoint{0.702433in}{1.129607in}}%
\pgfpathlineto{\pgfqpoint{0.705824in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{1.142003in}}%
\pgfpathlineto{\pgfqpoint{0.715996in}{1.145743in}}%
\pgfpathlineto{\pgfqpoint{0.726168in}{1.155838in}}%
\pgfpathlineto{\pgfqpoint{0.732949in}{1.162011in}}%
\pgfpathlineto{\pgfqpoint{0.736339in}{1.164975in}}%
\pgfpathlineto{\pgfqpoint{0.753293in}{1.177913in}}%
\pgfpathlineto{\pgfqpoint{0.770246in}{1.188743in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{1.196365in}}%
\pgfpathlineto{\pgfqpoint{0.787199in}{1.197878in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{1.201379in}}%
\pgfpathlineto{\pgfqpoint{0.797371in}{1.202766in}}%
\pgfpathlineto{\pgfqpoint{0.804152in}{1.206066in}}%
\pgfpathlineto{\pgfqpoint{0.807543in}{1.207445in}}%
\pgfpathlineto{\pgfqpoint{0.810933in}{1.209093in}}%
\pgfpathlineto{\pgfqpoint{0.827886in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{0.848230in}{1.222686in}}%
\pgfpathlineto{\pgfqpoint{0.861793in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{0.865183in}{1.227920in}}%
\pgfpathlineto{\pgfqpoint{0.868574in}{1.228738in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{0.888918in}{1.234069in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.235129in}}%
\pgfpathlineto{\pgfqpoint{0.899089in}{1.236651in}}%
\pgfpathlineto{\pgfqpoint{0.902480in}{1.237611in}}%
\pgfpathlineto{\pgfqpoint{0.905871in}{1.238178in}}%
\pgfpathlineto{\pgfqpoint{0.919433in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{0.929605in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{0.932996in}{1.243894in}}%
\pgfpathlineto{\pgfqpoint{0.936386in}{1.244697in}}%
\pgfpathlineto{\pgfqpoint{0.939777in}{1.245232in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{1.246025in}}%
\pgfpathlineto{\pgfqpoint{0.949949in}{1.246954in}}%
\pgfpathlineto{\pgfqpoint{0.956730in}{1.248389in}}%
\pgfpathlineto{\pgfqpoint{0.960121in}{1.248800in}}%
\pgfpathlineto{\pgfqpoint{0.963511in}{1.249643in}}%
\pgfpathlineto{\pgfqpoint{0.966902in}{1.249943in}}%
\pgfpathlineto{\pgfqpoint{0.980464in}{1.252201in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{1.254865in}}%
\pgfpathlineto{\pgfqpoint{1.000808in}{1.255081in}}%
\pgfpathlineto{\pgfqpoint{1.004199in}{1.255754in}}%
\pgfpathlineto{\pgfqpoint{1.014371in}{1.257044in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{1.257648in}}%
\pgfpathlineto{\pgfqpoint{1.021152in}{1.257896in}}%
\pgfpathlineto{\pgfqpoint{1.031324in}{1.259369in}}%
\pgfpathlineto{\pgfqpoint{1.072011in}{1.264077in}}%
\pgfpathlineto{\pgfqpoint{1.078793in}{1.264696in}}%
\pgfpathlineto{\pgfqpoint{1.085574in}{1.265487in}}%
\pgfpathlineto{\pgfqpoint{1.099136in}{1.266662in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{1.267188in}}%
\pgfpathlineto{\pgfqpoint{1.105918in}{1.267364in}}%
\pgfpathlineto{\pgfqpoint{1.109308in}{1.267832in}}%
\pgfpathlineto{\pgfqpoint{1.119480in}{1.268671in}}%
\pgfpathlineto{\pgfqpoint{1.122871in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.126261in}{1.269259in}}%
\pgfpathlineto{\pgfqpoint{1.129652in}{1.269641in}}%
\pgfpathlineto{\pgfqpoint{1.136433in}{1.270144in}}%
\pgfpathlineto{\pgfqpoint{1.139824in}{1.270542in}}%
\pgfpathlineto{\pgfqpoint{1.149996in}{1.271287in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{1.273418in}}%
\pgfpathlineto{\pgfqpoint{1.180511in}{1.273597in}}%
\pgfpathlineto{\pgfqpoint{1.183902in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{1.274040in}}%
\pgfpathlineto{\pgfqpoint{1.190683in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{1.194074in}{1.274517in}}%
\pgfpathlineto{\pgfqpoint{1.197464in}{1.274872in}}%
\pgfpathlineto{\pgfqpoint{1.204246in}{1.275231in}}%
\pgfpathlineto{\pgfqpoint{1.211027in}{1.275685in}}%
\pgfpathlineto{\pgfqpoint{1.224589in}{1.276624in}}%
\pgfpathlineto{\pgfqpoint{1.231371in}{1.277118in}}%
\pgfpathlineto{\pgfqpoint{1.234761in}{1.277200in}}%
\pgfpathlineto{\pgfqpoint{1.244933in}{1.277889in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{1.279703in}}%
\pgfpathlineto{\pgfqpoint{1.282230in}{1.280064in}}%
\pgfpathlineto{\pgfqpoint{1.292402in}{1.280698in}}%
\pgfpathlineto{\pgfqpoint{1.295793in}{1.280722in}}%
\pgfpathlineto{\pgfqpoint{1.302574in}{1.281204in}}%
\pgfpathlineto{\pgfqpoint{1.305964in}{1.281233in}}%
\pgfpathlineto{\pgfqpoint{1.312746in}{1.281722in}}%
\pgfpathlineto{\pgfqpoint{1.322918in}{1.282084in}}%
\pgfpathlineto{\pgfqpoint{1.326308in}{1.282433in}}%
\pgfpathlineto{\pgfqpoint{1.336480in}{1.282781in}}%
\pgfpathlineto{\pgfqpoint{1.343261in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{1.350043in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{1.284697in}}%
\pgfpathlineto{\pgfqpoint{1.380558in}{1.284697in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{1.285044in}}%
\pgfpathlineto{\pgfqpoint{1.458543in}{1.288003in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{1.287789in}}%
\pgfpathlineto{\pgfqpoint{1.465324in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{1.489058in}{1.288876in}}%
\pgfpathlineto{\pgfqpoint{1.499230in}{1.289298in}}%
\pgfpathlineto{\pgfqpoint{1.509402in}{1.289530in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{1.289734in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{1.289627in}}%
\pgfpathlineto{\pgfqpoint{1.519574in}{1.290022in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{1.289861in}}%
\pgfpathlineto{\pgfqpoint{1.526355in}{1.290153in}}%
\pgfpathlineto{\pgfqpoint{1.550089in}{1.290747in}}%
\pgfpathlineto{\pgfqpoint{1.553480in}{1.291016in}}%
\pgfpathlineto{\pgfqpoint{1.583996in}{1.291785in}}%
\pgfpathlineto{\pgfqpoint{1.587386in}{1.291953in}}%
\pgfpathlineto{\pgfqpoint{1.590777in}{1.291875in}}%
\pgfpathlineto{\pgfqpoint{1.597558in}{1.292165in}}%
\pgfpathlineto{\pgfqpoint{1.604339in}{1.292152in}}%
\pgfpathlineto{\pgfqpoint{1.607730in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{1.628074in}{1.292910in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{1.293068in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.293350in}}%
\pgfpathlineto{\pgfqpoint{1.651808in}{1.293492in}}%
\pgfpathlineto{\pgfqpoint{1.655199in}{1.293500in}}%
\pgfpathlineto{\pgfqpoint{1.665371in}{1.293950in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{1.293970in}}%
\pgfpathlineto{\pgfqpoint{1.678933in}{1.294273in}}%
\pgfpathlineto{\pgfqpoint{1.682324in}{1.294076in}}%
\pgfpathlineto{\pgfqpoint{1.685714in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{1.692496in}{1.294414in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{1.294596in}}%
\pgfpathlineto{\pgfqpoint{1.702668in}{1.294657in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.294903in}}%
\pgfpathlineto{\pgfqpoint{1.726402in}{1.295211in}}%
\pgfpathlineto{\pgfqpoint{1.733183in}{1.295256in}}%
\pgfpathlineto{\pgfqpoint{1.736574in}{1.295487in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.295512in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{1.295875in}}%
\pgfpathlineto{\pgfqpoint{1.756918in}{1.295740in}}%
\pgfpathlineto{\pgfqpoint{1.800996in}{1.296610in}}%
\pgfpathlineto{\pgfqpoint{1.811168in}{1.296834in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.692038in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.692038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{0.692038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=0.653776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.251336in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.251336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{1.251336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=1.213074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307899in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.593933in}{1.162752in}}%
\pgfpathlineto{\pgfqpoint{0.597324in}{1.073569in}}%
\pgfpathlineto{\pgfqpoint{0.600714in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{1.082660in}}%
\pgfpathlineto{\pgfqpoint{0.607496in}{1.053085in}}%
\pgfpathlineto{\pgfqpoint{0.610886in}{1.020174in}}%
\pgfpathlineto{\pgfqpoint{0.614277in}{0.978977in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.958954in}}%
\pgfpathlineto{\pgfqpoint{0.621058in}{0.917988in}}%
\pgfpathlineto{\pgfqpoint{0.624449in}{0.895318in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{0.869426in}}%
\pgfpathlineto{\pgfqpoint{0.631230in}{0.845260in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{0.804064in}}%
\pgfpathlineto{\pgfqpoint{0.641402in}{0.795893in}}%
\pgfpathlineto{\pgfqpoint{0.644793in}{0.758724in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{0.756883in}}%
\pgfpathlineto{\pgfqpoint{0.651574in}{0.740082in}}%
\pgfpathlineto{\pgfqpoint{0.654964in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.658355in}{0.728920in}}%
\pgfpathlineto{\pgfqpoint{0.661746in}{0.719369in}}%
\pgfpathlineto{\pgfqpoint{0.665136in}{0.705675in}}%
\pgfpathlineto{\pgfqpoint{0.668527in}{0.706250in}}%
\pgfpathlineto{\pgfqpoint{0.671918in}{0.697505in}}%
\pgfpathlineto{\pgfqpoint{0.675308in}{0.700957in}}%
\pgfpathlineto{\pgfqpoint{0.678699in}{0.696009in}}%
\pgfpathlineto{\pgfqpoint{0.682089in}{0.695894in}}%
\pgfpathlineto{\pgfqpoint{0.685480in}{0.695203in}}%
\pgfpathlineto{\pgfqpoint{0.688871in}{0.690255in}}%
\pgfpathlineto{\pgfqpoint{0.692261in}{0.689449in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{0.691636in}}%
\pgfpathlineto{\pgfqpoint{0.699043in}{0.687493in}}%
\pgfpathlineto{\pgfqpoint{0.702433in}{0.688529in}}%
\pgfpathlineto{\pgfqpoint{0.705824in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{0.709214in}{0.687263in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{0.691521in}}%
\pgfpathlineto{\pgfqpoint{0.715996in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{0.719386in}{0.689449in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{0.684501in}}%
\pgfpathlineto{\pgfqpoint{0.726168in}{0.676446in}}%
\pgfpathlineto{\pgfqpoint{0.729558in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{0.732949in}{0.678747in}}%
\pgfpathlineto{\pgfqpoint{0.736339in}{0.676676in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.679783in}}%
\pgfpathlineto{\pgfqpoint{0.743121in}{0.677481in}}%
\pgfpathlineto{\pgfqpoint{0.746511in}{0.671843in}}%
\pgfpathlineto{\pgfqpoint{0.749902in}{0.677021in}}%
\pgfpathlineto{\pgfqpoint{0.753293in}{0.683465in}}%
\pgfpathlineto{\pgfqpoint{0.756683in}{0.670002in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{0.663903in}}%
\pgfpathlineto{\pgfqpoint{0.763464in}{0.673224in}}%
\pgfpathlineto{\pgfqpoint{0.766855in}{0.666550in}}%
\pgfpathlineto{\pgfqpoint{0.770246in}{0.664938in}}%
\pgfpathlineto{\pgfqpoint{0.773636in}{0.664248in}}%
\pgfpathlineto{\pgfqpoint{0.777027in}{0.660681in}}%
\pgfpathlineto{\pgfqpoint{0.780418in}{0.670922in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{0.653086in}}%
\pgfpathlineto{\pgfqpoint{0.787199in}{0.672878in}}%
\pgfpathlineto{\pgfqpoint{0.790589in}{0.664823in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{0.661486in}}%
\pgfpathlineto{\pgfqpoint{0.797371in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{0.800761in}{0.653431in}}%
\pgfpathlineto{\pgfqpoint{0.804152in}{0.656883in}}%
\pgfpathlineto{\pgfqpoint{0.807543in}{0.656653in}}%
\pgfpathlineto{\pgfqpoint{0.810933in}{0.650899in}}%
\pgfpathlineto{\pgfqpoint{0.814324in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{0.817714in}{0.649864in}}%
\pgfpathlineto{\pgfqpoint{0.821105in}{0.654697in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{0.645376in}}%
\pgfpathlineto{\pgfqpoint{0.827886in}{0.647217in}}%
\pgfpathlineto{\pgfqpoint{0.831277in}{0.652740in}}%
\pgfpathlineto{\pgfqpoint{0.834668in}{0.645376in}}%
\pgfpathlineto{\pgfqpoint{0.838058in}{0.635249in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{0.844839in}{0.649979in}}%
\pgfpathlineto{\pgfqpoint{0.848230in}{0.631797in}}%
\pgfpathlineto{\pgfqpoint{0.851621in}{0.636400in}}%
\pgfpathlineto{\pgfqpoint{0.855011in}{0.643304in}}%
\pgfpathlineto{\pgfqpoint{0.858402in}{0.623857in}}%
\pgfpathlineto{\pgfqpoint{0.861793in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{0.865183in}{0.638241in}}%
\pgfpathlineto{\pgfqpoint{0.868574in}{0.624777in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{0.875355in}{0.639162in}}%
\pgfpathlineto{\pgfqpoint{0.878746in}{0.621670in}}%
\pgfpathlineto{\pgfqpoint{0.882136in}{0.626158in}}%
\pgfpathlineto{\pgfqpoint{0.885527in}{0.620059in}}%
\pgfpathlineto{\pgfqpoint{0.888918in}{0.621670in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{0.617528in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{0.623281in}}%
\pgfpathlineto{\pgfqpoint{0.899089in}{0.616377in}}%
\pgfpathlineto{\pgfqpoint{0.902480in}{0.628345in}}%
\pgfpathlineto{\pgfqpoint{0.905871in}{0.617412in}}%
\pgfpathlineto{\pgfqpoint{0.909261in}{0.629841in}}%
\pgfpathlineto{\pgfqpoint{0.912652in}{0.602798in}}%
\pgfpathlineto{\pgfqpoint{0.919433in}{0.622821in}}%
\pgfpathlineto{\pgfqpoint{0.922824in}{0.612579in}}%
\pgfpathlineto{\pgfqpoint{0.926214in}{0.605215in}}%
\pgfpathlineto{\pgfqpoint{0.929605in}{0.615341in}}%
\pgfpathlineto{\pgfqpoint{0.932996in}{0.609818in}}%
\pgfpathlineto{\pgfqpoint{0.936386in}{0.616032in}}%
\pgfpathlineto{\pgfqpoint{0.939777in}{0.606365in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{0.605215in}}%
\pgfpathlineto{\pgfqpoint{0.946558in}{0.607631in}}%
\pgfpathlineto{\pgfqpoint{0.949949in}{0.609818in}}%
\pgfpathlineto{\pgfqpoint{0.953339in}{0.599806in}}%
\pgfpathlineto{\pgfqpoint{0.956730in}{0.609818in}}%
\pgfpathlineto{\pgfqpoint{0.960121in}{0.601993in}}%
\pgfpathlineto{\pgfqpoint{0.963511in}{0.596354in}}%
\pgfpathlineto{\pgfqpoint{0.966902in}{0.607976in}}%
\pgfpathlineto{\pgfqpoint{0.970293in}{0.605215in}}%
\pgfpathlineto{\pgfqpoint{0.973683in}{0.597390in}}%
\pgfpathlineto{\pgfqpoint{0.977074in}{0.599231in}}%
\pgfpathlineto{\pgfqpoint{0.980464in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.983855in}{0.599576in}}%
\pgfpathlineto{\pgfqpoint{0.987246in}{0.599231in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{0.593247in}}%
\pgfpathlineto{\pgfqpoint{0.994027in}{0.595433in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{0.595203in}}%
\pgfpathlineto{\pgfqpoint{1.000808in}{0.599691in}}%
\pgfpathlineto{\pgfqpoint{1.004199in}{0.596929in}}%
\pgfpathlineto{\pgfqpoint{1.007589in}{0.605445in}}%
\pgfpathlineto{\pgfqpoint{1.010980in}{0.598310in}}%
\pgfpathlineto{\pgfqpoint{1.014371in}{0.596354in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{0.584041in}}%
\pgfpathlineto{\pgfqpoint{1.021152in}{0.587493in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{0.603028in}}%
\pgfpathlineto{\pgfqpoint{1.027933in}{0.602223in}}%
\pgfpathlineto{\pgfqpoint{1.031324in}{0.588759in}}%
\pgfpathlineto{\pgfqpoint{1.034714in}{0.594628in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.588068in}}%
\pgfpathlineto{\pgfqpoint{1.041496in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{1.044886in}{0.578978in}}%
\pgfpathlineto{\pgfqpoint{1.048277in}{0.592096in}}%
\pgfpathlineto{\pgfqpoint{1.051668in}{0.590830in}}%
\pgfpathlineto{\pgfqpoint{1.055058in}{0.585537in}}%
\pgfpathlineto{\pgfqpoint{1.058449in}{0.584271in}}%
\pgfpathlineto{\pgfqpoint{1.061839in}{0.589334in}}%
\pgfpathlineto{\pgfqpoint{1.065230in}{0.579093in}}%
\pgfpathlineto{\pgfqpoint{1.072011in}{0.591981in}}%
\pgfpathlineto{\pgfqpoint{1.075402in}{0.582660in}}%
\pgfpathlineto{\pgfqpoint{1.078793in}{0.586688in}}%
\pgfpathlineto{\pgfqpoint{1.082183in}{0.586572in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{0.589910in}}%
\pgfpathlineto{\pgfqpoint{1.092355in}{0.577827in}}%
\pgfpathlineto{\pgfqpoint{1.095746in}{0.581970in}}%
\pgfpathlineto{\pgfqpoint{1.099136in}{0.581164in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{0.583926in}}%
\pgfpathlineto{\pgfqpoint{1.105918in}{0.580704in}}%
\pgfpathlineto{\pgfqpoint{1.109308in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{1.112699in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.116089in}{0.574375in}}%
\pgfpathlineto{\pgfqpoint{1.119480in}{0.574375in}}%
\pgfpathlineto{\pgfqpoint{1.122871in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{1.126261in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.129652in}{0.574260in}}%
\pgfpathlineto{\pgfqpoint{1.133043in}{0.577597in}}%
\pgfpathlineto{\pgfqpoint{1.136433in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.139824in}{0.574605in}}%
\pgfpathlineto{\pgfqpoint{1.143214in}{0.575180in}}%
\pgfpathlineto{\pgfqpoint{1.146605in}{0.585307in}}%
\pgfpathlineto{\pgfqpoint{1.149996in}{0.565629in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{0.588299in}}%
\pgfpathlineto{\pgfqpoint{1.156777in}{0.559530in}}%
\pgfpathlineto{\pgfqpoint{1.160168in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{1.163558in}{0.572764in}}%
\pgfpathlineto{\pgfqpoint{1.166949in}{0.570807in}}%
\pgfpathlineto{\pgfqpoint{1.170339in}{0.576906in}}%
\pgfpathlineto{\pgfqpoint{1.173730in}{0.574375in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{0.568851in}}%
\pgfpathlineto{\pgfqpoint{1.180511in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{1.183902in}{0.565169in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{0.565053in}}%
\pgfpathlineto{\pgfqpoint{1.190683in}{0.565514in}}%
\pgfpathlineto{\pgfqpoint{1.194074in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{1.197464in}{0.565399in}}%
\pgfpathlineto{\pgfqpoint{1.200855in}{0.567240in}}%
\pgfpathlineto{\pgfqpoint{1.204246in}{0.572303in}}%
\pgfpathlineto{\pgfqpoint{1.207636in}{0.560566in}}%
\pgfpathlineto{\pgfqpoint{1.211027in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{1.214418in}{0.564018in}}%
\pgfpathlineto{\pgfqpoint{1.217808in}{0.567240in}}%
\pgfpathlineto{\pgfqpoint{1.221199in}{0.568851in}}%
\pgfpathlineto{\pgfqpoint{1.224589in}{0.560681in}}%
\pgfpathlineto{\pgfqpoint{1.227980in}{0.558379in}}%
\pgfpathlineto{\pgfqpoint{1.231371in}{0.563903in}}%
\pgfpathlineto{\pgfqpoint{1.234761in}{0.568966in}}%
\pgfpathlineto{\pgfqpoint{1.238152in}{0.559070in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.573224in}}%
\pgfpathlineto{\pgfqpoint{1.244933in}{0.571613in}}%
\pgfpathlineto{\pgfqpoint{1.248324in}{0.563557in}}%
\pgfpathlineto{\pgfqpoint{1.251714in}{0.561486in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{0.558034in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{0.555848in}}%
\pgfpathlineto{\pgfqpoint{1.261886in}{0.559300in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{0.564018in}}%
\pgfpathlineto{\pgfqpoint{1.268668in}{0.563903in}}%
\pgfpathlineto{\pgfqpoint{1.272058in}{0.563212in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{0.552626in}}%
\pgfpathlineto{\pgfqpoint{1.278839in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{1.282230in}{0.563212in}}%
\pgfpathlineto{\pgfqpoint{1.285621in}{0.560220in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{0.553891in}}%
\pgfpathlineto{\pgfqpoint{1.292402in}{0.563327in}}%
\pgfpathlineto{\pgfqpoint{1.295793in}{0.558609in}}%
\pgfpathlineto{\pgfqpoint{1.299183in}{0.549173in}}%
\pgfpathlineto{\pgfqpoint{1.302574in}{0.564823in}}%
\pgfpathlineto{\pgfqpoint{1.305964in}{0.564593in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{0.561831in}}%
\pgfpathlineto{\pgfqpoint{1.312746in}{0.555387in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{1.319527in}{0.558724in}}%
\pgfpathlineto{\pgfqpoint{1.322918in}{0.558379in}}%
\pgfpathlineto{\pgfqpoint{1.326308in}{0.559760in}}%
\pgfpathlineto{\pgfqpoint{1.329699in}{0.565514in}}%
\pgfpathlineto{\pgfqpoint{1.333089in}{0.559990in}}%
\pgfpathlineto{\pgfqpoint{1.336480in}{0.557574in}}%
\pgfpathlineto{\pgfqpoint{1.339871in}{0.557113in}}%
\pgfpathlineto{\pgfqpoint{1.343261in}{0.548943in}}%
\pgfpathlineto{\pgfqpoint{1.346652in}{0.560911in}}%
\pgfpathlineto{\pgfqpoint{1.350043in}{0.548253in}}%
\pgfpathlineto{\pgfqpoint{1.353433in}{0.555042in}}%
\pgfpathlineto{\pgfqpoint{1.356824in}{0.556078in}}%
\pgfpathlineto{\pgfqpoint{1.360214in}{0.548598in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{0.565744in}}%
\pgfpathlineto{\pgfqpoint{1.366996in}{0.551360in}}%
\pgfpathlineto{\pgfqpoint{1.370386in}{0.556998in}}%
\pgfpathlineto{\pgfqpoint{1.373777in}{0.554467in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{0.552971in}}%
\pgfpathlineto{\pgfqpoint{1.380558in}{0.547907in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{0.555042in}}%
\pgfpathlineto{\pgfqpoint{1.387339in}{0.556998in}}%
\pgfpathlineto{\pgfqpoint{1.390730in}{0.547677in}}%
\pgfpathlineto{\pgfqpoint{1.394121in}{0.551475in}}%
\pgfpathlineto{\pgfqpoint{1.397511in}{0.559185in}}%
\pgfpathlineto{\pgfqpoint{1.400902in}{0.539622in}}%
\pgfpathlineto{\pgfqpoint{1.404293in}{0.558724in}}%
\pgfpathlineto{\pgfqpoint{1.407683in}{0.539737in}}%
\pgfpathlineto{\pgfqpoint{1.411074in}{0.560796in}}%
\pgfpathlineto{\pgfqpoint{1.414464in}{0.544455in}}%
\pgfpathlineto{\pgfqpoint{1.417855in}{0.549749in}}%
\pgfpathlineto{\pgfqpoint{1.421246in}{0.547907in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{0.545146in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{0.553201in}}%
\pgfpathlineto{\pgfqpoint{1.431418in}{0.538241in}}%
\pgfpathlineto{\pgfqpoint{1.434808in}{0.561256in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{0.554812in}}%
\pgfpathlineto{\pgfqpoint{1.441589in}{0.557459in}}%
\pgfpathlineto{\pgfqpoint{1.444980in}{0.552510in}}%
\pgfpathlineto{\pgfqpoint{1.448371in}{0.543765in}}%
\pgfpathlineto{\pgfqpoint{1.451761in}{0.542614in}}%
\pgfpathlineto{\pgfqpoint{1.455152in}{0.538356in}}%
\pgfpathlineto{\pgfqpoint{1.458543in}{0.543189in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{0.543995in}}%
\pgfpathlineto{\pgfqpoint{1.465324in}{0.558034in}}%
\pgfpathlineto{\pgfqpoint{1.468714in}{0.546181in}}%
\pgfpathlineto{\pgfqpoint{1.472105in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{1.475496in}{0.536975in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{0.540197in}}%
\pgfpathlineto{\pgfqpoint{1.482277in}{0.547447in}}%
\pgfpathlineto{\pgfqpoint{1.485668in}{0.551935in}}%
\pgfpathlineto{\pgfqpoint{1.489058in}{0.540197in}}%
\pgfpathlineto{\pgfqpoint{1.492449in}{0.556078in}}%
\pgfpathlineto{\pgfqpoint{1.495839in}{0.535709in}}%
\pgfpathlineto{\pgfqpoint{1.499230in}{0.539162in}}%
\pgfpathlineto{\pgfqpoint{1.502621in}{0.545721in}}%
\pgfpathlineto{\pgfqpoint{1.506011in}{0.551590in}}%
\pgfpathlineto{\pgfqpoint{1.509402in}{0.534904in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{0.547447in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{0.543765in}}%
\pgfpathlineto{\pgfqpoint{1.519574in}{0.541233in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{0.547217in}}%
\pgfpathlineto{\pgfqpoint{1.526355in}{0.539392in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{0.533983in}}%
\pgfpathlineto{\pgfqpoint{1.533136in}{0.546066in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.543074in}}%
\pgfpathlineto{\pgfqpoint{1.539918in}{0.536975in}}%
\pgfpathlineto{\pgfqpoint{1.543308in}{0.542844in}}%
\pgfpathlineto{\pgfqpoint{1.546699in}{0.539277in}}%
\pgfpathlineto{\pgfqpoint{1.550089in}{0.548368in}}%
\pgfpathlineto{\pgfqpoint{1.553480in}{0.551014in}}%
\pgfpathlineto{\pgfqpoint{1.556871in}{0.540197in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{0.539162in}}%
\pgfpathlineto{\pgfqpoint{1.563652in}{0.535594in}}%
\pgfpathlineto{\pgfqpoint{1.567043in}{0.533523in}}%
\pgfpathlineto{\pgfqpoint{1.570433in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{1.573824in}{0.539737in}}%
\pgfpathlineto{\pgfqpoint{1.577214in}{0.540888in}}%
\pgfpathlineto{\pgfqpoint{1.580605in}{0.536745in}}%
\pgfpathlineto{\pgfqpoint{1.583996in}{0.536400in}}%
\pgfpathlineto{\pgfqpoint{1.587386in}{0.537090in}}%
\pgfpathlineto{\pgfqpoint{1.590777in}{0.545031in}}%
\pgfpathlineto{\pgfqpoint{1.594168in}{0.538241in}}%
\pgfpathlineto{\pgfqpoint{1.597558in}{0.538241in}}%
\pgfpathlineto{\pgfqpoint{1.600949in}{0.531567in}}%
\pgfpathlineto{\pgfqpoint{1.604339in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{1.607730in}{0.552856in}}%
\pgfpathlineto{\pgfqpoint{1.611121in}{0.533523in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{0.525238in}}%
\pgfpathlineto{\pgfqpoint{1.617902in}{0.535594in}}%
\pgfpathlineto{\pgfqpoint{1.621293in}{0.544225in}}%
\pgfpathlineto{\pgfqpoint{1.624683in}{0.536055in}}%
\pgfpathlineto{\pgfqpoint{1.628074in}{0.539852in}}%
\pgfpathlineto{\pgfqpoint{1.631464in}{0.532717in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{0.529265in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{0.545836in}}%
\pgfpathlineto{\pgfqpoint{1.641636in}{0.537436in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{0.542959in}}%
\pgfpathlineto{\pgfqpoint{1.648418in}{0.533178in}}%
\pgfpathlineto{\pgfqpoint{1.651808in}{0.538932in}}%
\pgfpathlineto{\pgfqpoint{1.655199in}{0.536285in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{0.529495in}}%
\pgfpathlineto{\pgfqpoint{1.661980in}{0.521901in}}%
\pgfpathlineto{\pgfqpoint{1.665371in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{1.668761in}{0.539392in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{0.532487in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{0.530761in}}%
\pgfpathlineto{\pgfqpoint{1.678933in}{0.532602in}}%
\pgfpathlineto{\pgfqpoint{1.682324in}{0.534789in}}%
\pgfpathlineto{\pgfqpoint{1.685714in}{0.530416in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{0.535709in}}%
\pgfpathlineto{\pgfqpoint{1.692496in}{0.524087in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{0.528115in}}%
\pgfpathlineto{\pgfqpoint{1.699277in}{0.537320in}}%
\pgfpathlineto{\pgfqpoint{1.702668in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{1.706058in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{1.709449in}{0.524317in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{0.531106in}}%
\pgfpathlineto{\pgfqpoint{1.716230in}{0.528460in}}%
\pgfpathlineto{\pgfqpoint{1.719621in}{0.537205in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{0.521785in}}%
\pgfpathlineto{\pgfqpoint{1.726402in}{0.540082in}}%
\pgfpathlineto{\pgfqpoint{1.729793in}{0.529495in}}%
\pgfpathlineto{\pgfqpoint{1.733183in}{0.530761in}}%
\pgfpathlineto{\pgfqpoint{1.736574in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{0.529726in}}%
\pgfpathlineto{\pgfqpoint{1.743355in}{0.518678in}}%
\pgfpathlineto{\pgfqpoint{1.746746in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{0.542614in}}%
\pgfpathlineto{\pgfqpoint{1.756918in}{0.520174in}}%
\pgfpathlineto{\pgfqpoint{1.760308in}{0.526043in}}%
\pgfpathlineto{\pgfqpoint{1.763699in}{0.520059in}}%
\pgfpathlineto{\pgfqpoint{1.767089in}{0.536170in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{0.532027in}}%
\pgfpathlineto{\pgfqpoint{1.773871in}{0.537896in}}%
\pgfpathlineto{\pgfqpoint{1.777261in}{0.514881in}}%
\pgfpathlineto{\pgfqpoint{1.780652in}{0.526504in}}%
\pgfpathlineto{\pgfqpoint{1.784043in}{0.527769in}}%
\pgfpathlineto{\pgfqpoint{1.787433in}{0.523051in}}%
\pgfpathlineto{\pgfqpoint{1.790824in}{0.526734in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{0.522591in}}%
\pgfpathlineto{\pgfqpoint{1.797605in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.800996in}{0.527309in}}%
\pgfpathlineto{\pgfqpoint{1.804386in}{0.520405in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{0.531567in}}%
\pgfpathlineto{\pgfqpoint{1.811168in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{1.814558in}{0.523166in}}%
\pgfpathlineto{\pgfqpoint{1.817949in}{0.525813in}}%
\pgfpathlineto{\pgfqpoint{1.821339in}{0.520289in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{0.528345in}}%
\pgfpathlineto{\pgfqpoint{1.828121in}{0.517988in}}%
\pgfpathlineto{\pgfqpoint{1.831511in}{0.520059in}}%
\pgfpathlineto{\pgfqpoint{1.834902in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.838293in}{0.533178in}}%
\pgfpathlineto{\pgfqpoint{1.841683in}{0.521210in}}%
\pgfpathlineto{\pgfqpoint{1.845074in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{1.848464in}{0.515226in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.855246in}{0.531221in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{0.523166in}}%
\pgfpathlineto{\pgfqpoint{1.862027in}{0.529611in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{0.509472in}}%
\pgfpathlineto{\pgfqpoint{1.868808in}{0.509012in}}%
\pgfpathlineto{\pgfqpoint{1.872199in}{0.532027in}}%
\pgfpathlineto{\pgfqpoint{1.875589in}{0.531567in}}%
\pgfpathlineto{\pgfqpoint{1.878980in}{0.528460in}}%
\pgfpathlineto{\pgfqpoint{1.882371in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{0.512234in}}%
\pgfpathlineto{\pgfqpoint{1.889152in}{0.513730in}}%
\pgfpathlineto{\pgfqpoint{1.892543in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{1.895933in}{0.531452in}}%
\pgfpathlineto{\pgfqpoint{1.899324in}{0.540888in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{0.529380in}}%
\pgfpathlineto{\pgfqpoint{1.906105in}{0.514651in}}%
\pgfpathlineto{\pgfqpoint{1.909496in}{0.508897in}}%
\pgfpathlineto{\pgfqpoint{1.912886in}{0.512694in}}%
\pgfpathlineto{\pgfqpoint{1.916277in}{0.522476in}}%
\pgfpathlineto{\pgfqpoint{1.919668in}{0.527884in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{0.514766in}}%
\pgfpathlineto{\pgfqpoint{1.929839in}{0.526619in}}%
\pgfpathlineto{\pgfqpoint{1.933230in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{1.936621in}{0.513500in}}%
\pgfpathlineto{\pgfqpoint{1.940011in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{0.526964in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{0.526964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_ogbn-arxiv_False_0.01_tanhMargin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.622376in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.622376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.622376in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678974in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357099in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035224in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035224in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.525833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.525833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.487570in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.853826in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.853826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.853826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in, y=0.815564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.181820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{1.181820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in, y=1.143558in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.506251in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.533500in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.558513in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{0.658304in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{0.724432in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{0.756124in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{0.814486in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{0.841859in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{0.867631in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{0.935920in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{0.956021in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{0.971538in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{0.986005in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{0.999312in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.011327in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{1.031923in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.050325in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.058508in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.066133in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{1.079220in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.085286in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.095632in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.109548in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.117264in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.123936in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{1.130184in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.135600in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.148979in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.162817in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{1.170844in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.173244in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.183915in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.185046in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.186802in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{1.190173in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.191712in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.192366in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{1.194117in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{1.196315in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{1.197890in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.198540in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{1.199478in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.200809in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.202003in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.204524in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{1.205383in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{1.206513in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.207735in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{1.209258in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.210247in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{1.210680in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{1.211409in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{1.211810in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{1.212546in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.216200in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.217010in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{1.218395in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.221007in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.221809in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.225066in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{1.225395in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{1.226021in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{1.226332in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{1.228410in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.230754in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.230997in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.235757in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{1.236052in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{1.237212in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.237737in}}%
\pgfpathlineto{\pgfqpoint{1.238427in}{1.238543in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{1.242651in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{1.243763in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.244138in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{1.244310in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.245119in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{1.246923in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.247180in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.247943in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.248370in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{1.250009in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{1.250690in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.251691in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.252179in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.252911in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.254540in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{1.257041in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{1.260746in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.262193in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{1.262732in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.262986in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.265196in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.267895in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{1.268112in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.268923in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{1.269931in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{1.270694in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.271991in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.275569in}}%
\pgfpathlineto{\pgfqpoint{1.628349in}{1.276028in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.276404in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{1.276725in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{1.277107in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.278604in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{1.281687in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.282971in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.283337in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{1.284062in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{1.284390in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{1.285029in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{1.286633in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.287287in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{1.287881in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{1.288476in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{1.290006in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.290442in}}%
\pgfpathlineto{\pgfqpoint{1.902990in}{1.292374in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{1.292459in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.292776in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{1.293405in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{1.294143in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.294497in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.295271in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{1.296333in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.297535in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.297983in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.298456in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.632082in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.632082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.632082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.593820in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.951913in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.951913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.951913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.913651in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.271744in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.271744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{1.271744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=1.233482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399721in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{1.262610in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{1.187264in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{1.111193in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{1.039993in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{1.006696in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{0.921807in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{0.852120in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{0.831194in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{0.812703in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{0.796318in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{0.781643in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{0.768087in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{0.745451in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{0.735382in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{0.717549in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{0.709653in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{0.703204in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{0.697216in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{0.690240in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{0.684318in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{0.679646in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{0.675697in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{0.667274in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{0.654377in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{0.652074in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{0.649047in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{0.646809in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{0.640953in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.635688in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{0.634372in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{0.631740in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{0.629832in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{0.628318in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{0.627397in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{0.624501in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{0.623054in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{0.620816in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{0.619434in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{0.618513in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{0.613644in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{0.902755in}{0.612262in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{0.611143in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{0.610617in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{0.609893in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{0.607458in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{0.606339in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{0.604497in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{0.604036in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{0.601799in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{0.600351in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.600022in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{0.599496in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{0.598772in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{0.597719in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{0.597192in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{0.596863in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{0.594823in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{0.593113in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{0.590283in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{0.589691in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{0.589296in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{0.588440in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.587980in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{0.587717in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{0.587059in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{0.585019in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{0.584624in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{0.583966in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{0.583505in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{0.583242in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{0.581926in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{0.581663in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{0.580610in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{0.580215in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{0.579162in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{0.578306in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{0.577912in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{0.576332in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{0.576003in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{0.575872in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{0.575148in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{0.572581in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{0.572384in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.157052in}{0.570344in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{0.569357in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{0.568831in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{0.567251in}}%
\pgfpathlineto{\pgfqpoint{1.187568in}{0.566593in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{0.565211in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{0.563764in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{0.563632in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{0.562711in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{0.561724in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{0.561460in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{0.558565in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{0.557907in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{0.556657in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{0.555801in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{0.555735in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{0.555143in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{0.554485in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{0.554354in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{0.553630in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{0.552708in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{0.552248in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{0.552116in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{0.551524in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{0.551326in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{0.550603in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{0.550208in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.549287in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{0.548694in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{0.548299in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{0.548234in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{0.547905in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.547378in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{0.546062in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{0.545404in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{0.544878in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{0.544812in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{0.544549in}}%
\pgfpathlineto{\pgfqpoint{1.418130in}{0.544022in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{0.543364in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{0.542377in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{0.541324in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{0.540469in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{0.540074in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{0.539416in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{0.539218in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{0.538429in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{0.538429in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{0.538231in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{0.537705in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{0.537178in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{0.536323in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{0.535599in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{0.535270in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{0.535204in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{0.534810in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{0.534810in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{0.533691in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{0.533296in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{0.531651in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{0.530993in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{0.530861in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{0.530269in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{0.530137in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{0.529545in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.527703in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{0.527637in}}%
\pgfpathlineto{\pgfqpoint{1.628349in}{0.526847in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{0.526781in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{0.526452in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{0.526255in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{0.525992in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{0.523425in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{0.522504in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{0.522504in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{0.521451in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{0.521122in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{0.520727in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{0.520727in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{0.520464in}}%
\pgfpathlineto{\pgfqpoint{1.757193in}{0.520464in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{0.520135in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{0.519938in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{0.519740in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{0.519280in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{0.519148in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{0.518029in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{0.517569in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{0.516582in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{0.515858in}}%
\pgfpathlineto{\pgfqpoint{1.841959in}{0.514936in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{0.514871in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{0.513423in}}%
\pgfpathlineto{\pgfqpoint{1.882646in}{0.512962in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{0.512568in}}%
\pgfpathlineto{\pgfqpoint{1.902990in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{0.511909in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{0.511646in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{0.511580in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{0.510396in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{0.510198in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{0.509869in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{0.509606in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{0.509146in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{0.509146in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{0.508751in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{0.507632in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{0.507369in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{0.507172in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{0.506513in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.506250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_ogbn-arxiv_True_0.01_CE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.497760in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.497760in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.497760in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495330in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.495330in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495330in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851580in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851580in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.537601in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.537601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427517in}{0.537601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.499338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.017462in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.017462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427517in}{1.017462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.979199in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495330in}{0.506251in}}%
\pgfpathlineto{\pgfqpoint{0.498720in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.502111in}{0.527201in}}%
\pgfpathlineto{\pgfqpoint{0.505501in}{0.546130in}}%
\pgfpathlineto{\pgfqpoint{0.508892in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{0.512283in}{0.596266in}}%
\pgfpathlineto{\pgfqpoint{0.522455in}{0.679761in}}%
\pgfpathlineto{\pgfqpoint{0.529236in}{0.734731in}}%
\pgfpathlineto{\pgfqpoint{0.532626in}{0.754720in}}%
\pgfpathlineto{\pgfqpoint{0.536017in}{0.769967in}}%
\pgfpathlineto{\pgfqpoint{0.542798in}{0.798116in}}%
\pgfpathlineto{\pgfqpoint{0.549580in}{0.822825in}}%
\pgfpathlineto{\pgfqpoint{0.552970in}{0.834337in}}%
\pgfpathlineto{\pgfqpoint{0.559751in}{0.855422in}}%
\pgfpathlineto{\pgfqpoint{0.563142in}{0.865759in}}%
\pgfpathlineto{\pgfqpoint{0.573314in}{0.893600in}}%
\pgfpathlineto{\pgfqpoint{0.580095in}{0.910391in}}%
\pgfpathlineto{\pgfqpoint{0.586876in}{0.925855in}}%
\pgfpathlineto{\pgfqpoint{0.593658in}{0.940196in}}%
\pgfpathlineto{\pgfqpoint{0.600439in}{0.953575in}}%
\pgfpathlineto{\pgfqpoint{0.607220in}{0.965825in}}%
\pgfpathlineto{\pgfqpoint{0.614001in}{0.977221in}}%
\pgfpathlineto{\pgfqpoint{0.617392in}{0.982676in}}%
\pgfpathlineto{\pgfqpoint{0.627564in}{0.997684in}}%
\pgfpathlineto{\pgfqpoint{0.634345in}{1.006833in}}%
\pgfpathlineto{\pgfqpoint{0.641126in}{1.015488in}}%
\pgfpathlineto{\pgfqpoint{0.647908in}{1.023354in}}%
\pgfpathlineto{\pgfqpoint{0.654689in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{0.668251in}{1.044888in}}%
\pgfpathlineto{\pgfqpoint{0.675033in}{1.051339in}}%
\pgfpathlineto{\pgfqpoint{0.688595in}{1.063106in}}%
\pgfpathlineto{\pgfqpoint{0.698767in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{0.708939in}{1.078578in}}%
\pgfpathlineto{\pgfqpoint{0.722501in}{1.087851in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.098472in}}%
\pgfpathlineto{\pgfqpoint{0.742845in}{1.100334in}}%
\pgfpathlineto{\pgfqpoint{0.746236in}{1.102460in}}%
\pgfpathlineto{\pgfqpoint{0.769970in}{1.115018in}}%
\pgfpathlineto{\pgfqpoint{0.786923in}{1.123271in}}%
\pgfpathlineto{\pgfqpoint{0.790314in}{1.124647in}}%
\pgfpathlineto{\pgfqpoint{0.793705in}{1.126354in}}%
\pgfpathlineto{\pgfqpoint{0.797095in}{1.127695in}}%
\pgfpathlineto{\pgfqpoint{0.803876in}{1.130805in}}%
\pgfpathlineto{\pgfqpoint{0.807267in}{1.132064in}}%
\pgfpathlineto{\pgfqpoint{0.820830in}{1.137800in}}%
\pgfpathlineto{\pgfqpoint{0.831001in}{1.141785in}}%
\pgfpathlineto{\pgfqpoint{0.837783in}{1.144171in}}%
\pgfpathlineto{\pgfqpoint{0.851345in}{1.149138in}}%
\pgfpathlineto{\pgfqpoint{0.861517in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{0.875080in}{1.157148in}}%
\pgfpathlineto{\pgfqpoint{0.881861in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{0.892033in}{1.162543in}}%
\pgfpathlineto{\pgfqpoint{0.895423in}{1.163398in}}%
\pgfpathlineto{\pgfqpoint{0.902205in}{1.165437in}}%
\pgfpathlineto{\pgfqpoint{0.919158in}{1.170406in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{1.179358in}}%
\pgfpathlineto{\pgfqpoint{1.007314in}{1.192117in}}%
\pgfpathlineto{\pgfqpoint{1.020876in}{1.194917in}}%
\pgfpathlineto{\pgfqpoint{1.027658in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{1.041220in}{1.199204in}}%
\pgfpathlineto{\pgfqpoint{1.048001in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{1.105642in}{1.211323in}}%
\pgfpathlineto{\pgfqpoint{1.122595in}{1.214278in}}%
\pgfpathlineto{\pgfqpoint{1.142939in}{1.217781in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.220955in}}%
\pgfpathlineto{\pgfqpoint{1.180236in}{1.223669in}}%
\pgfpathlineto{\pgfqpoint{1.197189in}{1.226297in}}%
\pgfpathlineto{\pgfqpoint{1.207361in}{1.227828in}}%
\pgfpathlineto{\pgfqpoint{1.241267in}{1.232887in}}%
\pgfpathlineto{\pgfqpoint{1.271783in}{1.237235in}}%
\pgfpathlineto{\pgfqpoint{1.288736in}{1.239490in}}%
\pgfpathlineto{\pgfqpoint{1.329423in}{1.244826in}}%
\pgfpathlineto{\pgfqpoint{1.339595in}{1.246236in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.254150in}}%
\pgfpathlineto{\pgfqpoint{1.424361in}{1.256388in}}%
\pgfpathlineto{\pgfqpoint{1.437923in}{1.257995in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{1.465048in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{1.471830in}{1.261767in}}%
\pgfpathlineto{\pgfqpoint{1.478611in}{1.262469in}}%
\pgfpathlineto{\pgfqpoint{1.495564in}{1.264362in}}%
\pgfpathlineto{\pgfqpoint{1.512517in}{1.266239in}}%
\pgfpathlineto{\pgfqpoint{1.566767in}{1.271908in}}%
\pgfpathlineto{\pgfqpoint{1.570158in}{1.272358in}}%
\pgfpathlineto{\pgfqpoint{1.576939in}{1.272931in}}%
\pgfpathlineto{\pgfqpoint{1.580330in}{1.273379in}}%
\pgfpathlineto{\pgfqpoint{1.587111in}{1.273997in}}%
\pgfpathlineto{\pgfqpoint{1.593892in}{1.274614in}}%
\pgfpathlineto{\pgfqpoint{1.637970in}{1.278984in}}%
\pgfpathlineto{\pgfqpoint{1.641361in}{1.279413in}}%
\pgfpathlineto{\pgfqpoint{1.644751in}{1.279635in}}%
\pgfpathlineto{\pgfqpoint{1.651533in}{1.280406in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{1.281954in}}%
\pgfpathlineto{\pgfqpoint{1.675267in}{1.282644in}}%
\pgfpathlineto{\pgfqpoint{1.692220in}{1.284243in}}%
\pgfpathlineto{\pgfqpoint{1.702392in}{1.285200in}}%
\pgfpathlineto{\pgfqpoint{1.715955in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{1.753251in}{1.289956in}}%
\pgfpathlineto{\pgfqpoint{1.766814in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{1.787158in}{1.293097in}}%
\pgfpathlineto{\pgfqpoint{1.797330in}{1.294002in}}%
\pgfpathlineto{\pgfqpoint{1.810892in}{1.295229in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.666255in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.666255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919392in}{0.666255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009670in, y=0.627993in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.960872in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.960872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919392in}{0.960872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009670in, y=0.922610in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.255489in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.255489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919392in}{1.255489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009670in, y=1.217227in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275105in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495330in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.498720in}{1.229533in}}%
\pgfpathlineto{\pgfqpoint{0.502111in}{1.170007in}}%
\pgfpathlineto{\pgfqpoint{0.505501in}{1.096054in}}%
\pgfpathlineto{\pgfqpoint{0.512283in}{0.938571in}}%
\pgfpathlineto{\pgfqpoint{0.519064in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{0.525845in}{0.670038in}}%
\pgfpathlineto{\pgfqpoint{0.529236in}{0.631849in}}%
\pgfpathlineto{\pgfqpoint{0.532626in}{0.606390in}}%
\pgfpathlineto{\pgfqpoint{0.536017in}{0.588568in}}%
\pgfpathlineto{\pgfqpoint{0.539408in}{0.571838in}}%
\pgfpathlineto{\pgfqpoint{0.542798in}{0.559715in}}%
\pgfpathlineto{\pgfqpoint{0.546189in}{0.549046in}}%
\pgfpathlineto{\pgfqpoint{0.549580in}{0.540681in}}%
\pgfpathlineto{\pgfqpoint{0.552970in}{0.534862in}}%
\pgfpathlineto{\pgfqpoint{0.556361in}{0.530255in}}%
\pgfpathlineto{\pgfqpoint{0.559751in}{0.524921in}}%
\pgfpathlineto{\pgfqpoint{0.566533in}{0.515828in}}%
\pgfpathlineto{\pgfqpoint{0.569923in}{0.513525in}}%
\pgfpathlineto{\pgfqpoint{0.573314in}{0.511827in}}%
\pgfpathlineto{\pgfqpoint{0.576705in}{0.509887in}}%
\pgfpathlineto{\pgfqpoint{0.580095in}{0.508312in}}%
\pgfpathlineto{\pgfqpoint{0.583486in}{0.507463in}}%
\pgfpathlineto{\pgfqpoint{0.586876in}{0.506856in}}%
\pgfpathlineto{\pgfqpoint{0.590267in}{0.506856in}}%
\pgfpathlineto{\pgfqpoint{0.593658in}{0.506372in}}%
\pgfpathlineto{\pgfqpoint{0.607220in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.610611in}{0.506856in}}%
\pgfpathlineto{\pgfqpoint{0.620783in}{0.507341in}}%
\pgfpathlineto{\pgfqpoint{0.624173in}{0.508069in}}%
\pgfpathlineto{\pgfqpoint{0.627564in}{0.507584in}}%
\pgfpathlineto{\pgfqpoint{0.634345in}{0.508675in}}%
\pgfpathlineto{\pgfqpoint{0.641126in}{0.510251in}}%
\pgfpathlineto{\pgfqpoint{0.644517in}{0.511464in}}%
\pgfpathlineto{\pgfqpoint{0.647908in}{0.512191in}}%
\pgfpathlineto{\pgfqpoint{0.654689in}{0.512312in}}%
\pgfpathlineto{\pgfqpoint{0.661470in}{0.512555in}}%
\pgfpathlineto{\pgfqpoint{0.664861in}{0.512918in}}%
\pgfpathlineto{\pgfqpoint{0.668251in}{0.512797in}}%
\pgfpathlineto{\pgfqpoint{0.678423in}{0.513403in}}%
\pgfpathlineto{\pgfqpoint{0.681814in}{0.512918in}}%
\pgfpathlineto{\pgfqpoint{0.685205in}{0.513282in}}%
\pgfpathlineto{\pgfqpoint{0.691986in}{0.513525in}}%
\pgfpathlineto{\pgfqpoint{0.695376in}{0.513403in}}%
\pgfpathlineto{\pgfqpoint{0.698767in}{0.513888in}}%
\pgfpathlineto{\pgfqpoint{0.712330in}{0.514979in}}%
\pgfpathlineto{\pgfqpoint{0.715720in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{0.722501in}{0.514858in}}%
\pgfpathlineto{\pgfqpoint{0.729283in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{0.732673in}{0.515949in}}%
\pgfpathlineto{\pgfqpoint{0.736064in}{0.516070in}}%
\pgfpathlineto{\pgfqpoint{0.742845in}{0.515828in}}%
\pgfpathlineto{\pgfqpoint{0.749626in}{0.516434in}}%
\pgfpathlineto{\pgfqpoint{0.756408in}{0.516313in}}%
\pgfpathlineto{\pgfqpoint{0.759798in}{0.516434in}}%
\pgfpathlineto{\pgfqpoint{0.763189in}{0.516919in}}%
\pgfpathlineto{\pgfqpoint{0.769970in}{0.516919in}}%
\pgfpathlineto{\pgfqpoint{0.773361in}{0.517646in}}%
\pgfpathlineto{\pgfqpoint{0.776751in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{0.780142in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{0.783533in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{0.786923in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{0.807267in}{0.517646in}}%
\pgfpathlineto{\pgfqpoint{0.810658in}{0.517040in}}%
\pgfpathlineto{\pgfqpoint{0.814048in}{0.517040in}}%
\pgfpathlineto{\pgfqpoint{0.817439in}{0.516798in}}%
\pgfpathlineto{\pgfqpoint{0.820830in}{0.517040in}}%
\pgfpathlineto{\pgfqpoint{0.824220in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{0.827611in}{0.516313in}}%
\pgfpathlineto{\pgfqpoint{0.831001in}{0.516677in}}%
\pgfpathlineto{\pgfqpoint{0.837783in}{0.516798in}}%
\pgfpathlineto{\pgfqpoint{0.844564in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{0.851345in}{0.516919in}}%
\pgfpathlineto{\pgfqpoint{0.854736in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{0.875080in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{0.878470in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{0.881861in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{0.902205in}{0.518980in}}%
\pgfpathlineto{\pgfqpoint{0.908986in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{0.922548in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{0.929330in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{0.939501in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{0.942892in}{0.518374in}}%
\pgfpathlineto{\pgfqpoint{0.959845in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{0.993751in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.517646in}}%
\pgfpathlineto{\pgfqpoint{1.000533in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{1.003923in}{0.517525in}}%
\pgfpathlineto{\pgfqpoint{1.010705in}{0.517525in}}%
\pgfpathlineto{\pgfqpoint{1.017486in}{0.516919in}}%
\pgfpathlineto{\pgfqpoint{1.034439in}{0.517040in}}%
\pgfpathlineto{\pgfqpoint{1.048001in}{0.517646in}}%
\pgfpathlineto{\pgfqpoint{1.054783in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{1.058173in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{1.064955in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{1.068345in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{1.071736in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{1.075126in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{1.078517in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{1.092080in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{1.098861in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{1.102251in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{1.112423in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{1.119205in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{0.517525in}}%
\pgfpathlineto{\pgfqpoint{1.146330in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{1.149720in}{0.518374in}}%
\pgfpathlineto{\pgfqpoint{1.156501in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{1.159892in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{1.170064in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{0.518374in}}%
\pgfpathlineto{\pgfqpoint{1.180236in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{1.183626in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{1.200580in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{1.207361in}{0.517525in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{1.224314in}{0.517040in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.271783in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{0.516798in}}%
\pgfpathlineto{\pgfqpoint{1.281955in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.285345in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.292126in}{0.517525in}}%
\pgfpathlineto{\pgfqpoint{1.312470in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.315861in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{1.322642in}{0.517525in}}%
\pgfpathlineto{\pgfqpoint{1.326033in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.329423in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{1.332814in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.336205in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.339595in}{0.517040in}}%
\pgfpathlineto{\pgfqpoint{1.342986in}{0.517040in}}%
\pgfpathlineto{\pgfqpoint{1.346376in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{1.353158in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.356548in}{0.516798in}}%
\pgfpathlineto{\pgfqpoint{1.363330in}{0.516677in}}%
\pgfpathlineto{\pgfqpoint{1.373501in}{0.516798in}}%
\pgfpathlineto{\pgfqpoint{1.376892in}{0.516313in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{0.516313in}}%
\pgfpathlineto{\pgfqpoint{1.383673in}{0.515828in}}%
\pgfpathlineto{\pgfqpoint{1.387064in}{0.515949in}}%
\pgfpathlineto{\pgfqpoint{1.397236in}{0.515707in}}%
\pgfpathlineto{\pgfqpoint{1.400626in}{0.515828in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{1.414189in}{0.516070in}}%
\pgfpathlineto{\pgfqpoint{1.420970in}{0.515949in}}%
\pgfpathlineto{\pgfqpoint{1.424361in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{1.448095in}{0.516070in}}%
\pgfpathlineto{\pgfqpoint{1.454876in}{0.515828in}}%
\pgfpathlineto{\pgfqpoint{1.458267in}{0.515949in}}%
\pgfpathlineto{\pgfqpoint{1.461658in}{0.515585in}}%
\pgfpathlineto{\pgfqpoint{1.465048in}{0.515828in}}%
\pgfpathlineto{\pgfqpoint{1.482001in}{0.515828in}}%
\pgfpathlineto{\pgfqpoint{1.485392in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{1.498955in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{1.505736in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{1.526080in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{1.532861in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{0.516313in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{1.566767in}{0.515828in}}%
\pgfpathlineto{\pgfqpoint{1.573548in}{0.515707in}}%
\pgfpathlineto{\pgfqpoint{1.593892in}{0.515707in}}%
\pgfpathlineto{\pgfqpoint{1.597283in}{0.515949in}}%
\pgfpathlineto{\pgfqpoint{1.610845in}{0.515828in}}%
\pgfpathlineto{\pgfqpoint{1.617626in}{0.515707in}}%
\pgfpathlineto{\pgfqpoint{1.641361in}{0.515585in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{0.515464in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.515464in}}%
\pgfpathlineto{\pgfqpoint{1.671876in}{0.515707in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{0.515585in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{0.515585in}}%
\pgfpathlineto{\pgfqpoint{1.736298in}{0.515222in}}%
\pgfpathlineto{\pgfqpoint{1.766814in}{0.515100in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{0.514858in}}%
\pgfpathlineto{\pgfqpoint{1.800720in}{0.514979in}}%
\pgfpathlineto{\pgfqpoint{1.807501in}{0.515100in}}%
\pgfpathlineto{\pgfqpoint{1.821064in}{0.515100in}}%
\pgfpathlineto{\pgfqpoint{1.824455in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{1.848189in}{0.514615in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{0.514615in}}%
\pgfpathlineto{\pgfqpoint{1.851580in}{0.514615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_ogbn-arxiv_True_0.01_CW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.622376in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.622376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.622376in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678974in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357099in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035224in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035224in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.650571in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.650571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.650571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.612309in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.050835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{1.050835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.012572in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.506253in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.651140in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.718817in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{0.782592in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{0.836389in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{0.883393in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{0.924746in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{0.954515in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{0.986806in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{0.999738in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{1.011112in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{1.021677in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{1.030905in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{1.039411in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{1.061320in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.079055in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{1.089328in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.102530in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.117498in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.120994in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.133700in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.139136in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.142109in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{1.146491in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{1.152197in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.156048in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.158516in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.160329in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{1.162519in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.165016in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.166302in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.168560in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.172352in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{1.173680in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{1.175853in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{1.185117in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.186198in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.192198in}}%
\pgfpathlineto{\pgfqpoint{0.902755in}{1.193057in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.195580in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.197269in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.197979in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{1.199417in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.200327in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.201614in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.203720in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{1.206001in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.207149in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{1.207934in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.209155in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.213702in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.214882in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{1.216220in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{1.217354in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.218836in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.222795in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{1.223796in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.224378in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{1.225633in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.230074in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.230574in}}%
\pgfpathlineto{\pgfqpoint{1.051943in}{1.232655in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.232993in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.237320in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{1.241029in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.242084in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{1.242743in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.244025in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{1.244349in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.246215in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{1.247289in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.248237in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{1.248915in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.249847in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{1.253834in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{1.254807in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{1.256829in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.256904in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{1.258400in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.258473in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.261139in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{1.263272in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.265001in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{1.265511in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.269020in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.269102in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.270108in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.271406in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.272340in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{1.272268in}}%
\pgfpathlineto{\pgfqpoint{1.418130in}{1.272669in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{1.272846in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.273470in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.273918in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{1.274685in}}%
\pgfpathlineto{\pgfqpoint{1.452037in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.275223in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.276702in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.277020in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{1.281225in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.281201in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{1.282316in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{1.282321in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{1.282792in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{1.283672in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{1.284861in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{1.285097in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{1.285086in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.285489in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.285742in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.286341in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.286340in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{1.287118in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.288108in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.289331in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.289498in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{1.289776in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{1.289910in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.290396in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{1.294153in}}%
\pgfpathlineto{\pgfqpoint{1.886037in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.295227in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{1.296039in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.296770in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{1.297334in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{1.297306in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{1.297818in}}%
\pgfpathlineto{\pgfqpoint{1.994537in}{1.297746in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{1.298019in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{1.298382in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.298824in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.298934in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.298934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.504477in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.504477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.504477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.466214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.887593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.887593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.849331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.270710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{1.270710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=1.232447in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399721in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{1.196054in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{0.969430in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{0.845358in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{0.818794in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{0.845437in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{0.829751in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{0.828253in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{0.822420in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{0.812173in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{0.814065in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{0.801925in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{0.784505in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{0.788840in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{0.779539in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{0.772208in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{0.765508in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{0.759990in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{0.760936in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{0.746432in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{0.738786in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{0.739574in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{0.720420in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{0.726568in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{0.718370in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{0.707965in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{0.709936in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{0.710488in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{0.711434in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{0.692909in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{0.707965in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{0.680692in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{0.688574in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{0.691885in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{0.688574in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{0.683451in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{0.682977in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.673597in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{0.670996in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{0.678800in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{0.665951in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{0.667764in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{0.662010in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{0.669735in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{0.654600in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{0.663980in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{0.650816in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{0.659960in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{0.654285in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{0.653339in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{0.648294in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{0.649398in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{0.629770in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{0.641594in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{0.649398in}}%
\pgfpathlineto{\pgfqpoint{0.902755in}{0.645457in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{0.637259in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{0.626459in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{0.628824in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{0.635446in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{0.628982in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{0.636864in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{0.624410in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{0.621730in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{0.622755in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{0.617946in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{0.621572in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.619365in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{0.624252in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.618183in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{0.613374in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{0.609906in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{0.623306in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{0.610143in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{0.609512in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{0.612980in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{0.607699in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{0.608093in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{0.602969in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{0.609275in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{0.598792in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{0.606674in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{0.598792in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{0.606674in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{0.606201in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{0.602260in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{0.601866in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{0.598082in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.588071in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{0.602812in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{0.604152in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{0.590830in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{0.590988in}}%
\pgfpathlineto{\pgfqpoint{1.051943in}{0.599816in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{0.597136in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{0.584761in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{0.592486in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{0.593747in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{0.584682in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{0.586022in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{0.589254in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{0.584997in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{0.586889in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{0.585076in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{0.590909in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{0.583184in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{0.584524in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{0.580031in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{0.577903in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{0.570178in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{0.595323in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{0.577666in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{0.585549in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{0.574356in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{0.574829in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{0.576326in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{0.580977in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{0.577272in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{0.570651in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{0.570730in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{1.157052in}{0.583815in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{0.568523in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{0.575459in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{0.573883in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{0.572779in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{0.558512in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{0.568759in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.569311in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{1.187568in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{0.564108in}}%
\pgfpathlineto{\pgfqpoint{1.194349in}{0.568995in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{0.569784in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{0.572385in}}%
\pgfpathlineto{\pgfqpoint{1.204521in}{0.571203in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{0.565527in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{0.568286in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{0.554019in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{0.562216in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{0.557960in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{0.568365in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{0.573094in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{0.561744in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{0.560798in}}%
\pgfpathlineto{\pgfqpoint{1.238427in}{0.556305in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{0.567813in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.561192in}}%
\pgfpathlineto{\pgfqpoint{1.248599in}{0.559537in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{0.562295in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{0.552442in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{0.566867in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{0.559773in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{0.558669in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{0.557408in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{0.554886in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{0.555595in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{0.555516in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{0.562059in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{0.552442in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.558985in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{0.555516in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{0.553467in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{0.549841in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.551811in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{0.560798in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{0.549683in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{0.547791in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{0.555595in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{0.547240in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{0.555910in}}%
\pgfpathlineto{\pgfqpoint{1.333365in}{0.550077in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{0.554570in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{0.553861in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{0.547397in}}%
\pgfpathlineto{\pgfqpoint{1.346927in}{0.555595in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{0.549841in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{0.547870in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{0.550393in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{0.548028in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{0.540224in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{0.553151in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{0.546924in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{0.543535in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{0.547003in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{0.551654in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{0.545190in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{0.552600in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{0.540461in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{0.539357in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{0.541091in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{0.553073in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{0.551417in}}%
\pgfpathlineto{\pgfqpoint{1.418130in}{0.552206in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{0.546530in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{0.542825in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{0.543062in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{0.541722in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{0.543298in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{0.538569in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{0.540066in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{0.542116in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{0.548737in}}%
\pgfpathlineto{\pgfqpoint{1.452037in}{0.539121in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{0.542746in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{0.541406in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{0.541485in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{0.544717in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{0.547555in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{0.529267in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{0.544323in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{0.543456in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{0.540461in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{0.536362in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{0.537780in}}%
\pgfpathlineto{\pgfqpoint{1.502896in}{0.540461in}}%
\pgfpathlineto{\pgfqpoint{1.506287in}{0.530529in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{0.541170in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{0.532341in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{0.545505in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{0.535337in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{0.537387in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{0.538254in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{0.541170in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{0.538175in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{0.537229in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{0.537780in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{0.530529in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{0.532184in}}%
\pgfpathlineto{\pgfqpoint{1.553755in}{0.536519in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{0.529346in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{0.544796in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{0.535573in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{0.534312in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{0.532499in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{0.535100in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{0.536756in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{0.529267in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{0.533918in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{0.538963in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{0.527218in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{0.538096in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{0.531159in}}%
\pgfpathlineto{\pgfqpoint{1.601224in}{0.527060in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{0.530765in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{0.539357in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{0.525878in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.534549in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{0.538017in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{0.535100in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{0.532972in}}%
\pgfpathlineto{\pgfqpoint{1.628349in}{0.536677in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{0.527691in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{0.522804in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{0.534155in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.523198in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{0.535416in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{0.533839in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{0.526430in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{0.528794in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{0.525720in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{0.539357in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{0.534628in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{0.533918in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{0.525011in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{0.523828in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{0.520124in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{0.527612in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{0.527139in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{0.527218in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{0.526824in}}%
\pgfpathlineto{\pgfqpoint{1.709724in}{0.533839in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{0.528558in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{0.524380in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{0.528006in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{0.527060in}}%
\pgfpathlineto{\pgfqpoint{1.730068in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{0.527849in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{0.522567in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{0.526666in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{0.530371in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{0.532420in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{0.517365in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{0.526902in}}%
\pgfpathlineto{\pgfqpoint{1.757193in}{0.529031in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{0.526824in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{0.522331in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{0.526666in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{0.518311in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{0.525484in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{0.523355in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{0.517365in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{1.787709in}{0.526114in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.523671in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{0.518862in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{0.527297in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{0.519808in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{0.528952in}}%
\pgfpathlineto{\pgfqpoint{1.808052in}{0.521543in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.525247in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{0.517995in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{0.527927in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{0.520596in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{0.514685in}}%
\pgfpathlineto{\pgfqpoint{1.831787in}{0.517128in}}%
\pgfpathlineto{\pgfqpoint{1.835177in}{0.529031in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{1.841959in}{0.520518in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{0.526745in}}%
\pgfpathlineto{\pgfqpoint{1.848740in}{0.518862in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{0.523434in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{0.509876in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{0.523671in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{0.521858in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{0.524223in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{0.524695in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{0.519099in}}%
\pgfpathlineto{\pgfqpoint{1.882646in}{0.525641in}}%
\pgfpathlineto{\pgfqpoint{1.886037in}{0.520518in}}%
\pgfpathlineto{\pgfqpoint{1.889427in}{0.520991in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{0.519414in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{0.515630in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{0.513818in}}%
\pgfpathlineto{\pgfqpoint{1.902990in}{0.514921in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{0.520596in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{1.913162in}{0.516419in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{0.519335in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{0.514212in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{0.521069in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{0.521227in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{0.523434in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{0.514448in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{0.510586in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{0.518547in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{0.516971in}}%
\pgfpathlineto{\pgfqpoint{1.953849in}{0.526666in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{0.514763in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{0.508457in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{0.516340in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{0.519020in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{0.520991in}}%
\pgfpathlineto{\pgfqpoint{1.974193in}{0.512241in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{0.522567in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{0.511453in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{0.510586in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{0.524144in}}%
\pgfpathlineto{\pgfqpoint{1.994537in}{0.513739in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{0.514054in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{0.515788in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{0.516419in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{0.515946in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{0.517049in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.021662in}{0.517365in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{0.517601in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{0.513896in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{0.517049in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.523828in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.523828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_ogbn-arxiv_True_0.01_tanhMargin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.622376in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.622376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.622376in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678974in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357099in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035224in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035224in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.486533in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.486533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.486533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.448271in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.808143in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.808143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.808143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.769881in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.129753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{1.129753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370033in, y=1.091490in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.549423in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.581581in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{0.617155in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{0.682993in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{0.797150in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{0.822234in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{0.867385in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{0.887650in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{0.906292in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{0.940024in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{0.955622in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{0.970048in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{0.996860in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.018555in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.037349in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{1.043038in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.053170in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.058328in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.067660in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.071882in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.080770in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.088676in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{1.091912in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{1.095537in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.101994in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.117066in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.122341in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{1.124486in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.138394in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.140480in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.142172in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{1.144262in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.148000in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{1.150042in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.153073in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.158268in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.159816in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.161581in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{1.163065in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.164312in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.167366in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.170358in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.172946in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.176456in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{1.177671in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.179232in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.181248in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{1.186115in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{1.186804in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.188181in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{1.189249in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.189872in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.193051in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.194550in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.195644in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{1.196451in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.197463in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.198084in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.201584in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{1.202950in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{1.203995in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{1.206710in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{1.207712in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{1.208498in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{1.208946in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.210477in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{1.212848in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.213452in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{1.214976in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.215984in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.216567in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{1.217438in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.217964in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{1.218862in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.219424in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{1.219768in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.220564in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.221491in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.222352in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{1.222755in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{1.223601in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{1.224129in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.224383in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{1.226411in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.226592in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.227526in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{1.227836in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{1.228485in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.228686in}}%
\pgfpathlineto{\pgfqpoint{1.194349in}{1.231074in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{1.231736in}}%
\pgfpathlineto{\pgfqpoint{1.204521in}{1.232364in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.232795in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{1.233469in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.234310in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{1.235086in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{1.235848in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{1.239241in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{1.239512in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{1.240468in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{1.241165in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.241456in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{1.241966in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.242175in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{1.242794in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.242924in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.243800in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{1.244386in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{1.244520in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{1.245284in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{1.246215in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.246560in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.247092in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{1.247370in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{1.248076in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{1.249322in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{1.249635in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{1.249757in}}%
\pgfpathlineto{\pgfqpoint{1.346927in}{1.250362in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.250526in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.252684in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.253159in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{1.253636in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.253882in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.254865in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.255841in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{1.256399in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.257161in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.258760in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{1.260002in}}%
\pgfpathlineto{\pgfqpoint{1.452037in}{1.261217in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{1.261317in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.261957in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.262088in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{1.262516in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.263156in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{1.263583in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.264154in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{1.264178in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{1.265132in}}%
\pgfpathlineto{\pgfqpoint{1.506287in}{1.265891in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.266761in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{1.267183in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.267744in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.267829in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{1.270338in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{1.270985in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{1.272862in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{1.273408in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.274216in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.274789in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.275483in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.275542in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.276202in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{1.276177in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{1.276713in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{1.276981in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{1.277360in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{1.277705in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{1.278443in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{1.278371in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.278905in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.279147in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.279164in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.279610in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{1.280258in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.280578in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.280701in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.281132in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.281822in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{1.282452in}}%
\pgfpathlineto{\pgfqpoint{1.730068in}{1.282822in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{1.282926in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{1.283227in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.283578in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.283816in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.283851in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{1.284645in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{1.284608in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.285242in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{1.285661in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{1.285561in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{1.285933in}}%
\pgfpathlineto{\pgfqpoint{1.787709in}{1.285994in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{1.286450in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.286902in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{1.287032in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.288575in}}%
\pgfpathlineto{\pgfqpoint{1.835177in}{1.289139in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{1.289485in}}%
\pgfpathlineto{\pgfqpoint{1.841959in}{1.289440in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.289917in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.290726in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{1.290773in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{1.291105in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{1.291078in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.291391in}}%
\pgfpathlineto{\pgfqpoint{1.886037in}{1.291873in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{1.292096in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{1.293464in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{1.293796in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{1.293842in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.294150in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.294529in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.294844in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{1.295520in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{1.295568in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.295969in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{1.295856in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{1.296269in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.296907in}}%
\pgfpathlineto{\pgfqpoint{1.994537in}{1.296993in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{1.297133in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{1.297507in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.297622in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{1.297968in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{1.298273in}}%
\pgfpathlineto{\pgfqpoint{2.021662in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.298580in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{1.298624in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.735295in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.735295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.735295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.697033in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.007112in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.007112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{1.007112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.968849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.278928in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.278928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{1.278928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=1.240666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399721in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{1.252973in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{1.217796in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{1.180102in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{1.023901in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{0.972561in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{0.927372in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{0.910371in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{0.874355in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{0.801987in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{0.778330in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{0.770444in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{0.764125in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{0.756966in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{0.746620in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{0.735546in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{0.729507in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{0.725480in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{0.715357in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{0.699754in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{0.690079in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{0.687338in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{0.685157in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{0.680683in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.678278in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{0.672965in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{0.670057in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{0.665136in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{0.661892in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{0.659487in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{0.656523in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{0.653335in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{0.651490in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{0.648805in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{0.645058in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{0.643325in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{0.638963in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{0.637508in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{0.635663in}}%
\pgfpathlineto{\pgfqpoint{0.902755in}{0.634209in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{0.630462in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{0.629287in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{0.623807in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{0.620004in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{0.618885in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{0.617990in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{0.616760in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{0.616201in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.611727in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{0.611055in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{0.608371in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{0.605798in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{0.603729in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{0.602387in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{0.601324in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{0.599814in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{0.599423in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{0.598472in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{0.596962in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{0.595955in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{0.591481in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{0.589300in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{0.587007in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{0.585385in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{0.584938in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{0.584099in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{0.583204in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{0.580576in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{0.579849in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{0.579513in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{0.578842in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{0.578618in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{0.577724in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{0.576437in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{0.574927in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{0.574648in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{0.573697in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{0.570901in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{0.568384in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{0.566594in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{0.564749in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{0.563351in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{0.563015in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{0.562456in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{0.562064in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{0.561225in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{0.559324in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{0.558709in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{0.558038in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{0.557031in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.555521in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{0.554291in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{0.553228in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{0.548474in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{0.547971in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{0.547188in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.546629in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{0.544504in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{0.543665in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{0.543217in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{0.542714in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{0.541931in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{0.541707in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{0.540141in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{0.539470in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{0.538520in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{0.538240in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{0.537737in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{0.536227in}}%
\pgfpathlineto{\pgfqpoint{1.506287in}{0.536059in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{0.535723in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{0.535220in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{0.534717in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{0.533262in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{0.532647in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{0.531752in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{0.531249in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{0.530522in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{0.529683in}}%
\pgfpathlineto{\pgfqpoint{1.601224in}{0.529404in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{0.528621in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{0.528285in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{0.527502in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{0.527223in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{0.526719in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{0.525712in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{0.525041in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{0.524762in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{0.523699in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{0.523643in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{0.523140in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{0.522357in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{0.521574in}}%
\pgfpathlineto{\pgfqpoint{1.730068in}{0.521238in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{0.521238in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{0.520791in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{0.520791in}}%
\pgfpathlineto{\pgfqpoint{1.808052in}{0.516373in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{0.515534in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{0.515310in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{0.515031in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{0.514583in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{0.514024in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{0.513577in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{0.513297in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{0.510333in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{0.510109in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{0.509774in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{0.507816in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{0.507592in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{0.507592in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{0.507313in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{0.506530in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.506250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_pubmed_False_0.01_CE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.589582in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.589582in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.589582in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.587152in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943402in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943402in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.525141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{0.525141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.486878in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.882265in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.882265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{0.882265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.844002in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.239389in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.239389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{1.239389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.201126in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{0.506255in}}%
\pgfpathlineto{\pgfqpoint{0.590543in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.593933in}{0.579175in}}%
\pgfpathlineto{\pgfqpoint{0.597324in}{0.681645in}}%
\pgfpathlineto{\pgfqpoint{0.600714in}{0.743030in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{0.791413in}}%
\pgfpathlineto{\pgfqpoint{0.607496in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{0.610886in}{0.860105in}}%
\pgfpathlineto{\pgfqpoint{0.614277in}{0.886624in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.911301in}}%
\pgfpathlineto{\pgfqpoint{0.621058in}{0.930721in}}%
\pgfpathlineto{\pgfqpoint{0.624449in}{0.948103in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{0.631230in}{0.977564in}}%
\pgfpathlineto{\pgfqpoint{0.634621in}{0.990069in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.001844in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{0.654964in}{1.043885in}}%
\pgfpathlineto{\pgfqpoint{0.658355in}{1.050359in}}%
\pgfpathlineto{\pgfqpoint{0.668527in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{0.671918in}{1.071770in}}%
\pgfpathlineto{\pgfqpoint{0.675308in}{1.076685in}}%
\pgfpathlineto{\pgfqpoint{0.678699in}{1.080116in}}%
\pgfpathlineto{\pgfqpoint{0.682089in}{1.085199in}}%
\pgfpathlineto{\pgfqpoint{0.685480in}{1.088220in}}%
\pgfpathlineto{\pgfqpoint{0.688871in}{1.091624in}}%
\pgfpathlineto{\pgfqpoint{0.692261in}{1.095405in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{1.098242in}}%
\pgfpathlineto{\pgfqpoint{0.699043in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.705824in}{1.106383in}}%
\pgfpathlineto{\pgfqpoint{0.709214in}{1.109673in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{1.111980in}}%
\pgfpathlineto{\pgfqpoint{0.715996in}{1.113111in}}%
\pgfpathlineto{\pgfqpoint{0.719386in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{1.117823in}}%
\pgfpathlineto{\pgfqpoint{0.726168in}{1.119884in}}%
\pgfpathlineto{\pgfqpoint{0.732949in}{1.123206in}}%
\pgfpathlineto{\pgfqpoint{0.736339in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{1.126084in}}%
\pgfpathlineto{\pgfqpoint{0.743121in}{1.127352in}}%
\pgfpathlineto{\pgfqpoint{0.746511in}{1.129542in}}%
\pgfpathlineto{\pgfqpoint{0.749902in}{1.130010in}}%
\pgfpathlineto{\pgfqpoint{0.756683in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{1.133941in}}%
\pgfpathlineto{\pgfqpoint{0.763464in}{1.134781in}}%
\pgfpathlineto{\pgfqpoint{0.770246in}{1.137681in}}%
\pgfpathlineto{\pgfqpoint{0.773636in}{1.138080in}}%
\pgfpathlineto{\pgfqpoint{0.777027in}{1.139432in}}%
\pgfpathlineto{\pgfqpoint{0.780418in}{1.139642in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{1.140993in}}%
\pgfpathlineto{\pgfqpoint{0.787199in}{1.141314in}}%
\pgfpathlineto{\pgfqpoint{0.790589in}{1.142935in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{1.143113in}}%
\pgfpathlineto{\pgfqpoint{0.797371in}{1.144018in}}%
\pgfpathlineto{\pgfqpoint{0.800761in}{1.144320in}}%
\pgfpathlineto{\pgfqpoint{0.807543in}{1.146025in}}%
\pgfpathlineto{\pgfqpoint{0.810933in}{1.146595in}}%
\pgfpathlineto{\pgfqpoint{0.814324in}{1.146898in}}%
\pgfpathlineto{\pgfqpoint{0.817714in}{1.148027in}}%
\pgfpathlineto{\pgfqpoint{0.821105in}{1.148299in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.149254in}}%
\pgfpathlineto{\pgfqpoint{0.827886in}{1.149380in}}%
\pgfpathlineto{\pgfqpoint{0.834668in}{1.150810in}}%
\pgfpathlineto{\pgfqpoint{0.838058in}{1.150454in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{1.151645in}}%
\pgfpathlineto{\pgfqpoint{0.844839in}{1.151821in}}%
\pgfpathlineto{\pgfqpoint{0.848230in}{1.151759in}}%
\pgfpathlineto{\pgfqpoint{0.851621in}{1.152821in}}%
\pgfpathlineto{\pgfqpoint{0.855011in}{1.153167in}}%
\pgfpathlineto{\pgfqpoint{0.858402in}{1.153871in}}%
\pgfpathlineto{\pgfqpoint{0.861793in}{1.153512in}}%
\pgfpathlineto{\pgfqpoint{0.865183in}{1.153840in}}%
\pgfpathlineto{\pgfqpoint{0.868574in}{1.154530in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{1.154381in}}%
\pgfpathlineto{\pgfqpoint{0.875355in}{1.154651in}}%
\pgfpathlineto{\pgfqpoint{0.878746in}{1.155390in}}%
\pgfpathlineto{\pgfqpoint{0.882136in}{1.155321in}}%
\pgfpathlineto{\pgfqpoint{0.885527in}{1.156386in}}%
\pgfpathlineto{\pgfqpoint{0.888918in}{1.156073in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.156449in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{1.157275in}}%
\pgfpathlineto{\pgfqpoint{0.899089in}{1.156917in}}%
\pgfpathlineto{\pgfqpoint{0.902480in}{1.157627in}}%
\pgfpathlineto{\pgfqpoint{0.905871in}{1.157636in}}%
\pgfpathlineto{\pgfqpoint{0.909261in}{1.158170in}}%
\pgfpathlineto{\pgfqpoint{0.916043in}{1.158047in}}%
\pgfpathlineto{\pgfqpoint{0.926214in}{1.158709in}}%
\pgfpathlineto{\pgfqpoint{0.929605in}{1.159665in}}%
\pgfpathlineto{\pgfqpoint{0.932996in}{1.160068in}}%
\pgfpathlineto{\pgfqpoint{0.936386in}{1.159864in}}%
\pgfpathlineto{\pgfqpoint{0.939777in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{0.946558in}{1.160471in}}%
\pgfpathlineto{\pgfqpoint{0.949949in}{1.160882in}}%
\pgfpathlineto{\pgfqpoint{0.953339in}{1.160965in}}%
\pgfpathlineto{\pgfqpoint{0.960121in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{0.963511in}{1.161726in}}%
\pgfpathlineto{\pgfqpoint{0.966902in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{0.970293in}{1.161441in}}%
\pgfpathlineto{\pgfqpoint{0.973683in}{1.162000in}}%
\pgfpathlineto{\pgfqpoint{0.977074in}{1.161663in}}%
\pgfpathlineto{\pgfqpoint{0.983855in}{1.162409in}}%
\pgfpathlineto{\pgfqpoint{0.987246in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{1.162919in}}%
\pgfpathlineto{\pgfqpoint{0.994027in}{1.163119in}}%
\pgfpathlineto{\pgfqpoint{1.000808in}{1.162705in}}%
\pgfpathlineto{\pgfqpoint{1.004199in}{1.162557in}}%
\pgfpathlineto{\pgfqpoint{1.007589in}{1.163423in}}%
\pgfpathlineto{\pgfqpoint{1.010980in}{1.163234in}}%
\pgfpathlineto{\pgfqpoint{1.014371in}{1.163795in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{1.163238in}}%
\pgfpathlineto{\pgfqpoint{1.021152in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{1.027933in}{1.163551in}}%
\pgfpathlineto{\pgfqpoint{1.034714in}{1.163843in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{1.041496in}{1.164398in}}%
\pgfpathlineto{\pgfqpoint{1.055058in}{1.165085in}}%
\pgfpathlineto{\pgfqpoint{1.058449in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.061839in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{1.065230in}{1.165019in}}%
\pgfpathlineto{\pgfqpoint{1.068621in}{1.164754in}}%
\pgfpathlineto{\pgfqpoint{1.078793in}{1.165632in}}%
\pgfpathlineto{\pgfqpoint{1.082183in}{1.165118in}}%
\pgfpathlineto{\pgfqpoint{1.085574in}{1.165730in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{1.092355in}{1.165514in}}%
\pgfpathlineto{\pgfqpoint{1.095746in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{1.099136in}{1.165956in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{1.166260in}}%
\pgfpathlineto{\pgfqpoint{1.109308in}{1.166218in}}%
\pgfpathlineto{\pgfqpoint{1.112699in}{1.166049in}}%
\pgfpathlineto{\pgfqpoint{1.116089in}{1.166575in}}%
\pgfpathlineto{\pgfqpoint{1.119480in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{1.122871in}{1.166326in}}%
\pgfpathlineto{\pgfqpoint{1.126261in}{1.166816in}}%
\pgfpathlineto{\pgfqpoint{1.129652in}{1.166505in}}%
\pgfpathlineto{\pgfqpoint{1.133043in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{1.136433in}{1.166545in}}%
\pgfpathlineto{\pgfqpoint{1.139824in}{1.166607in}}%
\pgfpathlineto{\pgfqpoint{1.143214in}{1.167234in}}%
\pgfpathlineto{\pgfqpoint{1.149996in}{1.166988in}}%
\pgfpathlineto{\pgfqpoint{1.156777in}{1.166981in}}%
\pgfpathlineto{\pgfqpoint{1.160168in}{1.167466in}}%
\pgfpathlineto{\pgfqpoint{1.163558in}{1.167334in}}%
\pgfpathlineto{\pgfqpoint{1.166949in}{1.167689in}}%
\pgfpathlineto{\pgfqpoint{1.170339in}{1.167676in}}%
\pgfpathlineto{\pgfqpoint{1.173730in}{1.167865in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{1.167800in}}%
\pgfpathlineto{\pgfqpoint{1.180511in}{1.167545in}}%
\pgfpathlineto{\pgfqpoint{1.183902in}{1.168083in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{1.168036in}}%
\pgfpathlineto{\pgfqpoint{1.190683in}{1.168266in}}%
\pgfpathlineto{\pgfqpoint{1.197464in}{1.167981in}}%
\pgfpathlineto{\pgfqpoint{1.200855in}{1.168625in}}%
\pgfpathlineto{\pgfqpoint{1.204246in}{1.168318in}}%
\pgfpathlineto{\pgfqpoint{1.207636in}{1.168445in}}%
\pgfpathlineto{\pgfqpoint{1.211027in}{1.168334in}}%
\pgfpathlineto{\pgfqpoint{1.214418in}{1.168991in}}%
\pgfpathlineto{\pgfqpoint{1.221199in}{1.168688in}}%
\pgfpathlineto{\pgfqpoint{1.224589in}{1.169210in}}%
\pgfpathlineto{\pgfqpoint{1.227980in}{1.169227in}}%
\pgfpathlineto{\pgfqpoint{1.231371in}{1.169456in}}%
\pgfpathlineto{\pgfqpoint{1.234761in}{1.169370in}}%
\pgfpathlineto{\pgfqpoint{1.238152in}{1.168980in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{1.244933in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{1.248324in}{1.169652in}}%
\pgfpathlineto{\pgfqpoint{1.261886in}{1.170239in}}%
\pgfpathlineto{\pgfqpoint{1.268668in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{1.272058in}{1.170608in}}%
\pgfpathlineto{\pgfqpoint{1.278839in}{1.170602in}}%
\pgfpathlineto{\pgfqpoint{1.282230in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{1.285621in}{1.170965in}}%
\pgfpathlineto{\pgfqpoint{1.292402in}{1.170866in}}%
\pgfpathlineto{\pgfqpoint{1.305964in}{1.171765in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.171676in}}%
\pgfpathlineto{\pgfqpoint{1.312746in}{1.172435in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{1.319527in}{1.172565in}}%
\pgfpathlineto{\pgfqpoint{1.322918in}{1.173489in}}%
\pgfpathlineto{\pgfqpoint{1.326308in}{1.173070in}}%
\pgfpathlineto{\pgfqpoint{1.329699in}{1.173050in}}%
\pgfpathlineto{\pgfqpoint{1.333089in}{1.173779in}}%
\pgfpathlineto{\pgfqpoint{1.336480in}{1.173786in}}%
\pgfpathlineto{\pgfqpoint{1.339871in}{1.174010in}}%
\pgfpathlineto{\pgfqpoint{1.343261in}{1.173634in}}%
\pgfpathlineto{\pgfqpoint{1.346652in}{1.174172in}}%
\pgfpathlineto{\pgfqpoint{1.353433in}{1.174128in}}%
\pgfpathlineto{\pgfqpoint{1.356824in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.360214in}{1.174525in}}%
\pgfpathlineto{\pgfqpoint{1.366996in}{1.174857in}}%
\pgfpathlineto{\pgfqpoint{1.370386in}{1.174417in}}%
\pgfpathlineto{\pgfqpoint{1.373777in}{1.175057in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{1.175440in}}%
\pgfpathlineto{\pgfqpoint{1.380558in}{1.175636in}}%
\pgfpathlineto{\pgfqpoint{1.387339in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{1.390730in}{1.175541in}}%
\pgfpathlineto{\pgfqpoint{1.394121in}{1.175866in}}%
\pgfpathlineto{\pgfqpoint{1.397511in}{1.175535in}}%
\pgfpathlineto{\pgfqpoint{1.400902in}{1.175704in}}%
\pgfpathlineto{\pgfqpoint{1.404293in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{1.407683in}{1.176027in}}%
\pgfpathlineto{\pgfqpoint{1.411074in}{1.176525in}}%
\pgfpathlineto{\pgfqpoint{1.421246in}{1.177122in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{1.177402in}}%
\pgfpathlineto{\pgfqpoint{1.431418in}{1.177250in}}%
\pgfpathlineto{\pgfqpoint{1.434808in}{1.177209in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{1.177637in}}%
\pgfpathlineto{\pgfqpoint{1.448371in}{1.177599in}}%
\pgfpathlineto{\pgfqpoint{1.451761in}{1.178394in}}%
\pgfpathlineto{\pgfqpoint{1.455152in}{1.178704in}}%
\pgfpathlineto{\pgfqpoint{1.458543in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{1.178764in}}%
\pgfpathlineto{\pgfqpoint{1.465324in}{1.178324in}}%
\pgfpathlineto{\pgfqpoint{1.472105in}{1.178671in}}%
\pgfpathlineto{\pgfqpoint{1.475496in}{1.179421in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{1.179868in}}%
\pgfpathlineto{\pgfqpoint{1.482277in}{1.179279in}}%
\pgfpathlineto{\pgfqpoint{1.485668in}{1.180188in}}%
\pgfpathlineto{\pgfqpoint{1.489058in}{1.179797in}}%
\pgfpathlineto{\pgfqpoint{1.492449in}{1.179753in}}%
\pgfpathlineto{\pgfqpoint{1.495839in}{1.180626in}}%
\pgfpathlineto{\pgfqpoint{1.502621in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{1.506011in}{1.181243in}}%
\pgfpathlineto{\pgfqpoint{1.509402in}{1.180736in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{1.181315in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{1.181185in}}%
\pgfpathlineto{\pgfqpoint{1.519574in}{1.182198in}}%
\pgfpathlineto{\pgfqpoint{1.526355in}{1.182074in}}%
\pgfpathlineto{\pgfqpoint{1.533136in}{1.182552in}}%
\pgfpathlineto{\pgfqpoint{1.546699in}{1.183825in}}%
\pgfpathlineto{\pgfqpoint{1.550089in}{1.184732in}}%
\pgfpathlineto{\pgfqpoint{1.553480in}{1.184469in}}%
\pgfpathlineto{\pgfqpoint{1.556871in}{1.185390in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{1.185078in}}%
\pgfpathlineto{\pgfqpoint{1.563652in}{1.186045in}}%
\pgfpathlineto{\pgfqpoint{1.567043in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.570433in}{1.186528in}}%
\pgfpathlineto{\pgfqpoint{1.573824in}{1.186961in}}%
\pgfpathlineto{\pgfqpoint{1.577214in}{1.188303in}}%
\pgfpathlineto{\pgfqpoint{1.580605in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{1.587386in}{1.190372in}}%
\pgfpathlineto{\pgfqpoint{1.590777in}{1.190391in}}%
\pgfpathlineto{\pgfqpoint{1.594168in}{1.191064in}}%
\pgfpathlineto{\pgfqpoint{1.597558in}{1.191369in}}%
\pgfpathlineto{\pgfqpoint{1.600949in}{1.192263in}}%
\pgfpathlineto{\pgfqpoint{1.604339in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{1.607730in}{1.192834in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.194624in}}%
\pgfpathlineto{\pgfqpoint{1.621293in}{1.195559in}}%
\pgfpathlineto{\pgfqpoint{1.624683in}{1.196514in}}%
\pgfpathlineto{\pgfqpoint{1.628074in}{1.197001in}}%
\pgfpathlineto{\pgfqpoint{1.631464in}{1.198636in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{1.199696in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.200345in}}%
\pgfpathlineto{\pgfqpoint{1.641636in}{1.201217in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.201633in}}%
\pgfpathlineto{\pgfqpoint{1.651808in}{1.203397in}}%
\pgfpathlineto{\pgfqpoint{1.655199in}{1.204731in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{1.205459in}}%
\pgfpathlineto{\pgfqpoint{1.661980in}{1.206598in}}%
\pgfpathlineto{\pgfqpoint{1.665371in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{1.668761in}{1.207911in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{1.208495in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{1.209700in}}%
\pgfpathlineto{\pgfqpoint{1.678933in}{1.209995in}}%
\pgfpathlineto{\pgfqpoint{1.682324in}{1.211141in}}%
\pgfpathlineto{\pgfqpoint{1.685714in}{1.211744in}}%
\pgfpathlineto{\pgfqpoint{1.709449in}{1.217476in}}%
\pgfpathlineto{\pgfqpoint{1.716230in}{1.219358in}}%
\pgfpathlineto{\pgfqpoint{1.719621in}{1.219715in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{1.221213in}}%
\pgfpathlineto{\pgfqpoint{1.726402in}{1.221990in}}%
\pgfpathlineto{\pgfqpoint{1.729793in}{1.223077in}}%
\pgfpathlineto{\pgfqpoint{1.733183in}{1.223655in}}%
\pgfpathlineto{\pgfqpoint{1.736574in}{1.224787in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.225608in}}%
\pgfpathlineto{\pgfqpoint{1.743355in}{1.227121in}}%
\pgfpathlineto{\pgfqpoint{1.746746in}{1.227694in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.228800in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{1.230176in}}%
\pgfpathlineto{\pgfqpoint{1.756918in}{1.231293in}}%
\pgfpathlineto{\pgfqpoint{1.763699in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.767089in}{1.235283in}}%
\pgfpathlineto{\pgfqpoint{1.777261in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{1.790824in}{1.243126in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{1.244224in}}%
\pgfpathlineto{\pgfqpoint{1.797605in}{1.245602in}}%
\pgfpathlineto{\pgfqpoint{1.800996in}{1.246656in}}%
\pgfpathlineto{\pgfqpoint{1.811168in}{1.249394in}}%
\pgfpathlineto{\pgfqpoint{1.814558in}{1.250885in}}%
\pgfpathlineto{\pgfqpoint{1.817949in}{1.251712in}}%
\pgfpathlineto{\pgfqpoint{1.821339in}{1.253177in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{1.253907in}}%
\pgfpathlineto{\pgfqpoint{1.828121in}{1.254891in}}%
\pgfpathlineto{\pgfqpoint{1.838293in}{1.258908in}}%
\pgfpathlineto{\pgfqpoint{1.841683in}{1.259718in}}%
\pgfpathlineto{\pgfqpoint{1.855246in}{1.265152in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{1.266104in}}%
\pgfpathlineto{\pgfqpoint{1.862027in}{1.267725in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.268899in}}%
\pgfpathlineto{\pgfqpoint{1.875589in}{1.273429in}}%
\pgfpathlineto{\pgfqpoint{1.878980in}{1.274573in}}%
\pgfpathlineto{\pgfqpoint{1.882371in}{1.276193in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{1.277445in}}%
\pgfpathlineto{\pgfqpoint{1.889152in}{1.279075in}}%
\pgfpathlineto{\pgfqpoint{1.892543in}{1.280144in}}%
\pgfpathlineto{\pgfqpoint{1.895933in}{1.281546in}}%
\pgfpathlineto{\pgfqpoint{1.899324in}{1.282557in}}%
\pgfpathlineto{\pgfqpoint{1.906105in}{1.285377in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.574280in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.574280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{0.574280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=0.536017in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.916472in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.916472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{0.916472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=0.878210in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.69}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.258665in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.258665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{1.258665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=1.220403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366927in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.590543in}{1.023110in}}%
\pgfpathlineto{\pgfqpoint{0.593933in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{0.597324in}{0.560380in}}%
\pgfpathlineto{\pgfqpoint{0.600714in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{0.537681in}}%
\pgfpathlineto{\pgfqpoint{0.607496in}{0.595304in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.810079in}}%
\pgfpathlineto{\pgfqpoint{0.621058in}{0.851987in}}%
\pgfpathlineto{\pgfqpoint{0.624449in}{0.897388in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{0.955009in}}%
\pgfpathlineto{\pgfqpoint{0.631230in}{1.007395in}}%
\pgfpathlineto{\pgfqpoint{0.634621in}{1.049301in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.084225in}}%
\pgfpathlineto{\pgfqpoint{0.641402in}{1.115656in}}%
\pgfpathlineto{\pgfqpoint{0.644793in}{1.143595in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{1.159310in}}%
\pgfpathlineto{\pgfqpoint{0.651574in}{1.178517in}}%
\pgfpathlineto{\pgfqpoint{0.654964in}{1.202962in}}%
\pgfpathlineto{\pgfqpoint{0.658355in}{1.215186in}}%
\pgfpathlineto{\pgfqpoint{0.661746in}{1.225663in}}%
\pgfpathlineto{\pgfqpoint{0.665136in}{1.234393in}}%
\pgfpathlineto{\pgfqpoint{0.668527in}{1.239633in}}%
\pgfpathlineto{\pgfqpoint{0.671918in}{1.248362in}}%
\pgfpathlineto{\pgfqpoint{0.675308in}{1.250108in}}%
\pgfpathlineto{\pgfqpoint{0.678699in}{1.257094in}}%
\pgfpathlineto{\pgfqpoint{0.682089in}{1.262332in}}%
\pgfpathlineto{\pgfqpoint{0.685480in}{1.269318in}}%
\pgfpathlineto{\pgfqpoint{0.692261in}{1.269318in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{1.272809in}}%
\pgfpathlineto{\pgfqpoint{0.699043in}{1.272809in}}%
\pgfpathlineto{\pgfqpoint{0.702433in}{1.274555in}}%
\pgfpathlineto{\pgfqpoint{0.705824in}{1.274555in}}%
\pgfpathlineto{\pgfqpoint{0.709214in}{1.276301in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{0.736339in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{0.743121in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{0.749902in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{0.753293in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{0.756683in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{0.763464in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{0.766855in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{0.773636in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{0.777027in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{0.787199in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{0.790589in}{1.285033in}}%
\pgfpathlineto{\pgfqpoint{0.797371in}{1.285033in}}%
\pgfpathlineto{\pgfqpoint{0.800761in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{0.831277in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{0.834668in}{1.285033in}}%
\pgfpathlineto{\pgfqpoint{0.838058in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{1.105918in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{1.149996in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.285033in}}%
\pgfpathlineto{\pgfqpoint{1.499230in}{1.285033in}}%
\pgfpathlineto{\pgfqpoint{1.502621in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{1.539918in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{1.567043in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{1.570433in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{1.651808in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{1.655199in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{1.692496in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{1.790824in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{1.797605in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{1.828121in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{1.831511in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.278047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_pubmed_False_0.01_CW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.681405in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678974in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357099in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035224in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035224in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.486102in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.486102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.486102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.447840in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.790330in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.790330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.790330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.752068in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.094558in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.094558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{1.094558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.056295in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.506267in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.885068in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{1.004439in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{1.079581in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{1.125649in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{1.157391in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{1.179143in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{1.209666in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{1.219529in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{1.234862in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{1.241213in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{1.245061in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{1.249522in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.255396in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.257106in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.263573in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.265403in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.269615in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{1.269669in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.274244in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.275343in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.276153in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.279354in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.278796in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.282907in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.285220in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.284960in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{1.286417in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.286816in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.287626in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.287568in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{1.290325in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{1.288534in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.289155in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.291222in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.290888in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.292588in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.291914in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.292942in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{1.292087in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.293618in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{1.293235in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{1.293937in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{1.291279in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.292743in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.293828in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.292484in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.292706in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{1.292449in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.294200in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.292288in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{1.294666in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.294380in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{1.293954in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.292967in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.294673in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.293448in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{1.295841in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.295728in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.293046in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.294441in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{1.296466in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.294743in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{1.293659in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.294112in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.294244in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{1.293626in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.295974in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.293572in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.295822in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{1.293987in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{1.294678in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{1.293542in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{1.294327in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.293615in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{1.296320in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.295532in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{1.294937in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.296246in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{1.294031in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.294195in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.295766in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.294234in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.295479in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{1.294300in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.293623in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.293589in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{1.294024in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.295766in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{1.295644in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{1.294889in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{1.295015in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{1.297075in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{1.294074in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.295036in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.296887in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{1.295143in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{1.297541in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{1.297345in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.295877in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.296787in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{1.295489in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{1.297341in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.294731in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.296486in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{1.294115in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.297109in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{1.295326in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{1.297331in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.294811in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{1.297613in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.294665in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.297335in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{1.294537in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{1.297343in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{1.294592in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{1.157052in}{1.294368in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{1.297341in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{1.297418in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.297235in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.295763in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{1.297675in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.297172in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.295031in}}%
\pgfpathlineto{\pgfqpoint{1.187568in}{1.294333in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{1.296837in}}%
\pgfpathlineto{\pgfqpoint{1.194349in}{1.295623in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{1.294009in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{1.296883in}}%
\pgfpathlineto{\pgfqpoint{1.204521in}{1.297814in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.295893in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.294083in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.296756in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{1.297323in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{1.296513in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{1.294974in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.294077in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{1.238427in}{1.297686in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{1.295383in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.297508in}}%
\pgfpathlineto{\pgfqpoint{1.248599in}{1.296958in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{1.295346in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{1.296962in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{1.296355in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{1.297612in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{1.297039in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.294254in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{1.295682in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.297984in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{1.294597in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.297358in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.296899in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{1.294090in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{1.294917in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{1.294297in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.297783in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{1.295005in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.297452in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.295914in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{1.295632in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{1.295142in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{1.295114in}}%
\pgfpathlineto{\pgfqpoint{1.333365in}{1.297710in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{1.295542in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{1.346927in}{1.294916in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.295056in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.295506in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.295240in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{1.294188in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{1.297494in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.294786in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.296927in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.295302in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{1.294338in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.293962in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.298294in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{1.294187in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.293950in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.298391in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.295810in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{1.294548in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.294290in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{1.295223in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.294177in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{1.295979in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.293759in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.296151in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{1.294813in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.295148in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{1.295957in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{1.295917in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{1.296484in}}%
\pgfpathlineto{\pgfqpoint{1.452037in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{1.295429in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.294057in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.296678in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{1.297028in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.293885in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.294739in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.294326in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{1.295389in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.297979in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{1.296522in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.297173in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{1.294549in}}%
\pgfpathlineto{\pgfqpoint{1.502896in}{1.295194in}}%
\pgfpathlineto{\pgfqpoint{1.506287in}{1.298648in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.298014in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.296592in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.295992in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{1.295139in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.296400in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.296046in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{1.297571in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{1.296839in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.298398in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{1.298438in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{1.298114in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{1.294387in}}%
\pgfpathlineto{\pgfqpoint{1.553755in}{1.297163in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{1.297977in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{1.294026in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{1.297864in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{1.297181in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.294196in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{1.298635in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{1.298307in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.294817in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{1.295207in}}%
\pgfpathlineto{\pgfqpoint{1.601224in}{1.296659in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.295245in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{1.297370in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{1.298001in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.295110in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.294472in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.297456in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{1.628349in}{1.294274in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.297123in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{1.294972in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{1.297039in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{1.296495in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{1.298257in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.297284in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{1.294966in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.293450in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{1.296029in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.294926in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.294985in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.297669in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{1.296899in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{1.294639in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{1.298216in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.297258in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{1.297103in}}%
\pgfpathlineto{\pgfqpoint{1.709724in}{1.296861in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.296071in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{1.298741in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.296725in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{1.293885in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{1.294498in}}%
\pgfpathlineto{\pgfqpoint{1.730068in}{1.294831in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{1.297672in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.298188in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.296961in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.298473in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.297831in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{1.295264in}}%
\pgfpathlineto{\pgfqpoint{1.757193in}{1.294683in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{1.297689in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{1.298323in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{1.294730in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.297483in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{1.297380in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{1.294438in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{1.295935in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{1.296315in}}%
\pgfpathlineto{\pgfqpoint{1.787709in}{1.295926in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{1.296857in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.296973in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.294709in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{1.295356in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{1.294805in}}%
\pgfpathlineto{\pgfqpoint{1.808052in}{1.297290in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{1.296876in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{1.298097in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{1.298165in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.298536in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{1.297225in}}%
\pgfpathlineto{\pgfqpoint{1.831787in}{1.297109in}}%
\pgfpathlineto{\pgfqpoint{1.835177in}{1.297607in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{1.296540in}}%
\pgfpathlineto{\pgfqpoint{1.841959in}{1.297271in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.295880in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{1.295993in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.297655in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.297596in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{1.293989in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{1.293416in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{1.298455in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{1.293417in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.297326in}}%
\pgfpathlineto{\pgfqpoint{1.886037in}{1.296520in}}%
\pgfpathlineto{\pgfqpoint{1.889427in}{1.294945in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{1.296419in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{1.902990in}{1.297744in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{1.296033in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.293651in}}%
\pgfpathlineto{\pgfqpoint{1.913162in}{1.298058in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{1.296985in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{1.298110in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{1.297069in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.297117in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{1.295285in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.298752in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.296235in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.297193in}}%
\pgfpathlineto{\pgfqpoint{1.953849in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.293974in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{1.296847in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.298639in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{1.298876in}}%
\pgfpathlineto{\pgfqpoint{1.974193in}{1.294588in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{1.296150in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{1.298326in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{1.294763in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{1.294110in}}%
\pgfpathlineto{\pgfqpoint{1.994537in}{1.298849in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{1.294564in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{1.297338in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.296374in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{1.297897in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.293970in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{1.298284in}}%
\pgfpathlineto{\pgfqpoint{2.021662in}{1.298421in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.294065in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{1.295179in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{1.298693in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.294704in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.294704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.855970in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.855970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.855970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.817708in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.69}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.252285in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.252285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{1.252285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=1.214023in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458750in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.670059in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{0.783308in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{0.809597in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{0.918803in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{0.951161in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{0.955205in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{1.013854in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{1.003741in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{1.058344in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{1.038121in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{1.066435in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{1.054300in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.060366in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.056322in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{1.080589in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.082614in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.060366in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.116991in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{1.116991in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{1.129126in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.143283in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.137216in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.167550in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{1.121038in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.165528in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.151371in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.133170in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.161483in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.199907in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.181706in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{1.147327in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.183729in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.177662in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{1.181706in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{1.212042in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.214064in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.197885in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.185751in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.193841in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.189795in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.216086in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{1.195863in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.218108in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{1.199907in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.197885in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{1.203952in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.203952in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{1.222152in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.218108in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.234287in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.203952in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{1.222152in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.181706in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.193841in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.230243in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{1.212042in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{1.163506in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{1.185751in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.155417in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{1.161483in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{1.205974in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.197885in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.183729in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.222152in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{1.230243in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.222152in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.051943in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{1.157052in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{1.216086in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.187568in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.194349in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{1.189795in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{1.187773in}}%
\pgfpathlineto{\pgfqpoint{1.204521in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.197885in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{1.222152in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.165528in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.197885in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{1.238427in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{1.248599in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.333365in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.346927in}{1.278777in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{1.230243in}}%
\pgfpathlineto{\pgfqpoint{1.418130in}{1.218108in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.181706in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{1.230243in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.153393in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.181706in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{1.212042in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.452037in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{1.234287in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.234287in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.502896in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{1.278777in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.553755in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{1.278777in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.601224in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.216086in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.628349in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.232265in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{1.214064in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{1.153393in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{1.153393in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{1.179684in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.201929in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{1.218108in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.179684in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{1.203952in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.187773in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.709724in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.730068in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{1.216086in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.230243in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{1.787709in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.222152in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{1.199907in}}%
\pgfpathlineto{\pgfqpoint{1.808052in}{1.234287in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{1.232265in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{1.230243in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.218108in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.831787in}{1.214064in}}%
\pgfpathlineto{\pgfqpoint{1.835177in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{1.841959in}{1.224175in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{1.203952in}}%
\pgfpathlineto{\pgfqpoint{1.848740in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.195863in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{1.161483in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.157439in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{1.212042in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{1.201929in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.216086in}}%
\pgfpathlineto{\pgfqpoint{1.882646in}{1.232265in}}%
\pgfpathlineto{\pgfqpoint{1.886037in}{1.234287in}}%
\pgfpathlineto{\pgfqpoint{1.889427in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.902990in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.913162in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.953849in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{1.974193in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.994537in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{2.021662in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.238331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_pubmed_False_0.01_tanhMargin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.740433in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.740433in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.740433in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.670190in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670190in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738003in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.738003in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738003in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670190in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416128in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416128in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670190in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094253in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.094253in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094253in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416128in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670190in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{0.607805in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{0.607805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670190in}{0.607805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.569543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670190in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{0.864160in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{0.864160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670190in}{0.864160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.825897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670190in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{1.120514in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{1.120514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670190in}{1.120514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.082252in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670190in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738003in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.741393in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.744784in}{0.626995in}}%
\pgfpathlineto{\pgfqpoint{0.748175in}{0.796922in}}%
\pgfpathlineto{\pgfqpoint{0.751565in}{0.897134in}}%
\pgfpathlineto{\pgfqpoint{0.754956in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{0.758347in}{1.019688in}}%
\pgfpathlineto{\pgfqpoint{0.761737in}{1.061505in}}%
\pgfpathlineto{\pgfqpoint{0.765128in}{1.093496in}}%
\pgfpathlineto{\pgfqpoint{0.768518in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{0.771909in}{1.143107in}}%
\pgfpathlineto{\pgfqpoint{0.775300in}{1.162522in}}%
\pgfpathlineto{\pgfqpoint{0.778690in}{1.178755in}}%
\pgfpathlineto{\pgfqpoint{0.782081in}{1.192148in}}%
\pgfpathlineto{\pgfqpoint{0.785472in}{1.204601in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{1.212854in}}%
\pgfpathlineto{\pgfqpoint{0.792253in}{1.222368in}}%
\pgfpathlineto{\pgfqpoint{0.795643in}{1.228686in}}%
\pgfpathlineto{\pgfqpoint{0.799034in}{1.236235in}}%
\pgfpathlineto{\pgfqpoint{0.802425in}{1.241852in}}%
\pgfpathlineto{\pgfqpoint{0.805815in}{1.246398in}}%
\pgfpathlineto{\pgfqpoint{0.809206in}{1.251543in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{1.255334in}}%
\pgfpathlineto{\pgfqpoint{0.815987in}{1.258496in}}%
\pgfpathlineto{\pgfqpoint{0.822768in}{1.264353in}}%
\pgfpathlineto{\pgfqpoint{0.826159in}{1.267345in}}%
\pgfpathlineto{\pgfqpoint{0.829550in}{1.269382in}}%
\pgfpathlineto{\pgfqpoint{0.832940in}{1.271936in}}%
\pgfpathlineto{\pgfqpoint{0.836331in}{1.273766in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{1.275970in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{1.278420in}}%
\pgfpathlineto{\pgfqpoint{0.853284in}{1.281111in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{1.280953in}}%
\pgfpathlineto{\pgfqpoint{0.860065in}{1.282622in}}%
\pgfpathlineto{\pgfqpoint{0.863456in}{1.282824in}}%
\pgfpathlineto{\pgfqpoint{0.866847in}{1.283727in}}%
\pgfpathlineto{\pgfqpoint{0.870237in}{1.284972in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{1.285002in}}%
\pgfpathlineto{\pgfqpoint{0.877018in}{1.286240in}}%
\pgfpathlineto{\pgfqpoint{0.880409in}{1.286457in}}%
\pgfpathlineto{\pgfqpoint{0.883800in}{1.287847in}}%
\pgfpathlineto{\pgfqpoint{0.887190in}{1.287771in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.289342in}}%
\pgfpathlineto{\pgfqpoint{0.893972in}{1.288477in}}%
\pgfpathlineto{\pgfqpoint{0.897362in}{1.288795in}}%
\pgfpathlineto{\pgfqpoint{0.900753in}{1.290529in}}%
\pgfpathlineto{\pgfqpoint{0.904143in}{1.289781in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{1.290081in}}%
\pgfpathlineto{\pgfqpoint{0.910925in}{1.291634in}}%
\pgfpathlineto{\pgfqpoint{0.914315in}{1.291768in}}%
\pgfpathlineto{\pgfqpoint{0.917706in}{1.290952in}}%
\pgfpathlineto{\pgfqpoint{0.921097in}{1.290828in}}%
\pgfpathlineto{\pgfqpoint{0.924487in}{1.291755in}}%
\pgfpathlineto{\pgfqpoint{0.927878in}{1.292224in}}%
\pgfpathlineto{\pgfqpoint{0.931268in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{0.934659in}{1.292254in}}%
\pgfpathlineto{\pgfqpoint{0.938050in}{1.293658in}}%
\pgfpathlineto{\pgfqpoint{0.941440in}{1.292214in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{1.292956in}}%
\pgfpathlineto{\pgfqpoint{0.948222in}{1.292486in}}%
\pgfpathlineto{\pgfqpoint{0.951612in}{1.293047in}}%
\pgfpathlineto{\pgfqpoint{0.955003in}{1.293392in}}%
\pgfpathlineto{\pgfqpoint{0.958393in}{1.293004in}}%
\pgfpathlineto{\pgfqpoint{0.961784in}{1.293534in}}%
\pgfpathlineto{\pgfqpoint{0.965175in}{1.293425in}}%
\pgfpathlineto{\pgfqpoint{0.968565in}{1.294788in}}%
\pgfpathlineto{\pgfqpoint{0.971956in}{1.293742in}}%
\pgfpathlineto{\pgfqpoint{0.975347in}{1.294270in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{1.294162in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{1.295378in}}%
\pgfpathlineto{\pgfqpoint{0.985518in}{1.293859in}}%
\pgfpathlineto{\pgfqpoint{0.988909in}{1.294742in}}%
\pgfpathlineto{\pgfqpoint{0.992300in}{1.294517in}}%
\pgfpathlineto{\pgfqpoint{0.995690in}{1.294979in}}%
\pgfpathlineto{\pgfqpoint{0.999081in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.002472in}{1.295490in}}%
\pgfpathlineto{\pgfqpoint{1.005862in}{1.295223in}}%
\pgfpathlineto{\pgfqpoint{1.009253in}{1.295362in}}%
\pgfpathlineto{\pgfqpoint{1.012643in}{1.295901in}}%
\pgfpathlineto{\pgfqpoint{1.016034in}{1.294674in}}%
\pgfpathlineto{\pgfqpoint{1.019425in}{1.295627in}}%
\pgfpathlineto{\pgfqpoint{1.022815in}{1.294909in}}%
\pgfpathlineto{\pgfqpoint{1.026206in}{1.296459in}}%
\pgfpathlineto{\pgfqpoint{1.029597in}{1.296439in}}%
\pgfpathlineto{\pgfqpoint{1.032987in}{1.295603in}}%
\pgfpathlineto{\pgfqpoint{1.036378in}{1.296512in}}%
\pgfpathlineto{\pgfqpoint{1.039768in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{1.043159in}{1.295212in}}%
\pgfpathlineto{\pgfqpoint{1.046550in}{1.295784in}}%
\pgfpathlineto{\pgfqpoint{1.049940in}{1.296840in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{1.295049in}}%
\pgfpathlineto{\pgfqpoint{1.060112in}{1.296147in}}%
\pgfpathlineto{\pgfqpoint{1.066893in}{1.294958in}}%
\pgfpathlineto{\pgfqpoint{1.070284in}{1.296545in}}%
\pgfpathlineto{\pgfqpoint{1.083847in}{1.296725in}}%
\pgfpathlineto{\pgfqpoint{1.087237in}{1.296973in}}%
\pgfpathlineto{\pgfqpoint{1.090628in}{1.295044in}}%
\pgfpathlineto{\pgfqpoint{1.097409in}{1.295293in}}%
\pgfpathlineto{\pgfqpoint{1.104190in}{1.296544in}}%
\pgfpathlineto{\pgfqpoint{1.107581in}{1.295227in}}%
\pgfpathlineto{\pgfqpoint{1.110972in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{1.114362in}{1.296683in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.295553in}}%
\pgfpathlineto{\pgfqpoint{1.121143in}{1.296310in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{1.297456in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{1.296512in}}%
\pgfpathlineto{\pgfqpoint{1.131315in}{1.297537in}}%
\pgfpathlineto{\pgfqpoint{1.134706in}{1.296633in}}%
\pgfpathlineto{\pgfqpoint{1.138097in}{1.295516in}}%
\pgfpathlineto{\pgfqpoint{1.141487in}{1.296709in}}%
\pgfpathlineto{\pgfqpoint{1.144878in}{1.296134in}}%
\pgfpathlineto{\pgfqpoint{1.148268in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{1.151659in}{1.297258in}}%
\pgfpathlineto{\pgfqpoint{1.158440in}{1.295725in}}%
\pgfpathlineto{\pgfqpoint{1.161831in}{1.297261in}}%
\pgfpathlineto{\pgfqpoint{1.168612in}{1.296543in}}%
\pgfpathlineto{\pgfqpoint{1.172003in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{1.175393in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{1.178784in}{1.297667in}}%
\pgfpathlineto{\pgfqpoint{1.188956in}{1.296436in}}%
\pgfpathlineto{\pgfqpoint{1.195737in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{1.199128in}{1.297608in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{1.209300in}{1.297366in}}%
\pgfpathlineto{\pgfqpoint{1.222862in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.236425in}{1.295613in}}%
\pgfpathlineto{\pgfqpoint{1.249987in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{1.253378in}{1.297970in}}%
\pgfpathlineto{\pgfqpoint{1.256768in}{1.295895in}}%
\pgfpathlineto{\pgfqpoint{1.263550in}{1.295498in}}%
\pgfpathlineto{\pgfqpoint{1.283893in}{1.295596in}}%
\pgfpathlineto{\pgfqpoint{1.317800in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{1.296826in}}%
\pgfpathlineto{\pgfqpoint{1.344925in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{1.348315in}{1.295498in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{1.297660in}}%
\pgfpathlineto{\pgfqpoint{1.355097in}{1.296997in}}%
\pgfpathlineto{\pgfqpoint{1.361878in}{1.297786in}}%
\pgfpathlineto{\pgfqpoint{1.365268in}{1.295903in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.297547in}}%
\pgfpathlineto{\pgfqpoint{1.372050in}{1.295976in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{1.298237in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{1.297419in}}%
\pgfpathlineto{\pgfqpoint{1.382222in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{1.385612in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.389003in}{1.295932in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{1.297526in}}%
\pgfpathlineto{\pgfqpoint{1.395784in}{1.295720in}}%
\pgfpathlineto{\pgfqpoint{1.399175in}{1.297828in}}%
\pgfpathlineto{\pgfqpoint{1.402565in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.409347in}{1.296732in}}%
\pgfpathlineto{\pgfqpoint{1.412737in}{1.297198in}}%
\pgfpathlineto{\pgfqpoint{1.416128in}{1.298003in}}%
\pgfpathlineto{\pgfqpoint{1.419518in}{1.296250in}}%
\pgfpathlineto{\pgfqpoint{1.422909in}{1.298356in}}%
\pgfpathlineto{\pgfqpoint{1.426300in}{1.296933in}}%
\pgfpathlineto{\pgfqpoint{1.429690in}{1.296776in}}%
\pgfpathlineto{\pgfqpoint{1.433081in}{1.296409in}}%
\pgfpathlineto{\pgfqpoint{1.436472in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{1.439862in}{1.296768in}}%
\pgfpathlineto{\pgfqpoint{1.443253in}{1.297421in}}%
\pgfpathlineto{\pgfqpoint{1.446643in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{1.450034in}{1.296949in}}%
\pgfpathlineto{\pgfqpoint{1.456815in}{1.295978in}}%
\pgfpathlineto{\pgfqpoint{1.463597in}{1.295994in}}%
\pgfpathlineto{\pgfqpoint{1.466987in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{1.470378in}{1.297121in}}%
\pgfpathlineto{\pgfqpoint{1.473768in}{1.298302in}}%
\pgfpathlineto{\pgfqpoint{1.477159in}{1.296795in}}%
\pgfpathlineto{\pgfqpoint{1.480550in}{1.296491in}}%
\pgfpathlineto{\pgfqpoint{1.483940in}{1.295998in}}%
\pgfpathlineto{\pgfqpoint{1.490722in}{1.296103in}}%
\pgfpathlineto{\pgfqpoint{1.494112in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{1.497503in}{1.297295in}}%
\pgfpathlineto{\pgfqpoint{1.500893in}{1.298460in}}%
\pgfpathlineto{\pgfqpoint{1.504284in}{1.296842in}}%
\pgfpathlineto{\pgfqpoint{1.511065in}{1.295717in}}%
\pgfpathlineto{\pgfqpoint{1.514456in}{1.295458in}}%
\pgfpathlineto{\pgfqpoint{1.517847in}{1.298425in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{1.524628in}{1.296104in}}%
\pgfpathlineto{\pgfqpoint{1.528018in}{1.297868in}}%
\pgfpathlineto{\pgfqpoint{1.531409in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{1.534800in}{1.295691in}}%
\pgfpathlineto{\pgfqpoint{1.538190in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.541581in}{1.296440in}}%
\pgfpathlineto{\pgfqpoint{1.548362in}{1.296629in}}%
\pgfpathlineto{\pgfqpoint{1.551753in}{1.297298in}}%
\pgfpathlineto{\pgfqpoint{1.555143in}{1.298360in}}%
\pgfpathlineto{\pgfqpoint{1.558534in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{1.561925in}{1.296336in}}%
\pgfpathlineto{\pgfqpoint{1.565315in}{1.295641in}}%
\pgfpathlineto{\pgfqpoint{1.572097in}{1.295531in}}%
\pgfpathlineto{\pgfqpoint{1.578878in}{1.296418in}}%
\pgfpathlineto{\pgfqpoint{1.582268in}{1.297329in}}%
\pgfpathlineto{\pgfqpoint{1.585659in}{1.295644in}}%
\pgfpathlineto{\pgfqpoint{1.589050in}{1.298223in}}%
\pgfpathlineto{\pgfqpoint{1.592440in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{1.595831in}{1.297466in}}%
\pgfpathlineto{\pgfqpoint{1.599222in}{1.298140in}}%
\pgfpathlineto{\pgfqpoint{1.602612in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{1.606003in}{1.298397in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{1.612784in}{1.296456in}}%
\pgfpathlineto{\pgfqpoint{1.616175in}{1.295655in}}%
\pgfpathlineto{\pgfqpoint{1.619565in}{1.296129in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.296160in}}%
\pgfpathlineto{\pgfqpoint{1.626347in}{1.296962in}}%
\pgfpathlineto{\pgfqpoint{1.629737in}{1.297974in}}%
\pgfpathlineto{\pgfqpoint{1.633128in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{1.639909in}{1.296372in}}%
\pgfpathlineto{\pgfqpoint{1.643300in}{1.297055in}}%
\pgfpathlineto{\pgfqpoint{1.646690in}{1.298157in}}%
\pgfpathlineto{\pgfqpoint{1.650081in}{1.296683in}}%
\pgfpathlineto{\pgfqpoint{1.653472in}{1.296791in}}%
\pgfpathlineto{\pgfqpoint{1.656862in}{1.297397in}}%
\pgfpathlineto{\pgfqpoint{1.660253in}{1.298743in}}%
\pgfpathlineto{\pgfqpoint{1.663643in}{1.297014in}}%
\pgfpathlineto{\pgfqpoint{1.667034in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{1.670425in}{1.295526in}}%
\pgfpathlineto{\pgfqpoint{1.673815in}{1.296467in}}%
\pgfpathlineto{\pgfqpoint{1.677206in}{1.296593in}}%
\pgfpathlineto{\pgfqpoint{1.680597in}{1.295635in}}%
\pgfpathlineto{\pgfqpoint{1.683987in}{1.296734in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{1.298433in}}%
\pgfpathlineto{\pgfqpoint{1.690768in}{1.298385in}}%
\pgfpathlineto{\pgfqpoint{1.694159in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{1.697550in}{1.297680in}}%
\pgfpathlineto{\pgfqpoint{1.700940in}{1.295555in}}%
\pgfpathlineto{\pgfqpoint{1.707722in}{1.297290in}}%
\pgfpathlineto{\pgfqpoint{1.711112in}{1.296441in}}%
\pgfpathlineto{\pgfqpoint{1.714503in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{1.717893in}{1.295819in}}%
\pgfpathlineto{\pgfqpoint{1.721284in}{1.296591in}}%
\pgfpathlineto{\pgfqpoint{1.724675in}{1.298059in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.297114in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{1.298252in}}%
\pgfpathlineto{\pgfqpoint{1.734847in}{1.296618in}}%
\pgfpathlineto{\pgfqpoint{1.738237in}{1.297448in}}%
\pgfpathlineto{\pgfqpoint{1.741628in}{1.297074in}}%
\pgfpathlineto{\pgfqpoint{1.745018in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{1.748409in}{1.298442in}}%
\pgfpathlineto{\pgfqpoint{1.751800in}{1.296741in}}%
\pgfpathlineto{\pgfqpoint{1.758581in}{1.298100in}}%
\pgfpathlineto{\pgfqpoint{1.761972in}{1.296631in}}%
\pgfpathlineto{\pgfqpoint{1.765362in}{1.297366in}}%
\pgfpathlineto{\pgfqpoint{1.768753in}{1.298506in}}%
\pgfpathlineto{\pgfqpoint{1.772143in}{1.297153in}}%
\pgfpathlineto{\pgfqpoint{1.775534in}{1.297992in}}%
\pgfpathlineto{\pgfqpoint{1.778925in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.782315in}{1.295742in}}%
\pgfpathlineto{\pgfqpoint{1.785706in}{1.296239in}}%
\pgfpathlineto{\pgfqpoint{1.789096in}{1.297574in}}%
\pgfpathlineto{\pgfqpoint{1.792487in}{1.296199in}}%
\pgfpathlineto{\pgfqpoint{1.795878in}{1.296894in}}%
\pgfpathlineto{\pgfqpoint{1.799268in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{1.802659in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{1.809440in}{1.298210in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{1.296683in}}%
\pgfpathlineto{\pgfqpoint{1.819612in}{1.297852in}}%
\pgfpathlineto{\pgfqpoint{1.823003in}{1.296158in}}%
\pgfpathlineto{\pgfqpoint{1.826393in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{1.296869in}}%
\pgfpathlineto{\pgfqpoint{1.833175in}{1.298559in}}%
\pgfpathlineto{\pgfqpoint{1.836565in}{1.296985in}}%
\pgfpathlineto{\pgfqpoint{1.839956in}{1.298319in}}%
\pgfpathlineto{\pgfqpoint{1.843346in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{1.846737in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{1.853518in}{1.297763in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{1.295754in}}%
\pgfpathlineto{\pgfqpoint{1.860300in}{1.296370in}}%
\pgfpathlineto{\pgfqpoint{1.863690in}{1.295904in}}%
\pgfpathlineto{\pgfqpoint{1.867081in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{1.870471in}{1.298748in}}%
\pgfpathlineto{\pgfqpoint{1.873862in}{1.297637in}}%
\pgfpathlineto{\pgfqpoint{1.877253in}{1.298524in}}%
\pgfpathlineto{\pgfqpoint{1.880643in}{1.295696in}}%
\pgfpathlineto{\pgfqpoint{1.884034in}{1.296427in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{1.890815in}{1.298527in}}%
\pgfpathlineto{\pgfqpoint{1.894206in}{1.296205in}}%
\pgfpathlineto{\pgfqpoint{1.900987in}{1.295853in}}%
\pgfpathlineto{\pgfqpoint{1.904378in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{1.907768in}{1.297727in}}%
\pgfpathlineto{\pgfqpoint{1.911159in}{1.296079in}}%
\pgfpathlineto{\pgfqpoint{1.914550in}{1.296600in}}%
\pgfpathlineto{\pgfqpoint{1.917940in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{1.921331in}{1.298001in}}%
\pgfpathlineto{\pgfqpoint{1.924721in}{1.295540in}}%
\pgfpathlineto{\pgfqpoint{1.928112in}{1.296548in}}%
\pgfpathlineto{\pgfqpoint{1.931503in}{1.295708in}}%
\pgfpathlineto{\pgfqpoint{1.934893in}{1.297107in}}%
\pgfpathlineto{\pgfqpoint{1.938284in}{1.298294in}}%
\pgfpathlineto{\pgfqpoint{1.941675in}{1.296813in}}%
\pgfpathlineto{\pgfqpoint{1.945065in}{1.297107in}}%
\pgfpathlineto{\pgfqpoint{1.948456in}{1.297201in}}%
\pgfpathlineto{\pgfqpoint{1.951846in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{1.955237in}{1.296336in}}%
\pgfpathlineto{\pgfqpoint{1.958628in}{1.296609in}}%
\pgfpathlineto{\pgfqpoint{1.962018in}{1.296447in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{1.298491in}}%
\pgfpathlineto{\pgfqpoint{1.972190in}{1.296554in}}%
\pgfpathlineto{\pgfqpoint{1.975581in}{1.296899in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{1.296739in}}%
\pgfpathlineto{\pgfqpoint{1.982362in}{1.297721in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{1.989143in}{1.296800in}}%
\pgfpathlineto{\pgfqpoint{1.992534in}{1.297235in}}%
\pgfpathlineto{\pgfqpoint{1.995925in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.999315in}{1.298312in}}%
\pgfpathlineto{\pgfqpoint{2.002706in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{2.006096in}{1.297045in}}%
\pgfpathlineto{\pgfqpoint{2.009487in}{1.297333in}}%
\pgfpathlineto{\pgfqpoint{2.012878in}{1.296806in}}%
\pgfpathlineto{\pgfqpoint{2.019659in}{1.298633in}}%
\pgfpathlineto{\pgfqpoint{2.023050in}{1.296346in}}%
\pgfpathlineto{\pgfqpoint{2.026440in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{2.029831in}{1.295751in}}%
\pgfpathlineto{\pgfqpoint{2.033221in}{1.296942in}}%
\pgfpathlineto{\pgfqpoint{2.036612in}{1.296905in}}%
\pgfpathlineto{\pgfqpoint{2.040003in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{2.043393in}{1.295858in}}%
\pgfpathlineto{\pgfqpoint{2.046784in}{1.296090in}}%
\pgfpathlineto{\pgfqpoint{2.050175in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{2.060346in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{2.063737in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{2.067128in}{1.296392in}}%
\pgfpathlineto{\pgfqpoint{2.073909in}{1.296361in}}%
\pgfpathlineto{\pgfqpoint{2.077300in}{1.297201in}}%
\pgfpathlineto{\pgfqpoint{2.080690in}{1.296269in}}%
\pgfpathlineto{\pgfqpoint{2.084081in}{1.297078in}}%
\pgfpathlineto{\pgfqpoint{2.087471in}{1.296898in}}%
\pgfpathlineto{\pgfqpoint{2.090862in}{1.296471in}}%
\pgfpathlineto{\pgfqpoint{2.094253in}{1.296348in}}%
\pgfpathlineto{\pgfqpoint{2.094253in}{1.296348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.670190in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162065in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670190in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{0.689278in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{0.689278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162065in}{0.689278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252343in, y=0.651015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670190in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{0.990587in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{0.990587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162065in}{0.990587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252343in, y=0.952325in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670190in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{1.291897in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{1.291897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162065in}{1.291897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252343in, y=1.253635in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517778in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670190in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738003in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.741393in}{1.192296in}}%
\pgfpathlineto{\pgfqpoint{0.744784in}{1.053303in}}%
\pgfpathlineto{\pgfqpoint{0.748175in}{0.949981in}}%
\pgfpathlineto{\pgfqpoint{0.754956in}{0.797766in}}%
\pgfpathlineto{\pgfqpoint{0.758347in}{0.746105in}}%
\pgfpathlineto{\pgfqpoint{0.761737in}{0.703362in}}%
\pgfpathlineto{\pgfqpoint{0.765128in}{0.676301in}}%
\pgfpathlineto{\pgfqpoint{0.768518in}{0.646780in}}%
\pgfpathlineto{\pgfqpoint{0.771909in}{0.620335in}}%
\pgfpathlineto{\pgfqpoint{0.775300in}{0.599425in}}%
\pgfpathlineto{\pgfqpoint{0.778690in}{0.582819in}}%
\pgfpathlineto{\pgfqpoint{0.782081in}{0.570211in}}%
\pgfpathlineto{\pgfqpoint{0.785472in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{0.552991in}}%
\pgfpathlineto{\pgfqpoint{0.799034in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.805815in}{0.529006in}}%
\pgfpathlineto{\pgfqpoint{0.809206in}{0.525008in}}%
\pgfpathlineto{\pgfqpoint{0.815987in}{0.520088in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{0.518551in}}%
\pgfpathlineto{\pgfqpoint{0.822768in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.826159in}{0.517013in}}%
\pgfpathlineto{\pgfqpoint{0.829550in}{0.516398in}}%
\pgfpathlineto{\pgfqpoint{0.832940in}{0.515475in}}%
\pgfpathlineto{\pgfqpoint{0.836331in}{0.514860in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.512708in}}%
\pgfpathlineto{\pgfqpoint{0.849893in}{0.512708in}}%
\pgfpathlineto{\pgfqpoint{0.853284in}{0.511478in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{0.860065in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{0.866847in}{0.510248in}}%
\pgfpathlineto{\pgfqpoint{0.870237in}{0.508710in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{0.508095in}}%
\pgfpathlineto{\pgfqpoint{0.877018in}{0.508095in}}%
\pgfpathlineto{\pgfqpoint{0.880409in}{0.507788in}}%
\pgfpathlineto{\pgfqpoint{0.887190in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{0.897362in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{0.900753in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.907534in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.910925in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{0.921097in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{0.924487in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.934659in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.938050in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{0.948222in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{0.985518in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{0.988909in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{1.002472in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{1.005862in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{1.012643in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{1.016034in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{1.019425in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{1.022815in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{1.026206in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{1.032987in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{1.036378in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{1.060112in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{1.073675in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{1.077065in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{1.361878in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{1.365268in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{1.439862in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{1.443253in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{2.033221in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{2.036612in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{2.040003in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{2.053565in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{2.056956in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{2.094253in}{0.506558in}}%
\pgfpathlineto{\pgfqpoint{2.094253in}{0.506558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.670190in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162065in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670190in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.162065in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_pubmed_True_0.01_CE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.648611in}{1.466251in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.648611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.648611in}{1.466251in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.466251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.587152in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943402in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943402in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.504659in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.504659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{0.504659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.466397in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.006319in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.006319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519339in}{1.006319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.968057in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{0.506266in}}%
\pgfpathlineto{\pgfqpoint{0.590543in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.593933in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{0.597324in}{0.854671in}}%
\pgfpathlineto{\pgfqpoint{0.600714in}{0.928126in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{0.976137in}}%
\pgfpathlineto{\pgfqpoint{0.607496in}{1.015633in}}%
\pgfpathlineto{\pgfqpoint{0.610886in}{1.044603in}}%
\pgfpathlineto{\pgfqpoint{0.614277in}{1.067114in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.621058in}{1.106234in}}%
\pgfpathlineto{\pgfqpoint{0.624449in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{1.132169in}}%
\pgfpathlineto{\pgfqpoint{0.631230in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{0.634621in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{0.641402in}{1.167830in}}%
\pgfpathlineto{\pgfqpoint{0.644793in}{1.176671in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{1.180148in}}%
\pgfpathlineto{\pgfqpoint{0.651574in}{1.187786in}}%
\pgfpathlineto{\pgfqpoint{0.654964in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{0.658355in}{1.196969in}}%
\pgfpathlineto{\pgfqpoint{0.661746in}{1.200208in}}%
\pgfpathlineto{\pgfqpoint{0.665136in}{1.203883in}}%
\pgfpathlineto{\pgfqpoint{0.668527in}{1.206764in}}%
\pgfpathlineto{\pgfqpoint{0.675308in}{1.214727in}}%
\pgfpathlineto{\pgfqpoint{0.678699in}{1.215981in}}%
\pgfpathlineto{\pgfqpoint{0.682089in}{1.220795in}}%
\pgfpathlineto{\pgfqpoint{0.685480in}{1.221250in}}%
\pgfpathlineto{\pgfqpoint{0.688871in}{1.225615in}}%
\pgfpathlineto{\pgfqpoint{0.692261in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.699043in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{0.705824in}{1.234730in}}%
\pgfpathlineto{\pgfqpoint{0.709214in}{1.235419in}}%
\pgfpathlineto{\pgfqpoint{0.719386in}{1.239600in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.726168in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{0.729558in}{1.243852in}}%
\pgfpathlineto{\pgfqpoint{0.732949in}{1.245098in}}%
\pgfpathlineto{\pgfqpoint{0.736339in}{1.244993in}}%
\pgfpathlineto{\pgfqpoint{0.743121in}{1.247215in}}%
\pgfpathlineto{\pgfqpoint{0.746511in}{1.249098in}}%
\pgfpathlineto{\pgfqpoint{0.749902in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{0.753293in}{1.250679in}}%
\pgfpathlineto{\pgfqpoint{0.756683in}{1.250275in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{0.763464in}{1.253308in}}%
\pgfpathlineto{\pgfqpoint{0.770246in}{1.253361in}}%
\pgfpathlineto{\pgfqpoint{0.773636in}{1.255502in}}%
\pgfpathlineto{\pgfqpoint{0.777027in}{1.256379in}}%
\pgfpathlineto{\pgfqpoint{0.780418in}{1.255514in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{1.256760in}}%
\pgfpathlineto{\pgfqpoint{0.787199in}{1.258483in}}%
\pgfpathlineto{\pgfqpoint{0.790589in}{1.257234in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{1.257841in}}%
\pgfpathlineto{\pgfqpoint{0.797371in}{1.259163in}}%
\pgfpathlineto{\pgfqpoint{0.804152in}{1.260038in}}%
\pgfpathlineto{\pgfqpoint{0.810933in}{1.261529in}}%
\pgfpathlineto{\pgfqpoint{0.814324in}{1.261658in}}%
\pgfpathlineto{\pgfqpoint{0.817714in}{1.263328in}}%
\pgfpathlineto{\pgfqpoint{0.821105in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.264084in}}%
\pgfpathlineto{\pgfqpoint{0.827886in}{1.263069in}}%
\pgfpathlineto{\pgfqpoint{0.831277in}{1.263249in}}%
\pgfpathlineto{\pgfqpoint{0.834668in}{1.263688in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{1.266217in}}%
\pgfpathlineto{\pgfqpoint{0.844839in}{1.265877in}}%
\pgfpathlineto{\pgfqpoint{0.848230in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{0.851621in}{1.266882in}}%
\pgfpathlineto{\pgfqpoint{0.855011in}{1.266727in}}%
\pgfpathlineto{\pgfqpoint{0.858402in}{1.266955in}}%
\pgfpathlineto{\pgfqpoint{0.861793in}{1.268092in}}%
\pgfpathlineto{\pgfqpoint{0.865183in}{1.267485in}}%
\pgfpathlineto{\pgfqpoint{0.868574in}{1.268595in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{0.878746in}{1.268769in}}%
\pgfpathlineto{\pgfqpoint{0.882136in}{1.269002in}}%
\pgfpathlineto{\pgfqpoint{0.885527in}{1.269486in}}%
\pgfpathlineto{\pgfqpoint{0.888918in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.271269in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{1.271436in}}%
\pgfpathlineto{\pgfqpoint{0.899089in}{1.271353in}}%
\pgfpathlineto{\pgfqpoint{0.902480in}{1.270428in}}%
\pgfpathlineto{\pgfqpoint{0.905871in}{1.271964in}}%
\pgfpathlineto{\pgfqpoint{0.909261in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{0.912652in}{1.271969in}}%
\pgfpathlineto{\pgfqpoint{0.916043in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{0.919433in}{1.272620in}}%
\pgfpathlineto{\pgfqpoint{0.922824in}{1.272151in}}%
\pgfpathlineto{\pgfqpoint{0.926214in}{1.274070in}}%
\pgfpathlineto{\pgfqpoint{0.929605in}{1.273475in}}%
\pgfpathlineto{\pgfqpoint{0.932996in}{1.274254in}}%
\pgfpathlineto{\pgfqpoint{0.936386in}{1.274654in}}%
\pgfpathlineto{\pgfqpoint{0.939777in}{1.273292in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{1.273751in}}%
\pgfpathlineto{\pgfqpoint{0.946558in}{1.275167in}}%
\pgfpathlineto{\pgfqpoint{0.949949in}{1.275454in}}%
\pgfpathlineto{\pgfqpoint{0.960121in}{1.275281in}}%
\pgfpathlineto{\pgfqpoint{0.963511in}{1.275927in}}%
\pgfpathlineto{\pgfqpoint{0.966902in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{0.970293in}{1.276036in}}%
\pgfpathlineto{\pgfqpoint{0.973683in}{1.276877in}}%
\pgfpathlineto{\pgfqpoint{0.977074in}{1.277394in}}%
\pgfpathlineto{\pgfqpoint{0.980464in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.983855in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{0.987246in}{1.277621in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{0.994027in}{1.277230in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{1.278319in}}%
\pgfpathlineto{\pgfqpoint{1.004199in}{1.278618in}}%
\pgfpathlineto{\pgfqpoint{1.007589in}{1.277955in}}%
\pgfpathlineto{\pgfqpoint{1.010980in}{1.279079in}}%
\pgfpathlineto{\pgfqpoint{1.014371in}{1.278006in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{1.279658in}}%
\pgfpathlineto{\pgfqpoint{1.021152in}{1.278662in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{1.027933in}{1.278669in}}%
\pgfpathlineto{\pgfqpoint{1.031324in}{1.278541in}}%
\pgfpathlineto{\pgfqpoint{1.034714in}{1.278778in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{1.280392in}}%
\pgfpathlineto{\pgfqpoint{1.041496in}{1.279181in}}%
\pgfpathlineto{\pgfqpoint{1.044886in}{1.279810in}}%
\pgfpathlineto{\pgfqpoint{1.048277in}{1.280209in}}%
\pgfpathlineto{\pgfqpoint{1.051668in}{1.280945in}}%
\pgfpathlineto{\pgfqpoint{1.055058in}{1.280678in}}%
\pgfpathlineto{\pgfqpoint{1.058449in}{1.281600in}}%
\pgfpathlineto{\pgfqpoint{1.061839in}{1.280474in}}%
\pgfpathlineto{\pgfqpoint{1.065230in}{1.281048in}}%
\pgfpathlineto{\pgfqpoint{1.068621in}{1.281349in}}%
\pgfpathlineto{\pgfqpoint{1.072011in}{1.282201in}}%
\pgfpathlineto{\pgfqpoint{1.078793in}{1.280921in}}%
\pgfpathlineto{\pgfqpoint{1.085574in}{1.282571in}}%
\pgfpathlineto{\pgfqpoint{1.092355in}{1.281830in}}%
\pgfpathlineto{\pgfqpoint{1.095746in}{1.281810in}}%
\pgfpathlineto{\pgfqpoint{1.099136in}{1.282300in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{1.282303in}}%
\pgfpathlineto{\pgfqpoint{1.105918in}{1.281974in}}%
\pgfpathlineto{\pgfqpoint{1.109308in}{1.282052in}}%
\pgfpathlineto{\pgfqpoint{1.112699in}{1.282476in}}%
\pgfpathlineto{\pgfqpoint{1.116089in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{1.119480in}{1.284028in}}%
\pgfpathlineto{\pgfqpoint{1.122871in}{1.283991in}}%
\pgfpathlineto{\pgfqpoint{1.126261in}{1.283340in}}%
\pgfpathlineto{\pgfqpoint{1.129652in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{1.133043in}{1.284411in}}%
\pgfpathlineto{\pgfqpoint{1.136433in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{1.139824in}{1.283403in}}%
\pgfpathlineto{\pgfqpoint{1.143214in}{1.284720in}}%
\pgfpathlineto{\pgfqpoint{1.146605in}{1.283811in}}%
\pgfpathlineto{\pgfqpoint{1.149996in}{1.284558in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.284531in}}%
\pgfpathlineto{\pgfqpoint{1.156777in}{1.285362in}}%
\pgfpathlineto{\pgfqpoint{1.160168in}{1.284271in}}%
\pgfpathlineto{\pgfqpoint{1.163558in}{1.284097in}}%
\pgfpathlineto{\pgfqpoint{1.166949in}{1.284115in}}%
\pgfpathlineto{\pgfqpoint{1.170339in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{1.180511in}{1.285438in}}%
\pgfpathlineto{\pgfqpoint{1.183902in}{1.286210in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{1.286007in}}%
\pgfpathlineto{\pgfqpoint{1.194074in}{1.285904in}}%
\pgfpathlineto{\pgfqpoint{1.197464in}{1.286284in}}%
\pgfpathlineto{\pgfqpoint{1.200855in}{1.285869in}}%
\pgfpathlineto{\pgfqpoint{1.211027in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{1.214418in}{1.287097in}}%
\pgfpathlineto{\pgfqpoint{1.217808in}{1.286548in}}%
\pgfpathlineto{\pgfqpoint{1.221199in}{1.286803in}}%
\pgfpathlineto{\pgfqpoint{1.227980in}{1.286501in}}%
\pgfpathlineto{\pgfqpoint{1.231371in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{1.234761in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.238152in}{1.287209in}}%
\pgfpathlineto{\pgfqpoint{1.244933in}{1.288045in}}%
\pgfpathlineto{\pgfqpoint{1.248324in}{1.286605in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{1.287805in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{1.288380in}}%
\pgfpathlineto{\pgfqpoint{1.261886in}{1.287129in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{1.268668in}{1.288651in}}%
\pgfpathlineto{\pgfqpoint{1.272058in}{1.288672in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{1.287730in}}%
\pgfpathlineto{\pgfqpoint{1.278839in}{1.288082in}}%
\pgfpathlineto{\pgfqpoint{1.282230in}{1.288653in}}%
\pgfpathlineto{\pgfqpoint{1.285621in}{1.288516in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{1.292402in}{1.288358in}}%
\pgfpathlineto{\pgfqpoint{1.295793in}{1.287722in}}%
\pgfpathlineto{\pgfqpoint{1.299183in}{1.288620in}}%
\pgfpathlineto{\pgfqpoint{1.302574in}{1.288950in}}%
\pgfpathlineto{\pgfqpoint{1.305964in}{1.288819in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.289542in}}%
\pgfpathlineto{\pgfqpoint{1.312746in}{1.288967in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{1.319527in}{1.289790in}}%
\pgfpathlineto{\pgfqpoint{1.322918in}{1.289402in}}%
\pgfpathlineto{\pgfqpoint{1.326308in}{1.288743in}}%
\pgfpathlineto{\pgfqpoint{1.329699in}{1.288583in}}%
\pgfpathlineto{\pgfqpoint{1.336480in}{1.289467in}}%
\pgfpathlineto{\pgfqpoint{1.339871in}{1.290095in}}%
\pgfpathlineto{\pgfqpoint{1.346652in}{1.289239in}}%
\pgfpathlineto{\pgfqpoint{1.350043in}{1.290424in}}%
\pgfpathlineto{\pgfqpoint{1.353433in}{1.289503in}}%
\pgfpathlineto{\pgfqpoint{1.356824in}{1.289244in}}%
\pgfpathlineto{\pgfqpoint{1.360214in}{1.289703in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.290803in}}%
\pgfpathlineto{\pgfqpoint{1.366996in}{1.289777in}}%
\pgfpathlineto{\pgfqpoint{1.373777in}{1.289853in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.380558in}{1.289885in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{1.290490in}}%
\pgfpathlineto{\pgfqpoint{1.387339in}{1.289969in}}%
\pgfpathlineto{\pgfqpoint{1.390730in}{1.290677in}}%
\pgfpathlineto{\pgfqpoint{1.394121in}{1.290676in}}%
\pgfpathlineto{\pgfqpoint{1.397511in}{1.290408in}}%
\pgfpathlineto{\pgfqpoint{1.404293in}{1.291451in}}%
\pgfpathlineto{\pgfqpoint{1.407683in}{1.290951in}}%
\pgfpathlineto{\pgfqpoint{1.411074in}{1.291385in}}%
\pgfpathlineto{\pgfqpoint{1.414464in}{1.290702in}}%
\pgfpathlineto{\pgfqpoint{1.421246in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{1.290687in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{1.292038in}}%
\pgfpathlineto{\pgfqpoint{1.431418in}{1.292175in}}%
\pgfpathlineto{\pgfqpoint{1.434808in}{1.291553in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{1.291130in}}%
\pgfpathlineto{\pgfqpoint{1.441589in}{1.292468in}}%
\pgfpathlineto{\pgfqpoint{1.444980in}{1.291916in}}%
\pgfpathlineto{\pgfqpoint{1.448371in}{1.292474in}}%
\pgfpathlineto{\pgfqpoint{1.451761in}{1.292330in}}%
\pgfpathlineto{\pgfqpoint{1.455152in}{1.291789in}}%
\pgfpathlineto{\pgfqpoint{1.458543in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{1.292473in}}%
\pgfpathlineto{\pgfqpoint{1.465324in}{1.291432in}}%
\pgfpathlineto{\pgfqpoint{1.468714in}{1.291513in}}%
\pgfpathlineto{\pgfqpoint{1.472105in}{1.292798in}}%
\pgfpathlineto{\pgfqpoint{1.475496in}{1.291633in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{1.482277in}{1.292023in}}%
\pgfpathlineto{\pgfqpoint{1.485668in}{1.293131in}}%
\pgfpathlineto{\pgfqpoint{1.489058in}{1.292763in}}%
\pgfpathlineto{\pgfqpoint{1.492449in}{1.293155in}}%
\pgfpathlineto{\pgfqpoint{1.499230in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.502621in}{1.292354in}}%
\pgfpathlineto{\pgfqpoint{1.506011in}{1.293412in}}%
\pgfpathlineto{\pgfqpoint{1.509402in}{1.293581in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{1.293736in}}%
\pgfpathlineto{\pgfqpoint{1.519574in}{1.292557in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{1.293693in}}%
\pgfpathlineto{\pgfqpoint{1.526355in}{1.293776in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{1.292567in}}%
\pgfpathlineto{\pgfqpoint{1.533136in}{1.293235in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.294138in}}%
\pgfpathlineto{\pgfqpoint{1.543308in}{1.293254in}}%
\pgfpathlineto{\pgfqpoint{1.546699in}{1.293292in}}%
\pgfpathlineto{\pgfqpoint{1.550089in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{1.553480in}{1.294213in}}%
\pgfpathlineto{\pgfqpoint{1.556871in}{1.294323in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{1.293159in}}%
\pgfpathlineto{\pgfqpoint{1.563652in}{1.294285in}}%
\pgfpathlineto{\pgfqpoint{1.567043in}{1.294639in}}%
\pgfpathlineto{\pgfqpoint{1.570433in}{1.294675in}}%
\pgfpathlineto{\pgfqpoint{1.573824in}{1.293971in}}%
\pgfpathlineto{\pgfqpoint{1.577214in}{1.294675in}}%
\pgfpathlineto{\pgfqpoint{1.580605in}{1.293960in}}%
\pgfpathlineto{\pgfqpoint{1.583996in}{1.294514in}}%
\pgfpathlineto{\pgfqpoint{1.587386in}{1.293950in}}%
\pgfpathlineto{\pgfqpoint{1.594168in}{1.293784in}}%
\pgfpathlineto{\pgfqpoint{1.597558in}{1.295070in}}%
\pgfpathlineto{\pgfqpoint{1.604339in}{1.294298in}}%
\pgfpathlineto{\pgfqpoint{1.611121in}{1.294429in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.617902in}{1.294573in}}%
\pgfpathlineto{\pgfqpoint{1.621293in}{1.295030in}}%
\pgfpathlineto{\pgfqpoint{1.624683in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{1.631464in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{1.295176in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.294556in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.295371in}}%
\pgfpathlineto{\pgfqpoint{1.648418in}{1.295046in}}%
\pgfpathlineto{\pgfqpoint{1.651808in}{1.295644in}}%
\pgfpathlineto{\pgfqpoint{1.655199in}{1.294826in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{1.295250in}}%
\pgfpathlineto{\pgfqpoint{1.661980in}{1.294800in}}%
\pgfpathlineto{\pgfqpoint{1.665371in}{1.295535in}}%
\pgfpathlineto{\pgfqpoint{1.668761in}{1.295833in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{1.295700in}}%
\pgfpathlineto{\pgfqpoint{1.678933in}{1.296105in}}%
\pgfpathlineto{\pgfqpoint{1.682324in}{1.295232in}}%
\pgfpathlineto{\pgfqpoint{1.685714in}{1.295935in}}%
\pgfpathlineto{\pgfqpoint{1.692496in}{1.295102in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{1.699277in}{1.295498in}}%
\pgfpathlineto{\pgfqpoint{1.702668in}{1.295567in}}%
\pgfpathlineto{\pgfqpoint{1.706058in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{1.709449in}{1.296231in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{1.716230in}{1.295687in}}%
\pgfpathlineto{\pgfqpoint{1.719621in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{1.723011in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{1.726402in}{1.296453in}}%
\pgfpathlineto{\pgfqpoint{1.733183in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.736574in}{1.296325in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.296634in}}%
\pgfpathlineto{\pgfqpoint{1.743355in}{1.296337in}}%
\pgfpathlineto{\pgfqpoint{1.746746in}{1.296480in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.297005in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{1.296817in}}%
\pgfpathlineto{\pgfqpoint{1.756918in}{1.296308in}}%
\pgfpathlineto{\pgfqpoint{1.767089in}{1.297288in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{1.296869in}}%
\pgfpathlineto{\pgfqpoint{1.773871in}{1.297098in}}%
\pgfpathlineto{\pgfqpoint{1.777261in}{1.296411in}}%
\pgfpathlineto{\pgfqpoint{1.780652in}{1.297566in}}%
\pgfpathlineto{\pgfqpoint{1.784043in}{1.297000in}}%
\pgfpathlineto{\pgfqpoint{1.787433in}{1.297639in}}%
\pgfpathlineto{\pgfqpoint{1.790824in}{1.296788in}}%
\pgfpathlineto{\pgfqpoint{1.794214in}{1.296503in}}%
\pgfpathlineto{\pgfqpoint{1.797605in}{1.296450in}}%
\pgfpathlineto{\pgfqpoint{1.804386in}{1.297342in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{1.297492in}}%
\pgfpathlineto{\pgfqpoint{1.814558in}{1.297415in}}%
\pgfpathlineto{\pgfqpoint{1.817949in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{1.821339in}{1.297356in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{1.297167in}}%
\pgfpathlineto{\pgfqpoint{1.828121in}{1.297670in}}%
\pgfpathlineto{\pgfqpoint{1.834902in}{1.297312in}}%
\pgfpathlineto{\pgfqpoint{1.838293in}{1.297733in}}%
\pgfpathlineto{\pgfqpoint{1.841683in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.845074in}{1.297749in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{1.298087in}}%
\pgfpathlineto{\pgfqpoint{1.855246in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{1.862027in}{1.297955in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.297661in}}%
\pgfpathlineto{\pgfqpoint{1.878980in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{1.882371in}{1.298371in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.889152in}{1.297996in}}%
\pgfpathlineto{\pgfqpoint{1.892543in}{1.298389in}}%
\pgfpathlineto{\pgfqpoint{1.895933in}{1.298284in}}%
\pgfpathlineto{\pgfqpoint{1.899324in}{1.298373in}}%
\pgfpathlineto{\pgfqpoint{1.906105in}{1.298091in}}%
\pgfpathlineto{\pgfqpoint{1.909496in}{1.298471in}}%
\pgfpathlineto{\pgfqpoint{1.916277in}{1.298721in}}%
\pgfpathlineto{\pgfqpoint{1.919668in}{1.298350in}}%
\pgfpathlineto{\pgfqpoint{1.923058in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.298811in}}%
\pgfpathlineto{\pgfqpoint{1.929839in}{1.298409in}}%
\pgfpathlineto{\pgfqpoint{1.940011in}{1.298989in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{1.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.612066in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.612066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{0.612066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=0.573804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.725}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.970027in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.970027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{0.970027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=0.931765in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.327989in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.327989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011214in}{1.327989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101492in, y=1.289726in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.775}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425956in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587152in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.590543in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{0.593933in}{0.756131in}}%
\pgfpathlineto{\pgfqpoint{0.597324in}{0.648726in}}%
\pgfpathlineto{\pgfqpoint{0.600714in}{0.572739in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{0.539860in}}%
\pgfpathlineto{\pgfqpoint{0.607496in}{0.520864in}}%
\pgfpathlineto{\pgfqpoint{0.610886in}{0.510634in}}%
\pgfpathlineto{\pgfqpoint{0.614277in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.617668in}{0.511365in}}%
\pgfpathlineto{\pgfqpoint{0.621058in}{0.512096in}}%
\pgfpathlineto{\pgfqpoint{0.624449in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{0.520864in}}%
\pgfpathlineto{\pgfqpoint{0.631230in}{0.521594in}}%
\pgfpathlineto{\pgfqpoint{0.634621in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{0.641402in}{0.538399in}}%
\pgfpathlineto{\pgfqpoint{0.644793in}{0.547898in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{0.553011in}}%
\pgfpathlineto{\pgfqpoint{0.651574in}{0.560319in}}%
\pgfpathlineto{\pgfqpoint{0.654964in}{0.559587in}}%
\pgfpathlineto{\pgfqpoint{0.658355in}{0.566894in}}%
\pgfpathlineto{\pgfqpoint{0.661746in}{0.567625in}}%
\pgfpathlineto{\pgfqpoint{0.665136in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{0.668527in}{0.577123in}}%
\pgfpathlineto{\pgfqpoint{0.671918in}{0.578584in}}%
\pgfpathlineto{\pgfqpoint{0.675308in}{0.587352in}}%
\pgfpathlineto{\pgfqpoint{0.678699in}{0.591736in}}%
\pgfpathlineto{\pgfqpoint{0.682089in}{0.592466in}}%
\pgfpathlineto{\pgfqpoint{0.685480in}{0.591736in}}%
\pgfpathlineto{\pgfqpoint{0.688871in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{0.692261in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{0.604157in}}%
\pgfpathlineto{\pgfqpoint{0.699043in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{0.702433in}{0.607810in}}%
\pgfpathlineto{\pgfqpoint{0.709214in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{0.615847in}}%
\pgfpathlineto{\pgfqpoint{0.715996in}{0.617308in}}%
\pgfpathlineto{\pgfqpoint{0.719386in}{0.618039in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{0.726168in}{0.621693in}}%
\pgfpathlineto{\pgfqpoint{0.729558in}{0.621693in}}%
\pgfpathlineto{\pgfqpoint{0.732949in}{0.623154in}}%
\pgfpathlineto{\pgfqpoint{0.736339in}{0.625345in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{0.743121in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{0.746511in}{0.628999in}}%
\pgfpathlineto{\pgfqpoint{0.749902in}{0.630460in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{0.632652in}}%
\pgfpathlineto{\pgfqpoint{0.763464in}{0.631921in}}%
\pgfpathlineto{\pgfqpoint{0.766855in}{0.631921in}}%
\pgfpathlineto{\pgfqpoint{0.770246in}{0.632652in}}%
\pgfpathlineto{\pgfqpoint{0.780418in}{0.632652in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{0.634114in}}%
\pgfpathlineto{\pgfqpoint{0.790589in}{0.635575in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{0.635575in}}%
\pgfpathlineto{\pgfqpoint{0.797371in}{0.637766in}}%
\pgfpathlineto{\pgfqpoint{0.800761in}{0.637766in}}%
\pgfpathlineto{\pgfqpoint{0.804152in}{0.638497in}}%
\pgfpathlineto{\pgfqpoint{0.807543in}{0.638497in}}%
\pgfpathlineto{\pgfqpoint{0.810933in}{0.639959in}}%
\pgfpathlineto{\pgfqpoint{0.814324in}{0.640689in}}%
\pgfpathlineto{\pgfqpoint{0.817714in}{0.640689in}}%
\pgfpathlineto{\pgfqpoint{0.821105in}{0.642881in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{0.643612in}}%
\pgfpathlineto{\pgfqpoint{0.831277in}{0.647996in}}%
\pgfpathlineto{\pgfqpoint{0.834668in}{0.647265in}}%
\pgfpathlineto{\pgfqpoint{0.838058in}{0.647996in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{0.649457in}}%
\pgfpathlineto{\pgfqpoint{0.844839in}{0.647996in}}%
\pgfpathlineto{\pgfqpoint{0.848230in}{0.649457in}}%
\pgfpathlineto{\pgfqpoint{0.851621in}{0.651649in}}%
\pgfpathlineto{\pgfqpoint{0.855011in}{0.652380in}}%
\pgfpathlineto{\pgfqpoint{0.858402in}{0.651649in}}%
\pgfpathlineto{\pgfqpoint{0.861793in}{0.653841in}}%
\pgfpathlineto{\pgfqpoint{0.865183in}{0.653841in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{0.655302in}}%
\pgfpathlineto{\pgfqpoint{0.888918in}{0.655302in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{0.654572in}}%
\pgfpathlineto{\pgfqpoint{0.902480in}{0.654572in}}%
\pgfpathlineto{\pgfqpoint{0.905871in}{0.655302in}}%
\pgfpathlineto{\pgfqpoint{0.912652in}{0.655302in}}%
\pgfpathlineto{\pgfqpoint{0.916043in}{0.656033in}}%
\pgfpathlineto{\pgfqpoint{0.919433in}{0.657494in}}%
\pgfpathlineto{\pgfqpoint{0.956730in}{0.657494in}}%
\pgfpathlineto{\pgfqpoint{0.960121in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{0.963511in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{0.966902in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{0.970293in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{0.973683in}{0.661147in}}%
\pgfpathlineto{\pgfqpoint{0.980464in}{0.661147in}}%
\pgfpathlineto{\pgfqpoint{0.983855in}{0.661878in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{0.661878in}}%
\pgfpathlineto{\pgfqpoint{0.994027in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{1.021152in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{1.031324in}{0.662608in}}%
\pgfpathlineto{\pgfqpoint{1.048277in}{0.662608in}}%
\pgfpathlineto{\pgfqpoint{1.055058in}{0.664070in}}%
\pgfpathlineto{\pgfqpoint{1.061839in}{0.664070in}}%
\pgfpathlineto{\pgfqpoint{1.065230in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{1.068621in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{1.072011in}{0.667723in}}%
\pgfpathlineto{\pgfqpoint{1.075402in}{0.668454in}}%
\pgfpathlineto{\pgfqpoint{1.085574in}{0.668454in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{0.669184in}}%
\pgfpathlineto{\pgfqpoint{1.095746in}{0.669184in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{0.670645in}}%
\pgfpathlineto{\pgfqpoint{1.105918in}{0.670645in}}%
\pgfpathlineto{\pgfqpoint{1.109308in}{0.669915in}}%
\pgfpathlineto{\pgfqpoint{1.122871in}{0.669915in}}%
\pgfpathlineto{\pgfqpoint{1.126261in}{0.671377in}}%
\pgfpathlineto{\pgfqpoint{1.133043in}{0.671377in}}%
\pgfpathlineto{\pgfqpoint{1.136433in}{0.672838in}}%
\pgfpathlineto{\pgfqpoint{1.143214in}{0.672838in}}%
\pgfpathlineto{\pgfqpoint{1.146605in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{1.156777in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{1.163558in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{1.170339in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{1.173730in}{0.675760in}}%
\pgfpathlineto{\pgfqpoint{1.183902in}{0.675760in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{0.676491in}}%
\pgfpathlineto{\pgfqpoint{1.194074in}{0.676491in}}%
\pgfpathlineto{\pgfqpoint{1.200855in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{1.204246in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{1.207636in}{0.678683in}}%
\pgfpathlineto{\pgfqpoint{1.248324in}{0.678683in}}%
\pgfpathlineto{\pgfqpoint{1.251714in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{1.278839in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{1.282230in}{0.680144in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{0.680144in}}%
\pgfpathlineto{\pgfqpoint{1.312746in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{0.680144in}}%
\pgfpathlineto{\pgfqpoint{1.326308in}{0.680144in}}%
\pgfpathlineto{\pgfqpoint{1.329699in}{0.680875in}}%
\pgfpathlineto{\pgfqpoint{1.350043in}{0.680875in}}%
\pgfpathlineto{\pgfqpoint{1.353433in}{0.681605in}}%
\pgfpathlineto{\pgfqpoint{1.356824in}{0.681605in}}%
\pgfpathlineto{\pgfqpoint{1.360214in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{1.380558in}{0.683066in}}%
\pgfpathlineto{\pgfqpoint{1.404293in}{0.683066in}}%
\pgfpathlineto{\pgfqpoint{1.407683in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{1.411074in}{0.683066in}}%
\pgfpathlineto{\pgfqpoint{1.414464in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{1.417855in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{1.421246in}{0.683066in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{1.444980in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{1.448371in}{0.681605in}}%
\pgfpathlineto{\pgfqpoint{1.451761in}{0.681605in}}%
\pgfpathlineto{\pgfqpoint{1.455152in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{1.458543in}{0.681605in}}%
\pgfpathlineto{\pgfqpoint{1.485668in}{0.681605in}}%
\pgfpathlineto{\pgfqpoint{1.489058in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{1.495839in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{1.499230in}{0.683066in}}%
\pgfpathlineto{\pgfqpoint{1.509402in}{0.683066in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{0.683797in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.683797in}}%
\pgfpathlineto{\pgfqpoint{1.539918in}{0.684528in}}%
\pgfpathlineto{\pgfqpoint{1.611121in}{0.684528in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{1.617902in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{1.624683in}{0.686720in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{0.686720in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{0.687451in}}%
\pgfpathlineto{\pgfqpoint{1.641636in}{0.686720in}}%
\pgfpathlineto{\pgfqpoint{1.655199in}{0.686720in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{0.687451in}}%
\pgfpathlineto{\pgfqpoint{1.668761in}{0.687451in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{1.692496in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{0.688912in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{0.688912in}}%
\pgfpathlineto{\pgfqpoint{1.753527in}{0.689642in}}%
\pgfpathlineto{\pgfqpoint{1.763699in}{0.689642in}}%
\pgfpathlineto{\pgfqpoint{1.767089in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{1.780652in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{1.784043in}{0.688912in}}%
\pgfpathlineto{\pgfqpoint{1.906105in}{0.688912in}}%
\pgfpathlineto{\pgfqpoint{1.909496in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{1.916277in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{1.923058in}{0.689642in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{0.689642in}}%
\pgfpathlineto{\pgfqpoint{1.943402in}{0.689642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_pubmed_True_0.01_CW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.740433in}{1.441630in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.740433in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.740433in}{1.441630in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.441630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678974in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357099in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035224in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035224in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.592419in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.592419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.592419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.554157in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.947894in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.947894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.947894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.909631in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.303368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{1.303368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.265105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.506295in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{1.107049in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{1.164610in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{1.213752in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{1.224913in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{1.233391in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{1.241275in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{1.247831in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{1.253364in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{1.254969in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{1.261595in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{1.265381in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{1.266523in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.267038in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{1.271076in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.271165in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.272420in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.274501in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{1.277011in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.279393in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.278990in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.279136in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{1.280027in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.282077in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.280602in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.283517in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.281919in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.281902in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{1.283785in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.284995in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.284261in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{1.286055in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{1.284415in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.286262in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.287360in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{1.286878in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.286509in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.287374in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{1.288757in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{1.287964in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.289685in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.288741in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{1.290124in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.288130in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{1.288244in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{1.289354in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.290949in}}%
\pgfpathlineto{\pgfqpoint{0.902755in}{1.291171in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{1.289542in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.290876in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.289428in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.290394in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.289742in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.290668in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.290022in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{1.289796in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.290463in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{1.289881in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{1.291998in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.292132in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.290382in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.292776in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.290899in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{1.291134in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{1.292781in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{1.292720in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.291266in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{1.292067in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.292423in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{1.292099in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{1.292413in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.291303in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{1.291990in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.293450in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.292101in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.292565in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{1.292487in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{1.292191in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{1.293953in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.293475in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.292587in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{1.292249in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{1.293275in}}%
\pgfpathlineto{\pgfqpoint{1.051943in}{1.293674in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.292298in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{1.292737in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{1.294088in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{1.293781in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{1.293822in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.294614in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{1.293102in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{1.292920in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.293837in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.293401in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.293982in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.295074in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{1.295257in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{1.295343in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.295586in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{1.294901in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.293566in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.295166in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{1.293955in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.295602in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{1.295022in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{1.295899in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.295123in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.293725in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{1.294767in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{1.294041in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.295257in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.294242in}}%
\pgfpathlineto{\pgfqpoint{1.187568in}{1.296223in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{1.296212in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{1.295302in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{1.294955in}}%
\pgfpathlineto{\pgfqpoint{1.204521in}{1.295844in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{1.296074in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.295655in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.296099in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{1.294675in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.295485in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{1.296420in}}%
\pgfpathlineto{\pgfqpoint{1.238427in}{1.294995in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{1.295432in}}%
\pgfpathlineto{\pgfqpoint{1.248599in}{1.294926in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{1.295730in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{1.295264in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{1.296140in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{1.295723in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.296810in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{1.295900in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.296502in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{1.295618in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.296822in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.295693in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.295352in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{1.296715in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{1.295497in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{1.295445in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.296868in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{1.296211in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.295021in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.295754in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{1.296812in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{1.296636in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{1.295447in}}%
\pgfpathlineto{\pgfqpoint{1.333365in}{1.296497in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{1.295442in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{1.295976in}}%
\pgfpathlineto{\pgfqpoint{1.346927in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.295734in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.296913in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{1.296735in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.296370in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.297108in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{1.295378in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.295655in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{1.297005in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.295935in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.296242in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.295785in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{1.295602in}}%
\pgfpathlineto{\pgfqpoint{1.418130in}{1.296614in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{1.295676in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{1.295652in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.295738in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{1.297343in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{1.295830in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{1.296863in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{1.296995in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.297570in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{1.297336in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.296242in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{1.296409in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.297681in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.296338in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{1.297516in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{1.296304in}}%
\pgfpathlineto{\pgfqpoint{1.506287in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.297345in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.297939in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.296678in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{1.297014in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{1.296496in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.297668in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.296614in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{1.296663in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.298037in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{1.297622in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{1.296478in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{1.296548in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{1.296605in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{1.297490in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.297953in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{1.296423in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{1.296421in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.298117in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.297417in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{1.296431in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{1.297265in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{1.296929in}}%
\pgfpathlineto{\pgfqpoint{1.601224in}{1.296944in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{1.297499in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{1.297749in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.297524in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.296733in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.298168in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.297126in}}%
\pgfpathlineto{\pgfqpoint{1.628349in}{1.297425in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.296540in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{1.297314in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{1.298228in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.297353in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{1.296717in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.296979in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{1.297813in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.296826in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{1.298339in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{1.297985in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{1.296869in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{1.298257in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.296910in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.297862in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.296909in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{1.709724in}{1.297307in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.298140in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{1.298216in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{1.730068in}{1.297229in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{1.297302in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{1.298066in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.296855in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.298285in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{1.296992in}}%
\pgfpathlineto{\pgfqpoint{1.757193in}{1.297314in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{1.296919in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{1.298590in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.298648in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{1.297474in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{1.298017in}}%
\pgfpathlineto{\pgfqpoint{1.787709in}{1.298137in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{1.297150in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.297530in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.298438in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{1.297862in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{1.298268in}}%
\pgfpathlineto{\pgfqpoint{1.808052in}{1.297150in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{1.298711in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{1.298277in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.297201in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{1.297743in}}%
\pgfpathlineto{\pgfqpoint{1.835177in}{1.297288in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{1.298752in}}%
\pgfpathlineto{\pgfqpoint{1.841959in}{1.297561in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{1.298533in}}%
\pgfpathlineto{\pgfqpoint{1.848740in}{1.297466in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{1.297680in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.297168in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{1.298532in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{1.297685in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.297562in}}%
\pgfpathlineto{\pgfqpoint{1.889427in}{1.298902in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{1.298350in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{1.297544in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{1.902990in}{1.297761in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{1.297746in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.298528in}}%
\pgfpathlineto{\pgfqpoint{1.913162in}{1.297403in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{1.297379in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{1.297845in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{1.298958in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.298786in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{1.297961in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{1.298242in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.298254in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.298820in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.297430in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.953849in}{1.298585in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{1.297519in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{1.298931in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{1.298042in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.297595in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{1.298764in}}%
\pgfpathlineto{\pgfqpoint{1.994537in}{1.298288in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{1.298114in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{1.297620in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{1.297761in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.298830in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{1.298275in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.298871in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{1.298799in}}%
\pgfpathlineto{\pgfqpoint{2.021662in}{1.298427in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.297705in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{1.297694in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.297705in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.297705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.586914in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.586914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.586914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.548652in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.765}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.033338in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.033338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{1.033338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.995076in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.770}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517778in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{1.084867in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{1.084867in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{1.134983in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{1.134983in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{1.121316in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{1.134983in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{1.139538in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{1.139538in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{1.144094in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.144094in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{1.157765in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{0.902755in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{1.153210in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.051943in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{1.157765in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.157052in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{1.216991in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.187568in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.194349in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.221474in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{1.157765in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.238427in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.248599in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{1.139538in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{1.230663in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{1.275724in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{1.157765in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.333365in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{1.235219in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.157765in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{1.216991in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.418130in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.452037in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.472380in}{1.216991in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.502896in}{1.153210in}}%
\pgfpathlineto{\pgfqpoint{1.506287in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.153210in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.216991in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{1.553755in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{1.628349in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.730068in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.733459in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.757193in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{1.216991in}}%
\pgfpathlineto{\pgfqpoint{1.787709in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.153210in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.808052in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.831787in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.835177in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{1.235219in}}%
\pgfpathlineto{\pgfqpoint{1.841959in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.848740in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.882646in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.886037in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.889427in}{1.216991in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.902990in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{1.153210in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.913162in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{1.157765in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.926724in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.953849in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.974193in}{1.144094in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.153210in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.994537in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{2.021662in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{1.139538in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.203325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_attack_loss_pubmed_True_0.01_tanhMargin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.681405in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.678974in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678974in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357099in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035224in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035224in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357099in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.560866in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.560866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{0.560866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.522603in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.010927in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.010927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611162in}{1.010927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.972665in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.902625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surr. loss \(\displaystyle \mathcal{L}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{0.506252in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.756709in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.945562in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{1.080121in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{1.114888in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{1.163418in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{1.179210in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{1.191066in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{1.200011in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{1.212689in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{1.220799in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.229962in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.232626in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.239522in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.243197in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.244171in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{1.248480in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.252319in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.252396in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{1.254738in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.255841in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{1.259299in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.260639in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.261916in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{1.264021in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.264183in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{1.265619in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{1.266106in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{1.268012in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{1.267621in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{1.268073in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{1.268910in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{0.824771in}{1.270620in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{1.272031in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{1.271780in}}%
\pgfpathlineto{\pgfqpoint{0.838334in}{1.273309in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{1.273411in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.274872in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{1.275340in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.276697in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{1.275792in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{1.276747in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{1.276203in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{1.277948in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.277087in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.279128in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.278926in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{1.279718in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{0.889193in}{1.280176in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{1.279188in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{1.280672in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{1.279474in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{1.281751in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{1.281634in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.281849in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.281575in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{1.280781in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.282530in}}%
\pgfpathlineto{\pgfqpoint{0.929880in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.281998in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{1.283298in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{1.282903in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{1.282877in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{1.283992in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.284519in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{1.284273in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.284521in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.284068in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.284597in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.284148in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{1.285650in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{1.284963in}}%
\pgfpathlineto{\pgfqpoint{0.987521in}{1.284366in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.286432in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{1.285695in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{1.285626in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.286649in}}%
\pgfpathlineto{\pgfqpoint{1.007865in}{1.285429in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{1.285671in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{1.286924in}}%
\pgfpathlineto{\pgfqpoint{1.018037in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.287119in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{1.287453in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{1.287453in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.286595in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.287339in}}%
\pgfpathlineto{\pgfqpoint{1.045162in}{1.286553in}}%
\pgfpathlineto{\pgfqpoint{1.051943in}{1.286661in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.287897in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{1.287406in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{1.288218in}}%
\pgfpathlineto{\pgfqpoint{1.068896in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{1.287439in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.288865in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{1.288573in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{1.287368in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{1.288591in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.288185in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{1.287663in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{1.288733in}}%
\pgfpathlineto{\pgfqpoint{1.102802in}{1.288904in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.288712in}}%
\pgfpathlineto{\pgfqpoint{1.109584in}{1.287995in}}%
\pgfpathlineto{\pgfqpoint{1.112974in}{1.289086in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.289376in}}%
\pgfpathlineto{\pgfqpoint{1.119755in}{1.288842in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{1.289967in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{1.288891in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{1.290462in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{1.157052in}{1.290535in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{1.289341in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{1.290034in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.290814in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{1.289830in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{1.187568in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{1.190959in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{1.194349in}{1.290420in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{1.289734in}}%
\pgfpathlineto{\pgfqpoint{1.201130in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{1.204521in}{1.290896in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{1.290194in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.290572in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.290196in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{1.290624in}}%
\pgfpathlineto{\pgfqpoint{1.228255in}{1.291109in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{1.291158in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{1.290612in}}%
\pgfpathlineto{\pgfqpoint{1.238427in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{1.291345in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{1.290594in}}%
\pgfpathlineto{\pgfqpoint{1.248599in}{1.292014in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{1.290915in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{1.291031in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{1.290743in}}%
\pgfpathlineto{\pgfqpoint{1.268943in}{1.291617in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{1.291146in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{1.291418in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.291202in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{1.299459in}{1.291894in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{1.292323in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{1.291315in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.292071in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{1.292003in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{1.292592in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{1.292443in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{1.292968in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{1.291903in}}%
\pgfpathlineto{\pgfqpoint{1.333365in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{1.292040in}}%
\pgfpathlineto{\pgfqpoint{1.346927in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.292179in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.292387in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.293171in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{1.292159in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{1.293213in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.293777in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{1.292423in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.293814in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.293745in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{1.292429in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.293903in}}%
\pgfpathlineto{\pgfqpoint{1.397787in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{1.292830in}}%
\pgfpathlineto{\pgfqpoint{1.404568in}{1.292971in}}%
\pgfpathlineto{\pgfqpoint{1.407959in}{1.292756in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.292856in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{1.294161in}}%
\pgfpathlineto{\pgfqpoint{1.418130in}{1.292804in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.292924in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{1.293531in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{1.294543in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{1.293690in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.293571in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{1.294758in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.294566in}}%
\pgfpathlineto{\pgfqpoint{1.479162in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{1.482552in}{1.294649in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{1.294381in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.294430in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{1.499505in}{1.294437in}}%
\pgfpathlineto{\pgfqpoint{1.502896in}{1.294589in}}%
\pgfpathlineto{\pgfqpoint{1.506287in}{1.294178in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{1.295528in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.294529in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.294175in}}%
\pgfpathlineto{\pgfqpoint{1.519849in}{1.294761in}}%
\pgfpathlineto{\pgfqpoint{1.523240in}{1.295607in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.294177in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.295389in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{1.294967in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.295259in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{1.294771in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{1.294553in}}%
\pgfpathlineto{\pgfqpoint{1.557146in}{1.294782in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{1.295389in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{1.294889in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.294774in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{1.295311in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{1.294765in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{1.294913in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.296115in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{1.295311in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{1.295596in}}%
\pgfpathlineto{\pgfqpoint{1.591052in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{1.294814in}}%
\pgfpathlineto{\pgfqpoint{1.601224in}{1.295207in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{1.295417in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{1.296293in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.295358in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.296143in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.295937in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.295052in}}%
\pgfpathlineto{\pgfqpoint{1.628349in}{1.295629in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.295920in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{1.295699in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{1.295131in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{1.295739in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{1.295573in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.296150in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{1.295353in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.296636in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{1.295990in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{1.295543in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.295939in}}%
\pgfpathlineto{\pgfqpoint{1.672427in}{1.295552in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.295754in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{1.295625in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{1.296209in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.296990in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.296167in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{1.296000in}}%
\pgfpathlineto{\pgfqpoint{1.709724in}{1.296245in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.296137in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{1.296730in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{1.297095in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{1.296945in}}%
\pgfpathlineto{\pgfqpoint{1.730068in}{1.296519in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{1.297024in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.296829in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.297176in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.297306in}}%
\pgfpathlineto{\pgfqpoint{1.753802in}{1.297020in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{1.297444in}}%
\pgfpathlineto{\pgfqpoint{1.767365in}{1.297505in}}%
\pgfpathlineto{\pgfqpoint{1.770755in}{1.297339in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{1.296396in}}%
\pgfpathlineto{\pgfqpoint{1.777537in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{1.296798in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{1.296969in}}%
\pgfpathlineto{\pgfqpoint{1.787709in}{1.296857in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.297727in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.296698in}}%
\pgfpathlineto{\pgfqpoint{1.801271in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{1.804662in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{1.808052in}{1.296530in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.296918in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{1.297807in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{1.297002in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.297071in}}%
\pgfpathlineto{\pgfqpoint{1.828396in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{1.835177in}{1.297098in}}%
\pgfpathlineto{\pgfqpoint{1.838568in}{1.297768in}}%
\pgfpathlineto{\pgfqpoint{1.841959in}{1.297341in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{1.298167in}}%
\pgfpathlineto{\pgfqpoint{1.848740in}{1.298177in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.297953in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{1.297072in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.298288in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{1.298180in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{1.297114in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{1.298157in}}%
\pgfpathlineto{\pgfqpoint{1.875865in}{1.297696in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.298031in}}%
\pgfpathlineto{\pgfqpoint{1.882646in}{1.297094in}}%
\pgfpathlineto{\pgfqpoint{1.886037in}{1.298050in}}%
\pgfpathlineto{\pgfqpoint{1.889427in}{1.297064in}}%
\pgfpathlineto{\pgfqpoint{1.892818in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{1.902990in}{1.297371in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{1.913162in}{1.297921in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{1.297486in}}%
\pgfpathlineto{\pgfqpoint{1.923334in}{1.297792in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{1.297722in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{1.298641in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.297339in}}%
\pgfpathlineto{\pgfqpoint{1.943677in}{1.298224in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.298551in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.298543in}}%
\pgfpathlineto{\pgfqpoint{1.957240in}{1.297736in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{1.964021in}{1.298482in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{1.974193in}{1.298701in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{1.298540in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{1.297799in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.297588in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{1.297753in}}%
\pgfpathlineto{\pgfqpoint{1.994537in}{1.297614in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{1.298642in}}%
\pgfpathlineto{\pgfqpoint{2.001318in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{2.004709in}{1.298815in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.297900in}}%
\pgfpathlineto{\pgfqpoint{2.011490in}{1.297817in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.298744in}}%
\pgfpathlineto{\pgfqpoint{2.018271in}{1.298317in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.298160in}}%
\pgfpathlineto{\pgfqpoint{2.031834in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{1.298846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.561075in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.561075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.561075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.522813in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.861105in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.861105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{0.861105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=0.822842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.161134in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.161134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103037in}{1.161134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193314in, y=1.122872in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458750in,y=0.902625in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611162in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678974in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{1.072719in}}%
\pgfpathlineto{\pgfqpoint{0.685755in}{0.881344in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.778155in}}%
\pgfpathlineto{\pgfqpoint{0.692537in}{0.710179in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{0.661493in}}%
\pgfpathlineto{\pgfqpoint{0.699318in}{0.627505in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{0.604540in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{0.591068in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{0.581881in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{0.568715in}}%
\pgfpathlineto{\pgfqpoint{0.719662in}{0.563816in}}%
\pgfpathlineto{\pgfqpoint{0.723052in}{0.558304in}}%
\pgfpathlineto{\pgfqpoint{0.726443in}{0.554936in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{0.551261in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{0.548199in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{0.545444in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{0.541769in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{0.540544in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{0.536870in}}%
\pgfpathlineto{\pgfqpoint{0.756959in}{0.535339in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{0.535339in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{0.534727in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{0.533502in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{0.533196in}}%
\pgfpathlineto{\pgfqpoint{0.777302in}{0.531359in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{0.530746in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{0.790865in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{0.528909in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{0.528603in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{0.527072in}}%
\pgfpathlineto{\pgfqpoint{0.804427in}{0.527072in}}%
\pgfpathlineto{\pgfqpoint{0.807818in}{0.526765in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{0.526153in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{0.526153in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{0.525235in}}%
\pgfpathlineto{\pgfqpoint{0.821380in}{0.524622in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{0.524010in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{0.524010in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{0.523397in}}%
\pgfpathlineto{\pgfqpoint{0.845115in}{0.523397in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{0.522785in}}%
\pgfpathlineto{\pgfqpoint{0.851896in}{0.521866in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{0.521254in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{0.521254in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{0.519723in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{0.519723in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{0.518498in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{0.517886in}}%
\pgfpathlineto{\pgfqpoint{0.892584in}{0.517886in}}%
\pgfpathlineto{\pgfqpoint{0.895974in}{0.517580in}}%
\pgfpathlineto{\pgfqpoint{0.899365in}{0.517580in}}%
\pgfpathlineto{\pgfqpoint{0.902755in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.909537in}{0.516967in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{0.516048in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{0.515742in}}%
\pgfpathlineto{\pgfqpoint{0.919709in}{0.515742in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{0.514824in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{0.514824in}}%
\pgfpathlineto{\pgfqpoint{0.940052in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{0.943443in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{0.514211in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{0.514211in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.513599in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{0.513599in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{0.513293in}}%
\pgfpathlineto{\pgfqpoint{1.011255in}{0.513293in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{0.512987in}}%
\pgfpathlineto{\pgfqpoint{1.024818in}{0.512987in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{0.512680in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{0.512680in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{0.512374in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{0.512374in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{0.512068in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{0.512374in}}%
\pgfpathlineto{\pgfqpoint{1.082459in}{0.512374in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{0.512068in}}%
\pgfpathlineto{\pgfqpoint{1.089240in}{0.512374in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{0.512374in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{0.512068in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{0.512068in}}%
\pgfpathlineto{\pgfqpoint{1.146880in}{0.511456in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{0.511456in}}%
\pgfpathlineto{\pgfqpoint{1.163834in}{0.511149in}}%
\pgfpathlineto{\pgfqpoint{1.241818in}{0.511149in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.510843in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{0.510843in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{0.510537in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{0.510537in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{0.510231in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{0.510231in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{0.509925in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{0.509925in}}%
\pgfpathlineto{\pgfqpoint{1.435084in}{0.509006in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{0.509006in}}%
\pgfpathlineto{\pgfqpoint{1.445255in}{0.509312in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{0.509312in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{0.508393in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{0.508393in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{0.508087in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{0.508087in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{0.508393in}}%
\pgfpathlineto{\pgfqpoint{1.604615in}{0.508393in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{0.508087in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{0.508087in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.507781in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{0.507781in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{0.507475in}}%
\pgfpathlineto{\pgfqpoint{1.685990in}{0.507475in}}%
\pgfpathlineto{\pgfqpoint{1.689380in}{0.507169in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.507169in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{0.506863in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{0.506863in}}%
\pgfpathlineto{\pgfqpoint{1.821615in}{0.506556in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{0.506556in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.506250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611162in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{1.338638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_bar_legend_1col.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.540343in}{1.365705in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.540343in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.540343in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.365705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.418120in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.440343in}{0.100000in}}{\pgfqpoint{1.440343in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{1.440343in}{1.243483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.440343in}{1.265705in}}{\pgfqpoint{1.418120in}{1.265705in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.265705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.265705in}}{\pgfqpoint{0.100000in}{1.243483in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275270in,y=1.106474in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Class. margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.940741in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.940741in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.018519in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{1.018519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.940741in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0 \le \psi \le -0.67\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863581in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.863581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.785803in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.7 < \psi \le -0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.708642in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.708642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.630864in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.3 < \psi \le 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.475926in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.475926in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.553704in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.553704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.475926in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0 < \psi \le 0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.320988in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.320988in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.398766in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.398766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.320988in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3 < \psi \le 0.67\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.243827in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.243827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7 < \psi \le 1.00\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_bar_pubmed_False_0.01_CE_relfeq_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.807255in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.807255in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.807255in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744888in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455304in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165721in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490825in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168849in, y=1.247132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont All nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300530in, y=1.125556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (clean)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.916819in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Att. nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300530in, y=0.795244in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (clean)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.586507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Att. nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316826in, y=0.464931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (pert.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.600256in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.600256in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888506in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.972727in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972727in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.147420in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015694in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139101in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167672in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149084in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349915in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152411in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600256in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155739in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.349915in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.349915in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.167672in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.167672in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.015694in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.015694in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389134in}{0.117377in}}%
\pgfpathlineto{\pgfqpoint{3.685032in}{0.117377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707255in}{0.117377in}}{\pgfqpoint{3.707255in}{0.139599in}}%
\pgfpathlineto{\pgfqpoint{3.707255in}{1.260860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707255in}{1.283082in}}{\pgfqpoint{3.685032in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{2.389134in}{1.283082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.366912in}{1.283082in}}{\pgfqpoint{2.366912in}{1.260860in}}%
\pgfpathlineto{\pgfqpoint{2.366912in}{0.139599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.366912in}{0.117377in}}{\pgfqpoint{2.389134in}{0.117377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542182in,y=1.123851in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Class. margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.958118in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.958118in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{1.035896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.958118in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0 \le \psi \le -0.67\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.880958in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{0.880958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.803180in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.7 < \psi \le -0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.648242in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.648242in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{0.726019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.648242in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.3 < \psi \le 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.493303in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.493303in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.571081in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{0.571081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.493303in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0 < \psi \le 0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.338365in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.338365in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.416143in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{0.416143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.338365in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3 < \psi \le 0.67\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.183427in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.183427in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.261204in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{0.261204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.183427in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7 < \psi \le 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.972727in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.972727in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.147420in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.147420in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_bar_pubmed_False_0.01_CE_relfeq_margin_attacked_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.341146in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.341146in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.341146in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744888in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455304in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165721in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490825in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168849in, y=1.247132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont All nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300530in, y=1.125556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (clean)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.916819in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Att. nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300530in, y=0.795244in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (clean)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.586507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Att. nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316826in, y=0.464931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (pert.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.600256in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.600256in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888506in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.972727in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972727in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.147420in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015694in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139101in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167672in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149084in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349915in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152411in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600256in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155739in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.349915in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.349915in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.167672in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.167672in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.152411in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.015694in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.015694in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.149084in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.972727in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.972727in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.147420in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.147420in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_bar_pubmed_False_0.01_tanhMargin_relfeq_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.807255in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.807255in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.807255in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744888in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455304in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165721in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490825in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168849in, y=1.247132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont All nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300530in, y=1.125556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (clean)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.916819in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Att. nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300530in, y=0.795244in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (clean)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.586507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Att. nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316826in, y=0.464931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (pert.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.600256in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.600256in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.164117in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.164117in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888506in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.902723in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015694in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167672in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.810637in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810637in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349915in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.707077in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707077in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600256in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.164117in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164117in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.349915in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.349915in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.707077in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.707077in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.167672in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.167672in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.810637in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.810637in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.015694in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.015694in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389134in}{0.117377in}}%
\pgfpathlineto{\pgfqpoint{3.685032in}{0.117377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707255in}{0.117377in}}{\pgfqpoint{3.707255in}{0.139599in}}%
\pgfpathlineto{\pgfqpoint{3.707255in}{1.260860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707255in}{1.283082in}}{\pgfqpoint{3.685032in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{2.389134in}{1.283082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.366912in}{1.283082in}}{\pgfqpoint{2.366912in}{1.260860in}}%
\pgfpathlineto{\pgfqpoint{2.366912in}{0.139599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.366912in}{0.117377in}}{\pgfqpoint{2.389134in}{0.117377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542182in,y=1.123851in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Class. margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.958118in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.958118in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{1.035896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.958118in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0 \le \psi \le -0.67\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.880958in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{0.880958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.803180in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.7 < \psi \le -0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.648242in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.648242in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{0.726019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.648242in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.3 < \psi \le 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.493303in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.493303in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.571081in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{0.571081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.493303in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0 < \psi \le 0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.338365in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.338365in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.416143in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{0.416143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.338365in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3 < \psi \le 0.67\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411356in}{0.183427in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.183427in}}%
\pgfpathlineto{\pgfqpoint{2.633579in}{0.261204in}}%
\pgfpathlineto{\pgfqpoint{2.411356in}{0.261204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722468in,y=0.183427in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7 < \psi \le 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{1.902723in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{1.902723in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_bar_pubmed_False_0.01_tanhMargin_relfeq_margin_attacked_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.341147in}{1.438638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.341147in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.341147in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.438638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.338638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744888in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455304in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165721in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490825in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168849in, y=1.247132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont All nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300530in, y=1.125556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (clean)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.916819in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Att. nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300530in, y=0.795244in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (clean)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.586507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Att. nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316826in, y=0.464931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (pert.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.600256in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.600256in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.164117in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.164117in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888506in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.902723in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015694in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167672in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.810637in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810637in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349915in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.707077in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707077in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600256in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{2.164117in}{0.968688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164117in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.349915in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.349915in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.707077in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.707077in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.167672in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.167672in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.810637in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.810637in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994833,0.874556,0.753033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.015694in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.015694in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.726797,0.491503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.299000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.968688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744888in}{0.466613in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991419,0.550727,0.232772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744888in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{1.902723in}{0.506250in}}%
\pgfpathlineto{\pgfqpoint{1.902723in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{0.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.491960in}{0.399973in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.491960in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.491960in}{0.399973in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.399973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.369738in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.391960in}{0.100000in}}{\pgfqpoint{4.391960in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{4.391960in}{0.277751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.391960in}{0.299973in}}{\pgfqpoint{4.369738in}{0.299973in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.299973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.299973in}}{\pgfqpoint{0.100000in}{0.277751in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.211104in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.211104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.172215in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test nodes (clean)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623303in}{0.211104in}}%
\pgfpathlineto{\pgfqpoint{1.845525in}{0.211104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934414in,y=0.172215in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Att. nodes (clean)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104669in}{0.211104in}}%
\pgfpathlineto{\pgfqpoint{3.326891in}{0.211104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415780in,y=0.172215in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Att. nodes (pert.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_False_0.001_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.474019in}}%
\pgfpathlineto{\pgfqpoint{0.543969in}{0.475678in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.476627in}}%
\pgfpathlineto{\pgfqpoint{0.582184in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.610845in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{0.477919in}}%
\pgfpathlineto{\pgfqpoint{0.706383in}{0.477918in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{0.478383in}}%
\pgfpathlineto{\pgfqpoint{0.763705in}{0.479307in}}%
\pgfpathlineto{\pgfqpoint{0.792366in}{0.480630in}}%
\pgfpathlineto{\pgfqpoint{0.878350in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{0.916565in}{0.486814in}}%
\pgfpathlineto{\pgfqpoint{0.935673in}{0.488138in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{0.489956in}}%
\pgfpathlineto{\pgfqpoint{0.973888in}{0.492431in}}%
\pgfpathlineto{\pgfqpoint{0.983442in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{0.992995in}{0.495704in}}%
\pgfpathlineto{\pgfqpoint{1.002549in}{0.497683in}}%
\pgfpathlineto{\pgfqpoint{1.012103in}{0.499914in}}%
\pgfpathlineto{\pgfqpoint{1.021657in}{0.502418in}}%
\pgfpathlineto{\pgfqpoint{1.031210in}{0.505219in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.508344in}}%
\pgfpathlineto{\pgfqpoint{1.050318in}{0.511825in}}%
\pgfpathlineto{\pgfqpoint{1.059872in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{1.069425in}{0.519985in}}%
\pgfpathlineto{\pgfqpoint{1.078979in}{0.524731in}}%
\pgfpathlineto{\pgfqpoint{1.088533in}{0.529963in}}%
\pgfpathlineto{\pgfqpoint{1.098087in}{0.535703in}}%
\pgfpathlineto{\pgfqpoint{1.107640in}{0.541968in}}%
\pgfpathlineto{\pgfqpoint{1.117194in}{0.548760in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{0.556069in}}%
\pgfpathlineto{\pgfqpoint{1.136302in}{0.563863in}}%
\pgfpathlineto{\pgfqpoint{1.145856in}{0.572093in}}%
\pgfpathlineto{\pgfqpoint{1.155409in}{0.580683in}}%
\pgfpathlineto{\pgfqpoint{1.174517in}{0.598527in}}%
\pgfpathlineto{\pgfqpoint{1.193624in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{1.203178in}{0.624778in}}%
\pgfpathlineto{\pgfqpoint{1.212732in}{0.632685in}}%
\pgfpathlineto{\pgfqpoint{1.222286in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{1.231839in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{1.241393in}{0.651233in}}%
\pgfpathlineto{\pgfqpoint{1.250947in}{0.655135in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{1.270054in}{0.658814in}}%
\pgfpathlineto{\pgfqpoint{1.279608in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{1.289162in}{0.656751in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{0.653643in}}%
\pgfpathlineto{\pgfqpoint{1.308269in}{0.649279in}}%
\pgfpathlineto{\pgfqpoint{1.317823in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{1.327377in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{1.336931in}{0.630183in}}%
\pgfpathlineto{\pgfqpoint{1.346484in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{1.365592in}{0.605962in}}%
\pgfpathlineto{\pgfqpoint{1.384699in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{1.394253in}{0.581394in}}%
\pgfpathlineto{\pgfqpoint{1.403807in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.413361in}{0.566516in}}%
\pgfpathlineto{\pgfqpoint{1.422914in}{0.559743in}}%
\pgfpathlineto{\pgfqpoint{1.432468in}{0.553454in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{1.451576in}{0.542351in}}%
\pgfpathlineto{\pgfqpoint{1.461130in}{0.537512in}}%
\pgfpathlineto{\pgfqpoint{1.470683in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{1.480237in}{0.529135in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.525537in}}%
\pgfpathlineto{\pgfqpoint{1.499345in}{0.522290in}}%
\pgfpathlineto{\pgfqpoint{1.508898in}{0.519361in}}%
\pgfpathlineto{\pgfqpoint{1.518452in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{1.528006in}{0.514345in}}%
\pgfpathlineto{\pgfqpoint{1.537560in}{0.512204in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.510278in}}%
\pgfpathlineto{\pgfqpoint{1.566221in}{0.506987in}}%
\pgfpathlineto{\pgfqpoint{1.585328in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{1.604436in}{0.502220in}}%
\pgfpathlineto{\pgfqpoint{1.623543in}{0.500561in}}%
\pgfpathlineto{\pgfqpoint{1.642651in}{0.499304in}}%
\pgfpathlineto{\pgfqpoint{1.661758in}{0.498403in}}%
\pgfpathlineto{\pgfqpoint{1.680866in}{0.497823in}}%
\pgfpathlineto{\pgfqpoint{1.699973in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{1.728635in}{0.497568in}}%
\pgfpathlineto{\pgfqpoint{1.757296in}{0.498115in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{0.499135in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{0.500097in}}%
\pgfpathlineto{\pgfqpoint{1.824172in}{0.501340in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{0.502953in}}%
\pgfpathlineto{\pgfqpoint{1.862387in}{0.505037in}}%
\pgfpathlineto{\pgfqpoint{1.881495in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.900602in}{0.510755in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{0.515642in}}%
\pgfpathlineto{\pgfqpoint{1.938817in}{0.517063in}}%
\pgfpathlineto{\pgfqpoint{1.948371in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{1.957925in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{1.967479in}{0.519435in}}%
\pgfpathlineto{\pgfqpoint{1.977032in}{0.519302in}}%
\pgfpathlineto{\pgfqpoint{1.986586in}{0.518595in}}%
\pgfpathlineto{\pgfqpoint{1.996140in}{0.517286in}}%
\pgfpathlineto{\pgfqpoint{2.005694in}{0.515377in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.513515in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.513515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{1.015393in}}%
\pgfpathlineto{\pgfqpoint{0.518799in}{1.341106in}}%
\pgfpathmoveto{\pgfqpoint{0.542030in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.543180in}{0.990123in}}%
\pgfpathlineto{\pgfqpoint{0.544245in}{0.770256in}}%
\pgfpathlineto{\pgfqpoint{0.545132in}{0.649490in}}%
\pgfpathlineto{\pgfqpoint{0.546019in}{0.571520in}}%
\pgfpathlineto{\pgfqpoint{0.546906in}{0.523975in}}%
\pgfpathlineto{\pgfqpoint{0.547793in}{0.496595in}}%
\pgfpathlineto{\pgfqpoint{0.547971in}{0.492818in}}%
\pgfpathlineto{\pgfqpoint{0.547971in}{0.492818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519143in}{1.247266in}}%
\pgfpathlineto{\pgfqpoint{0.519148in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.519148in}{1.341106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_False_0.001_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.971922in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.971922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.933660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.496072in}}%
\pgfpathlineto{\pgfqpoint{0.442593in}{0.500825in}}%
\pgfpathlineto{\pgfqpoint{0.452146in}{0.503272in}}%
\pgfpathlineto{\pgfqpoint{0.461700in}{0.505472in}}%
\pgfpathlineto{\pgfqpoint{0.471254in}{0.507391in}}%
\pgfpathlineto{\pgfqpoint{0.480808in}{0.509010in}}%
\pgfpathlineto{\pgfqpoint{0.490361in}{0.510326in}}%
\pgfpathlineto{\pgfqpoint{0.499915in}{0.511346in}}%
\pgfpathlineto{\pgfqpoint{0.509469in}{0.512092in}}%
\pgfpathlineto{\pgfqpoint{0.519023in}{0.512592in}}%
\pgfpathlineto{\pgfqpoint{0.538130in}{0.513003in}}%
\pgfpathlineto{\pgfqpoint{0.557238in}{0.512908in}}%
\pgfpathlineto{\pgfqpoint{0.585899in}{0.512578in}}%
\pgfpathlineto{\pgfqpoint{0.605007in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{0.624114in}{0.513454in}}%
\pgfpathlineto{\pgfqpoint{0.633668in}{0.514121in}}%
\pgfpathlineto{\pgfqpoint{0.643222in}{0.515008in}}%
\pgfpathlineto{\pgfqpoint{0.652775in}{0.516121in}}%
\pgfpathlineto{\pgfqpoint{0.662329in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.671883in}{0.519018in}}%
\pgfpathlineto{\pgfqpoint{0.690990in}{0.522697in}}%
\pgfpathlineto{\pgfqpoint{0.710098in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{0.535672in}}%
\pgfpathlineto{\pgfqpoint{0.767420in}{0.539694in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{0.549281in}}%
\pgfpathlineto{\pgfqpoint{0.824743in}{0.551594in}}%
\pgfpathlineto{\pgfqpoint{0.834297in}{0.554246in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.557337in}}%
\pgfpathlineto{\pgfqpoint{0.853404in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{0.862958in}{0.565224in}}%
\pgfpathlineto{\pgfqpoint{0.872512in}{0.570196in}}%
\pgfpathlineto{\pgfqpoint{0.882066in}{0.575962in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{0.582596in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{0.590168in}}%
\pgfpathlineto{\pgfqpoint{0.910727in}{0.598754in}}%
\pgfpathlineto{\pgfqpoint{0.920281in}{0.608433in}}%
\pgfpathlineto{\pgfqpoint{0.929834in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{0.939388in}{0.631451in}}%
\pgfpathlineto{\pgfqpoint{0.948942in}{0.645014in}}%
\pgfpathlineto{\pgfqpoint{0.958496in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{0.968049in}{0.676906in}}%
\pgfpathlineto{\pgfqpoint{0.977603in}{0.695525in}}%
\pgfpathlineto{\pgfqpoint{0.987157in}{0.716119in}}%
\pgfpathlineto{\pgfqpoint{0.996711in}{0.738818in}}%
\pgfpathlineto{\pgfqpoint{1.006264in}{0.763726in}}%
\pgfpathlineto{\pgfqpoint{1.015818in}{0.790909in}}%
\pgfpathlineto{\pgfqpoint{1.025372in}{0.820383in}}%
\pgfpathlineto{\pgfqpoint{1.034926in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{0.885917in}}%
\pgfpathlineto{\pgfqpoint{1.054033in}{0.921625in}}%
\pgfpathlineto{\pgfqpoint{1.063587in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{1.082694in}{1.036326in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{1.113544in}}%
\pgfpathlineto{\pgfqpoint{1.111356in}{1.150231in}}%
\pgfpathlineto{\pgfqpoint{1.120909in}{1.184542in}}%
\pgfpathlineto{\pgfqpoint{1.130463in}{1.215637in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.242710in}}%
\pgfpathlineto{\pgfqpoint{1.149571in}{1.265024in}}%
\pgfpathlineto{\pgfqpoint{1.159124in}{1.281953in}}%
\pgfpathlineto{\pgfqpoint{1.168678in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{1.178232in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.187786in}{1.296538in}}%
\pgfpathlineto{\pgfqpoint{1.197340in}{1.288964in}}%
\pgfpathlineto{\pgfqpoint{1.206893in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{1.216447in}{1.256545in}}%
\pgfpathlineto{\pgfqpoint{1.226001in}{1.232769in}}%
\pgfpathlineto{\pgfqpoint{1.235555in}{1.204881in}}%
\pgfpathlineto{\pgfqpoint{1.245108in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{1.254662in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{1.264216in}{1.104720in}}%
\pgfpathlineto{\pgfqpoint{1.292877in}{0.996634in}}%
\pgfpathlineto{\pgfqpoint{1.302431in}{0.961983in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{0.928811in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.897427in}}%
\pgfpathlineto{\pgfqpoint{1.331092in}{0.868036in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{0.840752in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.815607in}}%
\pgfpathlineto{\pgfqpoint{1.359753in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{1.369307in}{0.771574in}}%
\pgfpathlineto{\pgfqpoint{1.378861in}{0.752502in}}%
\pgfpathlineto{\pgfqpoint{1.388415in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{1.397968in}{0.719616in}}%
\pgfpathlineto{\pgfqpoint{1.407522in}{0.705524in}}%
\pgfpathlineto{\pgfqpoint{1.417076in}{0.692816in}}%
\pgfpathlineto{\pgfqpoint{1.426630in}{0.681365in}}%
\pgfpathlineto{\pgfqpoint{1.436183in}{0.671050in}}%
\pgfpathlineto{\pgfqpoint{1.445737in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{1.455291in}{0.653402in}}%
\pgfpathlineto{\pgfqpoint{1.464845in}{0.645883in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{1.483952in}{0.633057in}}%
\pgfpathlineto{\pgfqpoint{1.493506in}{0.627621in}}%
\pgfpathlineto{\pgfqpoint{1.503060in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{1.512614in}{0.618439in}}%
\pgfpathlineto{\pgfqpoint{1.522167in}{0.614610in}}%
\pgfpathlineto{\pgfqpoint{1.531721in}{0.611242in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{0.608309in}}%
\pgfpathlineto{\pgfqpoint{1.550829in}{0.605785in}}%
\pgfpathlineto{\pgfqpoint{1.560382in}{0.603649in}}%
\pgfpathlineto{\pgfqpoint{1.569936in}{0.601878in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{0.600455in}}%
\pgfpathlineto{\pgfqpoint{1.589044in}{0.599361in}}%
\pgfpathlineto{\pgfqpoint{1.598597in}{0.598578in}}%
\pgfpathlineto{\pgfqpoint{1.608151in}{0.598091in}}%
\pgfpathlineto{\pgfqpoint{1.617705in}{0.597884in}}%
\pgfpathlineto{\pgfqpoint{1.627259in}{0.597943in}}%
\pgfpathlineto{\pgfqpoint{1.636812in}{0.598256in}}%
\pgfpathlineto{\pgfqpoint{1.646366in}{0.598814in}}%
\pgfpathlineto{\pgfqpoint{1.655920in}{0.599606in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{0.600627in}}%
\pgfpathlineto{\pgfqpoint{1.675027in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{1.684581in}{0.603347in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.605053in}}%
\pgfpathlineto{\pgfqpoint{1.703689in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{1.713242in}{0.609228in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{0.614624in}}%
\pgfpathlineto{\pgfqpoint{1.741904in}{0.617893in}}%
\pgfpathlineto{\pgfqpoint{1.751457in}{0.621620in}}%
\pgfpathlineto{\pgfqpoint{1.761011in}{0.625860in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{0.630663in}}%
\pgfpathlineto{\pgfqpoint{1.780119in}{0.636056in}}%
\pgfpathlineto{\pgfqpoint{1.789672in}{0.642032in}}%
\pgfpathlineto{\pgfqpoint{1.799226in}{0.648541in}}%
\pgfpathlineto{\pgfqpoint{1.808780in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{1.827888in}{0.669821in}}%
\pgfpathlineto{\pgfqpoint{1.837441in}{0.676677in}}%
\pgfpathlineto{\pgfqpoint{1.846995in}{0.682845in}}%
\pgfpathlineto{\pgfqpoint{1.856549in}{0.687919in}}%
\pgfpathlineto{\pgfqpoint{1.866103in}{0.691481in}}%
\pgfpathlineto{\pgfqpoint{1.875656in}{0.693140in}}%
\pgfpathlineto{\pgfqpoint{1.885210in}{0.692559in}}%
\pgfpathlineto{\pgfqpoint{1.894764in}{0.689493in}}%
\pgfpathlineto{\pgfqpoint{1.904318in}{0.683814in}}%
\pgfpathlineto{\pgfqpoint{1.913871in}{0.675530in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.667451in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.667451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866505in}{0.471093in}}%
\pgfpathlineto{\pgfqpoint{0.877302in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{0.888099in}{0.473738in}}%
\pgfpathlineto{\pgfqpoint{0.898896in}{0.475606in}}%
\pgfpathlineto{\pgfqpoint{0.909693in}{0.477940in}}%
\pgfpathlineto{\pgfqpoint{0.920490in}{0.480831in}}%
\pgfpathlineto{\pgfqpoint{0.931287in}{0.484381in}}%
\pgfpathlineto{\pgfqpoint{0.936686in}{0.486437in}}%
\pgfpathlineto{\pgfqpoint{0.942084in}{0.488700in}}%
\pgfpathlineto{\pgfqpoint{0.947483in}{0.491185in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{0.493909in}}%
\pgfpathlineto{\pgfqpoint{0.958280in}{0.496886in}}%
\pgfpathlineto{\pgfqpoint{0.963678in}{0.500135in}}%
\pgfpathlineto{\pgfqpoint{0.969077in}{0.503671in}}%
\pgfpathlineto{\pgfqpoint{0.974476in}{0.507512in}}%
\pgfpathlineto{\pgfqpoint{0.979874in}{0.511674in}}%
\pgfpathlineto{\pgfqpoint{0.985273in}{0.516175in}}%
\pgfpathlineto{\pgfqpoint{0.990671in}{0.521031in}}%
\pgfpathlineto{\pgfqpoint{0.996070in}{0.526259in}}%
\pgfpathlineto{\pgfqpoint{1.001468in}{0.531874in}}%
\pgfpathlineto{\pgfqpoint{1.006867in}{0.537892in}}%
\pgfpathlineto{\pgfqpoint{1.012265in}{0.544328in}}%
\pgfpathlineto{\pgfqpoint{1.017664in}{0.551196in}}%
\pgfpathlineto{\pgfqpoint{1.023062in}{0.558508in}}%
\pgfpathlineto{\pgfqpoint{1.028461in}{0.566277in}}%
\pgfpathlineto{\pgfqpoint{1.033859in}{0.574512in}}%
\pgfpathlineto{\pgfqpoint{1.039258in}{0.583223in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{0.592417in}}%
\pgfpathlineto{\pgfqpoint{1.050055in}{0.602099in}}%
\pgfpathlineto{\pgfqpoint{1.055453in}{0.612273in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{0.622942in}}%
\pgfpathlineto{\pgfqpoint{1.066251in}{0.634104in}}%
\pgfpathlineto{\pgfqpoint{1.071649in}{0.645757in}}%
\pgfpathlineto{\pgfqpoint{1.077048in}{0.657897in}}%
\pgfpathlineto{\pgfqpoint{1.087845in}{0.683606in}}%
\pgfpathlineto{\pgfqpoint{1.098642in}{0.711147in}}%
\pgfpathlineto{\pgfqpoint{1.109439in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{1.120236in}{0.771191in}}%
\pgfpathlineto{\pgfqpoint{1.131033in}{0.803337in}}%
\pgfpathlineto{\pgfqpoint{1.141830in}{0.836601in}}%
\pgfpathlineto{\pgfqpoint{1.158026in}{0.888016in}}%
\pgfpathlineto{\pgfqpoint{1.201214in}{1.026720in}}%
\pgfpathlineto{\pgfqpoint{1.212011in}{1.059964in}}%
\pgfpathlineto{\pgfqpoint{1.222808in}{1.091957in}}%
\pgfpathlineto{\pgfqpoint{1.233605in}{1.122369in}}%
\pgfpathlineto{\pgfqpoint{1.244402in}{1.150885in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{1.164339in}}%
\pgfpathlineto{\pgfqpoint{1.255199in}{1.177210in}}%
\pgfpathlineto{\pgfqpoint{1.260598in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{1.265996in}{1.201071in}}%
\pgfpathlineto{\pgfqpoint{1.271395in}{1.212000in}}%
\pgfpathlineto{\pgfqpoint{1.276793in}{1.222225in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.231721in}}%
\pgfpathlineto{\pgfqpoint{1.287590in}{1.240466in}}%
\pgfpathlineto{\pgfqpoint{1.292989in}{1.248439in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.255625in}}%
\pgfpathlineto{\pgfqpoint{1.303786in}{1.262008in}}%
\pgfpathlineto{\pgfqpoint{1.309184in}{1.267577in}}%
\pgfpathlineto{\pgfqpoint{1.314583in}{1.272325in}}%
\pgfpathlineto{\pgfqpoint{1.319981in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{1.325380in}{1.279340in}}%
\pgfpathlineto{\pgfqpoint{1.330778in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{1.336177in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{1.341576in}{1.283690in}}%
\pgfpathlineto{\pgfqpoint{1.346974in}{1.283525in}}%
\pgfpathlineto{\pgfqpoint{1.352373in}{1.282576in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{1.280860in}}%
\pgfpathlineto{\pgfqpoint{1.363170in}{1.278400in}}%
\pgfpathlineto{\pgfqpoint{1.368568in}{1.275220in}}%
\pgfpathlineto{\pgfqpoint{1.373967in}{1.271350in}}%
\pgfpathlineto{\pgfqpoint{1.379365in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{1.384764in}{1.261657in}}%
\pgfpathlineto{\pgfqpoint{1.390162in}{1.255904in}}%
\pgfpathlineto{\pgfqpoint{1.395561in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{1.242767in}}%
\pgfpathlineto{\pgfqpoint{1.406358in}{1.235462in}}%
\pgfpathlineto{\pgfqpoint{1.411756in}{1.227720in}}%
\pgfpathlineto{\pgfqpoint{1.417155in}{1.219581in}}%
\pgfpathlineto{\pgfqpoint{1.427952in}{1.202281in}}%
\pgfpathlineto{\pgfqpoint{1.438749in}{1.183886in}}%
\pgfpathlineto{\pgfqpoint{1.449546in}{1.164704in}}%
\pgfpathlineto{\pgfqpoint{1.465742in}{1.135059in}}%
\pgfpathlineto{\pgfqpoint{1.503531in}{1.065320in}}%
\pgfpathlineto{\pgfqpoint{1.525126in}{1.026382in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.595306in}{0.899741in}}%
\pgfpathlineto{\pgfqpoint{1.611502in}{0.868593in}}%
\pgfpathlineto{\pgfqpoint{1.627698in}{0.836361in}}%
\pgfpathlineto{\pgfqpoint{1.643893in}{0.803186in}}%
\pgfpathlineto{\pgfqpoint{1.697878in}{0.691135in}}%
\pgfpathlineto{\pgfqpoint{1.708676in}{0.669744in}}%
\pgfpathlineto{\pgfqpoint{1.719473in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{1.730270in}{0.629429in}}%
\pgfpathlineto{\pgfqpoint{1.741067in}{0.610812in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{0.593385in}}%
\pgfpathlineto{\pgfqpoint{1.762661in}{0.577234in}}%
\pgfpathlineto{\pgfqpoint{1.768059in}{0.569655in}}%
\pgfpathlineto{\pgfqpoint{1.773458in}{0.562415in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{0.555514in}}%
\pgfpathlineto{\pgfqpoint{1.784255in}{0.548953in}}%
\pgfpathlineto{\pgfqpoint{1.789653in}{0.542731in}}%
\pgfpathlineto{\pgfqpoint{1.795052in}{0.536846in}}%
\pgfpathlineto{\pgfqpoint{1.800450in}{0.531293in}}%
\pgfpathlineto{\pgfqpoint{1.805849in}{0.526066in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.521158in}}%
\pgfpathlineto{\pgfqpoint{1.816646in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{1.822045in}{0.512267in}}%
\pgfpathlineto{\pgfqpoint{1.827443in}{0.508265in}}%
\pgfpathlineto{\pgfqpoint{1.832842in}{0.504543in}}%
\pgfpathlineto{\pgfqpoint{1.838240in}{0.501092in}}%
\pgfpathlineto{\pgfqpoint{1.843639in}{0.497899in}}%
\pgfpathlineto{\pgfqpoint{1.849037in}{0.494952in}}%
\pgfpathlineto{\pgfqpoint{1.854436in}{0.492239in}}%
\pgfpathlineto{\pgfqpoint{1.859834in}{0.489747in}}%
\pgfpathlineto{\pgfqpoint{1.870631in}{0.485377in}}%
\pgfpathlineto{\pgfqpoint{1.881428in}{0.481742in}}%
\pgfpathlineto{\pgfqpoint{1.892225in}{0.478748in}}%
\pgfpathlineto{\pgfqpoint{1.903023in}{0.476306in}}%
\pgfpathlineto{\pgfqpoint{1.913820in}{0.474332in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.473242in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.473242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.712075in}}%
\pgfpathlineto{\pgfqpoint{0.460009in}{0.737981in}}%
\pgfpathlineto{\pgfqpoint{0.488686in}{0.759369in}}%
\pgfpathlineto{\pgfqpoint{0.517363in}{0.780371in}}%
\pgfpathlineto{\pgfqpoint{0.546040in}{0.800933in}}%
\pgfpathlineto{\pgfqpoint{0.574716in}{0.820963in}}%
\pgfpathlineto{\pgfqpoint{0.593834in}{0.833947in}}%
\pgfpathlineto{\pgfqpoint{0.612952in}{0.846556in}}%
\pgfpathlineto{\pgfqpoint{0.632070in}{0.858702in}}%
\pgfpathlineto{\pgfqpoint{0.651188in}{0.870276in}}%
\pgfpathlineto{\pgfqpoint{0.670306in}{0.881154in}}%
\pgfpathlineto{\pgfqpoint{0.679865in}{0.886288in}}%
\pgfpathlineto{\pgfqpoint{0.689424in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{0.698983in}{0.895860in}}%
\pgfpathlineto{\pgfqpoint{0.708542in}{0.900259in}}%
\pgfpathlineto{\pgfqpoint{0.718101in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{0.727660in}{0.908196in}}%
\pgfpathlineto{\pgfqpoint{0.737219in}{0.911697in}}%
\pgfpathlineto{\pgfqpoint{0.746778in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{0.756336in}{0.917685in}}%
\pgfpathlineto{\pgfqpoint{0.765895in}{0.920141in}}%
\pgfpathlineto{\pgfqpoint{0.775454in}{0.922222in}}%
\pgfpathlineto{\pgfqpoint{0.785013in}{0.923916in}}%
\pgfpathlineto{\pgfqpoint{0.794572in}{0.925214in}}%
\pgfpathlineto{\pgfqpoint{0.804131in}{0.926109in}}%
\pgfpathlineto{\pgfqpoint{0.813690in}{0.926594in}}%
\pgfpathlineto{\pgfqpoint{0.823249in}{0.926666in}}%
\pgfpathlineto{\pgfqpoint{0.832808in}{0.926324in}}%
\pgfpathlineto{\pgfqpoint{0.842367in}{0.925568in}}%
\pgfpathlineto{\pgfqpoint{0.851926in}{0.924400in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{0.922825in}}%
\pgfpathlineto{\pgfqpoint{0.871044in}{0.920850in}}%
\pgfpathlineto{\pgfqpoint{0.880603in}{0.918481in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.915729in}}%
\pgfpathlineto{\pgfqpoint{0.899721in}{0.912605in}}%
\pgfpathlineto{\pgfqpoint{0.909280in}{0.909121in}}%
\pgfpathlineto{\pgfqpoint{0.918839in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{0.928398in}{0.901127in}}%
\pgfpathlineto{\pgfqpoint{0.937957in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{0.947515in}{0.891862in}}%
\pgfpathlineto{\pgfqpoint{0.957074in}{0.886793in}}%
\pgfpathlineto{\pgfqpoint{0.966633in}{0.881453in}}%
\pgfpathlineto{\pgfqpoint{0.976192in}{0.875858in}}%
\pgfpathlineto{\pgfqpoint{0.985751in}{0.870024in}}%
\pgfpathlineto{\pgfqpoint{1.004869in}{0.857701in}}%
\pgfpathlineto{\pgfqpoint{1.023987in}{0.844601in}}%
\pgfpathlineto{\pgfqpoint{1.043105in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{1.062223in}{0.816492in}}%
\pgfpathlineto{\pgfqpoint{1.081341in}{0.801668in}}%
\pgfpathlineto{\pgfqpoint{1.100459in}{0.786438in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{0.762988in}}%
\pgfpathlineto{\pgfqpoint{1.157812in}{0.739010in}}%
\pgfpathlineto{\pgfqpoint{1.253402in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{1.272520in}{0.642692in}}%
\pgfpathlineto{\pgfqpoint{1.291638in}{0.627408in}}%
\pgfpathlineto{\pgfqpoint{1.310756in}{0.612590in}}%
\pgfpathlineto{\pgfqpoint{1.329873in}{0.598331in}}%
\pgfpathlineto{\pgfqpoint{1.348991in}{0.584714in}}%
\pgfpathlineto{\pgfqpoint{1.368109in}{0.571815in}}%
\pgfpathlineto{\pgfqpoint{1.387227in}{0.559699in}}%
\pgfpathlineto{\pgfqpoint{1.406345in}{0.548416in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{0.543099in}}%
\pgfpathlineto{\pgfqpoint{1.425463in}{0.538001in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{0.533126in}}%
\pgfpathlineto{\pgfqpoint{1.444581in}{0.528473in}}%
\pgfpathlineto{\pgfqpoint{1.454140in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{1.463699in}{0.519836in}}%
\pgfpathlineto{\pgfqpoint{1.473258in}{0.515848in}}%
\pgfpathlineto{\pgfqpoint{1.482817in}{0.512077in}}%
\pgfpathlineto{\pgfqpoint{1.492376in}{0.508521in}}%
\pgfpathlineto{\pgfqpoint{1.501935in}{0.505174in}}%
\pgfpathlineto{\pgfqpoint{1.511493in}{0.502031in}}%
\pgfpathlineto{\pgfqpoint{1.530611in}{0.496337in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{0.491387in}}%
\pgfpathlineto{\pgfqpoint{1.568847in}{0.487125in}}%
\pgfpathlineto{\pgfqpoint{1.587965in}{0.483490in}}%
\pgfpathlineto{\pgfqpoint{1.607083in}{0.480418in}}%
\pgfpathlineto{\pgfqpoint{1.626201in}{0.477847in}}%
\pgfpathlineto{\pgfqpoint{1.645319in}{0.475716in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{0.473965in}}%
\pgfpathlineto{\pgfqpoint{1.683555in}{0.472541in}}%
\pgfpathlineto{\pgfqpoint{1.712231in}{0.470908in}}%
\pgfpathlineto{\pgfqpoint{1.740908in}{0.469751in}}%
\pgfpathlineto{\pgfqpoint{1.750467in}{0.469449in}}%
\pgfpathlineto{\pgfqpoint{1.750467in}{0.469449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_False_0.001_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.474019in}}%
\pgfpathlineto{\pgfqpoint{0.543969in}{0.475678in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.476627in}}%
\pgfpathlineto{\pgfqpoint{0.582184in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.610845in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{0.477919in}}%
\pgfpathlineto{\pgfqpoint{0.706383in}{0.477918in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{0.478383in}}%
\pgfpathlineto{\pgfqpoint{0.763705in}{0.479307in}}%
\pgfpathlineto{\pgfqpoint{0.792366in}{0.480630in}}%
\pgfpathlineto{\pgfqpoint{0.878350in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{0.916565in}{0.486814in}}%
\pgfpathlineto{\pgfqpoint{0.935673in}{0.488138in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{0.489956in}}%
\pgfpathlineto{\pgfqpoint{0.973888in}{0.492431in}}%
\pgfpathlineto{\pgfqpoint{0.983442in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{0.992995in}{0.495704in}}%
\pgfpathlineto{\pgfqpoint{1.002549in}{0.497683in}}%
\pgfpathlineto{\pgfqpoint{1.012103in}{0.499914in}}%
\pgfpathlineto{\pgfqpoint{1.021657in}{0.502418in}}%
\pgfpathlineto{\pgfqpoint{1.031210in}{0.505219in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.508344in}}%
\pgfpathlineto{\pgfqpoint{1.050318in}{0.511825in}}%
\pgfpathlineto{\pgfqpoint{1.059872in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{1.069425in}{0.519985in}}%
\pgfpathlineto{\pgfqpoint{1.078979in}{0.524731in}}%
\pgfpathlineto{\pgfqpoint{1.088533in}{0.529963in}}%
\pgfpathlineto{\pgfqpoint{1.098087in}{0.535703in}}%
\pgfpathlineto{\pgfqpoint{1.107640in}{0.541968in}}%
\pgfpathlineto{\pgfqpoint{1.117194in}{0.548760in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{0.556069in}}%
\pgfpathlineto{\pgfqpoint{1.136302in}{0.563863in}}%
\pgfpathlineto{\pgfqpoint{1.145856in}{0.572093in}}%
\pgfpathlineto{\pgfqpoint{1.155409in}{0.580683in}}%
\pgfpathlineto{\pgfqpoint{1.174517in}{0.598527in}}%
\pgfpathlineto{\pgfqpoint{1.193624in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{1.203178in}{0.624778in}}%
\pgfpathlineto{\pgfqpoint{1.212732in}{0.632685in}}%
\pgfpathlineto{\pgfqpoint{1.222286in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{1.231839in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{1.241393in}{0.651233in}}%
\pgfpathlineto{\pgfqpoint{1.250947in}{0.655135in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{1.270054in}{0.658814in}}%
\pgfpathlineto{\pgfqpoint{1.279608in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{1.289162in}{0.656751in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{0.653643in}}%
\pgfpathlineto{\pgfqpoint{1.308269in}{0.649279in}}%
\pgfpathlineto{\pgfqpoint{1.317823in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{1.327377in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{1.336931in}{0.630183in}}%
\pgfpathlineto{\pgfqpoint{1.346484in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{1.365592in}{0.605962in}}%
\pgfpathlineto{\pgfqpoint{1.384699in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{1.394253in}{0.581394in}}%
\pgfpathlineto{\pgfqpoint{1.403807in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.413361in}{0.566516in}}%
\pgfpathlineto{\pgfqpoint{1.422914in}{0.559743in}}%
\pgfpathlineto{\pgfqpoint{1.432468in}{0.553454in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{1.451576in}{0.542351in}}%
\pgfpathlineto{\pgfqpoint{1.461130in}{0.537512in}}%
\pgfpathlineto{\pgfqpoint{1.470683in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{1.480237in}{0.529135in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.525537in}}%
\pgfpathlineto{\pgfqpoint{1.499345in}{0.522290in}}%
\pgfpathlineto{\pgfqpoint{1.508898in}{0.519361in}}%
\pgfpathlineto{\pgfqpoint{1.518452in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{1.528006in}{0.514345in}}%
\pgfpathlineto{\pgfqpoint{1.537560in}{0.512204in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.510278in}}%
\pgfpathlineto{\pgfqpoint{1.566221in}{0.506987in}}%
\pgfpathlineto{\pgfqpoint{1.585328in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{1.604436in}{0.502220in}}%
\pgfpathlineto{\pgfqpoint{1.623543in}{0.500561in}}%
\pgfpathlineto{\pgfqpoint{1.642651in}{0.499304in}}%
\pgfpathlineto{\pgfqpoint{1.661758in}{0.498403in}}%
\pgfpathlineto{\pgfqpoint{1.680866in}{0.497823in}}%
\pgfpathlineto{\pgfqpoint{1.699973in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{1.728635in}{0.497568in}}%
\pgfpathlineto{\pgfqpoint{1.757296in}{0.498115in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{0.499135in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{0.500097in}}%
\pgfpathlineto{\pgfqpoint{1.824172in}{0.501340in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{0.502953in}}%
\pgfpathlineto{\pgfqpoint{1.862387in}{0.505037in}}%
\pgfpathlineto{\pgfqpoint{1.881495in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.900602in}{0.510755in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{0.515642in}}%
\pgfpathlineto{\pgfqpoint{1.938817in}{0.517063in}}%
\pgfpathlineto{\pgfqpoint{1.948371in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{1.957925in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{1.967479in}{0.519435in}}%
\pgfpathlineto{\pgfqpoint{1.977032in}{0.519302in}}%
\pgfpathlineto{\pgfqpoint{1.986586in}{0.518595in}}%
\pgfpathlineto{\pgfqpoint{1.996140in}{0.517286in}}%
\pgfpathlineto{\pgfqpoint{2.005694in}{0.515377in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.513515in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.513515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277325in}{0.473098in}}%
\pgfpathlineto{\pgfqpoint{1.278944in}{0.474903in}}%
\pgfpathlineto{\pgfqpoint{1.280564in}{0.477202in}}%
\pgfpathlineto{\pgfqpoint{1.282183in}{0.480105in}}%
\pgfpathlineto{\pgfqpoint{1.283802in}{0.483738in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{0.488244in}}%
\pgfpathlineto{\pgfqpoint{1.287041in}{0.493784in}}%
\pgfpathlineto{\pgfqpoint{1.288660in}{0.500538in}}%
\pgfpathlineto{\pgfqpoint{1.290279in}{0.508697in}}%
\pgfpathlineto{\pgfqpoint{1.291898in}{0.518470in}}%
\pgfpathlineto{\pgfqpoint{1.293518in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{1.295137in}{0.543734in}}%
\pgfpathlineto{\pgfqpoint{1.296756in}{0.559674in}}%
\pgfpathlineto{\pgfqpoint{1.299185in}{0.588340in}}%
\pgfpathlineto{\pgfqpoint{1.301614in}{0.623326in}}%
\pgfpathlineto{\pgfqpoint{1.304043in}{0.665211in}}%
\pgfpathlineto{\pgfqpoint{1.306471in}{0.714407in}}%
\pgfpathlineto{\pgfqpoint{1.308900in}{0.771103in}}%
\pgfpathlineto{\pgfqpoint{1.311329in}{0.835210in}}%
\pgfpathlineto{\pgfqpoint{1.314568in}{0.931473in}}%
\pgfpathlineto{\pgfqpoint{1.318616in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{1.325093in}{1.300066in}}%
\pgfpathlineto{\pgfqpoint{1.326228in}{1.341106in}}%
\pgfpathmoveto{\pgfqpoint{1.370928in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{1.373670in}{1.288321in}}%
\pgfpathlineto{\pgfqpoint{1.376908in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{1.380956in}{1.168389in}}%
\pgfpathlineto{\pgfqpoint{1.388243in}{1.055260in}}%
\pgfpathlineto{\pgfqpoint{1.392291in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{1.397149in}{0.895096in}}%
\pgfpathlineto{\pgfqpoint{1.406055in}{0.725636in}}%
\pgfpathlineto{\pgfqpoint{1.409293in}{0.670800in}}%
\pgfpathlineto{\pgfqpoint{1.412532in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{1.414960in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{1.417389in}{0.564876in}}%
\pgfpathlineto{\pgfqpoint{1.419818in}{0.542531in}}%
\pgfpathlineto{\pgfqpoint{1.422247in}{0.524242in}}%
\pgfpathlineto{\pgfqpoint{1.424676in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{1.426295in}{0.501653in}}%
\pgfpathlineto{\pgfqpoint{1.427914in}{0.494966in}}%
\pgfpathlineto{\pgfqpoint{1.429533in}{0.489399in}}%
\pgfpathlineto{\pgfqpoint{1.431153in}{0.484811in}}%
\pgfpathlineto{\pgfqpoint{1.432772in}{0.481064in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{0.478035in}}%
\pgfpathlineto{\pgfqpoint{1.436010in}{0.475609in}}%
\pgfpathlineto{\pgfqpoint{1.437630in}{0.473683in}}%
\pgfpathlineto{\pgfqpoint{1.438439in}{0.472880in}}%
\pgfpathlineto{\pgfqpoint{1.438439in}{0.472880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{0.520440in}{0.735071in}}%
\pgfpathlineto{\pgfqpoint{0.523819in}{0.787515in}}%
\pgfpathlineto{\pgfqpoint{0.528324in}{0.864024in}}%
\pgfpathlineto{\pgfqpoint{0.535082in}{0.987403in}}%
\pgfpathlineto{\pgfqpoint{0.541840in}{1.110461in}}%
\pgfpathlineto{\pgfqpoint{0.546346in}{1.185666in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{1.235731in}}%
\pgfpathlineto{\pgfqpoint{0.551977in}{1.265302in}}%
\pgfpathlineto{\pgfqpoint{0.554230in}{1.291423in}}%
\pgfpathlineto{\pgfqpoint{0.556483in}{1.313823in}}%
\pgfpathlineto{\pgfqpoint{0.558735in}{1.332299in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{1.341106in}}%
\pgfpathmoveto{\pgfqpoint{0.576525in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.577883in}{1.333354in}}%
\pgfpathlineto{\pgfqpoint{0.580136in}{1.318573in}}%
\pgfpathlineto{\pgfqpoint{0.583515in}{1.292884in}}%
\pgfpathlineto{\pgfqpoint{0.586894in}{1.264159in}}%
\pgfpathlineto{\pgfqpoint{0.593652in}{1.202454in}}%
\pgfpathlineto{\pgfqpoint{0.601537in}{1.131273in}}%
\pgfpathlineto{\pgfqpoint{0.607169in}{1.083686in}}%
\pgfpathlineto{\pgfqpoint{0.624064in}{0.944677in}}%
\pgfpathlineto{\pgfqpoint{0.628569in}{0.903295in}}%
\pgfpathlineto{\pgfqpoint{0.634201in}{0.847535in}}%
\pgfpathlineto{\pgfqpoint{0.642085in}{0.764468in}}%
\pgfpathlineto{\pgfqpoint{0.649970in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{0.654475in}{0.639661in}}%
\pgfpathlineto{\pgfqpoint{0.657854in}{0.610452in}}%
\pgfpathlineto{\pgfqpoint{0.661233in}{0.584213in}}%
\pgfpathlineto{\pgfqpoint{0.664612in}{0.561165in}}%
\pgfpathlineto{\pgfqpoint{0.667992in}{0.541364in}}%
\pgfpathlineto{\pgfqpoint{0.670244in}{0.529930in}}%
\pgfpathlineto{\pgfqpoint{0.672497in}{0.519848in}}%
\pgfpathlineto{\pgfqpoint{0.674750in}{0.511044in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{0.503429in}}%
\pgfpathlineto{\pgfqpoint{0.679255in}{0.496906in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{0.491370in}}%
\pgfpathlineto{\pgfqpoint{0.683760in}{0.486717in}}%
\pgfpathlineto{\pgfqpoint{0.686013in}{0.482842in}}%
\pgfpathlineto{\pgfqpoint{0.688266in}{0.479645in}}%
\pgfpathlineto{\pgfqpoint{0.690519in}{0.477032in}}%
\pgfpathlineto{\pgfqpoint{0.692771in}{0.474916in}}%
\pgfpathlineto{\pgfqpoint{0.695024in}{0.473217in}}%
\pgfpathlineto{\pgfqpoint{0.697277in}{0.471867in}}%
\pgfpathlineto{\pgfqpoint{0.698403in}{0.471303in}}%
\pgfpathlineto{\pgfqpoint{0.698403in}{0.471303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_False_0.01_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.474019in}}%
\pgfpathlineto{\pgfqpoint{0.543969in}{0.475678in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.476627in}}%
\pgfpathlineto{\pgfqpoint{0.582184in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.610845in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{0.477919in}}%
\pgfpathlineto{\pgfqpoint{0.706383in}{0.477918in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{0.478383in}}%
\pgfpathlineto{\pgfqpoint{0.763705in}{0.479307in}}%
\pgfpathlineto{\pgfqpoint{0.792366in}{0.480630in}}%
\pgfpathlineto{\pgfqpoint{0.878350in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{0.916565in}{0.486814in}}%
\pgfpathlineto{\pgfqpoint{0.935673in}{0.488138in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{0.489956in}}%
\pgfpathlineto{\pgfqpoint{0.973888in}{0.492431in}}%
\pgfpathlineto{\pgfqpoint{0.983442in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{0.992995in}{0.495704in}}%
\pgfpathlineto{\pgfqpoint{1.002549in}{0.497683in}}%
\pgfpathlineto{\pgfqpoint{1.012103in}{0.499914in}}%
\pgfpathlineto{\pgfqpoint{1.021657in}{0.502418in}}%
\pgfpathlineto{\pgfqpoint{1.031210in}{0.505219in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.508344in}}%
\pgfpathlineto{\pgfqpoint{1.050318in}{0.511825in}}%
\pgfpathlineto{\pgfqpoint{1.059872in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{1.069425in}{0.519985in}}%
\pgfpathlineto{\pgfqpoint{1.078979in}{0.524731in}}%
\pgfpathlineto{\pgfqpoint{1.088533in}{0.529963in}}%
\pgfpathlineto{\pgfqpoint{1.098087in}{0.535703in}}%
\pgfpathlineto{\pgfqpoint{1.107640in}{0.541968in}}%
\pgfpathlineto{\pgfqpoint{1.117194in}{0.548760in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{0.556069in}}%
\pgfpathlineto{\pgfqpoint{1.136302in}{0.563863in}}%
\pgfpathlineto{\pgfqpoint{1.145856in}{0.572093in}}%
\pgfpathlineto{\pgfqpoint{1.155409in}{0.580683in}}%
\pgfpathlineto{\pgfqpoint{1.174517in}{0.598527in}}%
\pgfpathlineto{\pgfqpoint{1.193624in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{1.203178in}{0.624778in}}%
\pgfpathlineto{\pgfqpoint{1.212732in}{0.632685in}}%
\pgfpathlineto{\pgfqpoint{1.222286in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{1.231839in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{1.241393in}{0.651233in}}%
\pgfpathlineto{\pgfqpoint{1.250947in}{0.655135in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{1.270054in}{0.658814in}}%
\pgfpathlineto{\pgfqpoint{1.279608in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{1.289162in}{0.656751in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{0.653643in}}%
\pgfpathlineto{\pgfqpoint{1.308269in}{0.649279in}}%
\pgfpathlineto{\pgfqpoint{1.317823in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{1.327377in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{1.336931in}{0.630183in}}%
\pgfpathlineto{\pgfqpoint{1.346484in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{1.365592in}{0.605962in}}%
\pgfpathlineto{\pgfqpoint{1.384699in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{1.394253in}{0.581394in}}%
\pgfpathlineto{\pgfqpoint{1.403807in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.413361in}{0.566516in}}%
\pgfpathlineto{\pgfqpoint{1.422914in}{0.559743in}}%
\pgfpathlineto{\pgfqpoint{1.432468in}{0.553454in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{1.451576in}{0.542351in}}%
\pgfpathlineto{\pgfqpoint{1.461130in}{0.537512in}}%
\pgfpathlineto{\pgfqpoint{1.470683in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{1.480237in}{0.529135in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.525537in}}%
\pgfpathlineto{\pgfqpoint{1.499345in}{0.522290in}}%
\pgfpathlineto{\pgfqpoint{1.508898in}{0.519361in}}%
\pgfpathlineto{\pgfqpoint{1.518452in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{1.528006in}{0.514345in}}%
\pgfpathlineto{\pgfqpoint{1.537560in}{0.512204in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.510278in}}%
\pgfpathlineto{\pgfqpoint{1.566221in}{0.506987in}}%
\pgfpathlineto{\pgfqpoint{1.585328in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{1.604436in}{0.502220in}}%
\pgfpathlineto{\pgfqpoint{1.623543in}{0.500561in}}%
\pgfpathlineto{\pgfqpoint{1.642651in}{0.499304in}}%
\pgfpathlineto{\pgfqpoint{1.661758in}{0.498403in}}%
\pgfpathlineto{\pgfqpoint{1.680866in}{0.497823in}}%
\pgfpathlineto{\pgfqpoint{1.699973in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{1.728635in}{0.497568in}}%
\pgfpathlineto{\pgfqpoint{1.757296in}{0.498115in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{0.499135in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{0.500097in}}%
\pgfpathlineto{\pgfqpoint{1.824172in}{0.501340in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{0.502953in}}%
\pgfpathlineto{\pgfqpoint{1.862387in}{0.505037in}}%
\pgfpathlineto{\pgfqpoint{1.881495in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.900602in}{0.510755in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{0.515642in}}%
\pgfpathlineto{\pgfqpoint{1.938817in}{0.517063in}}%
\pgfpathlineto{\pgfqpoint{1.948371in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{1.957925in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{1.967479in}{0.519435in}}%
\pgfpathlineto{\pgfqpoint{1.977032in}{0.519302in}}%
\pgfpathlineto{\pgfqpoint{1.986586in}{0.518595in}}%
\pgfpathlineto{\pgfqpoint{1.996140in}{0.517286in}}%
\pgfpathlineto{\pgfqpoint{2.005694in}{0.515377in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.513515in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.513515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.592555in}}%
\pgfpathlineto{\pgfqpoint{0.517740in}{0.592602in}}%
\pgfpathlineto{\pgfqpoint{0.523343in}{0.596162in}}%
\pgfpathlineto{\pgfqpoint{0.528947in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{0.534551in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{0.540155in}{0.604742in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{0.551363in}{0.608608in}}%
\pgfpathlineto{\pgfqpoint{0.556966in}{0.609981in}}%
\pgfpathlineto{\pgfqpoint{0.562570in}{0.610991in}}%
\pgfpathlineto{\pgfqpoint{0.568174in}{0.611651in}}%
\pgfpathlineto{\pgfqpoint{0.573778in}{0.611979in}}%
\pgfpathlineto{\pgfqpoint{0.579382in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{0.584985in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.590589in}{0.611203in}}%
\pgfpathlineto{\pgfqpoint{0.596193in}{0.610447in}}%
\pgfpathlineto{\pgfqpoint{0.607401in}{0.608373in}}%
\pgfpathlineto{\pgfqpoint{0.618608in}{0.605761in}}%
\pgfpathlineto{\pgfqpoint{0.657835in}{0.595867in}}%
\pgfpathlineto{\pgfqpoint{0.669043in}{0.593676in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.592063in}}%
\pgfpathlineto{\pgfqpoint{0.685854in}{0.591512in}}%
\pgfpathlineto{\pgfqpoint{0.691458in}{0.591148in}}%
\pgfpathlineto{\pgfqpoint{0.697062in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{0.702666in}{0.591023in}}%
\pgfpathlineto{\pgfqpoint{0.708270in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{0.713873in}{0.591757in}}%
\pgfpathlineto{\pgfqpoint{0.719477in}{0.592461in}}%
\pgfpathlineto{\pgfqpoint{0.725081in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{0.730685in}{0.594557in}}%
\pgfpathlineto{\pgfqpoint{0.736289in}{0.595947in}}%
\pgfpathlineto{\pgfqpoint{0.741893in}{0.597561in}}%
\pgfpathlineto{\pgfqpoint{0.747496in}{0.599392in}}%
\pgfpathlineto{\pgfqpoint{0.758704in}{0.603664in}}%
\pgfpathlineto{\pgfqpoint{0.769912in}{0.608649in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{0.820346in}{0.634455in}}%
\pgfpathlineto{\pgfqpoint{0.825950in}{0.636991in}}%
\pgfpathlineto{\pgfqpoint{0.831554in}{0.639323in}}%
\pgfpathlineto{\pgfqpoint{0.837158in}{0.641414in}}%
\pgfpathlineto{\pgfqpoint{0.842761in}{0.643232in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{0.644743in}}%
\pgfpathlineto{\pgfqpoint{0.853969in}{0.645919in}}%
\pgfpathlineto{\pgfqpoint{0.859573in}{0.646734in}}%
\pgfpathlineto{\pgfqpoint{0.865177in}{0.647166in}}%
\pgfpathlineto{\pgfqpoint{0.870781in}{0.647198in}}%
\pgfpathlineto{\pgfqpoint{0.876384in}{0.646818in}}%
\pgfpathlineto{\pgfqpoint{0.881988in}{0.646016in}}%
\pgfpathlineto{\pgfqpoint{0.887592in}{0.644788in}}%
\pgfpathlineto{\pgfqpoint{0.893196in}{0.643136in}}%
\pgfpathlineto{\pgfqpoint{0.898800in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{0.904403in}{0.638587in}}%
\pgfpathlineto{\pgfqpoint{0.910007in}{0.635713in}}%
\pgfpathlineto{\pgfqpoint{0.915611in}{0.632462in}}%
\pgfpathlineto{\pgfqpoint{0.921215in}{0.628856in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{0.624920in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.938026in}{0.616168in}}%
\pgfpathlineto{\pgfqpoint{0.949234in}{0.606451in}}%
\pgfpathlineto{\pgfqpoint{0.960442in}{0.596035in}}%
\pgfpathlineto{\pgfqpoint{0.977253in}{0.579706in}}%
\pgfpathlineto{\pgfqpoint{0.994065in}{0.563328in}}%
\pgfpathlineto{\pgfqpoint{1.005272in}{0.552784in}}%
\pgfpathlineto{\pgfqpoint{1.016480in}{0.542775in}}%
\pgfpathlineto{\pgfqpoint{1.027688in}{0.533463in}}%
\pgfpathlineto{\pgfqpoint{1.038895in}{0.524964in}}%
\pgfpathlineto{\pgfqpoint{1.044499in}{0.521045in}}%
\pgfpathlineto{\pgfqpoint{1.050103in}{0.517353in}}%
\pgfpathlineto{\pgfqpoint{1.055707in}{0.513891in}}%
\pgfpathlineto{\pgfqpoint{1.061311in}{0.510660in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{0.507656in}}%
\pgfpathlineto{\pgfqpoint{1.072518in}{0.504875in}}%
\pgfpathlineto{\pgfqpoint{1.078122in}{0.502310in}}%
\pgfpathlineto{\pgfqpoint{1.089330in}{0.497794in}}%
\pgfpathlineto{\pgfqpoint{1.100537in}{0.494023in}}%
\pgfpathlineto{\pgfqpoint{1.111745in}{0.490894in}}%
\pgfpathlineto{\pgfqpoint{1.122953in}{0.488297in}}%
\pgfpathlineto{\pgfqpoint{1.134160in}{0.486124in}}%
\pgfpathlineto{\pgfqpoint{1.145368in}{0.484271in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{0.481903in}}%
\pgfpathlineto{\pgfqpoint{1.184595in}{0.479181in}}%
\pgfpathlineto{\pgfqpoint{1.218218in}{0.475542in}}%
\pgfpathlineto{\pgfqpoint{1.246237in}{0.472888in}}%
\pgfpathlineto{\pgfqpoint{1.268652in}{0.471134in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{0.469777in}}%
\pgfpathlineto{\pgfqpoint{1.313483in}{0.468813in}}%
\pgfpathlineto{\pgfqpoint{1.341502in}{0.468071in}}%
\pgfpathlineto{\pgfqpoint{1.375125in}{0.467642in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{0.467540in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{0.467540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536521in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.537362in}{1.332120in}}%
\pgfpathlineto{\pgfqpoint{0.540523in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{0.543685in}{1.248920in}}%
\pgfpathlineto{\pgfqpoint{0.550007in}{1.151345in}}%
\pgfpathlineto{\pgfqpoint{0.565814in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.568976in}{0.848590in}}%
\pgfpathlineto{\pgfqpoint{0.572137in}{0.804582in}}%
\pgfpathlineto{\pgfqpoint{0.575298in}{0.763681in}}%
\pgfpathlineto{\pgfqpoint{0.578460in}{0.726088in}}%
\pgfpathlineto{\pgfqpoint{0.581621in}{0.691898in}}%
\pgfpathlineto{\pgfqpoint{0.584783in}{0.661113in}}%
\pgfpathlineto{\pgfqpoint{0.587944in}{0.633650in}}%
\pgfpathlineto{\pgfqpoint{0.591105in}{0.609368in}}%
\pgfpathlineto{\pgfqpoint{0.594267in}{0.588073in}}%
\pgfpathlineto{\pgfqpoint{0.597428in}{0.569539in}}%
\pgfpathlineto{\pgfqpoint{0.600589in}{0.553522in}}%
\pgfpathlineto{\pgfqpoint{0.603751in}{0.539767in}}%
\pgfpathlineto{\pgfqpoint{0.606912in}{0.528021in}}%
\pgfpathlineto{\pgfqpoint{0.610074in}{0.518041in}}%
\pgfpathlineto{\pgfqpoint{0.613235in}{0.509599in}}%
\pgfpathlineto{\pgfqpoint{0.616396in}{0.502484in}}%
\pgfpathlineto{\pgfqpoint{0.619558in}{0.496506in}}%
\pgfpathlineto{\pgfqpoint{0.622719in}{0.491495in}}%
\pgfpathlineto{\pgfqpoint{0.625880in}{0.487305in}}%
\pgfpathlineto{\pgfqpoint{0.629042in}{0.483806in}}%
\pgfpathlineto{\pgfqpoint{0.632203in}{0.480889in}}%
\pgfpathlineto{\pgfqpoint{0.635364in}{0.478462in}}%
\pgfpathlineto{\pgfqpoint{0.638526in}{0.476444in}}%
\pgfpathlineto{\pgfqpoint{0.641687in}{0.474770in}}%
\pgfpathlineto{\pgfqpoint{0.644849in}{0.473383in}}%
\pgfpathlineto{\pgfqpoint{0.648010in}{0.472238in}}%
\pgfpathlineto{\pgfqpoint{0.654333in}{0.470521in}}%
\pgfpathlineto{\pgfqpoint{0.660655in}{0.469372in}}%
\pgfpathlineto{\pgfqpoint{0.666978in}{0.468619in}}%
\pgfpathlineto{\pgfqpoint{0.676462in}{0.467967in}}%
\pgfpathlineto{\pgfqpoint{0.689108in}{0.467591in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{0.467432in}}%
\pgfpathlineto{\pgfqpoint{0.815563in}{0.467436in}}%
\pgfpathlineto{\pgfqpoint{0.840854in}{0.467687in}}%
\pgfpathlineto{\pgfqpoint{0.853499in}{0.468201in}}%
\pgfpathlineto{\pgfqpoint{0.862983in}{0.469005in}}%
\pgfpathlineto{\pgfqpoint{0.869306in}{0.469850in}}%
\pgfpathlineto{\pgfqpoint{0.875629in}{0.471018in}}%
\pgfpathlineto{\pgfqpoint{0.881952in}{0.472565in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{0.474526in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{0.476901in}}%
\pgfpathlineto{\pgfqpoint{0.900920in}{0.479641in}}%
\pgfpathlineto{\pgfqpoint{0.913565in}{0.485722in}}%
\pgfpathlineto{\pgfqpoint{0.919888in}{0.488688in}}%
\pgfpathlineto{\pgfqpoint{0.926211in}{0.491295in}}%
\pgfpathlineto{\pgfqpoint{0.932534in}{0.493313in}}%
\pgfpathlineto{\pgfqpoint{0.935695in}{0.494038in}}%
\pgfpathlineto{\pgfqpoint{0.938856in}{0.494548in}}%
\pgfpathlineto{\pgfqpoint{0.942018in}{0.494831in}}%
\pgfpathlineto{\pgfqpoint{0.945179in}{0.494878in}}%
\pgfpathlineto{\pgfqpoint{0.948341in}{0.494690in}}%
\pgfpathlineto{\pgfqpoint{0.951502in}{0.494269in}}%
\pgfpathlineto{\pgfqpoint{0.954663in}{0.493629in}}%
\pgfpathlineto{\pgfqpoint{0.960986in}{0.491754in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{0.489248in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{0.484801in}}%
\pgfpathlineto{\pgfqpoint{0.989438in}{0.478788in}}%
\pgfpathlineto{\pgfqpoint{0.995761in}{0.476149in}}%
\pgfpathlineto{\pgfqpoint{1.002084in}{0.473895in}}%
\pgfpathlineto{\pgfqpoint{1.008407in}{0.472060in}}%
\pgfpathlineto{\pgfqpoint{1.014729in}{0.470631in}}%
\pgfpathlineto{\pgfqpoint{1.021052in}{0.469566in}}%
\pgfpathlineto{\pgfqpoint{1.027375in}{0.468805in}}%
\pgfpathlineto{\pgfqpoint{1.036859in}{0.468092in}}%
\pgfpathlineto{\pgfqpoint{1.046343in}{0.467720in}}%
\pgfpathlineto{\pgfqpoint{1.046343in}{0.467720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_False_0.01_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.971922in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.971922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.933660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.496072in}}%
\pgfpathlineto{\pgfqpoint{0.442593in}{0.500825in}}%
\pgfpathlineto{\pgfqpoint{0.452146in}{0.503272in}}%
\pgfpathlineto{\pgfqpoint{0.461700in}{0.505472in}}%
\pgfpathlineto{\pgfqpoint{0.471254in}{0.507391in}}%
\pgfpathlineto{\pgfqpoint{0.480808in}{0.509010in}}%
\pgfpathlineto{\pgfqpoint{0.490361in}{0.510326in}}%
\pgfpathlineto{\pgfqpoint{0.499915in}{0.511346in}}%
\pgfpathlineto{\pgfqpoint{0.509469in}{0.512092in}}%
\pgfpathlineto{\pgfqpoint{0.519023in}{0.512592in}}%
\pgfpathlineto{\pgfqpoint{0.538130in}{0.513003in}}%
\pgfpathlineto{\pgfqpoint{0.557238in}{0.512908in}}%
\pgfpathlineto{\pgfqpoint{0.585899in}{0.512578in}}%
\pgfpathlineto{\pgfqpoint{0.605007in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{0.624114in}{0.513454in}}%
\pgfpathlineto{\pgfqpoint{0.633668in}{0.514121in}}%
\pgfpathlineto{\pgfqpoint{0.643222in}{0.515008in}}%
\pgfpathlineto{\pgfqpoint{0.652775in}{0.516121in}}%
\pgfpathlineto{\pgfqpoint{0.662329in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.671883in}{0.519018in}}%
\pgfpathlineto{\pgfqpoint{0.690990in}{0.522697in}}%
\pgfpathlineto{\pgfqpoint{0.710098in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{0.535672in}}%
\pgfpathlineto{\pgfqpoint{0.767420in}{0.539694in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{0.549281in}}%
\pgfpathlineto{\pgfqpoint{0.824743in}{0.551594in}}%
\pgfpathlineto{\pgfqpoint{0.834297in}{0.554246in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.557337in}}%
\pgfpathlineto{\pgfqpoint{0.853404in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{0.862958in}{0.565224in}}%
\pgfpathlineto{\pgfqpoint{0.872512in}{0.570196in}}%
\pgfpathlineto{\pgfqpoint{0.882066in}{0.575962in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{0.582596in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{0.590168in}}%
\pgfpathlineto{\pgfqpoint{0.910727in}{0.598754in}}%
\pgfpathlineto{\pgfqpoint{0.920281in}{0.608433in}}%
\pgfpathlineto{\pgfqpoint{0.929834in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{0.939388in}{0.631451in}}%
\pgfpathlineto{\pgfqpoint{0.948942in}{0.645014in}}%
\pgfpathlineto{\pgfqpoint{0.958496in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{0.968049in}{0.676906in}}%
\pgfpathlineto{\pgfqpoint{0.977603in}{0.695525in}}%
\pgfpathlineto{\pgfqpoint{0.987157in}{0.716119in}}%
\pgfpathlineto{\pgfqpoint{0.996711in}{0.738818in}}%
\pgfpathlineto{\pgfqpoint{1.006264in}{0.763726in}}%
\pgfpathlineto{\pgfqpoint{1.015818in}{0.790909in}}%
\pgfpathlineto{\pgfqpoint{1.025372in}{0.820383in}}%
\pgfpathlineto{\pgfqpoint{1.034926in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{0.885917in}}%
\pgfpathlineto{\pgfqpoint{1.054033in}{0.921625in}}%
\pgfpathlineto{\pgfqpoint{1.063587in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{1.082694in}{1.036326in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{1.113544in}}%
\pgfpathlineto{\pgfqpoint{1.111356in}{1.150231in}}%
\pgfpathlineto{\pgfqpoint{1.120909in}{1.184542in}}%
\pgfpathlineto{\pgfqpoint{1.130463in}{1.215637in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.242710in}}%
\pgfpathlineto{\pgfqpoint{1.149571in}{1.265024in}}%
\pgfpathlineto{\pgfqpoint{1.159124in}{1.281953in}}%
\pgfpathlineto{\pgfqpoint{1.168678in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{1.178232in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.187786in}{1.296538in}}%
\pgfpathlineto{\pgfqpoint{1.197340in}{1.288964in}}%
\pgfpathlineto{\pgfqpoint{1.206893in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{1.216447in}{1.256545in}}%
\pgfpathlineto{\pgfqpoint{1.226001in}{1.232769in}}%
\pgfpathlineto{\pgfqpoint{1.235555in}{1.204881in}}%
\pgfpathlineto{\pgfqpoint{1.245108in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{1.254662in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{1.264216in}{1.104720in}}%
\pgfpathlineto{\pgfqpoint{1.292877in}{0.996634in}}%
\pgfpathlineto{\pgfqpoint{1.302431in}{0.961983in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{0.928811in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.897427in}}%
\pgfpathlineto{\pgfqpoint{1.331092in}{0.868036in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{0.840752in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.815607in}}%
\pgfpathlineto{\pgfqpoint{1.359753in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{1.369307in}{0.771574in}}%
\pgfpathlineto{\pgfqpoint{1.378861in}{0.752502in}}%
\pgfpathlineto{\pgfqpoint{1.388415in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{1.397968in}{0.719616in}}%
\pgfpathlineto{\pgfqpoint{1.407522in}{0.705524in}}%
\pgfpathlineto{\pgfqpoint{1.417076in}{0.692816in}}%
\pgfpathlineto{\pgfqpoint{1.426630in}{0.681365in}}%
\pgfpathlineto{\pgfqpoint{1.436183in}{0.671050in}}%
\pgfpathlineto{\pgfqpoint{1.445737in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{1.455291in}{0.653402in}}%
\pgfpathlineto{\pgfqpoint{1.464845in}{0.645883in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{1.483952in}{0.633057in}}%
\pgfpathlineto{\pgfqpoint{1.493506in}{0.627621in}}%
\pgfpathlineto{\pgfqpoint{1.503060in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{1.512614in}{0.618439in}}%
\pgfpathlineto{\pgfqpoint{1.522167in}{0.614610in}}%
\pgfpathlineto{\pgfqpoint{1.531721in}{0.611242in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{0.608309in}}%
\pgfpathlineto{\pgfqpoint{1.550829in}{0.605785in}}%
\pgfpathlineto{\pgfqpoint{1.560382in}{0.603649in}}%
\pgfpathlineto{\pgfqpoint{1.569936in}{0.601878in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{0.600455in}}%
\pgfpathlineto{\pgfqpoint{1.589044in}{0.599361in}}%
\pgfpathlineto{\pgfqpoint{1.598597in}{0.598578in}}%
\pgfpathlineto{\pgfqpoint{1.608151in}{0.598091in}}%
\pgfpathlineto{\pgfqpoint{1.617705in}{0.597884in}}%
\pgfpathlineto{\pgfqpoint{1.627259in}{0.597943in}}%
\pgfpathlineto{\pgfqpoint{1.636812in}{0.598256in}}%
\pgfpathlineto{\pgfqpoint{1.646366in}{0.598814in}}%
\pgfpathlineto{\pgfqpoint{1.655920in}{0.599606in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{0.600627in}}%
\pgfpathlineto{\pgfqpoint{1.675027in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{1.684581in}{0.603347in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.605053in}}%
\pgfpathlineto{\pgfqpoint{1.703689in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{1.713242in}{0.609228in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{0.614624in}}%
\pgfpathlineto{\pgfqpoint{1.741904in}{0.617893in}}%
\pgfpathlineto{\pgfqpoint{1.751457in}{0.621620in}}%
\pgfpathlineto{\pgfqpoint{1.761011in}{0.625860in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{0.630663in}}%
\pgfpathlineto{\pgfqpoint{1.780119in}{0.636056in}}%
\pgfpathlineto{\pgfqpoint{1.789672in}{0.642032in}}%
\pgfpathlineto{\pgfqpoint{1.799226in}{0.648541in}}%
\pgfpathlineto{\pgfqpoint{1.808780in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{1.827888in}{0.669821in}}%
\pgfpathlineto{\pgfqpoint{1.837441in}{0.676677in}}%
\pgfpathlineto{\pgfqpoint{1.846995in}{0.682845in}}%
\pgfpathlineto{\pgfqpoint{1.856549in}{0.687919in}}%
\pgfpathlineto{\pgfqpoint{1.866103in}{0.691481in}}%
\pgfpathlineto{\pgfqpoint{1.875656in}{0.693140in}}%
\pgfpathlineto{\pgfqpoint{1.885210in}{0.692559in}}%
\pgfpathlineto{\pgfqpoint{1.894764in}{0.689493in}}%
\pgfpathlineto{\pgfqpoint{1.904318in}{0.683814in}}%
\pgfpathlineto{\pgfqpoint{1.913871in}{0.675530in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.667451in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.667451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955715in}{0.467999in}}%
\pgfpathlineto{\pgfqpoint{0.980527in}{0.468695in}}%
\pgfpathlineto{\pgfqpoint{0.999136in}{0.469634in}}%
\pgfpathlineto{\pgfqpoint{1.011542in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{1.023949in}{0.471803in}}%
\pgfpathlineto{\pgfqpoint{1.036355in}{0.473456in}}%
\pgfpathlineto{\pgfqpoint{1.048761in}{0.475616in}}%
\pgfpathlineto{\pgfqpoint{1.061167in}{0.478396in}}%
\pgfpathlineto{\pgfqpoint{1.067370in}{0.480057in}}%
\pgfpathlineto{\pgfqpoint{1.073573in}{0.481921in}}%
\pgfpathlineto{\pgfqpoint{1.079776in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{1.085979in}{0.486324in}}%
\pgfpathlineto{\pgfqpoint{1.092182in}{0.488899in}}%
\pgfpathlineto{\pgfqpoint{1.098385in}{0.491747in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{1.110791in}{0.498329in}}%
\pgfpathlineto{\pgfqpoint{1.116994in}{0.502097in}}%
\pgfpathlineto{\pgfqpoint{1.123197in}{0.506206in}}%
\pgfpathlineto{\pgfqpoint{1.129400in}{0.510671in}}%
\pgfpathlineto{\pgfqpoint{1.135603in}{0.515506in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{0.520723in}}%
\pgfpathlineto{\pgfqpoint{1.148009in}{0.526335in}}%
\pgfpathlineto{\pgfqpoint{1.154212in}{0.532352in}}%
\pgfpathlineto{\pgfqpoint{1.160415in}{0.538782in}}%
\pgfpathlineto{\pgfqpoint{1.166619in}{0.545631in}}%
\pgfpathlineto{\pgfqpoint{1.172822in}{0.552903in}}%
\pgfpathlineto{\pgfqpoint{1.179025in}{0.560600in}}%
\pgfpathlineto{\pgfqpoint{1.185228in}{0.568723in}}%
\pgfpathlineto{\pgfqpoint{1.191431in}{0.577268in}}%
\pgfpathlineto{\pgfqpoint{1.197634in}{0.586232in}}%
\pgfpathlineto{\pgfqpoint{1.203837in}{0.595606in}}%
\pgfpathlineto{\pgfqpoint{1.210040in}{0.605381in}}%
\pgfpathlineto{\pgfqpoint{1.216243in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{1.228649in}{0.636986in}}%
\pgfpathlineto{\pgfqpoint{1.241055in}{0.659788in}}%
\pgfpathlineto{\pgfqpoint{1.253461in}{0.683785in}}%
\pgfpathlineto{\pgfqpoint{1.265867in}{0.708782in}}%
\pgfpathlineto{\pgfqpoint{1.278273in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{1.296882in}{0.774194in}}%
\pgfpathlineto{\pgfqpoint{1.327898in}{0.840701in}}%
\pgfpathlineto{\pgfqpoint{1.340304in}{0.866712in}}%
\pgfpathlineto{\pgfqpoint{1.352710in}{0.892001in}}%
\pgfpathlineto{\pgfqpoint{1.365116in}{0.916328in}}%
\pgfpathlineto{\pgfqpoint{1.377522in}{0.939466in}}%
\pgfpathlineto{\pgfqpoint{1.389928in}{0.961217in}}%
\pgfpathlineto{\pgfqpoint{1.396131in}{0.971518in}}%
\pgfpathlineto{\pgfqpoint{1.402334in}{0.981410in}}%
\pgfpathlineto{\pgfqpoint{1.408537in}{0.990878in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{0.999909in}}%
\pgfpathlineto{\pgfqpoint{1.420943in}{1.008489in}}%
\pgfpathlineto{\pgfqpoint{1.427146in}{1.016611in}}%
\pgfpathlineto{\pgfqpoint{1.433349in}{1.024267in}}%
\pgfpathlineto{\pgfqpoint{1.439552in}{1.031451in}}%
\pgfpathlineto{\pgfqpoint{1.445755in}{1.038160in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{1.044389in}}%
\pgfpathlineto{\pgfqpoint{1.458162in}{1.050138in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{1.055405in}}%
\pgfpathlineto{\pgfqpoint{1.470568in}{1.060189in}}%
\pgfpathlineto{\pgfqpoint{1.476771in}{1.064487in}}%
\pgfpathlineto{\pgfqpoint{1.482974in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{1.489177in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{1.495380in}{1.074444in}}%
\pgfpathlineto{\pgfqpoint{1.501583in}{1.076769in}}%
\pgfpathlineto{\pgfqpoint{1.507786in}{1.078587in}}%
\pgfpathlineto{\pgfqpoint{1.513989in}{1.079890in}}%
\pgfpathlineto{\pgfqpoint{1.520192in}{1.080669in}}%
\pgfpathlineto{\pgfqpoint{1.526395in}{1.080914in}}%
\pgfpathlineto{\pgfqpoint{1.532598in}{1.080615in}}%
\pgfpathlineto{\pgfqpoint{1.538801in}{1.079764in}}%
\pgfpathlineto{\pgfqpoint{1.545004in}{1.078351in}}%
\pgfpathlineto{\pgfqpoint{1.551207in}{1.076372in}}%
\pgfpathlineto{\pgfqpoint{1.557410in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{1.563613in}{1.070706in}}%
\pgfpathlineto{\pgfqpoint{1.569816in}{1.067026in}}%
\pgfpathlineto{\pgfqpoint{1.576019in}{1.062794in}}%
\pgfpathlineto{\pgfqpoint{1.582222in}{1.058030in}}%
\pgfpathlineto{\pgfqpoint{1.588425in}{1.052758in}}%
\pgfpathlineto{\pgfqpoint{1.594629in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{1.040838in}}%
\pgfpathlineto{\pgfqpoint{1.607035in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{1.619441in}{1.020289in}}%
\pgfpathlineto{\pgfqpoint{1.650456in}{0.983851in}}%
\pgfpathlineto{\pgfqpoint{1.656659in}{0.977055in}}%
\pgfpathlineto{\pgfqpoint{1.662862in}{0.970653in}}%
\pgfpathlineto{\pgfqpoint{1.669065in}{0.964740in}}%
\pgfpathlineto{\pgfqpoint{1.675268in}{0.959408in}}%
\pgfpathlineto{\pgfqpoint{1.681471in}{0.954741in}}%
\pgfpathlineto{\pgfqpoint{1.687674in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{1.693877in}{0.947682in}}%
\pgfpathlineto{\pgfqpoint{1.700080in}{0.945402in}}%
\pgfpathlineto{\pgfqpoint{1.706283in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{1.712486in}{0.943505in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{0.943902in}}%
\pgfpathlineto{\pgfqpoint{1.724892in}{0.945175in}}%
\pgfpathlineto{\pgfqpoint{1.731095in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{1.737299in}{0.950167in}}%
\pgfpathlineto{\pgfqpoint{1.743502in}{0.953750in}}%
\pgfpathlineto{\pgfqpoint{1.749705in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{1.755908in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{1.768314in}{0.972910in}}%
\pgfpathlineto{\pgfqpoint{1.780720in}{0.983502in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{0.988515in}}%
\pgfpathlineto{\pgfqpoint{1.793126in}{0.993124in}}%
\pgfpathlineto{\pgfqpoint{1.799329in}{0.997168in}}%
\pgfpathlineto{\pgfqpoint{1.805532in}{1.000494in}}%
\pgfpathlineto{\pgfqpoint{1.811735in}{1.002954in}}%
\pgfpathlineto{\pgfqpoint{1.817938in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.824141in}{1.004753in}}%
\pgfpathlineto{\pgfqpoint{1.830344in}{1.003865in}}%
\pgfpathlineto{\pgfqpoint{1.836547in}{1.001664in}}%
\pgfpathlineto{\pgfqpoint{1.842750in}{0.998082in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{1.855156in}{0.986613in}}%
\pgfpathlineto{\pgfqpoint{1.861359in}{0.978698in}}%
\pgfpathlineto{\pgfqpoint{1.867562in}{0.969350in}}%
\pgfpathlineto{\pgfqpoint{1.873765in}{0.958607in}}%
\pgfpathlineto{\pgfqpoint{1.879969in}{0.946529in}}%
\pgfpathlineto{\pgfqpoint{1.886172in}{0.933195in}}%
\pgfpathlineto{\pgfqpoint{1.892375in}{0.918701in}}%
\pgfpathlineto{\pgfqpoint{1.898578in}{0.903154in}}%
\pgfpathlineto{\pgfqpoint{1.904781in}{0.886678in}}%
\pgfpathlineto{\pgfqpoint{1.910984in}{0.869404in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.839951in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.839951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.768722in}}%
\pgfpathlineto{\pgfqpoint{0.426163in}{0.769062in}}%
\pgfpathlineto{\pgfqpoint{0.437964in}{0.781391in}}%
\pgfpathlineto{\pgfqpoint{0.449765in}{0.793163in}}%
\pgfpathlineto{\pgfqpoint{0.461566in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{0.473367in}{0.814859in}}%
\pgfpathlineto{\pgfqpoint{0.485168in}{0.824725in}}%
\pgfpathlineto{\pgfqpoint{0.496969in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{0.508770in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{0.520571in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{0.857466in}}%
\pgfpathlineto{\pgfqpoint{0.544173in}{0.864028in}}%
\pgfpathlineto{\pgfqpoint{0.555974in}{0.869989in}}%
\pgfpathlineto{\pgfqpoint{0.567775in}{0.875381in}}%
\pgfpathlineto{\pgfqpoint{0.579576in}{0.880237in}}%
\pgfpathlineto{\pgfqpoint{0.591377in}{0.884592in}}%
\pgfpathlineto{\pgfqpoint{0.603178in}{0.888476in}}%
\pgfpathlineto{\pgfqpoint{0.614979in}{0.891920in}}%
\pgfpathlineto{\pgfqpoint{0.626780in}{0.894947in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{0.897578in}}%
\pgfpathlineto{\pgfqpoint{0.650382in}{0.899826in}}%
\pgfpathlineto{\pgfqpoint{0.662183in}{0.901701in}}%
\pgfpathlineto{\pgfqpoint{0.673984in}{0.903206in}}%
\pgfpathlineto{\pgfqpoint{0.685785in}{0.904338in}}%
\pgfpathlineto{\pgfqpoint{0.697586in}{0.905090in}}%
\pgfpathlineto{\pgfqpoint{0.709387in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{0.721188in}{0.905413in}}%
\pgfpathlineto{\pgfqpoint{0.732989in}{0.904956in}}%
\pgfpathlineto{\pgfqpoint{0.744790in}{0.904067in}}%
\pgfpathlineto{\pgfqpoint{0.756591in}{0.902732in}}%
\pgfpathlineto{\pgfqpoint{0.768392in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.780193in}{0.898680in}}%
\pgfpathlineto{\pgfqpoint{0.791994in}{0.895948in}}%
\pgfpathlineto{\pgfqpoint{0.803795in}{0.892743in}}%
\pgfpathlineto{\pgfqpoint{0.815596in}{0.889070in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{0.839198in}{0.880357in}}%
\pgfpathlineto{\pgfqpoint{0.850999in}{0.875351in}}%
\pgfpathlineto{\pgfqpoint{0.862800in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{0.874601in}{0.864154in}}%
\pgfpathlineto{\pgfqpoint{0.886402in}{0.858021in}}%
\pgfpathlineto{\pgfqpoint{0.898203in}{0.851573in}}%
\pgfpathlineto{\pgfqpoint{0.910004in}{0.844845in}}%
\pgfpathlineto{\pgfqpoint{0.933606in}{0.830685in}}%
\pgfpathlineto{\pgfqpoint{0.957208in}{0.815811in}}%
\pgfpathlineto{\pgfqpoint{0.980810in}{0.800467in}}%
\pgfpathlineto{\pgfqpoint{1.028014in}{0.769128in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.729949in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{0.706805in}}%
\pgfpathlineto{\pgfqpoint{1.157826in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{1.181428in}{0.669310in}}%
\pgfpathlineto{\pgfqpoint{1.205030in}{0.654873in}}%
\pgfpathlineto{\pgfqpoint{1.228632in}{0.640883in}}%
\pgfpathlineto{\pgfqpoint{1.252234in}{0.627431in}}%
\pgfpathlineto{\pgfqpoint{1.275836in}{0.614605in}}%
\pgfpathlineto{\pgfqpoint{1.299438in}{0.602481in}}%
\pgfpathlineto{\pgfqpoint{1.323040in}{0.591112in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{1.370244in}{0.570749in}}%
\pgfpathlineto{\pgfqpoint{1.393846in}{0.561749in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{0.553505in}}%
\pgfpathlineto{\pgfqpoint{1.441050in}{0.545980in}}%
\pgfpathlineto{\pgfqpoint{1.464652in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{1.488254in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{1.511856in}{0.527364in}}%
\pgfpathlineto{\pgfqpoint{1.535458in}{0.522391in}}%
\pgfpathlineto{\pgfqpoint{1.559060in}{0.518012in}}%
\pgfpathlineto{\pgfqpoint{1.582662in}{0.514218in}}%
\pgfpathlineto{\pgfqpoint{1.606264in}{0.510998in}}%
\pgfpathlineto{\pgfqpoint{1.629866in}{0.508330in}}%
\pgfpathlineto{\pgfqpoint{1.653468in}{0.506172in}}%
\pgfpathlineto{\pgfqpoint{1.677070in}{0.504464in}}%
\pgfpathlineto{\pgfqpoint{1.700672in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{1.736075in}{0.501563in}}%
\pgfpathlineto{\pgfqpoint{1.806881in}{0.498647in}}%
\pgfpathlineto{\pgfqpoint{1.830483in}{0.497362in}}%
\pgfpathlineto{\pgfqpoint{1.854085in}{0.495812in}}%
\pgfpathlineto{\pgfqpoint{1.877687in}{0.493984in}}%
\pgfpathlineto{\pgfqpoint{1.913090in}{0.490767in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.489974in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.489974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_False_0.01_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.004335in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.004335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.966072in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.482663in}}%
\pgfpathlineto{\pgfqpoint{0.442593in}{0.485193in}}%
\pgfpathlineto{\pgfqpoint{0.461700in}{0.487666in}}%
\pgfpathlineto{\pgfqpoint{0.480808in}{0.489548in}}%
\pgfpathlineto{\pgfqpoint{0.499915in}{0.490791in}}%
\pgfpathlineto{\pgfqpoint{0.519023in}{0.491454in}}%
\pgfpathlineto{\pgfqpoint{0.538130in}{0.491673in}}%
\pgfpathlineto{\pgfqpoint{0.576345in}{0.491489in}}%
\pgfpathlineto{\pgfqpoint{0.605007in}{0.491518in}}%
\pgfpathlineto{\pgfqpoint{0.624114in}{0.491913in}}%
\pgfpathlineto{\pgfqpoint{0.643222in}{0.492740in}}%
\pgfpathlineto{\pgfqpoint{0.662329in}{0.494045in}}%
\pgfpathlineto{\pgfqpoint{0.681437in}{0.495807in}}%
\pgfpathlineto{\pgfqpoint{0.700544in}{0.497928in}}%
\pgfpathlineto{\pgfqpoint{0.767420in}{0.505876in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{0.510977in}}%
\pgfpathlineto{\pgfqpoint{0.834297in}{0.513619in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.515264in}}%
\pgfpathlineto{\pgfqpoint{0.853404in}{0.517195in}}%
\pgfpathlineto{\pgfqpoint{0.862958in}{0.519461in}}%
\pgfpathlineto{\pgfqpoint{0.872512in}{0.522107in}}%
\pgfpathlineto{\pgfqpoint{0.882066in}{0.525175in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{0.528705in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{0.532734in}}%
\pgfpathlineto{\pgfqpoint{0.910727in}{0.537303in}}%
\pgfpathlineto{\pgfqpoint{0.920281in}{0.542454in}}%
\pgfpathlineto{\pgfqpoint{0.929834in}{0.548235in}}%
\pgfpathlineto{\pgfqpoint{0.939388in}{0.554702in}}%
\pgfpathlineto{\pgfqpoint{0.948942in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{0.958496in}{0.569956in}}%
\pgfpathlineto{\pgfqpoint{0.968049in}{0.578890in}}%
\pgfpathlineto{\pgfqpoint{0.977603in}{0.588797in}}%
\pgfpathlineto{\pgfqpoint{0.987157in}{0.599756in}}%
\pgfpathlineto{\pgfqpoint{0.996711in}{0.611834in}}%
\pgfpathlineto{\pgfqpoint{1.006264in}{0.625088in}}%
\pgfpathlineto{\pgfqpoint{1.015818in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{1.025372in}{0.655237in}}%
\pgfpathlineto{\pgfqpoint{1.034926in}{0.672112in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{0.690109in}}%
\pgfpathlineto{\pgfqpoint{1.054033in}{0.709110in}}%
\pgfpathlineto{\pgfqpoint{1.063587in}{0.728944in}}%
\pgfpathlineto{\pgfqpoint{1.082694in}{0.770145in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{1.111356in}{0.830757in}}%
\pgfpathlineto{\pgfqpoint{1.120909in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{1.130463in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{0.879967in}}%
\pgfpathlineto{\pgfqpoint{1.149571in}{0.891841in}}%
\pgfpathlineto{\pgfqpoint{1.159124in}{0.900849in}}%
\pgfpathlineto{\pgfqpoint{1.168678in}{0.906738in}}%
\pgfpathlineto{\pgfqpoint{1.178232in}{0.909345in}}%
\pgfpathlineto{\pgfqpoint{1.187786in}{0.908610in}}%
\pgfpathlineto{\pgfqpoint{1.197340in}{0.904580in}}%
\pgfpathlineto{\pgfqpoint{1.206893in}{0.897405in}}%
\pgfpathlineto{\pgfqpoint{1.216447in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{1.226001in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{1.235555in}{0.859837in}}%
\pgfpathlineto{\pgfqpoint{1.245108in}{0.843236in}}%
\pgfpathlineto{\pgfqpoint{1.254662in}{0.825322in}}%
\pgfpathlineto{\pgfqpoint{1.264216in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{1.292877in}{0.749024in}}%
\pgfpathlineto{\pgfqpoint{1.302431in}{0.730586in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{0.712934in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.696234in}}%
\pgfpathlineto{\pgfqpoint{1.331092in}{0.680595in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{0.666076in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.652695in}}%
\pgfpathlineto{\pgfqpoint{1.359753in}{0.640439in}}%
\pgfpathlineto{\pgfqpoint{1.369307in}{0.629265in}}%
\pgfpathlineto{\pgfqpoint{1.378861in}{0.619116in}}%
\pgfpathlineto{\pgfqpoint{1.388415in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{1.397968in}{0.601617in}}%
\pgfpathlineto{\pgfqpoint{1.407522in}{0.594118in}}%
\pgfpathlineto{\pgfqpoint{1.417076in}{0.587356in}}%
\pgfpathlineto{\pgfqpoint{1.426630in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{1.436183in}{0.575773in}}%
\pgfpathlineto{\pgfqpoint{1.445737in}{0.570831in}}%
\pgfpathlineto{\pgfqpoint{1.455291in}{0.566383in}}%
\pgfpathlineto{\pgfqpoint{1.464845in}{0.562382in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{0.558785in}}%
\pgfpathlineto{\pgfqpoint{1.483952in}{0.555557in}}%
\pgfpathlineto{\pgfqpoint{1.493506in}{0.552664in}}%
\pgfpathlineto{\pgfqpoint{1.503060in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{1.512614in}{0.547778in}}%
\pgfpathlineto{\pgfqpoint{1.522167in}{0.545740in}}%
\pgfpathlineto{\pgfqpoint{1.531721in}{0.543949in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{0.542388in}}%
\pgfpathlineto{\pgfqpoint{1.550829in}{0.541045in}}%
\pgfpathlineto{\pgfqpoint{1.560382in}{0.539908in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{0.538208in}}%
\pgfpathlineto{\pgfqpoint{1.598597in}{0.537210in}}%
\pgfpathlineto{\pgfqpoint{1.617705in}{0.536840in}}%
\pgfpathlineto{\pgfqpoint{1.636812in}{0.537038in}}%
\pgfpathlineto{\pgfqpoint{1.655920in}{0.537757in}}%
\pgfpathlineto{\pgfqpoint{1.675027in}{0.538963in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.540655in}}%
\pgfpathlineto{\pgfqpoint{1.713242in}{0.542876in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{0.545748in}}%
\pgfpathlineto{\pgfqpoint{1.741904in}{0.547488in}}%
\pgfpathlineto{\pgfqpoint{1.751457in}{0.549471in}}%
\pgfpathlineto{\pgfqpoint{1.761011in}{0.551727in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{0.554283in}}%
\pgfpathlineto{\pgfqpoint{1.780119in}{0.557152in}}%
\pgfpathlineto{\pgfqpoint{1.789672in}{0.560333in}}%
\pgfpathlineto{\pgfqpoint{1.799226in}{0.563796in}}%
\pgfpathlineto{\pgfqpoint{1.818334in}{0.571303in}}%
\pgfpathlineto{\pgfqpoint{1.837441in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{1.846995in}{0.582050in}}%
\pgfpathlineto{\pgfqpoint{1.856549in}{0.584750in}}%
\pgfpathlineto{\pgfqpoint{1.866103in}{0.586645in}}%
\pgfpathlineto{\pgfqpoint{1.875656in}{0.587528in}}%
\pgfpathlineto{\pgfqpoint{1.885210in}{0.587219in}}%
\pgfpathlineto{\pgfqpoint{1.894764in}{0.585587in}}%
\pgfpathlineto{\pgfqpoint{1.904318in}{0.582565in}}%
\pgfpathlineto{\pgfqpoint{1.913871in}{0.578158in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.573858in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.573858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005845in}{0.468406in}}%
\pgfpathlineto{\pgfqpoint{1.012142in}{0.469002in}}%
\pgfpathlineto{\pgfqpoint{1.018439in}{0.469902in}}%
\pgfpathlineto{\pgfqpoint{1.024736in}{0.471230in}}%
\pgfpathlineto{\pgfqpoint{1.031033in}{0.473147in}}%
\pgfpathlineto{\pgfqpoint{1.034181in}{0.474387in}}%
\pgfpathlineto{\pgfqpoint{1.037329in}{0.475851in}}%
\pgfpathlineto{\pgfqpoint{1.040478in}{0.477570in}}%
\pgfpathlineto{\pgfqpoint{1.043626in}{0.479579in}}%
\pgfpathlineto{\pgfqpoint{1.046775in}{0.481910in}}%
\pgfpathlineto{\pgfqpoint{1.049923in}{0.484603in}}%
\pgfpathlineto{\pgfqpoint{1.053071in}{0.487695in}}%
\pgfpathlineto{\pgfqpoint{1.056220in}{0.491225in}}%
\pgfpathlineto{\pgfqpoint{1.059368in}{0.495233in}}%
\pgfpathlineto{\pgfqpoint{1.062517in}{0.499758in}}%
\pgfpathlineto{\pgfqpoint{1.065665in}{0.504839in}}%
\pgfpathlineto{\pgfqpoint{1.068813in}{0.510512in}}%
\pgfpathlineto{\pgfqpoint{1.071962in}{0.516811in}}%
\pgfpathlineto{\pgfqpoint{1.075110in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.078259in}{0.531402in}}%
\pgfpathlineto{\pgfqpoint{1.081407in}{0.539741in}}%
\pgfpathlineto{\pgfqpoint{1.084555in}{0.548797in}}%
\pgfpathlineto{\pgfqpoint{1.087704in}{0.558575in}}%
\pgfpathlineto{\pgfqpoint{1.090852in}{0.569077in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.580292in}}%
\pgfpathlineto{\pgfqpoint{1.100297in}{0.604783in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{0.631797in}}%
\pgfpathlineto{\pgfqpoint{1.112891in}{0.660940in}}%
\pgfpathlineto{\pgfqpoint{1.122336in}{0.707478in}}%
\pgfpathlineto{\pgfqpoint{1.141227in}{0.802760in}}%
\pgfpathlineto{\pgfqpoint{1.147523in}{0.832869in}}%
\pgfpathlineto{\pgfqpoint{1.153820in}{0.861354in}}%
\pgfpathlineto{\pgfqpoint{1.160117in}{0.887979in}}%
\pgfpathlineto{\pgfqpoint{1.166414in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{1.172711in}{0.935683in}}%
\pgfpathlineto{\pgfqpoint{1.179007in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{1.188453in}{0.987782in}}%
\pgfpathlineto{\pgfqpoint{1.207343in}{1.048067in}}%
\pgfpathlineto{\pgfqpoint{1.216788in}{1.079730in}}%
\pgfpathlineto{\pgfqpoint{1.245124in}{1.176837in}}%
\pgfpathlineto{\pgfqpoint{1.251421in}{1.196539in}}%
\pgfpathlineto{\pgfqpoint{1.257717in}{1.214767in}}%
\pgfpathlineto{\pgfqpoint{1.264014in}{1.231304in}}%
\pgfpathlineto{\pgfqpoint{1.270311in}{1.246041in}}%
\pgfpathlineto{\pgfqpoint{1.273459in}{1.252729in}}%
\pgfpathlineto{\pgfqpoint{1.276608in}{1.258968in}}%
\pgfpathlineto{\pgfqpoint{1.279756in}{1.264766in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{1.286053in}{1.275065in}}%
\pgfpathlineto{\pgfqpoint{1.289201in}{1.279574in}}%
\pgfpathlineto{\pgfqpoint{1.292350in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{1.295498in}{1.287288in}}%
\pgfpathlineto{\pgfqpoint{1.298647in}{1.290461in}}%
\pgfpathlineto{\pgfqpoint{1.301795in}{1.293141in}}%
\pgfpathlineto{\pgfqpoint{1.304943in}{1.295285in}}%
\pgfpathlineto{\pgfqpoint{1.308092in}{1.296840in}}%
\pgfpathlineto{\pgfqpoint{1.311240in}{1.297743in}}%
\pgfpathlineto{\pgfqpoint{1.314389in}{1.297917in}}%
\pgfpathlineto{\pgfqpoint{1.317537in}{1.297279in}}%
\pgfpathlineto{\pgfqpoint{1.320685in}{1.295739in}}%
\pgfpathlineto{\pgfqpoint{1.323834in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{1.326982in}{1.289569in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{1.284745in}}%
\pgfpathlineto{\pgfqpoint{1.333279in}{1.278638in}}%
\pgfpathlineto{\pgfqpoint{1.336427in}{1.271165in}}%
\pgfpathlineto{\pgfqpoint{1.339576in}{1.262253in}}%
\pgfpathlineto{\pgfqpoint{1.342724in}{1.251843in}}%
\pgfpathlineto{\pgfqpoint{1.345873in}{1.239896in}}%
\pgfpathlineto{\pgfqpoint{1.349021in}{1.226389in}}%
\pgfpathlineto{\pgfqpoint{1.352169in}{1.211323in}}%
\pgfpathlineto{\pgfqpoint{1.355318in}{1.194721in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{1.367911in}{1.114226in}}%
\pgfpathlineto{\pgfqpoint{1.374208in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{1.380505in}{1.016752in}}%
\pgfpathlineto{\pgfqpoint{1.402544in}{0.836925in}}%
\pgfpathlineto{\pgfqpoint{1.408840in}{0.789850in}}%
\pgfpathlineto{\pgfqpoint{1.415137in}{0.746535in}}%
\pgfpathlineto{\pgfqpoint{1.421434in}{0.707569in}}%
\pgfpathlineto{\pgfqpoint{1.424582in}{0.689827in}}%
\pgfpathlineto{\pgfqpoint{1.427731in}{0.673273in}}%
\pgfpathlineto{\pgfqpoint{1.430879in}{0.657910in}}%
\pgfpathlineto{\pgfqpoint{1.434028in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{1.437176in}{0.630707in}}%
\pgfpathlineto{\pgfqpoint{1.440324in}{0.618816in}}%
\pgfpathlineto{\pgfqpoint{1.443473in}{0.608017in}}%
\pgfpathlineto{\pgfqpoint{1.446621in}{0.598263in}}%
\pgfpathlineto{\pgfqpoint{1.449770in}{0.589505in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{0.581684in}}%
\pgfpathlineto{\pgfqpoint{1.456066in}{0.574743in}}%
\pgfpathlineto{\pgfqpoint{1.459215in}{0.568617in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{0.563241in}}%
\pgfpathlineto{\pgfqpoint{1.465512in}{0.558550in}}%
\pgfpathlineto{\pgfqpoint{1.468660in}{0.554476in}}%
\pgfpathlineto{\pgfqpoint{1.471808in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{1.474957in}{0.547908in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{1.481254in}{0.543001in}}%
\pgfpathlineto{\pgfqpoint{1.484402in}{0.541007in}}%
\pgfpathlineto{\pgfqpoint{1.490699in}{0.537638in}}%
\pgfpathlineto{\pgfqpoint{1.500144in}{0.533321in}}%
\pgfpathlineto{\pgfqpoint{1.509589in}{0.528857in}}%
\pgfpathlineto{\pgfqpoint{1.515886in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{1.522183in}{0.521478in}}%
\pgfpathlineto{\pgfqpoint{1.528480in}{0.517045in}}%
\pgfpathlineto{\pgfqpoint{1.534776in}{0.512196in}}%
\pgfpathlineto{\pgfqpoint{1.547370in}{0.501835in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.494182in}}%
\pgfpathlineto{\pgfqpoint{1.563112in}{0.489448in}}%
\pgfpathlineto{\pgfqpoint{1.569409in}{0.485156in}}%
\pgfpathlineto{\pgfqpoint{1.575706in}{0.481384in}}%
\pgfpathlineto{\pgfqpoint{1.582002in}{0.478168in}}%
\pgfpathlineto{\pgfqpoint{1.588299in}{0.475507in}}%
\pgfpathlineto{\pgfqpoint{1.594596in}{0.473366in}}%
\pgfpathlineto{\pgfqpoint{1.600893in}{0.471693in}}%
\pgfpathlineto{\pgfqpoint{1.607190in}{0.470419in}}%
\pgfpathlineto{\pgfqpoint{1.613486in}{0.469477in}}%
\pgfpathlineto{\pgfqpoint{1.622932in}{0.468538in}}%
\pgfpathlineto{\pgfqpoint{1.632377in}{0.467995in}}%
\pgfpathlineto{\pgfqpoint{1.632377in}{0.467995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.701753in}}%
\pgfpathlineto{\pgfqpoint{0.436635in}{0.737457in}}%
\pgfpathlineto{\pgfqpoint{0.456496in}{0.804748in}}%
\pgfpathlineto{\pgfqpoint{0.480331in}{0.885374in}}%
\pgfpathlineto{\pgfqpoint{0.492248in}{0.924036in}}%
\pgfpathlineto{\pgfqpoint{0.500193in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{0.508138in}{0.971603in}}%
\pgfpathlineto{\pgfqpoint{0.516082in}{0.992959in}}%
\pgfpathlineto{\pgfqpoint{0.520055in}{1.002914in}}%
\pgfpathlineto{\pgfqpoint{0.524027in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.527999in}{1.021269in}}%
\pgfpathlineto{\pgfqpoint{0.531972in}{1.029646in}}%
\pgfpathlineto{\pgfqpoint{0.535944in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{0.539917in}{1.044799in}}%
\pgfpathlineto{\pgfqpoint{0.543889in}{1.051594in}}%
\pgfpathlineto{\pgfqpoint{0.547861in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{0.551834in}{1.063714in}}%
\pgfpathlineto{\pgfqpoint{0.555806in}{1.069089in}}%
\pgfpathlineto{\pgfqpoint{0.559779in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{0.563751in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.082802in}}%
\pgfpathlineto{\pgfqpoint{0.571696in}{1.086654in}}%
\pgfpathlineto{\pgfqpoint{0.575668in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{0.579640in}{1.093391in}}%
\pgfpathlineto{\pgfqpoint{0.583613in}{1.096292in}}%
\pgfpathlineto{\pgfqpoint{0.587585in}{1.098881in}}%
\pgfpathlineto{\pgfqpoint{0.591558in}{1.101144in}}%
\pgfpathlineto{\pgfqpoint{0.595530in}{1.103064in}}%
\pgfpathlineto{\pgfqpoint{0.599502in}{1.104612in}}%
\pgfpathlineto{\pgfqpoint{0.603475in}{1.105756in}}%
\pgfpathlineto{\pgfqpoint{0.607447in}{1.106456in}}%
\pgfpathlineto{\pgfqpoint{0.611420in}{1.106667in}}%
\pgfpathlineto{\pgfqpoint{0.615392in}{1.106343in}}%
\pgfpathlineto{\pgfqpoint{0.619364in}{1.105436in}}%
\pgfpathlineto{\pgfqpoint{0.623337in}{1.103898in}}%
\pgfpathlineto{\pgfqpoint{0.627309in}{1.101684in}}%
\pgfpathlineto{\pgfqpoint{0.631282in}{1.098753in}}%
\pgfpathlineto{\pgfqpoint{0.635254in}{1.095069in}}%
\pgfpathlineto{\pgfqpoint{0.639226in}{1.090604in}}%
\pgfpathlineto{\pgfqpoint{0.643199in}{1.085336in}}%
\pgfpathlineto{\pgfqpoint{0.647171in}{1.079253in}}%
\pgfpathlineto{\pgfqpoint{0.651143in}{1.072352in}}%
\pgfpathlineto{\pgfqpoint{0.655116in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{0.659088in}{1.056129in}}%
\pgfpathlineto{\pgfqpoint{0.663061in}{1.046847in}}%
\pgfpathlineto{\pgfqpoint{0.667033in}{1.036824in}}%
\pgfpathlineto{\pgfqpoint{0.671005in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{0.674978in}{1.014724in}}%
\pgfpathlineto{\pgfqpoint{0.682923in}{0.990219in}}%
\pgfpathlineto{\pgfqpoint{0.690867in}{0.963771in}}%
\pgfpathlineto{\pgfqpoint{0.698812in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{0.892428in}}%
\pgfpathlineto{\pgfqpoint{0.730591in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{0.738536in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{0.746481in}{0.764607in}}%
\pgfpathlineto{\pgfqpoint{0.754426in}{0.739085in}}%
\pgfpathlineto{\pgfqpoint{0.762370in}{0.715230in}}%
\pgfpathlineto{\pgfqpoint{0.770315in}{0.693247in}}%
\pgfpathlineto{\pgfqpoint{0.774287in}{0.683009in}}%
\pgfpathlineto{\pgfqpoint{0.778260in}{0.673294in}}%
\pgfpathlineto{\pgfqpoint{0.782232in}{0.664114in}}%
\pgfpathlineto{\pgfqpoint{0.786205in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{0.790177in}{0.647384in}}%
\pgfpathlineto{\pgfqpoint{0.794149in}{0.639838in}}%
\pgfpathlineto{\pgfqpoint{0.798122in}{0.632833in}}%
\pgfpathlineto{\pgfqpoint{0.802094in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.806067in}{0.620410in}}%
\pgfpathlineto{\pgfqpoint{0.810039in}{0.614962in}}%
\pgfpathlineto{\pgfqpoint{0.814011in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{0.817984in}{0.605487in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{0.601407in}}%
\pgfpathlineto{\pgfqpoint{0.825929in}{0.597724in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.594402in}}%
\pgfpathlineto{\pgfqpoint{0.833873in}{0.591404in}}%
\pgfpathlineto{\pgfqpoint{0.837846in}{0.588690in}}%
\pgfpathlineto{\pgfqpoint{0.845790in}{0.583945in}}%
\pgfpathlineto{\pgfqpoint{0.853735in}{0.579830in}}%
\pgfpathlineto{\pgfqpoint{0.877570in}{0.568067in}}%
\pgfpathlineto{\pgfqpoint{0.885514in}{0.563486in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.558309in}}%
\pgfpathlineto{\pgfqpoint{0.901404in}{0.552491in}}%
\pgfpathlineto{\pgfqpoint{0.909349in}{0.546065in}}%
\pgfpathlineto{\pgfqpoint{0.917293in}{0.539132in}}%
\pgfpathlineto{\pgfqpoint{0.929211in}{0.528127in}}%
\pgfpathlineto{\pgfqpoint{0.945100in}{0.513345in}}%
\pgfpathlineto{\pgfqpoint{0.953045in}{0.506348in}}%
\pgfpathlineto{\pgfqpoint{0.960990in}{0.499833in}}%
\pgfpathlineto{\pgfqpoint{0.968934in}{0.493923in}}%
\pgfpathlineto{\pgfqpoint{0.976879in}{0.488693in}}%
\pgfpathlineto{\pgfqpoint{0.984824in}{0.484179in}}%
\pgfpathlineto{\pgfqpoint{0.992769in}{0.480375in}}%
\pgfpathlineto{\pgfqpoint{1.000714in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{1.008658in}{0.474729in}}%
\pgfpathlineto{\pgfqpoint{1.016603in}{0.472753in}}%
\pgfpathlineto{\pgfqpoint{1.024548in}{0.471236in}}%
\pgfpathlineto{\pgfqpoint{1.032493in}{0.470097in}}%
\pgfpathlineto{\pgfqpoint{1.040437in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.052355in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.064272in}{0.467949in}}%
\pgfpathlineto{\pgfqpoint{1.064272in}{0.467949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_False_0.1_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.474019in}}%
\pgfpathlineto{\pgfqpoint{0.543969in}{0.475678in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.476627in}}%
\pgfpathlineto{\pgfqpoint{0.582184in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.610845in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{0.477919in}}%
\pgfpathlineto{\pgfqpoint{0.706383in}{0.477918in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{0.478383in}}%
\pgfpathlineto{\pgfqpoint{0.763705in}{0.479307in}}%
\pgfpathlineto{\pgfqpoint{0.792366in}{0.480630in}}%
\pgfpathlineto{\pgfqpoint{0.878350in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{0.916565in}{0.486814in}}%
\pgfpathlineto{\pgfqpoint{0.935673in}{0.488138in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{0.489956in}}%
\pgfpathlineto{\pgfqpoint{0.973888in}{0.492431in}}%
\pgfpathlineto{\pgfqpoint{0.983442in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{0.992995in}{0.495704in}}%
\pgfpathlineto{\pgfqpoint{1.002549in}{0.497683in}}%
\pgfpathlineto{\pgfqpoint{1.012103in}{0.499914in}}%
\pgfpathlineto{\pgfqpoint{1.021657in}{0.502418in}}%
\pgfpathlineto{\pgfqpoint{1.031210in}{0.505219in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.508344in}}%
\pgfpathlineto{\pgfqpoint{1.050318in}{0.511825in}}%
\pgfpathlineto{\pgfqpoint{1.059872in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{1.069425in}{0.519985in}}%
\pgfpathlineto{\pgfqpoint{1.078979in}{0.524731in}}%
\pgfpathlineto{\pgfqpoint{1.088533in}{0.529963in}}%
\pgfpathlineto{\pgfqpoint{1.098087in}{0.535703in}}%
\pgfpathlineto{\pgfqpoint{1.107640in}{0.541968in}}%
\pgfpathlineto{\pgfqpoint{1.117194in}{0.548760in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{0.556069in}}%
\pgfpathlineto{\pgfqpoint{1.136302in}{0.563863in}}%
\pgfpathlineto{\pgfqpoint{1.145856in}{0.572093in}}%
\pgfpathlineto{\pgfqpoint{1.155409in}{0.580683in}}%
\pgfpathlineto{\pgfqpoint{1.174517in}{0.598527in}}%
\pgfpathlineto{\pgfqpoint{1.193624in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{1.203178in}{0.624778in}}%
\pgfpathlineto{\pgfqpoint{1.212732in}{0.632685in}}%
\pgfpathlineto{\pgfqpoint{1.222286in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{1.231839in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{1.241393in}{0.651233in}}%
\pgfpathlineto{\pgfqpoint{1.250947in}{0.655135in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{1.270054in}{0.658814in}}%
\pgfpathlineto{\pgfqpoint{1.279608in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{1.289162in}{0.656751in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{0.653643in}}%
\pgfpathlineto{\pgfqpoint{1.308269in}{0.649279in}}%
\pgfpathlineto{\pgfqpoint{1.317823in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{1.327377in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{1.336931in}{0.630183in}}%
\pgfpathlineto{\pgfqpoint{1.346484in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{1.365592in}{0.605962in}}%
\pgfpathlineto{\pgfqpoint{1.384699in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{1.394253in}{0.581394in}}%
\pgfpathlineto{\pgfqpoint{1.403807in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.413361in}{0.566516in}}%
\pgfpathlineto{\pgfqpoint{1.422914in}{0.559743in}}%
\pgfpathlineto{\pgfqpoint{1.432468in}{0.553454in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{1.451576in}{0.542351in}}%
\pgfpathlineto{\pgfqpoint{1.461130in}{0.537512in}}%
\pgfpathlineto{\pgfqpoint{1.470683in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{1.480237in}{0.529135in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.525537in}}%
\pgfpathlineto{\pgfqpoint{1.499345in}{0.522290in}}%
\pgfpathlineto{\pgfqpoint{1.508898in}{0.519361in}}%
\pgfpathlineto{\pgfqpoint{1.518452in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{1.528006in}{0.514345in}}%
\pgfpathlineto{\pgfqpoint{1.537560in}{0.512204in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.510278in}}%
\pgfpathlineto{\pgfqpoint{1.566221in}{0.506987in}}%
\pgfpathlineto{\pgfqpoint{1.585328in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{1.604436in}{0.502220in}}%
\pgfpathlineto{\pgfqpoint{1.623543in}{0.500561in}}%
\pgfpathlineto{\pgfqpoint{1.642651in}{0.499304in}}%
\pgfpathlineto{\pgfqpoint{1.661758in}{0.498403in}}%
\pgfpathlineto{\pgfqpoint{1.680866in}{0.497823in}}%
\pgfpathlineto{\pgfqpoint{1.699973in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{1.728635in}{0.497568in}}%
\pgfpathlineto{\pgfqpoint{1.757296in}{0.498115in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{0.499135in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{0.500097in}}%
\pgfpathlineto{\pgfqpoint{1.824172in}{0.501340in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{0.502953in}}%
\pgfpathlineto{\pgfqpoint{1.862387in}{0.505037in}}%
\pgfpathlineto{\pgfqpoint{1.881495in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.900602in}{0.510755in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{0.515642in}}%
\pgfpathlineto{\pgfqpoint{1.938817in}{0.517063in}}%
\pgfpathlineto{\pgfqpoint{1.948371in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{1.957925in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{1.967479in}{0.519435in}}%
\pgfpathlineto{\pgfqpoint{1.977032in}{0.519302in}}%
\pgfpathlineto{\pgfqpoint{1.986586in}{0.518595in}}%
\pgfpathlineto{\pgfqpoint{1.996140in}{0.517286in}}%
\pgfpathlineto{\pgfqpoint{2.005694in}{0.515377in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.513515in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.513515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.538541in}}%
\pgfpathlineto{\pgfqpoint{0.526621in}{0.543802in}}%
\pgfpathlineto{\pgfqpoint{0.532819in}{0.547144in}}%
\pgfpathlineto{\pgfqpoint{0.539017in}{0.550219in}}%
\pgfpathlineto{\pgfqpoint{0.545215in}{0.553005in}}%
\pgfpathlineto{\pgfqpoint{0.551413in}{0.555487in}}%
\pgfpathlineto{\pgfqpoint{0.557611in}{0.557657in}}%
\pgfpathlineto{\pgfqpoint{0.563809in}{0.559511in}}%
\pgfpathlineto{\pgfqpoint{0.570007in}{0.561052in}}%
\pgfpathlineto{\pgfqpoint{0.576205in}{0.562290in}}%
\pgfpathlineto{\pgfqpoint{0.582403in}{0.563236in}}%
\pgfpathlineto{\pgfqpoint{0.588601in}{0.563907in}}%
\pgfpathlineto{\pgfqpoint{0.594799in}{0.564322in}}%
\pgfpathlineto{\pgfqpoint{0.600997in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.607195in}{0.564468in}}%
\pgfpathlineto{\pgfqpoint{0.619591in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{0.562656in}}%
\pgfpathlineto{\pgfqpoint{0.644383in}{0.561056in}}%
\pgfpathlineto{\pgfqpoint{0.687769in}{0.554794in}}%
\pgfpathlineto{\pgfqpoint{0.700165in}{0.553593in}}%
\pgfpathlineto{\pgfqpoint{0.712561in}{0.553024in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.553039in}}%
\pgfpathlineto{\pgfqpoint{0.724957in}{0.553281in}}%
\pgfpathlineto{\pgfqpoint{0.731155in}{0.553771in}}%
\pgfpathlineto{\pgfqpoint{0.737353in}{0.554524in}}%
\pgfpathlineto{\pgfqpoint{0.743551in}{0.555550in}}%
\pgfpathlineto{\pgfqpoint{0.749749in}{0.556855in}}%
\pgfpathlineto{\pgfqpoint{0.755947in}{0.558440in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{0.560302in}}%
\pgfpathlineto{\pgfqpoint{0.768343in}{0.562430in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{0.564807in}}%
\pgfpathlineto{\pgfqpoint{0.780739in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{0.793135in}{0.573198in}}%
\pgfpathlineto{\pgfqpoint{0.805531in}{0.579520in}}%
\pgfpathlineto{\pgfqpoint{0.830324in}{0.592472in}}%
\pgfpathlineto{\pgfqpoint{0.842720in}{0.598412in}}%
\pgfpathlineto{\pgfqpoint{0.848918in}{0.601104in}}%
\pgfpathlineto{\pgfqpoint{0.855116in}{0.603564in}}%
\pgfpathlineto{\pgfqpoint{0.861314in}{0.605761in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{0.607669in}}%
\pgfpathlineto{\pgfqpoint{0.873710in}{0.609267in}}%
\pgfpathlineto{\pgfqpoint{0.879908in}{0.610540in}}%
\pgfpathlineto{\pgfqpoint{0.886106in}{0.611479in}}%
\pgfpathlineto{\pgfqpoint{0.892304in}{0.612080in}}%
\pgfpathlineto{\pgfqpoint{0.898502in}{0.612346in}}%
\pgfpathlineto{\pgfqpoint{0.904700in}{0.612286in}}%
\pgfpathlineto{\pgfqpoint{0.910898in}{0.611912in}}%
\pgfpathlineto{\pgfqpoint{0.917096in}{0.611245in}}%
\pgfpathlineto{\pgfqpoint{0.923294in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{0.929492in}{0.609130in}}%
\pgfpathlineto{\pgfqpoint{0.941888in}{0.606176in}}%
\pgfpathlineto{\pgfqpoint{0.954284in}{0.602660in}}%
\pgfpathlineto{\pgfqpoint{0.991472in}{0.591573in}}%
\pgfpathlineto{\pgfqpoint{1.003868in}{0.588480in}}%
\pgfpathlineto{\pgfqpoint{1.016264in}{0.585933in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{0.583968in}}%
\pgfpathlineto{\pgfqpoint{1.041056in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{1.053452in}{0.581546in}}%
\pgfpathlineto{\pgfqpoint{1.090640in}{0.579227in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{0.577908in}}%
\pgfpathlineto{\pgfqpoint{1.115432in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{1.121630in}{0.574673in}}%
\pgfpathlineto{\pgfqpoint{1.127828in}{0.573186in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{0.571479in}}%
\pgfpathlineto{\pgfqpoint{1.140224in}{0.569549in}}%
\pgfpathlineto{\pgfqpoint{1.146422in}{0.567402in}}%
\pgfpathlineto{\pgfqpoint{1.158818in}{0.562499in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{0.556914in}}%
\pgfpathlineto{\pgfqpoint{1.183610in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.214600in}{0.535291in}}%
\pgfpathlineto{\pgfqpoint{1.226996in}{0.529493in}}%
\pgfpathlineto{\pgfqpoint{1.239392in}{0.524178in}}%
\pgfpathlineto{\pgfqpoint{1.251788in}{0.519413in}}%
\pgfpathlineto{\pgfqpoint{1.264184in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.276580in}{0.511464in}}%
\pgfpathlineto{\pgfqpoint{1.288976in}{0.508123in}}%
\pgfpathlineto{\pgfqpoint{1.307570in}{0.503584in}}%
\pgfpathlineto{\pgfqpoint{1.375749in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.400541in}{0.481729in}}%
\pgfpathlineto{\pgfqpoint{1.419135in}{0.477850in}}%
\pgfpathlineto{\pgfqpoint{1.431531in}{0.475601in}}%
\pgfpathlineto{\pgfqpoint{1.443927in}{0.473666in}}%
\pgfpathlineto{\pgfqpoint{1.456323in}{0.472057in}}%
\pgfpathlineto{\pgfqpoint{1.468719in}{0.470765in}}%
\pgfpathlineto{\pgfqpoint{1.481115in}{0.469762in}}%
\pgfpathlineto{\pgfqpoint{1.499709in}{0.468717in}}%
\pgfpathlineto{\pgfqpoint{1.518303in}{0.468090in}}%
\pgfpathlineto{\pgfqpoint{1.543095in}{0.467667in}}%
\pgfpathlineto{\pgfqpoint{1.549293in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.549293in}{0.467608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531216in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.531655in}{1.229005in}}%
\pgfpathlineto{\pgfqpoint{0.532865in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{0.534075in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{0.535285in}{0.777564in}}%
\pgfpathlineto{\pgfqpoint{0.536494in}{0.725148in}}%
\pgfpathlineto{\pgfqpoint{0.537704in}{0.696872in}}%
\pgfpathlineto{\pgfqpoint{0.538914in}{0.682840in}}%
\pgfpathlineto{\pgfqpoint{0.540124in}{0.676193in}}%
\pgfpathlineto{\pgfqpoint{0.542543in}{0.668783in}}%
\pgfpathlineto{\pgfqpoint{0.543753in}{0.663621in}}%
\pgfpathlineto{\pgfqpoint{0.544963in}{0.656140in}}%
\pgfpathlineto{\pgfqpoint{0.546173in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{0.547382in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{0.549802in}{0.603456in}}%
\pgfpathlineto{\pgfqpoint{0.553431in}{0.556744in}}%
\pgfpathlineto{\pgfqpoint{0.554641in}{0.543936in}}%
\pgfpathlineto{\pgfqpoint{0.555851in}{0.533429in}}%
\pgfpathlineto{\pgfqpoint{0.557060in}{0.525385in}}%
\pgfpathlineto{\pgfqpoint{0.558270in}{0.519659in}}%
\pgfpathlineto{\pgfqpoint{0.559480in}{0.515833in}}%
\pgfpathlineto{\pgfqpoint{0.560690in}{0.513296in}}%
\pgfpathlineto{\pgfqpoint{0.564319in}{0.507214in}}%
\pgfpathlineto{\pgfqpoint{0.566738in}{0.501401in}}%
\pgfpathlineto{\pgfqpoint{0.567948in}{0.498388in}}%
\pgfpathlineto{\pgfqpoint{0.569158in}{0.495898in}}%
\pgfpathlineto{\pgfqpoint{0.570368in}{0.494360in}}%
\pgfpathlineto{\pgfqpoint{0.571577in}{0.494047in}}%
\pgfpathlineto{\pgfqpoint{0.572787in}{0.494992in}}%
\pgfpathlineto{\pgfqpoint{0.573997in}{0.496975in}}%
\pgfpathlineto{\pgfqpoint{0.577626in}{0.504362in}}%
\pgfpathlineto{\pgfqpoint{0.578836in}{0.505623in}}%
\pgfpathlineto{\pgfqpoint{0.580046in}{0.505792in}}%
\pgfpathlineto{\pgfqpoint{0.581256in}{0.504919in}}%
\pgfpathlineto{\pgfqpoint{0.582465in}{0.503270in}}%
\pgfpathlineto{\pgfqpoint{0.584885in}{0.499253in}}%
\pgfpathlineto{\pgfqpoint{0.586095in}{0.497643in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.496608in}}%
\pgfpathlineto{\pgfqpoint{0.588514in}{0.496182in}}%
\pgfpathlineto{\pgfqpoint{0.589724in}{0.496264in}}%
\pgfpathlineto{\pgfqpoint{0.594563in}{0.497906in}}%
\pgfpathlineto{\pgfqpoint{0.595773in}{0.497912in}}%
\pgfpathlineto{\pgfqpoint{0.596982in}{0.497657in}}%
\pgfpathlineto{\pgfqpoint{0.599402in}{0.496547in}}%
\pgfpathlineto{\pgfqpoint{0.603031in}{0.494290in}}%
\pgfpathlineto{\pgfqpoint{0.605451in}{0.492403in}}%
\pgfpathlineto{\pgfqpoint{0.606660in}{0.491111in}}%
\pgfpathlineto{\pgfqpoint{0.607870in}{0.489471in}}%
\pgfpathlineto{\pgfqpoint{0.610290in}{0.485127in}}%
\pgfpathlineto{\pgfqpoint{0.613919in}{0.477823in}}%
\pgfpathlineto{\pgfqpoint{0.615129in}{0.475984in}}%
\pgfpathlineto{\pgfqpoint{0.616339in}{0.474757in}}%
\pgfpathlineto{\pgfqpoint{0.617548in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.618758in}{0.474505in}}%
\pgfpathlineto{\pgfqpoint{0.619968in}{0.475472in}}%
\pgfpathlineto{\pgfqpoint{0.621178in}{0.477025in}}%
\pgfpathlineto{\pgfqpoint{0.624807in}{0.482932in}}%
\pgfpathlineto{\pgfqpoint{0.626017in}{0.484389in}}%
\pgfpathlineto{\pgfqpoint{0.627226in}{0.485179in}}%
\pgfpathlineto{\pgfqpoint{0.628436in}{0.485173in}}%
\pgfpathlineto{\pgfqpoint{0.629646in}{0.484360in}}%
\pgfpathlineto{\pgfqpoint{0.630856in}{0.482844in}}%
\pgfpathlineto{\pgfqpoint{0.633275in}{0.478523in}}%
\pgfpathlineto{\pgfqpoint{0.635695in}{0.474039in}}%
\pgfpathlineto{\pgfqpoint{0.636904in}{0.472181in}}%
\pgfpathlineto{\pgfqpoint{0.638114in}{0.470686in}}%
\pgfpathlineto{\pgfqpoint{0.639324in}{0.469557in}}%
\pgfpathlineto{\pgfqpoint{0.640534in}{0.468753in}}%
\pgfpathlineto{\pgfqpoint{0.642953in}{0.467868in}}%
\pgfpathlineto{\pgfqpoint{0.645373in}{0.467542in}}%
\pgfpathlineto{\pgfqpoint{0.650212in}{0.467431in}}%
\pgfpathlineto{\pgfqpoint{0.655051in}{0.467623in}}%
\pgfpathlineto{\pgfqpoint{0.657470in}{0.468108in}}%
\pgfpathlineto{\pgfqpoint{0.658680in}{0.468593in}}%
\pgfpathlineto{\pgfqpoint{0.659890in}{0.469324in}}%
\pgfpathlineto{\pgfqpoint{0.661100in}{0.470365in}}%
\pgfpathlineto{\pgfqpoint{0.662309in}{0.471765in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{0.475626in}}%
\pgfpathlineto{\pgfqpoint{0.668358in}{0.482366in}}%
\pgfpathlineto{\pgfqpoint{0.669568in}{0.484029in}}%
\pgfpathlineto{\pgfqpoint{0.670778in}{0.485028in}}%
\pgfpathlineto{\pgfqpoint{0.671987in}{0.485227in}}%
\pgfpathlineto{\pgfqpoint{0.673197in}{0.484600in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{0.483231in}}%
\pgfpathlineto{\pgfqpoint{0.676826in}{0.479045in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.474498in}}%
\pgfpathlineto{\pgfqpoint{0.680456in}{0.472565in}}%
\pgfpathlineto{\pgfqpoint{0.681665in}{0.470987in}}%
\pgfpathlineto{\pgfqpoint{0.682875in}{0.469779in}}%
\pgfpathlineto{\pgfqpoint{0.684085in}{0.468907in}}%
\pgfpathlineto{\pgfqpoint{0.685295in}{0.468313in}}%
\pgfpathlineto{\pgfqpoint{0.687714in}{0.467697in}}%
\pgfpathlineto{\pgfqpoint{0.691344in}{0.467449in}}%
\pgfpathlineto{\pgfqpoint{0.704651in}{0.467422in}}%
\pgfpathlineto{\pgfqpoint{0.709490in}{0.467570in}}%
\pgfpathlineto{\pgfqpoint{0.711909in}{0.467955in}}%
\pgfpathlineto{\pgfqpoint{0.713119in}{0.468352in}}%
\pgfpathlineto{\pgfqpoint{0.714329in}{0.468966in}}%
\pgfpathlineto{\pgfqpoint{0.715539in}{0.469863in}}%
\pgfpathlineto{\pgfqpoint{0.716748in}{0.471101in}}%
\pgfpathlineto{\pgfqpoint{0.717958in}{0.472708in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.476894in}}%
\pgfpathlineto{\pgfqpoint{0.722797in}{0.481472in}}%
\pgfpathlineto{\pgfqpoint{0.724007in}{0.483365in}}%
\pgfpathlineto{\pgfqpoint{0.725217in}{0.484679in}}%
\pgfpathlineto{\pgfqpoint{0.726426in}{0.485242in}}%
\pgfpathlineto{\pgfqpoint{0.727636in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{0.728846in}{0.483917in}}%
\pgfpathlineto{\pgfqpoint{0.730056in}{0.482208in}}%
\pgfpathlineto{\pgfqpoint{0.736105in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{0.737314in}{0.470268in}}%
\pgfpathlineto{\pgfqpoint{0.738524in}{0.469254in}}%
\pgfpathlineto{\pgfqpoint{0.739734in}{0.468545in}}%
\pgfpathlineto{\pgfqpoint{0.742153in}{0.467786in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.467613in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.467613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_False_0.1_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.952917in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.952917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.914654in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.494992in}}%
\pgfpathlineto{\pgfqpoint{0.442593in}{0.499566in}}%
\pgfpathlineto{\pgfqpoint{0.452146in}{0.501922in}}%
\pgfpathlineto{\pgfqpoint{0.461700in}{0.504038in}}%
\pgfpathlineto{\pgfqpoint{0.471254in}{0.505885in}}%
\pgfpathlineto{\pgfqpoint{0.480808in}{0.507443in}}%
\pgfpathlineto{\pgfqpoint{0.490361in}{0.508709in}}%
\pgfpathlineto{\pgfqpoint{0.499915in}{0.509691in}}%
\pgfpathlineto{\pgfqpoint{0.509469in}{0.510409in}}%
\pgfpathlineto{\pgfqpoint{0.519023in}{0.510890in}}%
\pgfpathlineto{\pgfqpoint{0.538130in}{0.511285in}}%
\pgfpathlineto{\pgfqpoint{0.557238in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{0.595453in}{0.510882in}}%
\pgfpathlineto{\pgfqpoint{0.614560in}{0.511275in}}%
\pgfpathlineto{\pgfqpoint{0.624114in}{0.511720in}}%
\pgfpathlineto{\pgfqpoint{0.633668in}{0.512362in}}%
\pgfpathlineto{\pgfqpoint{0.643222in}{0.513215in}}%
\pgfpathlineto{\pgfqpoint{0.652775in}{0.514286in}}%
\pgfpathlineto{\pgfqpoint{0.662329in}{0.515576in}}%
\pgfpathlineto{\pgfqpoint{0.671883in}{0.517074in}}%
\pgfpathlineto{\pgfqpoint{0.690990in}{0.520614in}}%
\pgfpathlineto{\pgfqpoint{0.710098in}{0.524673in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{0.533101in}}%
\pgfpathlineto{\pgfqpoint{0.767420in}{0.536971in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{0.546197in}}%
\pgfpathlineto{\pgfqpoint{0.824743in}{0.548423in}}%
\pgfpathlineto{\pgfqpoint{0.834297in}{0.550975in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.553950in}}%
\pgfpathlineto{\pgfqpoint{0.853404in}{0.557442in}}%
\pgfpathlineto{\pgfqpoint{0.862958in}{0.561539in}}%
\pgfpathlineto{\pgfqpoint{0.872512in}{0.566324in}}%
\pgfpathlineto{\pgfqpoint{0.882066in}{0.571873in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{0.578257in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{0.585544in}}%
\pgfpathlineto{\pgfqpoint{0.910727in}{0.593806in}}%
\pgfpathlineto{\pgfqpoint{0.920281in}{0.603121in}}%
\pgfpathlineto{\pgfqpoint{0.929834in}{0.613576in}}%
\pgfpathlineto{\pgfqpoint{0.939388in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{0.948942in}{0.638324in}}%
\pgfpathlineto{\pgfqpoint{0.958496in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{0.968049in}{0.669014in}}%
\pgfpathlineto{\pgfqpoint{0.977603in}{0.686932in}}%
\pgfpathlineto{\pgfqpoint{0.987157in}{0.706750in}}%
\pgfpathlineto{\pgfqpoint{0.996711in}{0.728594in}}%
\pgfpathlineto{\pgfqpoint{1.006264in}{0.752563in}}%
\pgfpathlineto{\pgfqpoint{1.015818in}{0.778723in}}%
\pgfpathlineto{\pgfqpoint{1.025372in}{0.807086in}}%
\pgfpathlineto{\pgfqpoint{1.034926in}{0.837604in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{1.054033in}{0.904514in}}%
\pgfpathlineto{\pgfqpoint{1.063587in}{0.940383in}}%
\pgfpathlineto{\pgfqpoint{1.082694in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{1.089203in}}%
\pgfpathlineto{\pgfqpoint{1.111356in}{1.124508in}}%
\pgfpathlineto{\pgfqpoint{1.120909in}{1.157527in}}%
\pgfpathlineto{\pgfqpoint{1.130463in}{1.187451in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{1.149571in}{1.234977in}}%
\pgfpathlineto{\pgfqpoint{1.159124in}{1.251268in}}%
\pgfpathlineto{\pgfqpoint{1.168678in}{1.261918in}}%
\pgfpathlineto{\pgfqpoint{1.178232in}{1.266632in}}%
\pgfpathlineto{\pgfqpoint{1.187786in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{1.197340in}{1.258015in}}%
\pgfpathlineto{\pgfqpoint{1.206893in}{1.245039in}}%
\pgfpathlineto{\pgfqpoint{1.216447in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{1.226001in}{1.203937in}}%
\pgfpathlineto{\pgfqpoint{1.235555in}{1.177099in}}%
\pgfpathlineto{\pgfqpoint{1.245108in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{1.254662in}{1.114680in}}%
\pgfpathlineto{\pgfqpoint{1.264216in}{1.080711in}}%
\pgfpathlineto{\pgfqpoint{1.292877in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{1.302431in}{0.943352in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{0.911429in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.881228in}}%
\pgfpathlineto{\pgfqpoint{1.331092in}{0.852944in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.802490in}}%
\pgfpathlineto{\pgfqpoint{1.359753in}{0.780323in}}%
\pgfpathlineto{\pgfqpoint{1.369307in}{0.760116in}}%
\pgfpathlineto{\pgfqpoint{1.378861in}{0.741762in}}%
\pgfpathlineto{\pgfqpoint{1.388415in}{0.725140in}}%
\pgfpathlineto{\pgfqpoint{1.397968in}{0.710115in}}%
\pgfpathlineto{\pgfqpoint{1.407522in}{0.696554in}}%
\pgfpathlineto{\pgfqpoint{1.417076in}{0.684325in}}%
\pgfpathlineto{\pgfqpoint{1.426630in}{0.673305in}}%
\pgfpathlineto{\pgfqpoint{1.436183in}{0.663378in}}%
\pgfpathlineto{\pgfqpoint{1.445737in}{0.654440in}}%
\pgfpathlineto{\pgfqpoint{1.455291in}{0.646396in}}%
\pgfpathlineto{\pgfqpoint{1.464845in}{0.639160in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{1.483952in}{0.626817in}}%
\pgfpathlineto{\pgfqpoint{1.493506in}{0.621586in}}%
\pgfpathlineto{\pgfqpoint{1.503060in}{0.616911in}}%
\pgfpathlineto{\pgfqpoint{1.512614in}{0.612750in}}%
\pgfpathlineto{\pgfqpoint{1.522167in}{0.609065in}}%
\pgfpathlineto{\pgfqpoint{1.531721in}{0.605824in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{0.603002in}}%
\pgfpathlineto{\pgfqpoint{1.550829in}{0.600573in}}%
\pgfpathlineto{\pgfqpoint{1.560382in}{0.598516in}}%
\pgfpathlineto{\pgfqpoint{1.569936in}{0.596813in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{0.595443in}}%
\pgfpathlineto{\pgfqpoint{1.589044in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{1.598597in}{0.593637in}}%
\pgfpathlineto{\pgfqpoint{1.608151in}{0.593168in}}%
\pgfpathlineto{\pgfqpoint{1.617705in}{0.592969in}}%
\pgfpathlineto{\pgfqpoint{1.627259in}{0.593026in}}%
\pgfpathlineto{\pgfqpoint{1.636812in}{0.593327in}}%
\pgfpathlineto{\pgfqpoint{1.646366in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{1.655920in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{0.595609in}}%
\pgfpathlineto{\pgfqpoint{1.675027in}{0.596809in}}%
\pgfpathlineto{\pgfqpoint{1.684581in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{0.599868in}}%
\pgfpathlineto{\pgfqpoint{1.703689in}{0.601747in}}%
\pgfpathlineto{\pgfqpoint{1.713242in}{0.603885in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.606315in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{0.609078in}}%
\pgfpathlineto{\pgfqpoint{1.741904in}{0.612224in}}%
\pgfpathlineto{\pgfqpoint{1.751457in}{0.615810in}}%
\pgfpathlineto{\pgfqpoint{1.761011in}{0.619891in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{0.624513in}}%
\pgfpathlineto{\pgfqpoint{1.780119in}{0.629703in}}%
\pgfpathlineto{\pgfqpoint{1.789672in}{0.635454in}}%
\pgfpathlineto{\pgfqpoint{1.799226in}{0.641718in}}%
\pgfpathlineto{\pgfqpoint{1.808780in}{0.648388in}}%
\pgfpathlineto{\pgfqpoint{1.827888in}{0.662196in}}%
\pgfpathlineto{\pgfqpoint{1.837441in}{0.668794in}}%
\pgfpathlineto{\pgfqpoint{1.846995in}{0.674730in}}%
\pgfpathlineto{\pgfqpoint{1.856549in}{0.679612in}}%
\pgfpathlineto{\pgfqpoint{1.866103in}{0.683040in}}%
\pgfpathlineto{\pgfqpoint{1.875656in}{0.684636in}}%
\pgfpathlineto{\pgfqpoint{1.885210in}{0.684077in}}%
\pgfpathlineto{\pgfqpoint{1.894764in}{0.681127in}}%
\pgfpathlineto{\pgfqpoint{1.904318in}{0.675662in}}%
\pgfpathlineto{\pgfqpoint{1.913871in}{0.667690in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.659915in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.659915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951529in}{0.467720in}}%
\pgfpathlineto{\pgfqpoint{0.975550in}{0.468270in}}%
\pgfpathlineto{\pgfqpoint{0.993566in}{0.469162in}}%
\pgfpathlineto{\pgfqpoint{1.005576in}{0.470150in}}%
\pgfpathlineto{\pgfqpoint{1.017587in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.029597in}{0.473694in}}%
\pgfpathlineto{\pgfqpoint{1.035603in}{0.475041in}}%
\pgfpathlineto{\pgfqpoint{1.041608in}{0.476625in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.478480in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{0.480637in}}%
\pgfpathlineto{\pgfqpoint{1.059624in}{0.483131in}}%
\pgfpathlineto{\pgfqpoint{1.065629in}{0.485996in}}%
\pgfpathlineto{\pgfqpoint{1.071634in}{0.489269in}}%
\pgfpathlineto{\pgfqpoint{1.077640in}{0.492983in}}%
\pgfpathlineto{\pgfqpoint{1.083645in}{0.497173in}}%
\pgfpathlineto{\pgfqpoint{1.089650in}{0.501870in}}%
\pgfpathlineto{\pgfqpoint{1.095655in}{0.507103in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{1.107666in}{0.519275in}}%
\pgfpathlineto{\pgfqpoint{1.113671in}{0.526250in}}%
\pgfpathlineto{\pgfqpoint{1.119676in}{0.533829in}}%
\pgfpathlineto{\pgfqpoint{1.125682in}{0.542014in}}%
\pgfpathlineto{\pgfqpoint{1.131687in}{0.550798in}}%
\pgfpathlineto{\pgfqpoint{1.137692in}{0.560166in}}%
\pgfpathlineto{\pgfqpoint{1.143697in}{0.570093in}}%
\pgfpathlineto{\pgfqpoint{1.149703in}{0.580544in}}%
\pgfpathlineto{\pgfqpoint{1.155708in}{0.591478in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{0.614577in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{0.638885in}}%
\pgfpathlineto{\pgfqpoint{1.209755in}{0.700793in}}%
\pgfpathlineto{\pgfqpoint{1.221766in}{0.724217in}}%
\pgfpathlineto{\pgfqpoint{1.227771in}{0.735312in}}%
\pgfpathlineto{\pgfqpoint{1.233776in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{1.239782in}{0.755913in}}%
\pgfpathlineto{\pgfqpoint{1.245787in}{0.765297in}}%
\pgfpathlineto{\pgfqpoint{1.251792in}{0.774003in}}%
\pgfpathlineto{\pgfqpoint{1.257798in}{0.781990in}}%
\pgfpathlineto{\pgfqpoint{1.263803in}{0.789228in}}%
\pgfpathlineto{\pgfqpoint{1.269808in}{0.795696in}}%
\pgfpathlineto{\pgfqpoint{1.275813in}{0.801380in}}%
\pgfpathlineto{\pgfqpoint{1.281819in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{1.287824in}{0.810389in}}%
\pgfpathlineto{\pgfqpoint{1.293829in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{1.299834in}{0.816323in}}%
\pgfpathlineto{\pgfqpoint{1.305840in}{0.818190in}}%
\pgfpathlineto{\pgfqpoint{1.311845in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{1.317850in}{0.819890in}}%
\pgfpathlineto{\pgfqpoint{1.323855in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{1.329861in}{0.819159in}}%
\pgfpathlineto{\pgfqpoint{1.335866in}{0.818004in}}%
\pgfpathlineto{\pgfqpoint{1.341871in}{0.816395in}}%
\pgfpathlineto{\pgfqpoint{1.347877in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{1.353882in}{0.812044in}}%
\pgfpathlineto{\pgfqpoint{1.359887in}{0.809419in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{0.803566in}}%
\pgfpathlineto{\pgfqpoint{1.407929in}{0.785024in}}%
\pgfpathlineto{\pgfqpoint{1.419940in}{0.779638in}}%
\pgfpathlineto{\pgfqpoint{1.431950in}{0.774984in}}%
\pgfpathlineto{\pgfqpoint{1.443961in}{0.771104in}}%
\pgfpathlineto{\pgfqpoint{1.455971in}{0.767950in}}%
\pgfpathlineto{\pgfqpoint{1.467982in}{0.765400in}}%
\pgfpathlineto{\pgfqpoint{1.479992in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{1.498008in}{0.760573in}}%
\pgfpathlineto{\pgfqpoint{1.564066in}{0.751311in}}%
\pgfpathlineto{\pgfqpoint{1.576077in}{0.750153in}}%
\pgfpathlineto{\pgfqpoint{1.588087in}{0.749498in}}%
\pgfpathlineto{\pgfqpoint{1.594092in}{0.749410in}}%
\pgfpathlineto{\pgfqpoint{1.600098in}{0.749512in}}%
\pgfpathlineto{\pgfqpoint{1.606103in}{0.749823in}}%
\pgfpathlineto{\pgfqpoint{1.612108in}{0.750365in}}%
\pgfpathlineto{\pgfqpoint{1.618114in}{0.751159in}}%
\pgfpathlineto{\pgfqpoint{1.624119in}{0.752229in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.753598in}}%
\pgfpathlineto{\pgfqpoint{1.636129in}{0.755290in}}%
\pgfpathlineto{\pgfqpoint{1.642135in}{0.757334in}}%
\pgfpathlineto{\pgfqpoint{1.648140in}{0.759757in}}%
\pgfpathlineto{\pgfqpoint{1.654145in}{0.762592in}}%
\pgfpathlineto{\pgfqpoint{1.660150in}{0.765872in}}%
\pgfpathlineto{\pgfqpoint{1.666156in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{1.672161in}{0.773921in}}%
\pgfpathlineto{\pgfqpoint{1.678166in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{1.684171in}{0.784234in}}%
\pgfpathlineto{\pgfqpoint{1.690177in}{0.790356in}}%
\pgfpathlineto{\pgfqpoint{1.696182in}{0.797187in}}%
\pgfpathlineto{\pgfqpoint{1.702187in}{0.804781in}}%
\pgfpathlineto{\pgfqpoint{1.708193in}{0.813190in}}%
\pgfpathlineto{\pgfqpoint{1.714198in}{0.822467in}}%
\pgfpathlineto{\pgfqpoint{1.720203in}{0.832664in}}%
\pgfpathlineto{\pgfqpoint{1.726208in}{0.843829in}}%
\pgfpathlineto{\pgfqpoint{1.732214in}{0.856008in}}%
\pgfpathlineto{\pgfqpoint{1.738219in}{0.869239in}}%
\pgfpathlineto{\pgfqpoint{1.744224in}{0.883553in}}%
\pgfpathlineto{\pgfqpoint{1.750229in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{1.756235in}{0.915497in}}%
\pgfpathlineto{\pgfqpoint{1.762240in}{0.933125in}}%
\pgfpathlineto{\pgfqpoint{1.768245in}{0.951829in}}%
\pgfpathlineto{\pgfqpoint{1.774250in}{0.971560in}}%
\pgfpathlineto{\pgfqpoint{1.780256in}{0.992247in}}%
\pgfpathlineto{\pgfqpoint{1.786261in}{1.013795in}}%
\pgfpathlineto{\pgfqpoint{1.798272in}{1.058947in}}%
\pgfpathlineto{\pgfqpoint{1.828298in}{1.174687in}}%
\pgfpathlineto{\pgfqpoint{1.834303in}{1.196275in}}%
\pgfpathlineto{\pgfqpoint{1.840308in}{1.216632in}}%
\pgfpathlineto{\pgfqpoint{1.846314in}{1.235429in}}%
\pgfpathlineto{\pgfqpoint{1.852319in}{1.252337in}}%
\pgfpathlineto{\pgfqpoint{1.858324in}{1.267032in}}%
\pgfpathlineto{\pgfqpoint{1.864329in}{1.279207in}}%
\pgfpathlineto{\pgfqpoint{1.870335in}{1.288577in}}%
\pgfpathlineto{\pgfqpoint{1.876340in}{1.294886in}}%
\pgfpathlineto{\pgfqpoint{1.882345in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.888351in}{1.297506in}}%
\pgfpathlineto{\pgfqpoint{1.894356in}{1.293527in}}%
\pgfpathlineto{\pgfqpoint{1.900361in}{1.285921in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{1.274683in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{1.259871in}}%
\pgfpathlineto{\pgfqpoint{1.918377in}{1.241601in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.231977in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.231977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.720025in}}%
\pgfpathlineto{\pgfqpoint{0.436752in}{0.734064in}}%
\pgfpathlineto{\pgfqpoint{0.447827in}{0.747482in}}%
\pgfpathlineto{\pgfqpoint{0.458903in}{0.759900in}}%
\pgfpathlineto{\pgfqpoint{0.469979in}{0.771184in}}%
\pgfpathlineto{\pgfqpoint{0.481054in}{0.781226in}}%
\pgfpathlineto{\pgfqpoint{0.492130in}{0.789946in}}%
\pgfpathlineto{\pgfqpoint{0.503206in}{0.797294in}}%
\pgfpathlineto{\pgfqpoint{0.514282in}{0.803254in}}%
\pgfpathlineto{\pgfqpoint{0.525357in}{0.807839in}}%
\pgfpathlineto{\pgfqpoint{0.536433in}{0.811096in}}%
\pgfpathlineto{\pgfqpoint{0.547509in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.558584in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{0.569660in}{0.813777in}}%
\pgfpathlineto{\pgfqpoint{0.580736in}{0.812717in}}%
\pgfpathlineto{\pgfqpoint{0.591811in}{0.810928in}}%
\pgfpathlineto{\pgfqpoint{0.602887in}{0.808574in}}%
\pgfpathlineto{\pgfqpoint{0.613963in}{0.805824in}}%
\pgfpathlineto{\pgfqpoint{0.658266in}{0.794039in}}%
\pgfpathlineto{\pgfqpoint{0.669341in}{0.791592in}}%
\pgfpathlineto{\pgfqpoint{0.680417in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.691493in}{0.788025in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{0.787028in}}%
\pgfpathlineto{\pgfqpoint{0.713644in}{0.786602in}}%
\pgfpathlineto{\pgfqpoint{0.724720in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{0.735796in}{0.787473in}}%
\pgfpathlineto{\pgfqpoint{0.746871in}{0.788728in}}%
\pgfpathlineto{\pgfqpoint{0.757947in}{0.790475in}}%
\pgfpathlineto{\pgfqpoint{0.769023in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{0.780098in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{0.791174in}{0.798046in}}%
\pgfpathlineto{\pgfqpoint{0.813325in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{0.846553in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{0.857628in}{0.816786in}}%
\pgfpathlineto{\pgfqpoint{0.868704in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{0.879780in}{0.821877in}}%
\pgfpathlineto{\pgfqpoint{0.890855in}{0.823925in}}%
\pgfpathlineto{\pgfqpoint{0.901931in}{0.825580in}}%
\pgfpathlineto{\pgfqpoint{0.913007in}{0.826808in}}%
\pgfpathlineto{\pgfqpoint{0.924083in}{0.827581in}}%
\pgfpathlineto{\pgfqpoint{0.935158in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{0.946234in}{0.827693in}}%
\pgfpathlineto{\pgfqpoint{0.957310in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{0.968385in}{0.825849in}}%
\pgfpathlineto{\pgfqpoint{0.979461in}{0.824200in}}%
\pgfpathlineto{\pgfqpoint{0.990537in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{1.001612in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{1.012688in}{0.816492in}}%
\pgfpathlineto{\pgfqpoint{1.023764in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{1.034840in}{0.809215in}}%
\pgfpathlineto{\pgfqpoint{1.045915in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{1.056991in}{0.800385in}}%
\pgfpathlineto{\pgfqpoint{1.068067in}{0.795423in}}%
\pgfpathlineto{\pgfqpoint{1.079142in}{0.790114in}}%
\pgfpathlineto{\pgfqpoint{1.090218in}{0.784466in}}%
\pgfpathlineto{\pgfqpoint{1.101294in}{0.778488in}}%
\pgfpathlineto{\pgfqpoint{1.112369in}{0.772191in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{0.758676in}}%
\pgfpathlineto{\pgfqpoint{1.145597in}{0.751487in}}%
\pgfpathlineto{\pgfqpoint{1.156672in}{0.744032in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{0.728429in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{0.712119in}}%
\pgfpathlineto{\pgfqpoint{1.256354in}{0.670517in}}%
\pgfpathlineto{\pgfqpoint{1.278505in}{0.654550in}}%
\pgfpathlineto{\pgfqpoint{1.289581in}{0.646884in}}%
\pgfpathlineto{\pgfqpoint{1.300656in}{0.639474in}}%
\pgfpathlineto{\pgfqpoint{1.311732in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{1.322808in}{0.625513in}}%
\pgfpathlineto{\pgfqpoint{1.333883in}{0.618988in}}%
\pgfpathlineto{\pgfqpoint{1.344959in}{0.612775in}}%
\pgfpathlineto{\pgfqpoint{1.356035in}{0.606870in}}%
\pgfpathlineto{\pgfqpoint{1.367111in}{0.601266in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{0.595952in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{0.590913in}}%
\pgfpathlineto{\pgfqpoint{1.400338in}{0.586134in}}%
\pgfpathlineto{\pgfqpoint{1.411413in}{0.581601in}}%
\pgfpathlineto{\pgfqpoint{1.422489in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{1.433565in}{0.573216in}}%
\pgfpathlineto{\pgfqpoint{1.444641in}{0.569342in}}%
\pgfpathlineto{\pgfqpoint{1.455716in}{0.565671in}}%
\pgfpathlineto{\pgfqpoint{1.466792in}{0.562198in}}%
\pgfpathlineto{\pgfqpoint{1.477868in}{0.558922in}}%
\pgfpathlineto{\pgfqpoint{1.488943in}{0.555846in}}%
\pgfpathlineto{\pgfqpoint{1.500019in}{0.552971in}}%
\pgfpathlineto{\pgfqpoint{1.511095in}{0.550302in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{0.547844in}}%
\pgfpathlineto{\pgfqpoint{1.533246in}{0.545601in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{0.543577in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{0.541773in}}%
\pgfpathlineto{\pgfqpoint{1.566473in}{0.540189in}}%
\pgfpathlineto{\pgfqpoint{1.577549in}{0.538823in}}%
\pgfpathlineto{\pgfqpoint{1.588625in}{0.537671in}}%
\pgfpathlineto{\pgfqpoint{1.599700in}{0.536725in}}%
\pgfpathlineto{\pgfqpoint{1.610776in}{0.535976in}}%
\pgfpathlineto{\pgfqpoint{1.632927in}{0.535029in}}%
\pgfpathlineto{\pgfqpoint{1.655079in}{0.534727in}}%
\pgfpathlineto{\pgfqpoint{1.677230in}{0.534957in}}%
\pgfpathlineto{\pgfqpoint{1.699382in}{0.535600in}}%
\pgfpathlineto{\pgfqpoint{1.732609in}{0.537057in}}%
\pgfpathlineto{\pgfqpoint{1.776912in}{0.539127in}}%
\pgfpathlineto{\pgfqpoint{1.799063in}{0.539800in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{0.539937in}}%
\pgfpathlineto{\pgfqpoint{1.832290in}{0.539732in}}%
\pgfpathlineto{\pgfqpoint{1.843366in}{0.539310in}}%
\pgfpathlineto{\pgfqpoint{1.854441in}{0.538644in}}%
\pgfpathlineto{\pgfqpoint{1.865517in}{0.537716in}}%
\pgfpathlineto{\pgfqpoint{1.876593in}{0.536509in}}%
\pgfpathlineto{\pgfqpoint{1.887669in}{0.535014in}}%
\pgfpathlineto{\pgfqpoint{1.898744in}{0.533228in}}%
\pgfpathlineto{\pgfqpoint{1.909820in}{0.531156in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.528771in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.528771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_False_0.1_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.910943in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.910943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.872680in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.480011in}}%
\pgfpathlineto{\pgfqpoint{0.442593in}{0.482100in}}%
\pgfpathlineto{\pgfqpoint{0.461700in}{0.484143in}}%
\pgfpathlineto{\pgfqpoint{0.480808in}{0.485698in}}%
\pgfpathlineto{\pgfqpoint{0.499915in}{0.486725in}}%
\pgfpathlineto{\pgfqpoint{0.519023in}{0.487273in}}%
\pgfpathlineto{\pgfqpoint{0.538130in}{0.487453in}}%
\pgfpathlineto{\pgfqpoint{0.614560in}{0.487449in}}%
\pgfpathlineto{\pgfqpoint{0.633668in}{0.487945in}}%
\pgfpathlineto{\pgfqpoint{0.652775in}{0.488824in}}%
\pgfpathlineto{\pgfqpoint{0.671883in}{0.490097in}}%
\pgfpathlineto{\pgfqpoint{0.690990in}{0.491714in}}%
\pgfpathlineto{\pgfqpoint{0.729205in}{0.495516in}}%
\pgfpathlineto{\pgfqpoint{0.757867in}{0.498321in}}%
\pgfpathlineto{\pgfqpoint{0.824743in}{0.504417in}}%
\pgfpathlineto{\pgfqpoint{0.834297in}{0.505582in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.506941in}}%
\pgfpathlineto{\pgfqpoint{0.853404in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.862958in}{0.510408in}}%
\pgfpathlineto{\pgfqpoint{0.872512in}{0.512594in}}%
\pgfpathlineto{\pgfqpoint{0.882066in}{0.515128in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{0.518044in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{0.910727in}{0.525147in}}%
\pgfpathlineto{\pgfqpoint{0.920281in}{0.529401in}}%
\pgfpathlineto{\pgfqpoint{0.929834in}{0.534177in}}%
\pgfpathlineto{\pgfqpoint{0.939388in}{0.539519in}}%
\pgfpathlineto{\pgfqpoint{0.948942in}{0.545481in}}%
\pgfpathlineto{\pgfqpoint{0.958496in}{0.552120in}}%
\pgfpathlineto{\pgfqpoint{0.968049in}{0.559500in}}%
\pgfpathlineto{\pgfqpoint{0.977603in}{0.567684in}}%
\pgfpathlineto{\pgfqpoint{0.987157in}{0.576736in}}%
\pgfpathlineto{\pgfqpoint{0.996711in}{0.586714in}}%
\pgfpathlineto{\pgfqpoint{1.006264in}{0.597663in}}%
\pgfpathlineto{\pgfqpoint{1.015818in}{0.609612in}}%
\pgfpathlineto{\pgfqpoint{1.025372in}{0.622567in}}%
\pgfpathlineto{\pgfqpoint{1.034926in}{0.636507in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{0.651374in}}%
\pgfpathlineto{\pgfqpoint{1.054033in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{1.063587in}{0.683454in}}%
\pgfpathlineto{\pgfqpoint{1.082694in}{0.717488in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{0.751430in}}%
\pgfpathlineto{\pgfqpoint{1.111356in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{1.120909in}{0.782639in}}%
\pgfpathlineto{\pgfqpoint{1.130463in}{0.796307in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{0.808208in}}%
\pgfpathlineto{\pgfqpoint{1.149571in}{0.818016in}}%
\pgfpathlineto{\pgfqpoint{1.159124in}{0.825458in}}%
\pgfpathlineto{\pgfqpoint{1.168678in}{0.830322in}}%
\pgfpathlineto{\pgfqpoint{1.178232in}{0.832475in}}%
\pgfpathlineto{\pgfqpoint{1.187786in}{0.831868in}}%
\pgfpathlineto{\pgfqpoint{1.197340in}{0.828539in}}%
\pgfpathlineto{\pgfqpoint{1.206893in}{0.822612in}}%
\pgfpathlineto{\pgfqpoint{1.216447in}{0.814289in}}%
\pgfpathlineto{\pgfqpoint{1.226001in}{0.803838in}}%
\pgfpathlineto{\pgfqpoint{1.235555in}{0.791579in}}%
\pgfpathlineto{\pgfqpoint{1.245108in}{0.777866in}}%
\pgfpathlineto{\pgfqpoint{1.254662in}{0.763068in}}%
\pgfpathlineto{\pgfqpoint{1.264216in}{0.747552in}}%
\pgfpathlineto{\pgfqpoint{1.292877in}{0.700041in}}%
\pgfpathlineto{\pgfqpoint{1.302431in}{0.684809in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{0.670228in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{1.331092in}{0.643514in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{0.631521in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.620468in}}%
\pgfpathlineto{\pgfqpoint{1.359753in}{0.610343in}}%
\pgfpathlineto{\pgfqpoint{1.369307in}{0.601112in}}%
\pgfpathlineto{\pgfqpoint{1.378861in}{0.592729in}}%
\pgfpathlineto{\pgfqpoint{1.388415in}{0.585136in}}%
\pgfpathlineto{\pgfqpoint{1.397968in}{0.578274in}}%
\pgfpathlineto{\pgfqpoint{1.407522in}{0.572079in}}%
\pgfpathlineto{\pgfqpoint{1.417076in}{0.566493in}}%
\pgfpathlineto{\pgfqpoint{1.426630in}{0.561460in}}%
\pgfpathlineto{\pgfqpoint{1.436183in}{0.556925in}}%
\pgfpathlineto{\pgfqpoint{1.445737in}{0.552843in}}%
\pgfpathlineto{\pgfqpoint{1.455291in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{1.464845in}{0.545863in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{0.542892in}}%
\pgfpathlineto{\pgfqpoint{1.483952in}{0.540225in}}%
\pgfpathlineto{\pgfqpoint{1.493506in}{0.537836in}}%
\pgfpathlineto{\pgfqpoint{1.503060in}{0.535700in}}%
\pgfpathlineto{\pgfqpoint{1.512614in}{0.533800in}}%
\pgfpathlineto{\pgfqpoint{1.522167in}{0.532116in}}%
\pgfpathlineto{\pgfqpoint{1.531721in}{0.530636in}}%
\pgfpathlineto{\pgfqpoint{1.550829in}{0.528237in}}%
\pgfpathlineto{\pgfqpoint{1.569936in}{0.526520in}}%
\pgfpathlineto{\pgfqpoint{1.589044in}{0.525413in}}%
\pgfpathlineto{\pgfqpoint{1.608151in}{0.524855in}}%
\pgfpathlineto{\pgfqpoint{1.627259in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{1.646366in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{0.525970in}}%
\pgfpathlineto{\pgfqpoint{1.684581in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{1.703689in}{0.528774in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.530860in}}%
\pgfpathlineto{\pgfqpoint{1.741904in}{0.533560in}}%
\pgfpathlineto{\pgfqpoint{1.751457in}{0.535198in}}%
\pgfpathlineto{\pgfqpoint{1.761011in}{0.537062in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{0.539173in}}%
\pgfpathlineto{\pgfqpoint{1.780119in}{0.541543in}}%
\pgfpathlineto{\pgfqpoint{1.789672in}{0.544170in}}%
\pgfpathlineto{\pgfqpoint{1.808780in}{0.550078in}}%
\pgfpathlineto{\pgfqpoint{1.837441in}{0.559399in}}%
\pgfpathlineto{\pgfqpoint{1.846995in}{0.562110in}}%
\pgfpathlineto{\pgfqpoint{1.856549in}{0.564340in}}%
\pgfpathlineto{\pgfqpoint{1.866103in}{0.565906in}}%
\pgfpathlineto{\pgfqpoint{1.875656in}{0.566635in}}%
\pgfpathlineto{\pgfqpoint{1.885210in}{0.566380in}}%
\pgfpathlineto{\pgfqpoint{1.894764in}{0.565032in}}%
\pgfpathlineto{\pgfqpoint{1.904318in}{0.562536in}}%
\pgfpathlineto{\pgfqpoint{1.913871in}{0.558895in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.555344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941089in}{0.467575in}}%
\pgfpathlineto{\pgfqpoint{0.952069in}{0.467905in}}%
\pgfpathlineto{\pgfqpoint{0.959389in}{0.468373in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{0.469174in}}%
\pgfpathlineto{\pgfqpoint{0.974029in}{0.470452in}}%
\pgfpathlineto{\pgfqpoint{0.981349in}{0.472354in}}%
\pgfpathlineto{\pgfqpoint{0.988669in}{0.474987in}}%
\pgfpathlineto{\pgfqpoint{0.995989in}{0.478382in}}%
\pgfpathlineto{\pgfqpoint{1.003309in}{0.482463in}}%
\pgfpathlineto{\pgfqpoint{1.010629in}{0.487064in}}%
\pgfpathlineto{\pgfqpoint{1.021609in}{0.494516in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{0.502482in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{0.508503in}}%
\pgfpathlineto{\pgfqpoint{1.043569in}{0.511948in}}%
\pgfpathlineto{\pgfqpoint{1.047229in}{0.515818in}}%
\pgfpathlineto{\pgfqpoint{1.050889in}{0.520227in}}%
\pgfpathlineto{\pgfqpoint{1.054549in}{0.525289in}}%
\pgfpathlineto{\pgfqpoint{1.058209in}{0.531116in}}%
\pgfpathlineto{\pgfqpoint{1.061869in}{0.537807in}}%
\pgfpathlineto{\pgfqpoint{1.065529in}{0.545444in}}%
\pgfpathlineto{\pgfqpoint{1.069189in}{0.554090in}}%
\pgfpathlineto{\pgfqpoint{1.072849in}{0.563782in}}%
\pgfpathlineto{\pgfqpoint{1.076509in}{0.574532in}}%
\pgfpathlineto{\pgfqpoint{1.080169in}{0.586329in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{0.599139in}}%
\pgfpathlineto{\pgfqpoint{1.087489in}{0.612909in}}%
\pgfpathlineto{\pgfqpoint{1.091149in}{0.627573in}}%
\pgfpathlineto{\pgfqpoint{1.098469in}{0.659275in}}%
\pgfpathlineto{\pgfqpoint{1.105789in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.729946in}}%
\pgfpathlineto{\pgfqpoint{1.124089in}{0.787114in}}%
\pgfpathlineto{\pgfqpoint{1.135069in}{0.846357in}}%
\pgfpathlineto{\pgfqpoint{1.149709in}{0.927515in}}%
\pgfpathlineto{\pgfqpoint{1.160689in}{0.990091in}}%
\pgfpathlineto{\pgfqpoint{1.171669in}{1.054479in}}%
\pgfpathlineto{\pgfqpoint{1.193629in}{1.184349in}}%
\pgfpathlineto{\pgfqpoint{1.197289in}{1.204489in}}%
\pgfpathlineto{\pgfqpoint{1.200949in}{1.223527in}}%
\pgfpathlineto{\pgfqpoint{1.204609in}{1.241132in}}%
\pgfpathlineto{\pgfqpoint{1.208269in}{1.256955in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{1.215589in}{1.281862in}}%
\pgfpathlineto{\pgfqpoint{1.219249in}{1.290304in}}%
\pgfpathlineto{\pgfqpoint{1.222909in}{1.295717in}}%
\pgfpathlineto{\pgfqpoint{1.226569in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{1.230229in}{1.296797in}}%
\pgfpathlineto{\pgfqpoint{1.233889in}{1.292343in}}%
\pgfpathlineto{\pgfqpoint{1.237549in}{1.284630in}}%
\pgfpathlineto{\pgfqpoint{1.241209in}{1.273821in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.260159in}}%
\pgfpathlineto{\pgfqpoint{1.248529in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.252189in}{1.225554in}}%
\pgfpathlineto{\pgfqpoint{1.255849in}{1.205349in}}%
\pgfpathlineto{\pgfqpoint{1.263169in}{1.161077in}}%
\pgfpathlineto{\pgfqpoint{1.288789in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{1.296109in}{0.956950in}}%
\pgfpathlineto{\pgfqpoint{1.303429in}{0.918583in}}%
\pgfpathlineto{\pgfqpoint{1.307089in}{0.900776in}}%
\pgfpathlineto{\pgfqpoint{1.310749in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{1.314409in}{0.867916in}}%
\pgfpathlineto{\pgfqpoint{1.318069in}{0.852800in}}%
\pgfpathlineto{\pgfqpoint{1.325389in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.332709in}{0.799393in}}%
\pgfpathlineto{\pgfqpoint{1.340029in}{0.775470in}}%
\pgfpathlineto{\pgfqpoint{1.354669in}{0.729371in}}%
\pgfpathlineto{\pgfqpoint{1.365649in}{0.695398in}}%
\pgfpathlineto{\pgfqpoint{1.372969in}{0.673667in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{0.653472in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{0.644162in}}%
\pgfpathlineto{\pgfqpoint{1.387609in}{0.635462in}}%
\pgfpathlineto{\pgfqpoint{1.391269in}{0.627408in}}%
\pgfpathlineto{\pgfqpoint{1.394929in}{0.620012in}}%
\pgfpathlineto{\pgfqpoint{1.398589in}{0.613260in}}%
\pgfpathlineto{\pgfqpoint{1.402249in}{0.607113in}}%
\pgfpathlineto{\pgfqpoint{1.405909in}{0.601512in}}%
\pgfpathlineto{\pgfqpoint{1.409569in}{0.596381in}}%
\pgfpathlineto{\pgfqpoint{1.416889in}{0.587187in}}%
\pgfpathlineto{\pgfqpoint{1.424209in}{0.578840in}}%
\pgfpathlineto{\pgfqpoint{1.457149in}{0.542729in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{0.535505in}}%
\pgfpathlineto{\pgfqpoint{1.471789in}{0.529088in}}%
\pgfpathlineto{\pgfqpoint{1.479109in}{0.523555in}}%
\pgfpathlineto{\pgfqpoint{1.486429in}{0.518833in}}%
\pgfpathlineto{\pgfqpoint{1.493749in}{0.514740in}}%
\pgfpathlineto{\pgfqpoint{1.501069in}{0.511076in}}%
\pgfpathlineto{\pgfqpoint{1.512049in}{0.506104in}}%
\pgfpathlineto{\pgfqpoint{1.519369in}{0.503139in}}%
\pgfpathlineto{\pgfqpoint{1.526689in}{0.500583in}}%
\pgfpathlineto{\pgfqpoint{1.534009in}{0.498578in}}%
\pgfpathlineto{\pgfqpoint{1.541329in}{0.497193in}}%
\pgfpathlineto{\pgfqpoint{1.548649in}{0.496356in}}%
\pgfpathlineto{\pgfqpoint{1.566949in}{0.494865in}}%
\pgfpathlineto{\pgfqpoint{1.574269in}{0.493596in}}%
\pgfpathlineto{\pgfqpoint{1.577929in}{0.492687in}}%
\pgfpathlineto{\pgfqpoint{1.585249in}{0.490288in}}%
\pgfpathlineto{\pgfqpoint{1.592569in}{0.487219in}}%
\pgfpathlineto{\pgfqpoint{1.618188in}{0.475371in}}%
\pgfpathlineto{\pgfqpoint{1.625508in}{0.472821in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{0.470880in}}%
\pgfpathlineto{\pgfqpoint{1.640148in}{0.469508in}}%
\pgfpathlineto{\pgfqpoint{1.647468in}{0.468606in}}%
\pgfpathlineto{\pgfqpoint{1.654788in}{0.468052in}}%
\pgfpathlineto{\pgfqpoint{1.665768in}{0.467637in}}%
\pgfpathlineto{\pgfqpoint{1.669428in}{0.467567in}}%
\pgfpathlineto{\pgfqpoint{1.669428in}{0.467567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.576907in}}%
\pgfpathlineto{\pgfqpoint{0.434612in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.444596in}{0.603833in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.610380in}}%
\pgfpathlineto{\pgfqpoint{0.454581in}{0.616588in}}%
\pgfpathlineto{\pgfqpoint{0.459573in}{0.622434in}}%
\pgfpathlineto{\pgfqpoint{0.464565in}{0.627909in}}%
\pgfpathlineto{\pgfqpoint{0.469557in}{0.633010in}}%
\pgfpathlineto{\pgfqpoint{0.474549in}{0.637748in}}%
\pgfpathlineto{\pgfqpoint{0.479541in}{0.642140in}}%
\pgfpathlineto{\pgfqpoint{0.484533in}{0.646211in}}%
\pgfpathlineto{\pgfqpoint{0.489525in}{0.649990in}}%
\pgfpathlineto{\pgfqpoint{0.494517in}{0.653509in}}%
\pgfpathlineto{\pgfqpoint{0.504501in}{0.659890in}}%
\pgfpathlineto{\pgfqpoint{0.514486in}{0.665572in}}%
\pgfpathlineto{\pgfqpoint{0.524470in}{0.670692in}}%
\pgfpathlineto{\pgfqpoint{0.534454in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{0.544438in}{0.679294in}}%
\pgfpathlineto{\pgfqpoint{0.554422in}{0.682604in}}%
\pgfpathlineto{\pgfqpoint{0.559414in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{0.564406in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{0.569398in}{0.686019in}}%
\pgfpathlineto{\pgfqpoint{0.574391in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{0.579383in}{0.687200in}}%
\pgfpathlineto{\pgfqpoint{0.589367in}{0.687581in}}%
\pgfpathlineto{\pgfqpoint{0.599351in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{0.634295in}{0.685594in}}%
\pgfpathlineto{\pgfqpoint{0.644280in}{0.685961in}}%
\pgfpathlineto{\pgfqpoint{0.649272in}{0.686411in}}%
\pgfpathlineto{\pgfqpoint{0.654264in}{0.687053in}}%
\pgfpathlineto{\pgfqpoint{0.659256in}{0.687893in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{0.688933in}}%
\pgfpathlineto{\pgfqpoint{0.669240in}{0.690171in}}%
\pgfpathlineto{\pgfqpoint{0.679224in}{0.693221in}}%
\pgfpathlineto{\pgfqpoint{0.689208in}{0.696993in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.701426in}}%
\pgfpathlineto{\pgfqpoint{0.709177in}{0.706467in}}%
\pgfpathlineto{\pgfqpoint{0.719161in}{0.712066in}}%
\pgfpathlineto{\pgfqpoint{0.729145in}{0.718172in}}%
\pgfpathlineto{\pgfqpoint{0.739129in}{0.724714in}}%
\pgfpathlineto{\pgfqpoint{0.754105in}{0.735123in}}%
\pgfpathlineto{\pgfqpoint{0.779066in}{0.752822in}}%
\pgfpathlineto{\pgfqpoint{0.789050in}{0.759552in}}%
\pgfpathlineto{\pgfqpoint{0.799034in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{0.809018in}{0.771831in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{0.777381in}}%
\pgfpathlineto{\pgfqpoint{0.833979in}{0.785195in}}%
\pgfpathlineto{\pgfqpoint{0.858939in}{0.797617in}}%
\pgfpathlineto{\pgfqpoint{0.868923in}{0.802338in}}%
\pgfpathlineto{\pgfqpoint{0.878908in}{0.806629in}}%
\pgfpathlineto{\pgfqpoint{0.883900in}{0.808503in}}%
\pgfpathlineto{\pgfqpoint{0.888892in}{0.810120in}}%
\pgfpathlineto{\pgfqpoint{0.893884in}{0.811420in}}%
\pgfpathlineto{\pgfqpoint{0.898876in}{0.812338in}}%
\pgfpathlineto{\pgfqpoint{0.903868in}{0.812810in}}%
\pgfpathlineto{\pgfqpoint{0.908860in}{0.812771in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.812162in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.810929in}}%
\pgfpathlineto{\pgfqpoint{0.923836in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{0.928828in}{0.806418in}}%
\pgfpathlineto{\pgfqpoint{0.933820in}{0.803079in}}%
\pgfpathlineto{\pgfqpoint{0.938813in}{0.798996in}}%
\pgfpathlineto{\pgfqpoint{0.943805in}{0.794169in}}%
\pgfpathlineto{\pgfqpoint{0.948797in}{0.788611in}}%
\pgfpathlineto{\pgfqpoint{0.953789in}{0.782345in}}%
\pgfpathlineto{\pgfqpoint{0.958781in}{0.775407in}}%
\pgfpathlineto{\pgfqpoint{0.963773in}{0.767845in}}%
\pgfpathlineto{\pgfqpoint{0.968765in}{0.759711in}}%
\pgfpathlineto{\pgfqpoint{0.973757in}{0.751069in}}%
\pgfpathlineto{\pgfqpoint{0.983741in}{0.732528in}}%
\pgfpathlineto{\pgfqpoint{0.993725in}{0.712776in}}%
\pgfpathlineto{\pgfqpoint{1.013694in}{0.671771in}}%
\pgfpathlineto{\pgfqpoint{1.028670in}{0.641408in}}%
\pgfpathlineto{\pgfqpoint{1.038654in}{0.621930in}}%
\pgfpathlineto{\pgfqpoint{1.048638in}{0.603290in}}%
\pgfpathlineto{\pgfqpoint{1.058622in}{0.585623in}}%
\pgfpathlineto{\pgfqpoint{1.068607in}{0.569031in}}%
\pgfpathlineto{\pgfqpoint{1.078591in}{0.553608in}}%
\pgfpathlineto{\pgfqpoint{1.088575in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{0.532857in}}%
\pgfpathlineto{\pgfqpoint{1.098559in}{0.526617in}}%
\pgfpathlineto{\pgfqpoint{1.103551in}{0.520729in}}%
\pgfpathlineto{\pgfqpoint{1.108543in}{0.515200in}}%
\pgfpathlineto{\pgfqpoint{1.113535in}{0.510035in}}%
\pgfpathlineto{\pgfqpoint{1.118527in}{0.505234in}}%
\pgfpathlineto{\pgfqpoint{1.123520in}{0.500798in}}%
\pgfpathlineto{\pgfqpoint{1.128512in}{0.496722in}}%
\pgfpathlineto{\pgfqpoint{1.133504in}{0.493001in}}%
\pgfpathlineto{\pgfqpoint{1.138496in}{0.489624in}}%
\pgfpathlineto{\pgfqpoint{1.143488in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{1.148480in}{0.483855in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{0.481431in}}%
\pgfpathlineto{\pgfqpoint{1.158464in}{0.479290in}}%
\pgfpathlineto{\pgfqpoint{1.163456in}{0.477413in}}%
\pgfpathlineto{\pgfqpoint{1.168448in}{0.475778in}}%
\pgfpathlineto{\pgfqpoint{1.173440in}{0.474365in}}%
\pgfpathlineto{\pgfqpoint{1.183425in}{0.472120in}}%
\pgfpathlineto{\pgfqpoint{1.193409in}{0.470515in}}%
\pgfpathlineto{\pgfqpoint{1.203393in}{0.469402in}}%
\pgfpathlineto{\pgfqpoint{1.213377in}{0.468654in}}%
\pgfpathlineto{\pgfqpoint{1.228353in}{0.467992in}}%
\pgfpathlineto{\pgfqpoint{1.248322in}{0.467603in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{0.467518in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{0.467518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_True_0.001_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.880573in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.880573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.842311in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.293732in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.293732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.255469in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.527934in}}%
\pgfpathlineto{\pgfqpoint{0.524539in}{0.532770in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{0.547592in}}%
\pgfpathlineto{\pgfqpoint{0.574744in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.594826in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{0.591692in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.598210in}}%
\pgfpathlineto{\pgfqpoint{0.624950in}{0.604346in}}%
\pgfpathlineto{\pgfqpoint{0.634991in}{0.610074in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{0.615381in}}%
\pgfpathlineto{\pgfqpoint{0.655073in}{0.620267in}}%
\pgfpathlineto{\pgfqpoint{0.665114in}{0.624745in}}%
\pgfpathlineto{\pgfqpoint{0.675156in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{0.685197in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.705279in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{0.725361in}{0.644960in}}%
\pgfpathlineto{\pgfqpoint{0.785608in}{0.661317in}}%
\pgfpathlineto{\pgfqpoint{0.795649in}{0.664385in}}%
\pgfpathlineto{\pgfqpoint{0.805690in}{0.667649in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{0.674862in}}%
\pgfpathlineto{\pgfqpoint{0.835814in}{0.678848in}}%
\pgfpathlineto{\pgfqpoint{0.845855in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{0.855896in}{0.687622in}}%
\pgfpathlineto{\pgfqpoint{0.865937in}{0.692408in}}%
\pgfpathlineto{\pgfqpoint{0.875978in}{0.697449in}}%
\pgfpathlineto{\pgfqpoint{0.886019in}{0.702727in}}%
\pgfpathlineto{\pgfqpoint{0.906102in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.926184in}{0.725664in}}%
\pgfpathlineto{\pgfqpoint{0.996472in}{0.767647in}}%
\pgfpathlineto{\pgfqpoint{1.016554in}{0.778959in}}%
\pgfpathlineto{\pgfqpoint{1.036637in}{0.789751in}}%
\pgfpathlineto{\pgfqpoint{1.056719in}{0.800004in}}%
\pgfpathlineto{\pgfqpoint{1.076801in}{0.809744in}}%
\pgfpathlineto{\pgfqpoint{1.096883in}{0.819024in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{0.827908in}}%
\pgfpathlineto{\pgfqpoint{1.137048in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{0.844666in}}%
\pgfpathlineto{\pgfqpoint{1.177212in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{1.197295in}{0.859847in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{0.863268in}}%
\pgfpathlineto{\pgfqpoint{1.217377in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{1.227418in}{0.869454in}}%
\pgfpathlineto{\pgfqpoint{1.237459in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{0.874530in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{0.876560in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{1.277624in}{0.879439in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{1.317788in}{0.879836in}}%
\pgfpathlineto{\pgfqpoint{1.327829in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{1.337871in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.875354in}}%
\pgfpathlineto{\pgfqpoint{1.357953in}{0.873072in}}%
\pgfpathlineto{\pgfqpoint{1.367994in}{0.870477in}}%
\pgfpathlineto{\pgfqpoint{1.388076in}{0.864618in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{1.428241in}{0.852395in}}%
\pgfpathlineto{\pgfqpoint{1.438282in}{0.849690in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{1.458364in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{1.468405in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{1.478447in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{1.488488in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{1.498529in}{0.840466in}}%
\pgfpathlineto{\pgfqpoint{1.508570in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{1.518611in}{0.840499in}}%
\pgfpathlineto{\pgfqpoint{1.528652in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{1.538693in}{0.842100in}}%
\pgfpathlineto{\pgfqpoint{1.548735in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{1.558776in}{0.845310in}}%
\pgfpathlineto{\pgfqpoint{1.568817in}{0.847565in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{1.588899in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{0.857361in}}%
\pgfpathlineto{\pgfqpoint{1.608981in}{0.861793in}}%
\pgfpathlineto{\pgfqpoint{1.619022in}{0.866895in}}%
\pgfpathlineto{\pgfqpoint{1.629064in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.639105in}{0.879318in}}%
\pgfpathlineto{\pgfqpoint{1.649146in}{0.886735in}}%
\pgfpathlineto{\pgfqpoint{1.659187in}{0.895014in}}%
\pgfpathlineto{\pgfqpoint{1.669228in}{0.904194in}}%
\pgfpathlineto{\pgfqpoint{1.679269in}{0.914312in}}%
\pgfpathlineto{\pgfqpoint{1.689310in}{0.925403in}}%
\pgfpathlineto{\pgfqpoint{1.699352in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.709393in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{1.719434in}{0.964844in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{1.739516in}{0.996576in}}%
\pgfpathlineto{\pgfqpoint{1.749557in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{1.759598in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{1.769640in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{1.073353in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{1.117425in}}%
\pgfpathlineto{\pgfqpoint{1.829886in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.839927in}{1.208486in}}%
\pgfpathlineto{\pgfqpoint{1.849969in}{1.229554in}}%
\pgfpathlineto{\pgfqpoint{1.860010in}{1.248886in}}%
\pgfpathlineto{\pgfqpoint{1.870051in}{1.265871in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{1.279875in}}%
\pgfpathlineto{\pgfqpoint{1.890133in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{1.900174in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{1.910215in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{1.920257in}{1.294215in}}%
\pgfpathlineto{\pgfqpoint{1.930298in}{1.285023in}}%
\pgfpathlineto{\pgfqpoint{1.940339in}{1.270176in}}%
\pgfpathlineto{\pgfqpoint{1.950380in}{1.249664in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.223646in}}%
\pgfpathlineto{\pgfqpoint{1.970462in}{1.192455in}}%
\pgfpathlineto{\pgfqpoint{1.980503in}{1.156582in}}%
\pgfpathlineto{\pgfqpoint{1.990545in}{1.116665in}}%
\pgfpathlineto{\pgfqpoint{2.000586in}{1.073458in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.017205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.589338in}}%
\pgfpathlineto{\pgfqpoint{0.532737in}{0.597505in}}%
\pgfpathlineto{\pgfqpoint{0.548095in}{0.606134in}}%
\pgfpathlineto{\pgfqpoint{0.563452in}{0.615054in}}%
\pgfpathlineto{\pgfqpoint{0.578810in}{0.624250in}}%
\pgfpathlineto{\pgfqpoint{0.594167in}{0.633706in}}%
\pgfpathlineto{\pgfqpoint{0.624883in}{0.653314in}}%
\pgfpathlineto{\pgfqpoint{0.655598in}{0.673694in}}%
\pgfpathlineto{\pgfqpoint{0.686313in}{0.694630in}}%
\pgfpathlineto{\pgfqpoint{0.778459in}{0.758129in}}%
\pgfpathlineto{\pgfqpoint{0.809174in}{0.778527in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{0.788402in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.798007in}}%
\pgfpathlineto{\pgfqpoint{0.855247in}{0.807301in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{0.816245in}}%
\pgfpathlineto{\pgfqpoint{0.885963in}{0.824799in}}%
\pgfpathlineto{\pgfqpoint{0.901320in}{0.832925in}}%
\pgfpathlineto{\pgfqpoint{0.916678in}{0.840589in}}%
\pgfpathlineto{\pgfqpoint{0.932036in}{0.847755in}}%
\pgfpathlineto{\pgfqpoint{0.947393in}{0.854392in}}%
\pgfpathlineto{\pgfqpoint{0.962751in}{0.860471in}}%
\pgfpathlineto{\pgfqpoint{0.978108in}{0.865965in}}%
\pgfpathlineto{\pgfqpoint{0.993466in}{0.870850in}}%
\pgfpathlineto{\pgfqpoint{1.008824in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{1.024181in}{0.878719in}}%
\pgfpathlineto{\pgfqpoint{1.039539in}{0.881673in}}%
\pgfpathlineto{\pgfqpoint{1.054897in}{0.883963in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.885582in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{0.886532in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{0.886817in}}%
\pgfpathlineto{\pgfqpoint{1.116327in}{0.886447in}}%
\pgfpathlineto{\pgfqpoint{1.131685in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{1.147042in}{0.883802in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{0.881568in}}%
\pgfpathlineto{\pgfqpoint{1.177758in}{0.878763in}}%
\pgfpathlineto{\pgfqpoint{1.193115in}{0.875417in}}%
\pgfpathlineto{\pgfqpoint{1.208473in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{1.223831in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{1.239188in}{0.862521in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{0.857414in}}%
\pgfpathlineto{\pgfqpoint{1.269904in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{1.285261in}{0.846282in}}%
\pgfpathlineto{\pgfqpoint{1.315976in}{0.834286in}}%
\pgfpathlineto{\pgfqpoint{1.392765in}{0.803495in}}%
\pgfpathlineto{\pgfqpoint{1.408122in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{1.423480in}{0.792047in}}%
\pgfpathlineto{\pgfqpoint{1.438838in}{0.786720in}}%
\pgfpathlineto{\pgfqpoint{1.454195in}{0.781721in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.777091in}}%
\pgfpathlineto{\pgfqpoint{1.484911in}{0.772868in}}%
\pgfpathlineto{\pgfqpoint{1.500268in}{0.769085in}}%
\pgfpathlineto{\pgfqpoint{1.515626in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.530983in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{1.546341in}{0.760623in}}%
\pgfpathlineto{\pgfqpoint{1.561699in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{1.577056in}{0.757533in}}%
\pgfpathlineto{\pgfqpoint{1.592414in}{0.756766in}}%
\pgfpathlineto{\pgfqpoint{1.607772in}{0.756506in}}%
\pgfpathlineto{\pgfqpoint{1.623129in}{0.756740in}}%
\pgfpathlineto{\pgfqpoint{1.638487in}{0.757445in}}%
\pgfpathlineto{\pgfqpoint{1.653845in}{0.758596in}}%
\pgfpathlineto{\pgfqpoint{1.669202in}{0.760158in}}%
\pgfpathlineto{\pgfqpoint{1.684560in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.699917in}{0.764359in}}%
\pgfpathlineto{\pgfqpoint{1.715275in}{0.766907in}}%
\pgfpathlineto{\pgfqpoint{1.745990in}{0.772643in}}%
\pgfpathlineto{\pgfqpoint{1.822779in}{0.788012in}}%
\pgfpathlineto{\pgfqpoint{1.838136in}{0.790780in}}%
\pgfpathlineto{\pgfqpoint{1.853494in}{0.793306in}}%
\pgfpathlineto{\pgfqpoint{1.868851in}{0.795534in}}%
\pgfpathlineto{\pgfqpoint{1.884209in}{0.797412in}}%
\pgfpathlineto{\pgfqpoint{1.899567in}{0.798889in}}%
\pgfpathlineto{\pgfqpoint{1.914924in}{0.799920in}}%
\pgfpathlineto{\pgfqpoint{1.930282in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{1.945640in}{0.800484in}}%
\pgfpathlineto{\pgfqpoint{1.960997in}{0.799951in}}%
\pgfpathlineto{\pgfqpoint{1.976355in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{1.991713in}{0.797130in}}%
\pgfpathlineto{\pgfqpoint{2.007070in}{0.794811in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.793700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.788775in}}%
\pgfpathlineto{\pgfqpoint{0.529478in}{0.790771in}}%
\pgfpathlineto{\pgfqpoint{0.550071in}{0.793624in}}%
\pgfpathlineto{\pgfqpoint{0.570664in}{0.795834in}}%
\pgfpathlineto{\pgfqpoint{0.591257in}{0.797392in}}%
\pgfpathlineto{\pgfqpoint{0.611850in}{0.798292in}}%
\pgfpathlineto{\pgfqpoint{0.632443in}{0.798536in}}%
\pgfpathlineto{\pgfqpoint{0.653036in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.673629in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{0.694223in}{0.795391in}}%
\pgfpathlineto{\pgfqpoint{0.714816in}{0.793098in}}%
\pgfpathlineto{\pgfqpoint{0.735409in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.756002in}{0.786772in}}%
\pgfpathlineto{\pgfqpoint{0.776595in}{0.782799in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{0.778330in}}%
\pgfpathlineto{\pgfqpoint{0.817781in}{0.773405in}}%
\pgfpathlineto{\pgfqpoint{0.838374in}{0.768064in}}%
\pgfpathlineto{\pgfqpoint{0.858968in}{0.762351in}}%
\pgfpathlineto{\pgfqpoint{0.879561in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{0.900154in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.941340in}{0.736749in}}%
\pgfpathlineto{\pgfqpoint{1.003119in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.044306in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{1.085492in}{0.689180in}}%
\pgfpathlineto{\pgfqpoint{1.106085in}{0.682895in}}%
\pgfpathlineto{\pgfqpoint{1.126678in}{0.676873in}}%
\pgfpathlineto{\pgfqpoint{1.147271in}{0.671152in}}%
\pgfpathlineto{\pgfqpoint{1.167864in}{0.665768in}}%
\pgfpathlineto{\pgfqpoint{1.188457in}{0.660754in}}%
\pgfpathlineto{\pgfqpoint{1.209051in}{0.656136in}}%
\pgfpathlineto{\pgfqpoint{1.229644in}{0.651941in}}%
\pgfpathlineto{\pgfqpoint{1.250237in}{0.648188in}}%
\pgfpathlineto{\pgfqpoint{1.270830in}{0.644893in}}%
\pgfpathlineto{\pgfqpoint{1.291423in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{1.312016in}{0.639723in}}%
\pgfpathlineto{\pgfqpoint{1.332609in}{0.637858in}}%
\pgfpathlineto{\pgfqpoint{1.353202in}{0.636474in}}%
\pgfpathlineto{\pgfqpoint{1.373796in}{0.635566in}}%
\pgfpathlineto{\pgfqpoint{1.394389in}{0.635125in}}%
\pgfpathlineto{\pgfqpoint{1.414982in}{0.635136in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{0.635584in}}%
\pgfpathlineto{\pgfqpoint{1.456168in}{0.636447in}}%
\pgfpathlineto{\pgfqpoint{1.476761in}{0.637702in}}%
\pgfpathlineto{\pgfqpoint{1.497354in}{0.639321in}}%
\pgfpathlineto{\pgfqpoint{1.517947in}{0.641273in}}%
\pgfpathlineto{\pgfqpoint{1.538541in}{0.643527in}}%
\pgfpathlineto{\pgfqpoint{1.559134in}{0.646047in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{0.648795in}}%
\pgfpathlineto{\pgfqpoint{1.620913in}{0.654821in}}%
\pgfpathlineto{\pgfqpoint{1.682692in}{0.664565in}}%
\pgfpathlineto{\pgfqpoint{1.723879in}{0.671045in}}%
\pgfpathlineto{\pgfqpoint{1.765065in}{0.677129in}}%
\pgfpathlineto{\pgfqpoint{1.785658in}{0.679925in}}%
\pgfpathlineto{\pgfqpoint{1.806251in}{0.682508in}}%
\pgfpathlineto{\pgfqpoint{1.826844in}{0.684845in}}%
\pgfpathlineto{\pgfqpoint{1.847437in}{0.686905in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{0.688658in}}%
\pgfpathlineto{\pgfqpoint{1.888624in}{0.690079in}}%
\pgfpathlineto{\pgfqpoint{1.909217in}{0.691145in}}%
\pgfpathlineto{\pgfqpoint{1.929810in}{0.691837in}}%
\pgfpathlineto{\pgfqpoint{1.950403in}{0.692138in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{0.692036in}}%
\pgfpathlineto{\pgfqpoint{1.991589in}{0.691521in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.690542in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.690542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_True_0.001_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.800648in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.800648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.762386in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.133882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.095619in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.496724in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{0.514766in}}%
\pgfpathlineto{\pgfqpoint{0.523086in}{0.520161in}}%
\pgfpathlineto{\pgfqpoint{0.543169in}{0.524945in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.529056in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{0.603415in}{0.535409in}}%
\pgfpathlineto{\pgfqpoint{0.623498in}{0.537883in}}%
\pgfpathlineto{\pgfqpoint{0.663662in}{0.542236in}}%
\pgfpathlineto{\pgfqpoint{0.693786in}{0.545610in}}%
\pgfpathlineto{\pgfqpoint{0.713868in}{0.548164in}}%
\pgfpathlineto{\pgfqpoint{0.733950in}{0.551073in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{0.774115in}{0.558149in}}%
\pgfpathlineto{\pgfqpoint{0.794197in}{0.562310in}}%
\pgfpathlineto{\pgfqpoint{0.814279in}{0.566813in}}%
\pgfpathlineto{\pgfqpoint{0.844403in}{0.573989in}}%
\pgfpathlineto{\pgfqpoint{0.904650in}{0.588491in}}%
\pgfpathlineto{\pgfqpoint{0.934773in}{0.595256in}}%
\pgfpathlineto{\pgfqpoint{0.964896in}{0.601540in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{0.607360in}}%
\pgfpathlineto{\pgfqpoint{1.025143in}{0.612793in}}%
\pgfpathlineto{\pgfqpoint{1.055267in}{0.617911in}}%
\pgfpathlineto{\pgfqpoint{1.085390in}{0.622713in}}%
\pgfpathlineto{\pgfqpoint{1.105472in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{1.125555in}{0.628349in}}%
\pgfpathlineto{\pgfqpoint{1.145637in}{0.630634in}}%
\pgfpathlineto{\pgfqpoint{1.165719in}{0.632413in}}%
\pgfpathlineto{\pgfqpoint{1.185801in}{0.633574in}}%
\pgfpathlineto{\pgfqpoint{1.205884in}{0.634030in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{1.225966in}{0.633734in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.632699in}}%
\pgfpathlineto{\pgfqpoint{1.266131in}{0.631006in}}%
\pgfpathlineto{\pgfqpoint{1.286213in}{0.628813in}}%
\pgfpathlineto{\pgfqpoint{1.346460in}{0.621577in}}%
\pgfpathlineto{\pgfqpoint{1.366542in}{0.619744in}}%
\pgfpathlineto{\pgfqpoint{1.386624in}{0.618484in}}%
\pgfpathlineto{\pgfqpoint{1.406706in}{0.617857in}}%
\pgfpathlineto{\pgfqpoint{1.426789in}{0.617870in}}%
\pgfpathlineto{\pgfqpoint{1.446871in}{0.618516in}}%
\pgfpathlineto{\pgfqpoint{1.466953in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{1.476994in}{0.620720in}}%
\pgfpathlineto{\pgfqpoint{1.487036in}{0.621821in}}%
\pgfpathlineto{\pgfqpoint{1.497077in}{0.623132in}}%
\pgfpathlineto{\pgfqpoint{1.507118in}{0.624670in}}%
\pgfpathlineto{\pgfqpoint{1.517159in}{0.626457in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{0.628515in}}%
\pgfpathlineto{\pgfqpoint{1.537241in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{1.547282in}{0.633525in}}%
\pgfpathlineto{\pgfqpoint{1.557324in}{0.636516in}}%
\pgfpathlineto{\pgfqpoint{1.567365in}{0.639855in}}%
\pgfpathlineto{\pgfqpoint{1.577406in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{0.647637in}}%
\pgfpathlineto{\pgfqpoint{1.597488in}{0.652110in}}%
\pgfpathlineto{\pgfqpoint{1.607529in}{0.656988in}}%
\pgfpathlineto{\pgfqpoint{1.617570in}{0.662286in}}%
\pgfpathlineto{\pgfqpoint{1.627611in}{0.668015in}}%
\pgfpathlineto{\pgfqpoint{1.637653in}{0.674188in}}%
\pgfpathlineto{\pgfqpoint{1.647694in}{0.680812in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.687893in}}%
\pgfpathlineto{\pgfqpoint{1.667776in}{0.695425in}}%
\pgfpathlineto{\pgfqpoint{1.677817in}{0.703395in}}%
\pgfpathlineto{\pgfqpoint{1.687858in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{1.697899in}{0.720515in}}%
\pgfpathlineto{\pgfqpoint{1.717982in}{0.738777in}}%
\pgfpathlineto{\pgfqpoint{1.738064in}{0.757306in}}%
\pgfpathlineto{\pgfqpoint{1.748105in}{0.766270in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.774766in}}%
\pgfpathlineto{\pgfqpoint{1.768187in}{0.782563in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{0.789412in}}%
\pgfpathlineto{\pgfqpoint{1.788270in}{0.795060in}}%
\pgfpathlineto{\pgfqpoint{1.798311in}{0.799252in}}%
\pgfpathlineto{\pgfqpoint{1.808352in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{1.818393in}{0.802338in}}%
\pgfpathlineto{\pgfqpoint{1.828434in}{0.800843in}}%
\pgfpathlineto{\pgfqpoint{1.838475in}{0.797136in}}%
\pgfpathlineto{\pgfqpoint{1.848517in}{0.791149in}}%
\pgfpathlineto{\pgfqpoint{1.858558in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{1.868599in}{0.772384in}}%
\pgfpathlineto{\pgfqpoint{1.878640in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{1.888681in}{0.745339in}}%
\pgfpathlineto{\pgfqpoint{1.898722in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{1.908763in}{0.711817in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.689132in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.689132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997319in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.015378in}{0.468829in}}%
\pgfpathlineto{\pgfqpoint{1.033436in}{0.469772in}}%
\pgfpathlineto{\pgfqpoint{1.045475in}{0.470664in}}%
\pgfpathlineto{\pgfqpoint{1.057514in}{0.471824in}}%
\pgfpathlineto{\pgfqpoint{1.069553in}{0.473305in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{0.475161in}}%
\pgfpathlineto{\pgfqpoint{1.093631in}{0.477443in}}%
\pgfpathlineto{\pgfqpoint{1.105670in}{0.480195in}}%
\pgfpathlineto{\pgfqpoint{1.117709in}{0.483448in}}%
\pgfpathlineto{\pgfqpoint{1.129747in}{0.487216in}}%
\pgfpathlineto{\pgfqpoint{1.141786in}{0.491487in}}%
\pgfpathlineto{\pgfqpoint{1.153825in}{0.496225in}}%
\pgfpathlineto{\pgfqpoint{1.165864in}{0.501357in}}%
\pgfpathlineto{\pgfqpoint{1.183923in}{0.509561in}}%
\pgfpathlineto{\pgfqpoint{1.208001in}{0.520655in}}%
\pgfpathlineto{\pgfqpoint{1.220040in}{0.525860in}}%
\pgfpathlineto{\pgfqpoint{1.232079in}{0.530575in}}%
\pgfpathlineto{\pgfqpoint{1.244117in}{0.534606in}}%
\pgfpathlineto{\pgfqpoint{1.250137in}{0.536311in}}%
\pgfpathlineto{\pgfqpoint{1.256156in}{0.537782in}}%
\pgfpathlineto{\pgfqpoint{1.262176in}{0.539003in}}%
\pgfpathlineto{\pgfqpoint{1.268195in}{0.539960in}}%
\pgfpathlineto{\pgfqpoint{1.274215in}{0.540643in}}%
\pgfpathlineto{\pgfqpoint{1.280234in}{0.541042in}}%
\pgfpathlineto{\pgfqpoint{1.286254in}{0.541155in}}%
\pgfpathlineto{\pgfqpoint{1.292273in}{0.540978in}}%
\pgfpathlineto{\pgfqpoint{1.298293in}{0.540516in}}%
\pgfpathlineto{\pgfqpoint{1.304312in}{0.539774in}}%
\pgfpathlineto{\pgfqpoint{1.310332in}{0.538760in}}%
\pgfpathlineto{\pgfqpoint{1.316351in}{0.537487in}}%
\pgfpathlineto{\pgfqpoint{1.322371in}{0.535970in}}%
\pgfpathlineto{\pgfqpoint{1.328390in}{0.534227in}}%
\pgfpathlineto{\pgfqpoint{1.340429in}{0.530144in}}%
\pgfpathlineto{\pgfqpoint{1.352468in}{0.525422in}}%
\pgfpathlineto{\pgfqpoint{1.364507in}{0.520264in}}%
\pgfpathlineto{\pgfqpoint{1.400624in}{0.504288in}}%
\pgfpathlineto{\pgfqpoint{1.412663in}{0.499449in}}%
\pgfpathlineto{\pgfqpoint{1.424702in}{0.495137in}}%
\pgfpathlineto{\pgfqpoint{1.436741in}{0.491488in}}%
\pgfpathlineto{\pgfqpoint{1.442760in}{0.489948in}}%
\pgfpathlineto{\pgfqpoint{1.448779in}{0.488617in}}%
\pgfpathlineto{\pgfqpoint{1.454799in}{0.487505in}}%
\pgfpathlineto{\pgfqpoint{1.460818in}{0.486623in}}%
\pgfpathlineto{\pgfqpoint{1.466838in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{1.472857in}{0.485594in}}%
\pgfpathlineto{\pgfqpoint{1.478877in}{0.485465in}}%
\pgfpathlineto{\pgfqpoint{1.484896in}{0.485608in}}%
\pgfpathlineto{\pgfqpoint{1.490916in}{0.486031in}}%
\pgfpathlineto{\pgfqpoint{1.496935in}{0.486744in}}%
\pgfpathlineto{\pgfqpoint{1.502955in}{0.487758in}}%
\pgfpathlineto{\pgfqpoint{1.508974in}{0.489082in}}%
\pgfpathlineto{\pgfqpoint{1.514994in}{0.490727in}}%
\pgfpathlineto{\pgfqpoint{1.521013in}{0.492705in}}%
\pgfpathlineto{\pgfqpoint{1.527033in}{0.495026in}}%
\pgfpathlineto{\pgfqpoint{1.533052in}{0.497704in}}%
\pgfpathlineto{\pgfqpoint{1.539072in}{0.500750in}}%
\pgfpathlineto{\pgfqpoint{1.545091in}{0.504177in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{0.507998in}}%
\pgfpathlineto{\pgfqpoint{1.557130in}{0.512227in}}%
\pgfpathlineto{\pgfqpoint{1.563149in}{0.516879in}}%
\pgfpathlineto{\pgfqpoint{1.569169in}{0.521967in}}%
\pgfpathlineto{\pgfqpoint{1.575188in}{0.527507in}}%
\pgfpathlineto{\pgfqpoint{1.581208in}{0.533514in}}%
\pgfpathlineto{\pgfqpoint{1.587227in}{0.540005in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.546996in}}%
\pgfpathlineto{\pgfqpoint{1.599266in}{0.554505in}}%
\pgfpathlineto{\pgfqpoint{1.605286in}{0.562550in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{0.571149in}}%
\pgfpathlineto{\pgfqpoint{1.617325in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{1.623344in}{0.590093in}}%
\pgfpathlineto{\pgfqpoint{1.629364in}{0.600479in}}%
\pgfpathlineto{\pgfqpoint{1.635383in}{0.611504in}}%
\pgfpathlineto{\pgfqpoint{1.641403in}{0.623191in}}%
\pgfpathlineto{\pgfqpoint{1.647422in}{0.635562in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.648640in}}%
\pgfpathlineto{\pgfqpoint{1.659461in}{0.662448in}}%
\pgfpathlineto{\pgfqpoint{1.665480in}{0.677007in}}%
\pgfpathlineto{\pgfqpoint{1.671500in}{0.692336in}}%
\pgfpathlineto{\pgfqpoint{1.677519in}{0.708453in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{0.725371in}}%
\pgfpathlineto{\pgfqpoint{1.689558in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{1.695578in}{0.761642in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{0.780996in}}%
\pgfpathlineto{\pgfqpoint{1.707617in}{0.801151in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{0.822086in}}%
\pgfpathlineto{\pgfqpoint{1.719656in}{0.843773in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{0.889221in}}%
\pgfpathlineto{\pgfqpoint{1.743734in}{0.937008in}}%
\pgfpathlineto{\pgfqpoint{1.761792in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.779850in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{1.791889in}{1.133941in}}%
\pgfpathlineto{\pgfqpoint{1.797909in}{1.156673in}}%
\pgfpathlineto{\pgfqpoint{1.803928in}{1.178371in}}%
\pgfpathlineto{\pgfqpoint{1.809948in}{1.198836in}}%
\pgfpathlineto{\pgfqpoint{1.815967in}{1.217872in}}%
\pgfpathlineto{\pgfqpoint{1.821987in}{1.235286in}}%
\pgfpathlineto{\pgfqpoint{1.828006in}{1.250891in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{1.264514in}}%
\pgfpathlineto{\pgfqpoint{1.840045in}{1.275994in}}%
\pgfpathlineto{\pgfqpoint{1.846065in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{1.852084in}{1.291968in}}%
\pgfpathlineto{\pgfqpoint{1.858104in}{1.296238in}}%
\pgfpathlineto{\pgfqpoint{1.864123in}{1.297918in}}%
\pgfpathlineto{\pgfqpoint{1.870143in}{1.296957in}}%
\pgfpathlineto{\pgfqpoint{1.876162in}{1.293332in}}%
\pgfpathlineto{\pgfqpoint{1.882181in}{1.287047in}}%
\pgfpathlineto{\pgfqpoint{1.888201in}{1.278136in}}%
\pgfpathlineto{\pgfqpoint{1.894220in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{1.900240in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{1.906259in}{1.236391in}}%
\pgfpathlineto{\pgfqpoint{1.912279in}{1.217852in}}%
\pgfpathlineto{\pgfqpoint{1.918298in}{1.197251in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.186941in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.186941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.492691in}}%
\pgfpathlineto{\pgfqpoint{0.460104in}{0.496878in}}%
\pgfpathlineto{\pgfqpoint{0.500948in}{0.502313in}}%
\pgfpathlineto{\pgfqpoint{0.541791in}{0.508226in}}%
\pgfpathlineto{\pgfqpoint{0.582634in}{0.514643in}}%
\pgfpathlineto{\pgfqpoint{0.623477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.650706in}{0.526565in}}%
\pgfpathlineto{\pgfqpoint{0.677934in}{0.531793in}}%
\pgfpathlineto{\pgfqpoint{0.705163in}{0.537288in}}%
\pgfpathlineto{\pgfqpoint{0.746006in}{0.545999in}}%
\pgfpathlineto{\pgfqpoint{0.786849in}{0.555172in}}%
\pgfpathlineto{\pgfqpoint{0.909379in}{0.583158in}}%
\pgfpathlineto{\pgfqpoint{0.936608in}{0.588860in}}%
\pgfpathlineto{\pgfqpoint{0.963836in}{0.594152in}}%
\pgfpathlineto{\pgfqpoint{0.991065in}{0.598947in}}%
\pgfpathlineto{\pgfqpoint{1.018294in}{0.603181in}}%
\pgfpathlineto{\pgfqpoint{1.045523in}{0.606815in}}%
\pgfpathlineto{\pgfqpoint{1.072751in}{0.609840in}}%
\pgfpathlineto{\pgfqpoint{1.099980in}{0.612281in}}%
\pgfpathlineto{\pgfqpoint{1.127209in}{0.614194in}}%
\pgfpathlineto{\pgfqpoint{1.154438in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{1.195281in}{0.617294in}}%
\pgfpathlineto{\pgfqpoint{1.276967in}{0.620166in}}%
\pgfpathlineto{\pgfqpoint{1.304196in}{0.621528in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.358653in}{0.625582in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{0.628437in}}%
\pgfpathlineto{\pgfqpoint{1.413111in}{0.631899in}}%
\pgfpathlineto{\pgfqpoint{1.440340in}{0.635965in}}%
\pgfpathlineto{\pgfqpoint{1.467568in}{0.640594in}}%
\pgfpathlineto{\pgfqpoint{1.494797in}{0.645703in}}%
\pgfpathlineto{\pgfqpoint{1.522026in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{1.603712in}{0.668021in}}%
\pgfpathlineto{\pgfqpoint{1.630941in}{0.673065in}}%
\pgfpathlineto{\pgfqpoint{1.644555in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{1.658170in}{0.677422in}}%
\pgfpathlineto{\pgfqpoint{1.671784in}{0.679265in}}%
\pgfpathlineto{\pgfqpoint{1.685398in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{1.699013in}{0.682133in}}%
\pgfpathlineto{\pgfqpoint{1.712627in}{0.683102in}}%
\pgfpathlineto{\pgfqpoint{1.726242in}{0.683726in}}%
\pgfpathlineto{\pgfqpoint{1.739856in}{0.683983in}}%
\pgfpathlineto{\pgfqpoint{1.753470in}{0.683853in}}%
\pgfpathlineto{\pgfqpoint{1.767085in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{1.780699in}{0.682366in}}%
\pgfpathlineto{\pgfqpoint{1.794313in}{0.680985in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{0.679170in}}%
\pgfpathlineto{\pgfqpoint{1.821542in}{0.676918in}}%
\pgfpathlineto{\pgfqpoint{1.835157in}{0.674231in}}%
\pgfpathlineto{\pgfqpoint{1.848771in}{0.671114in}}%
\pgfpathlineto{\pgfqpoint{1.862385in}{0.667577in}}%
\pgfpathlineto{\pgfqpoint{1.876000in}{0.663633in}}%
\pgfpathlineto{\pgfqpoint{1.889614in}{0.659301in}}%
\pgfpathlineto{\pgfqpoint{1.903228in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.647897in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.647897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_True_0.001_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.880573in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.880573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.842311in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.293732in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.293732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.255469in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.527934in}}%
\pgfpathlineto{\pgfqpoint{0.524539in}{0.532770in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{0.547592in}}%
\pgfpathlineto{\pgfqpoint{0.574744in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{0.594826in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{0.591692in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.598210in}}%
\pgfpathlineto{\pgfqpoint{0.624950in}{0.604346in}}%
\pgfpathlineto{\pgfqpoint{0.634991in}{0.610074in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{0.615381in}}%
\pgfpathlineto{\pgfqpoint{0.655073in}{0.620267in}}%
\pgfpathlineto{\pgfqpoint{0.665114in}{0.624745in}}%
\pgfpathlineto{\pgfqpoint{0.675156in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{0.685197in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.705279in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{0.725361in}{0.644960in}}%
\pgfpathlineto{\pgfqpoint{0.785608in}{0.661317in}}%
\pgfpathlineto{\pgfqpoint{0.795649in}{0.664385in}}%
\pgfpathlineto{\pgfqpoint{0.805690in}{0.667649in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{0.674862in}}%
\pgfpathlineto{\pgfqpoint{0.835814in}{0.678848in}}%
\pgfpathlineto{\pgfqpoint{0.845855in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{0.855896in}{0.687622in}}%
\pgfpathlineto{\pgfqpoint{0.865937in}{0.692408in}}%
\pgfpathlineto{\pgfqpoint{0.875978in}{0.697449in}}%
\pgfpathlineto{\pgfqpoint{0.886019in}{0.702727in}}%
\pgfpathlineto{\pgfqpoint{0.906102in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.926184in}{0.725664in}}%
\pgfpathlineto{\pgfqpoint{0.996472in}{0.767647in}}%
\pgfpathlineto{\pgfqpoint{1.016554in}{0.778959in}}%
\pgfpathlineto{\pgfqpoint{1.036637in}{0.789751in}}%
\pgfpathlineto{\pgfqpoint{1.056719in}{0.800004in}}%
\pgfpathlineto{\pgfqpoint{1.076801in}{0.809744in}}%
\pgfpathlineto{\pgfqpoint{1.096883in}{0.819024in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{0.827908in}}%
\pgfpathlineto{\pgfqpoint{1.137048in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{0.844666in}}%
\pgfpathlineto{\pgfqpoint{1.177212in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{1.197295in}{0.859847in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{0.863268in}}%
\pgfpathlineto{\pgfqpoint{1.217377in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{1.227418in}{0.869454in}}%
\pgfpathlineto{\pgfqpoint{1.237459in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{0.874530in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{0.876560in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{1.277624in}{0.879439in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{1.317788in}{0.879836in}}%
\pgfpathlineto{\pgfqpoint{1.327829in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{1.337871in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.875354in}}%
\pgfpathlineto{\pgfqpoint{1.357953in}{0.873072in}}%
\pgfpathlineto{\pgfqpoint{1.367994in}{0.870477in}}%
\pgfpathlineto{\pgfqpoint{1.388076in}{0.864618in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{1.428241in}{0.852395in}}%
\pgfpathlineto{\pgfqpoint{1.438282in}{0.849690in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{1.458364in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{1.468405in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{1.478447in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{1.488488in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{1.498529in}{0.840466in}}%
\pgfpathlineto{\pgfqpoint{1.508570in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{1.518611in}{0.840499in}}%
\pgfpathlineto{\pgfqpoint{1.528652in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{1.538693in}{0.842100in}}%
\pgfpathlineto{\pgfqpoint{1.548735in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{1.558776in}{0.845310in}}%
\pgfpathlineto{\pgfqpoint{1.568817in}{0.847565in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{1.588899in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{0.857361in}}%
\pgfpathlineto{\pgfqpoint{1.608981in}{0.861793in}}%
\pgfpathlineto{\pgfqpoint{1.619022in}{0.866895in}}%
\pgfpathlineto{\pgfqpoint{1.629064in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.639105in}{0.879318in}}%
\pgfpathlineto{\pgfqpoint{1.649146in}{0.886735in}}%
\pgfpathlineto{\pgfqpoint{1.659187in}{0.895014in}}%
\pgfpathlineto{\pgfqpoint{1.669228in}{0.904194in}}%
\pgfpathlineto{\pgfqpoint{1.679269in}{0.914312in}}%
\pgfpathlineto{\pgfqpoint{1.689310in}{0.925403in}}%
\pgfpathlineto{\pgfqpoint{1.699352in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.709393in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{1.719434in}{0.964844in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{1.739516in}{0.996576in}}%
\pgfpathlineto{\pgfqpoint{1.749557in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{1.759598in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{1.769640in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{1.073353in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{1.117425in}}%
\pgfpathlineto{\pgfqpoint{1.829886in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.839927in}{1.208486in}}%
\pgfpathlineto{\pgfqpoint{1.849969in}{1.229554in}}%
\pgfpathlineto{\pgfqpoint{1.860010in}{1.248886in}}%
\pgfpathlineto{\pgfqpoint{1.870051in}{1.265871in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{1.279875in}}%
\pgfpathlineto{\pgfqpoint{1.890133in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{1.900174in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{1.910215in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{1.920257in}{1.294215in}}%
\pgfpathlineto{\pgfqpoint{1.930298in}{1.285023in}}%
\pgfpathlineto{\pgfqpoint{1.940339in}{1.270176in}}%
\pgfpathlineto{\pgfqpoint{1.950380in}{1.249664in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.223646in}}%
\pgfpathlineto{\pgfqpoint{1.970462in}{1.192455in}}%
\pgfpathlineto{\pgfqpoint{1.980503in}{1.156582in}}%
\pgfpathlineto{\pgfqpoint{1.990545in}{1.116665in}}%
\pgfpathlineto{\pgfqpoint{2.000586in}{1.073458in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.017205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813664in}{0.473840in}}%
\pgfpathlineto{\pgfqpoint{0.831244in}{0.475945in}}%
\pgfpathlineto{\pgfqpoint{0.848823in}{0.478642in}}%
\pgfpathlineto{\pgfqpoint{0.857613in}{0.480254in}}%
\pgfpathlineto{\pgfqpoint{0.866403in}{0.482064in}}%
\pgfpathlineto{\pgfqpoint{0.875193in}{0.484094in}}%
\pgfpathlineto{\pgfqpoint{0.883982in}{0.486365in}}%
\pgfpathlineto{\pgfqpoint{0.892772in}{0.488897in}}%
\pgfpathlineto{\pgfqpoint{0.901562in}{0.491715in}}%
\pgfpathlineto{\pgfqpoint{0.910352in}{0.494844in}}%
\pgfpathlineto{\pgfqpoint{0.919141in}{0.498308in}}%
\pgfpathlineto{\pgfqpoint{0.927931in}{0.502133in}}%
\pgfpathlineto{\pgfqpoint{0.936721in}{0.506349in}}%
\pgfpathlineto{\pgfqpoint{0.945510in}{0.510981in}}%
\pgfpathlineto{\pgfqpoint{0.954300in}{0.516059in}}%
\pgfpathlineto{\pgfqpoint{0.963090in}{0.521610in}}%
\pgfpathlineto{\pgfqpoint{0.971880in}{0.527665in}}%
\pgfpathlineto{\pgfqpoint{0.980669in}{0.534251in}}%
\pgfpathlineto{\pgfqpoint{0.989459in}{0.541396in}}%
\pgfpathlineto{\pgfqpoint{0.998249in}{0.549128in}}%
\pgfpathlineto{\pgfqpoint{1.007039in}{0.557472in}}%
\pgfpathlineto{\pgfqpoint{1.015828in}{0.566453in}}%
\pgfpathlineto{\pgfqpoint{1.024618in}{0.576094in}}%
\pgfpathlineto{\pgfqpoint{1.033408in}{0.586415in}}%
\pgfpathlineto{\pgfqpoint{1.042197in}{0.597434in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{0.609166in}}%
\pgfpathlineto{\pgfqpoint{1.059777in}{0.621621in}}%
\pgfpathlineto{\pgfqpoint{1.068567in}{0.634808in}}%
\pgfpathlineto{\pgfqpoint{1.077356in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{1.086146in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{1.094936in}{0.678761in}}%
\pgfpathlineto{\pgfqpoint{1.103726in}{0.694853in}}%
\pgfpathlineto{\pgfqpoint{1.112515in}{0.711640in}}%
\pgfpathlineto{\pgfqpoint{1.121305in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{0.747200in}}%
\pgfpathlineto{\pgfqpoint{1.138885in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{1.147674in}{0.785170in}}%
\pgfpathlineto{\pgfqpoint{1.165254in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{1.182833in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{1.209202in}{0.930767in}}%
\pgfpathlineto{\pgfqpoint{1.235572in}{0.994674in}}%
\pgfpathlineto{\pgfqpoint{1.253151in}{1.035928in}}%
\pgfpathlineto{\pgfqpoint{1.261941in}{1.055842in}}%
\pgfpathlineto{\pgfqpoint{1.270731in}{1.075142in}}%
\pgfpathlineto{\pgfqpoint{1.279520in}{1.093723in}}%
\pgfpathlineto{\pgfqpoint{1.288310in}{1.111485in}}%
\pgfpathlineto{\pgfqpoint{1.297100in}{1.128327in}}%
\pgfpathlineto{\pgfqpoint{1.305889in}{1.144155in}}%
\pgfpathlineto{\pgfqpoint{1.314679in}{1.158876in}}%
\pgfpathlineto{\pgfqpoint{1.323469in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.332259in}{1.184667in}}%
\pgfpathlineto{\pgfqpoint{1.341048in}{1.195585in}}%
\pgfpathlineto{\pgfqpoint{1.349838in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{1.358628in}{1.213152in}}%
\pgfpathlineto{\pgfqpoint{1.367418in}{1.219702in}}%
\pgfpathlineto{\pgfqpoint{1.376207in}{1.224712in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{1.228160in}}%
\pgfpathlineto{\pgfqpoint{1.393787in}{1.230031in}}%
\pgfpathlineto{\pgfqpoint{1.402576in}{1.230324in}}%
\pgfpathlineto{\pgfqpoint{1.411366in}{1.229049in}}%
\pgfpathlineto{\pgfqpoint{1.420156in}{1.226226in}}%
\pgfpathlineto{\pgfqpoint{1.428946in}{1.221888in}}%
\pgfpathlineto{\pgfqpoint{1.437735in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.446525in}{1.208849in}}%
\pgfpathlineto{\pgfqpoint{1.455315in}{1.200268in}}%
\pgfpathlineto{\pgfqpoint{1.464105in}{1.190407in}}%
\pgfpathlineto{\pgfqpoint{1.472894in}{1.179351in}}%
\pgfpathlineto{\pgfqpoint{1.481684in}{1.167192in}}%
\pgfpathlineto{\pgfqpoint{1.490474in}{1.154028in}}%
\pgfpathlineto{\pgfqpoint{1.499264in}{1.139966in}}%
\pgfpathlineto{\pgfqpoint{1.508053in}{1.125119in}}%
\pgfpathlineto{\pgfqpoint{1.516843in}{1.109603in}}%
\pgfpathlineto{\pgfqpoint{1.525633in}{1.093540in}}%
\pgfpathlineto{\pgfqpoint{1.543212in}{1.060267in}}%
\pgfpathlineto{\pgfqpoint{1.578371in}{0.992649in}}%
\pgfpathlineto{\pgfqpoint{1.587161in}{0.976240in}}%
\pgfpathlineto{\pgfqpoint{1.595951in}{0.960264in}}%
\pgfpathlineto{\pgfqpoint{1.604740in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{1.613530in}{0.930040in}}%
\pgfpathlineto{\pgfqpoint{1.622320in}{0.915992in}}%
\pgfpathlineto{\pgfqpoint{1.631110in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{1.639899in}{0.890471in}}%
\pgfpathlineto{\pgfqpoint{1.648689in}{0.879151in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{0.868880in}}%
\pgfpathlineto{\pgfqpoint{1.666268in}{0.859711in}}%
\pgfpathlineto{\pgfqpoint{1.675058in}{0.851690in}}%
\pgfpathlineto{\pgfqpoint{1.683848in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{0.839219in}}%
\pgfpathlineto{\pgfqpoint{1.701427in}{0.834809in}}%
\pgfpathlineto{\pgfqpoint{1.710217in}{0.831624in}}%
\pgfpathlineto{\pgfqpoint{1.719007in}{0.829660in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{0.828901in}}%
\pgfpathlineto{\pgfqpoint{1.736586in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{1.745376in}{0.830888in}}%
\pgfpathlineto{\pgfqpoint{1.754166in}{0.833555in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.837272in}}%
\pgfpathlineto{\pgfqpoint{1.771745in}{0.841977in}}%
\pgfpathlineto{\pgfqpoint{1.780535in}{0.847603in}}%
\pgfpathlineto{\pgfqpoint{1.789325in}{0.854075in}}%
\pgfpathlineto{\pgfqpoint{1.798114in}{0.861311in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{0.869223in}}%
\pgfpathlineto{\pgfqpoint{1.815694in}{0.877720in}}%
\pgfpathlineto{\pgfqpoint{1.824484in}{0.886705in}}%
\pgfpathlineto{\pgfqpoint{1.833273in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{1.850853in}{0.915573in}}%
\pgfpathlineto{\pgfqpoint{1.877222in}{0.945119in}}%
\pgfpathlineto{\pgfqpoint{1.886012in}{0.954630in}}%
\pgfpathlineto{\pgfqpoint{1.894801in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.903591in}{0.972540in}}%
\pgfpathlineto{\pgfqpoint{1.912381in}{0.980749in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.988342in}}%
\pgfpathlineto{\pgfqpoint{1.929960in}{0.995236in}}%
\pgfpathlineto{\pgfqpoint{1.938750in}{1.001354in}}%
\pgfpathlineto{\pgfqpoint{1.947540in}{1.006629in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{1.010997in}}%
\pgfpathlineto{\pgfqpoint{1.965119in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{1.973909in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{1.982699in}{1.018164in}}%
\pgfpathlineto{\pgfqpoint{1.991489in}{1.018451in}}%
\pgfpathlineto{\pgfqpoint{2.000278in}{1.017646in}}%
\pgfpathlineto{\pgfqpoint{2.009068in}{1.015738in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.014431in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.014431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.792944in}}%
\pgfpathlineto{\pgfqpoint{0.535122in}{0.798120in}}%
\pgfpathlineto{\pgfqpoint{0.554163in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.573205in}{0.807535in}}%
\pgfpathlineto{\pgfqpoint{0.592247in}{0.811248in}}%
\pgfpathlineto{\pgfqpoint{0.611289in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{0.630330in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{0.649372in}{0.818172in}}%
\pgfpathlineto{\pgfqpoint{0.668414in}{0.819038in}}%
\pgfpathlineto{\pgfqpoint{0.687455in}{0.819178in}}%
\pgfpathlineto{\pgfqpoint{0.706497in}{0.818595in}}%
\pgfpathlineto{\pgfqpoint{0.725539in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{0.744580in}{0.815304in}}%
\pgfpathlineto{\pgfqpoint{0.763622in}{0.812630in}}%
\pgfpathlineto{\pgfqpoint{0.782664in}{0.809302in}}%
\pgfpathlineto{\pgfqpoint{0.801706in}{0.805350in}}%
\pgfpathlineto{\pgfqpoint{0.820747in}{0.800807in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{0.795711in}}%
\pgfpathlineto{\pgfqpoint{0.858831in}{0.790105in}}%
\pgfpathlineto{\pgfqpoint{0.877872in}{0.784033in}}%
\pgfpathlineto{\pgfqpoint{0.896914in}{0.777545in}}%
\pgfpathlineto{\pgfqpoint{0.915956in}{0.770692in}}%
\pgfpathlineto{\pgfqpoint{0.934997in}{0.763527in}}%
\pgfpathlineto{\pgfqpoint{0.954039in}{0.756105in}}%
\pgfpathlineto{\pgfqpoint{0.992123in}{0.740721in}}%
\pgfpathlineto{\pgfqpoint{1.068289in}{0.709395in}}%
\pgfpathlineto{\pgfqpoint{1.106373in}{0.694352in}}%
\pgfpathlineto{\pgfqpoint{1.125414in}{0.687171in}}%
\pgfpathlineto{\pgfqpoint{1.144456in}{0.680280in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{0.673724in}}%
\pgfpathlineto{\pgfqpoint{1.182540in}{0.667544in}}%
\pgfpathlineto{\pgfqpoint{1.201581in}{0.661778in}}%
\pgfpathlineto{\pgfqpoint{1.220623in}{0.656459in}}%
\pgfpathlineto{\pgfqpoint{1.239665in}{0.651618in}}%
\pgfpathlineto{\pgfqpoint{1.258706in}{0.647279in}}%
\pgfpathlineto{\pgfqpoint{1.277748in}{0.643463in}}%
\pgfpathlineto{\pgfqpoint{1.296790in}{0.640188in}}%
\pgfpathlineto{\pgfqpoint{1.315832in}{0.637464in}}%
\pgfpathlineto{\pgfqpoint{1.334873in}{0.635299in}}%
\pgfpathlineto{\pgfqpoint{1.353915in}{0.633697in}}%
\pgfpathlineto{\pgfqpoint{1.372957in}{0.632655in}}%
\pgfpathlineto{\pgfqpoint{1.391998in}{0.632167in}}%
\pgfpathlineto{\pgfqpoint{1.411040in}{0.632222in}}%
\pgfpathlineto{\pgfqpoint{1.430082in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{1.449123in}{0.633900in}}%
\pgfpathlineto{\pgfqpoint{1.468165in}{0.635481in}}%
\pgfpathlineto{\pgfqpoint{1.487207in}{0.637522in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{0.639993in}}%
\pgfpathlineto{\pgfqpoint{1.525290in}{0.642861in}}%
\pgfpathlineto{\pgfqpoint{1.544332in}{0.646089in}}%
\pgfpathlineto{\pgfqpoint{1.563374in}{0.649639in}}%
\pgfpathlineto{\pgfqpoint{1.582415in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{1.601457in}{0.657537in}}%
\pgfpathlineto{\pgfqpoint{1.639540in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{1.753791in}{0.693048in}}%
\pgfpathlineto{\pgfqpoint{1.772832in}{0.697154in}}%
\pgfpathlineto{\pgfqpoint{1.791874in}{0.701037in}}%
\pgfpathlineto{\pgfqpoint{1.810916in}{0.704654in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{1.868041in}{0.713551in}}%
\pgfpathlineto{\pgfqpoint{1.887083in}{0.715756in}}%
\pgfpathlineto{\pgfqpoint{1.906124in}{0.717534in}}%
\pgfpathlineto{\pgfqpoint{1.925166in}{0.718864in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{0.719726in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.720107in}}%
\pgfpathlineto{\pgfqpoint{1.982291in}{0.719995in}}%
\pgfpathlineto{\pgfqpoint{2.001333in}{0.719384in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.718709in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.718709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_True_0.01_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.880573in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.880573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.842310in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.293731in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.293731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.255468in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.527934in}}%
\pgfpathlineto{\pgfqpoint{0.524539in}{0.532770in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{0.547592in}}%
\pgfpathlineto{\pgfqpoint{0.574744in}{0.570310in}}%
\pgfpathlineto{\pgfqpoint{0.594826in}{0.584832in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{0.591692in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.598209in}}%
\pgfpathlineto{\pgfqpoint{0.624950in}{0.604345in}}%
\pgfpathlineto{\pgfqpoint{0.634991in}{0.610074in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{0.615380in}}%
\pgfpathlineto{\pgfqpoint{0.655073in}{0.620267in}}%
\pgfpathlineto{\pgfqpoint{0.665114in}{0.624745in}}%
\pgfpathlineto{\pgfqpoint{0.675156in}{0.628839in}}%
\pgfpathlineto{\pgfqpoint{0.685197in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.705279in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{0.725361in}{0.644960in}}%
\pgfpathlineto{\pgfqpoint{0.785608in}{0.661316in}}%
\pgfpathlineto{\pgfqpoint{0.795649in}{0.664385in}}%
\pgfpathlineto{\pgfqpoint{0.805690in}{0.667649in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{0.674862in}}%
\pgfpathlineto{\pgfqpoint{0.835814in}{0.678847in}}%
\pgfpathlineto{\pgfqpoint{0.845855in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{0.855896in}{0.687621in}}%
\pgfpathlineto{\pgfqpoint{0.865937in}{0.692408in}}%
\pgfpathlineto{\pgfqpoint{0.875978in}{0.697449in}}%
\pgfpathlineto{\pgfqpoint{0.886019in}{0.702726in}}%
\pgfpathlineto{\pgfqpoint{0.906102in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.926184in}{0.725663in}}%
\pgfpathlineto{\pgfqpoint{0.996472in}{0.767647in}}%
\pgfpathlineto{\pgfqpoint{1.016554in}{0.778959in}}%
\pgfpathlineto{\pgfqpoint{1.036637in}{0.789750in}}%
\pgfpathlineto{\pgfqpoint{1.056719in}{0.800004in}}%
\pgfpathlineto{\pgfqpoint{1.076801in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.096883in}{0.819023in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{0.827908in}}%
\pgfpathlineto{\pgfqpoint{1.137048in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{0.844665in}}%
\pgfpathlineto{\pgfqpoint{1.177212in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{1.197295in}{0.859846in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{0.863267in}}%
\pgfpathlineto{\pgfqpoint{1.217377in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{1.227418in}{0.869454in}}%
\pgfpathlineto{\pgfqpoint{1.237459in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{0.876559in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{1.277624in}{0.879438in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{0.880232in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{0.880437in}}%
\pgfpathlineto{\pgfqpoint{1.317788in}{0.879836in}}%
\pgfpathlineto{\pgfqpoint{1.327829in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{1.337871in}{0.877268in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{1.357953in}{0.873071in}}%
\pgfpathlineto{\pgfqpoint{1.367994in}{0.870477in}}%
\pgfpathlineto{\pgfqpoint{1.388076in}{0.864617in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{1.428241in}{0.852395in}}%
\pgfpathlineto{\pgfqpoint{1.438282in}{0.849689in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{1.458364in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{1.468405in}{0.843392in}}%
\pgfpathlineto{\pgfqpoint{1.478447in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{1.488488in}{0.841043in}}%
\pgfpathlineto{\pgfqpoint{1.498529in}{0.840465in}}%
\pgfpathlineto{\pgfqpoint{1.508570in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{1.518611in}{0.840498in}}%
\pgfpathlineto{\pgfqpoint{1.528652in}{0.841102in}}%
\pgfpathlineto{\pgfqpoint{1.538693in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{1.548735in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{1.558776in}{0.845310in}}%
\pgfpathlineto{\pgfqpoint{1.568817in}{0.847565in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.588899in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{0.857360in}}%
\pgfpathlineto{\pgfqpoint{1.608981in}{0.861792in}}%
\pgfpathlineto{\pgfqpoint{1.619022in}{0.866895in}}%
\pgfpathlineto{\pgfqpoint{1.629064in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{1.639105in}{0.879318in}}%
\pgfpathlineto{\pgfqpoint{1.649146in}{0.886734in}}%
\pgfpathlineto{\pgfqpoint{1.659187in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.669228in}{0.904194in}}%
\pgfpathlineto{\pgfqpoint{1.679269in}{0.914312in}}%
\pgfpathlineto{\pgfqpoint{1.689310in}{0.925403in}}%
\pgfpathlineto{\pgfqpoint{1.699352in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.709393in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{1.719434in}{0.964843in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{0.980149in}}%
\pgfpathlineto{\pgfqpoint{1.739516in}{0.996576in}}%
\pgfpathlineto{\pgfqpoint{1.749557in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{1.759598in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{1.769640in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{1.073352in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.095026in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{1.117424in}}%
\pgfpathlineto{\pgfqpoint{1.829886in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{1.839927in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{1.849969in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{1.860010in}{1.248885in}}%
\pgfpathlineto{\pgfqpoint{1.870051in}{1.265870in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{1.279874in}}%
\pgfpathlineto{\pgfqpoint{1.890133in}{1.290269in}}%
\pgfpathlineto{\pgfqpoint{1.900174in}{1.296461in}}%
\pgfpathlineto{\pgfqpoint{1.910215in}{1.297922in}}%
\pgfpathlineto{\pgfqpoint{1.920257in}{1.294214in}}%
\pgfpathlineto{\pgfqpoint{1.930298in}{1.285022in}}%
\pgfpathlineto{\pgfqpoint{1.940339in}{1.270175in}}%
\pgfpathlineto{\pgfqpoint{1.950380in}{1.249663in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.223645in}}%
\pgfpathlineto{\pgfqpoint{1.970462in}{1.192454in}}%
\pgfpathlineto{\pgfqpoint{1.980503in}{1.156581in}}%
\pgfpathlineto{\pgfqpoint{1.990545in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{2.000586in}{1.073458in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.017205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{0.530430in}{0.497826in}}%
\pgfpathlineto{\pgfqpoint{0.542083in}{0.500714in}}%
\pgfpathlineto{\pgfqpoint{0.553736in}{0.503799in}}%
\pgfpathlineto{\pgfqpoint{0.565389in}{0.507091in}}%
\pgfpathlineto{\pgfqpoint{0.577042in}{0.510598in}}%
\pgfpathlineto{\pgfqpoint{0.588695in}{0.514328in}}%
\pgfpathlineto{\pgfqpoint{0.600348in}{0.518290in}}%
\pgfpathlineto{\pgfqpoint{0.612001in}{0.522491in}}%
\pgfpathlineto{\pgfqpoint{0.623654in}{0.526939in}}%
\pgfpathlineto{\pgfqpoint{0.635307in}{0.531639in}}%
\pgfpathlineto{\pgfqpoint{0.646960in}{0.536597in}}%
\pgfpathlineto{\pgfqpoint{0.658613in}{0.541817in}}%
\pgfpathlineto{\pgfqpoint{0.670266in}{0.547303in}}%
\pgfpathlineto{\pgfqpoint{0.681919in}{0.553057in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{0.705225in}{0.565372in}}%
\pgfpathlineto{\pgfqpoint{0.716878in}{0.571930in}}%
\pgfpathlineto{\pgfqpoint{0.728531in}{0.578752in}}%
\pgfpathlineto{\pgfqpoint{0.740184in}{0.585834in}}%
\pgfpathlineto{\pgfqpoint{0.751837in}{0.593171in}}%
\pgfpathlineto{\pgfqpoint{0.763490in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{0.775143in}{0.608584in}}%
\pgfpathlineto{\pgfqpoint{0.786796in}{0.616645in}}%
\pgfpathlineto{\pgfqpoint{0.810102in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{0.669453in}}%
\pgfpathlineto{\pgfqpoint{0.880020in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{0.903326in}{0.708258in}}%
\pgfpathlineto{\pgfqpoint{0.926632in}{0.728562in}}%
\pgfpathlineto{\pgfqpoint{0.949938in}{0.749410in}}%
\pgfpathlineto{\pgfqpoint{0.973244in}{0.770772in}}%
\pgfpathlineto{\pgfqpoint{0.996550in}{0.792625in}}%
\pgfpathlineto{\pgfqpoint{1.019856in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.043162in}{0.837708in}}%
\pgfpathlineto{\pgfqpoint{1.078121in}{0.872537in}}%
\pgfpathlineto{\pgfqpoint{1.148039in}{0.942910in}}%
\pgfpathlineto{\pgfqpoint{1.171345in}{0.965605in}}%
\pgfpathlineto{\pgfqpoint{1.182998in}{0.976585in}}%
\pgfpathlineto{\pgfqpoint{1.194651in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{1.206304in}{0.997477in}}%
\pgfpathlineto{\pgfqpoint{1.217957in}{1.007244in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{1.016455in}}%
\pgfpathlineto{\pgfqpoint{1.241263in}{1.025031in}}%
\pgfpathlineto{\pgfqpoint{1.252916in}{1.032890in}}%
\pgfpathlineto{\pgfqpoint{1.264569in}{1.039950in}}%
\pgfpathlineto{\pgfqpoint{1.276222in}{1.046133in}}%
\pgfpathlineto{\pgfqpoint{1.287874in}{1.051363in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.055568in}}%
\pgfpathlineto{\pgfqpoint{1.311180in}{1.058683in}}%
\pgfpathlineto{\pgfqpoint{1.322833in}{1.060649in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{1.061416in}}%
\pgfpathlineto{\pgfqpoint{1.346139in}{1.060945in}}%
\pgfpathlineto{\pgfqpoint{1.357792in}{1.059207in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{1.056183in}}%
\pgfpathlineto{\pgfqpoint{1.381098in}{1.051868in}}%
\pgfpathlineto{\pgfqpoint{1.392751in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{1.404404in}{1.039408in}}%
\pgfpathlineto{\pgfqpoint{1.416057in}{1.031318in}}%
\pgfpathlineto{\pgfqpoint{1.427710in}{1.022046in}}%
\pgfpathlineto{\pgfqpoint{1.439363in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{1.451016in}{1.000216in}}%
\pgfpathlineto{\pgfqpoint{1.462669in}{0.987819in}}%
\pgfpathlineto{\pgfqpoint{1.474322in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{0.960562in}}%
\pgfpathlineto{\pgfqpoint{1.497628in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{1.509281in}{0.930820in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{0.899698in}}%
\pgfpathlineto{\pgfqpoint{1.555893in}{0.868435in}}%
\pgfpathlineto{\pgfqpoint{1.567546in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{1.579199in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{1.590852in}{0.824212in}}%
\pgfpathlineto{\pgfqpoint{1.602505in}{0.810876in}}%
\pgfpathlineto{\pgfqpoint{1.614158in}{0.798528in}}%
\pgfpathlineto{\pgfqpoint{1.625811in}{0.787334in}}%
\pgfpathlineto{\pgfqpoint{1.637464in}{0.777454in}}%
\pgfpathlineto{\pgfqpoint{1.649117in}{0.769036in}}%
\pgfpathlineto{\pgfqpoint{1.660770in}{0.762219in}}%
\pgfpathlineto{\pgfqpoint{1.672423in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{1.684076in}{0.753852in}}%
\pgfpathlineto{\pgfqpoint{1.695729in}{0.752491in}}%
\pgfpathlineto{\pgfqpoint{1.707382in}{0.753099in}}%
\pgfpathlineto{\pgfqpoint{1.719035in}{0.755709in}}%
\pgfpathlineto{\pgfqpoint{1.730688in}{0.760326in}}%
\pgfpathlineto{\pgfqpoint{1.742341in}{0.766923in}}%
\pgfpathlineto{\pgfqpoint{1.753994in}{0.775442in}}%
\pgfpathlineto{\pgfqpoint{1.765647in}{0.785786in}}%
\pgfpathlineto{\pgfqpoint{1.777300in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.788953in}{0.811404in}}%
\pgfpathlineto{\pgfqpoint{1.800606in}{0.826313in}}%
\pgfpathlineto{\pgfqpoint{1.812259in}{0.842323in}}%
\pgfpathlineto{\pgfqpoint{1.823912in}{0.859173in}}%
\pgfpathlineto{\pgfqpoint{1.847218in}{0.894212in}}%
\pgfpathlineto{\pgfqpoint{1.858871in}{0.911762in}}%
\pgfpathlineto{\pgfqpoint{1.870524in}{0.928885in}}%
\pgfpathlineto{\pgfqpoint{1.882177in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{1.893830in}{0.960483in}}%
\pgfpathlineto{\pgfqpoint{1.905483in}{0.974292in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{0.986359in}}%
\pgfpathlineto{\pgfqpoint{1.928789in}{0.996403in}}%
\pgfpathlineto{\pgfqpoint{1.940442in}{1.004174in}}%
\pgfpathlineto{\pgfqpoint{1.952095in}{1.009467in}}%
\pgfpathlineto{\pgfqpoint{1.963748in}{1.012119in}}%
\pgfpathlineto{\pgfqpoint{1.975401in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{1.987054in}{1.009100in}}%
\pgfpathlineto{\pgfqpoint{1.998707in}{1.003362in}}%
\pgfpathlineto{\pgfqpoint{2.010360in}{0.994848in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.992426in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.992426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.906958in}}%
\pgfpathlineto{\pgfqpoint{0.526740in}{0.917016in}}%
\pgfpathlineto{\pgfqpoint{0.540855in}{0.931695in}}%
\pgfpathlineto{\pgfqpoint{0.554970in}{0.945279in}}%
\pgfpathlineto{\pgfqpoint{0.569085in}{0.957659in}}%
\pgfpathlineto{\pgfqpoint{0.583200in}{0.968738in}}%
\pgfpathlineto{\pgfqpoint{0.597315in}{0.978431in}}%
\pgfpathlineto{\pgfqpoint{0.611430in}{0.986667in}}%
\pgfpathlineto{\pgfqpoint{0.625545in}{0.993391in}}%
\pgfpathlineto{\pgfqpoint{0.639660in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{0.653775in}{1.002157in}}%
\pgfpathlineto{\pgfqpoint{0.667890in}{1.004170in}}%
\pgfpathlineto{\pgfqpoint{0.682005in}{1.004610in}}%
\pgfpathlineto{\pgfqpoint{0.696120in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{0.710234in}{1.000893in}}%
\pgfpathlineto{\pgfqpoint{0.724349in}{0.996835in}}%
\pgfpathlineto{\pgfqpoint{0.738464in}{0.991400in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{0.984672in}}%
\pgfpathlineto{\pgfqpoint{0.766694in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{0.780809in}{0.967722in}}%
\pgfpathlineto{\pgfqpoint{0.794924in}{0.957714in}}%
\pgfpathlineto{\pgfqpoint{0.809039in}{0.946838in}}%
\pgfpathlineto{\pgfqpoint{0.823154in}{0.935216in}}%
\pgfpathlineto{\pgfqpoint{0.837269in}{0.922969in}}%
\pgfpathlineto{\pgfqpoint{0.851384in}{0.910221in}}%
\pgfpathlineto{\pgfqpoint{0.865499in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{0.893728in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{0.921958in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{0.950188in}{0.816545in}}%
\pgfpathlineto{\pgfqpoint{0.964303in}{0.803709in}}%
\pgfpathlineto{\pgfqpoint{0.978418in}{0.791240in}}%
\pgfpathlineto{\pgfqpoint{0.992533in}{0.779190in}}%
\pgfpathlineto{\pgfqpoint{1.006648in}{0.767602in}}%
\pgfpathlineto{\pgfqpoint{1.020763in}{0.756507in}}%
\pgfpathlineto{\pgfqpoint{1.034878in}{0.745927in}}%
\pgfpathlineto{\pgfqpoint{1.048993in}{0.735876in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{0.726356in}}%
\pgfpathlineto{\pgfqpoint{1.077222in}{0.717365in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{0.708892in}}%
\pgfpathlineto{\pgfqpoint{1.105452in}{0.700920in}}%
\pgfpathlineto{\pgfqpoint{1.119567in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{1.133682in}{0.686387in}}%
\pgfpathlineto{\pgfqpoint{1.147797in}{0.679773in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{0.673552in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{0.667695in}}%
\pgfpathlineto{\pgfqpoint{1.190142in}{0.662169in}}%
\pgfpathlineto{\pgfqpoint{1.204257in}{0.656945in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{0.651995in}}%
\pgfpathlineto{\pgfqpoint{1.232487in}{0.647293in}}%
\pgfpathlineto{\pgfqpoint{1.246602in}{0.642818in}}%
\pgfpathlineto{\pgfqpoint{1.260716in}{0.638551in}}%
\pgfpathlineto{\pgfqpoint{1.288946in}{0.630595in}}%
\pgfpathlineto{\pgfqpoint{1.317176in}{0.623383in}}%
\pgfpathlineto{\pgfqpoint{1.331291in}{0.620065in}}%
\pgfpathlineto{\pgfqpoint{1.345406in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.359521in}{0.614070in}}%
\pgfpathlineto{\pgfqpoint{1.373636in}{0.611435in}}%
\pgfpathlineto{\pgfqpoint{1.387751in}{0.609075in}}%
\pgfpathlineto{\pgfqpoint{1.401866in}{0.607023in}}%
\pgfpathlineto{\pgfqpoint{1.415981in}{0.605312in}}%
\pgfpathlineto{\pgfqpoint{1.430096in}{0.603979in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{0.603064in}}%
\pgfpathlineto{\pgfqpoint{1.458325in}{0.602604in}}%
\pgfpathlineto{\pgfqpoint{1.472440in}{0.602640in}}%
\pgfpathlineto{\pgfqpoint{1.486555in}{0.603210in}}%
\pgfpathlineto{\pgfqpoint{1.500670in}{0.604351in}}%
\pgfpathlineto{\pgfqpoint{1.514785in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{1.528900in}{0.608474in}}%
\pgfpathlineto{\pgfqpoint{1.543015in}{0.611511in}}%
\pgfpathlineto{\pgfqpoint{1.557130in}{0.615226in}}%
\pgfpathlineto{\pgfqpoint{1.571245in}{0.619632in}}%
\pgfpathlineto{\pgfqpoint{1.585360in}{0.624734in}}%
\pgfpathlineto{\pgfqpoint{1.599475in}{0.630529in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{0.637005in}}%
\pgfpathlineto{\pgfqpoint{1.627704in}{0.644140in}}%
\pgfpathlineto{\pgfqpoint{1.641819in}{0.651905in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{0.660258in}}%
\pgfpathlineto{\pgfqpoint{1.670049in}{0.669149in}}%
\pgfpathlineto{\pgfqpoint{1.684164in}{0.678517in}}%
\pgfpathlineto{\pgfqpoint{1.698279in}{0.688291in}}%
\pgfpathlineto{\pgfqpoint{1.712394in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{0.719219in}}%
\pgfpathlineto{\pgfqpoint{1.768854in}{0.740209in}}%
\pgfpathlineto{\pgfqpoint{1.782969in}{0.750496in}}%
\pgfpathlineto{\pgfqpoint{1.797083in}{0.760492in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.770084in}}%
\pgfpathlineto{\pgfqpoint{1.825313in}{0.779159in}}%
\pgfpathlineto{\pgfqpoint{1.839428in}{0.787605in}}%
\pgfpathlineto{\pgfqpoint{1.853543in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{1.867658in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{1.881773in}{0.808144in}}%
\pgfpathlineto{\pgfqpoint{1.895888in}{0.813084in}}%
\pgfpathlineto{\pgfqpoint{1.910003in}{0.816942in}}%
\pgfpathlineto{\pgfqpoint{1.924118in}{0.819658in}}%
\pgfpathlineto{\pgfqpoint{1.938233in}{0.821186in}}%
\pgfpathlineto{\pgfqpoint{1.952348in}{0.821493in}}%
\pgfpathlineto{\pgfqpoint{1.966463in}{0.820561in}}%
\pgfpathlineto{\pgfqpoint{1.980577in}{0.818387in}}%
\pgfpathlineto{\pgfqpoint{1.994692in}{0.814982in}}%
\pgfpathlineto{\pgfqpoint{2.008807in}{0.810372in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.808706in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.808706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_True_0.01_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.007269in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.007269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.969006in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.487184in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.491156in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{0.505770in}}%
\pgfpathlineto{\pgfqpoint{0.523086in}{0.510140in}}%
\pgfpathlineto{\pgfqpoint{0.543169in}{0.514016in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.517346in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.520146in}}%
\pgfpathlineto{\pgfqpoint{0.603415in}{0.522491in}}%
\pgfpathlineto{\pgfqpoint{0.623498in}{0.524496in}}%
\pgfpathlineto{\pgfqpoint{0.713868in}{0.532823in}}%
\pgfpathlineto{\pgfqpoint{0.733950in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.537871in}}%
\pgfpathlineto{\pgfqpoint{0.774115in}{0.540912in}}%
\pgfpathlineto{\pgfqpoint{0.794197in}{0.544282in}}%
\pgfpathlineto{\pgfqpoint{0.824321in}{0.549833in}}%
\pgfpathlineto{\pgfqpoint{0.924732in}{0.569184in}}%
\pgfpathlineto{\pgfqpoint{0.954855in}{0.574406in}}%
\pgfpathlineto{\pgfqpoint{0.984979in}{0.579241in}}%
\pgfpathlineto{\pgfqpoint{1.015102in}{0.583738in}}%
\pgfpathlineto{\pgfqpoint{1.055267in}{0.589320in}}%
\pgfpathlineto{\pgfqpoint{1.085390in}{0.593210in}}%
\pgfpathlineto{\pgfqpoint{1.115513in}{0.596725in}}%
\pgfpathlineto{\pgfqpoint{1.135596in}{0.598746in}}%
\pgfpathlineto{\pgfqpoint{1.155678in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{1.175760in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.195843in}{0.602267in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{1.236007in}{0.601790in}}%
\pgfpathlineto{\pgfqpoint{1.256089in}{0.600673in}}%
\pgfpathlineto{\pgfqpoint{1.276172in}{0.599080in}}%
\pgfpathlineto{\pgfqpoint{1.306295in}{0.596149in}}%
\pgfpathlineto{\pgfqpoint{1.336419in}{0.593173in}}%
\pgfpathlineto{\pgfqpoint{1.356501in}{0.591495in}}%
\pgfpathlineto{\pgfqpoint{1.376583in}{0.590232in}}%
\pgfpathlineto{\pgfqpoint{1.396665in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{1.416748in}{0.589217in}}%
\pgfpathlineto{\pgfqpoint{1.436830in}{0.589484in}}%
\pgfpathlineto{\pgfqpoint{1.456912in}{0.590266in}}%
\pgfpathlineto{\pgfqpoint{1.476994in}{0.591595in}}%
\pgfpathlineto{\pgfqpoint{1.497077in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{1.507118in}{0.594795in}}%
\pgfpathlineto{\pgfqpoint{1.517159in}{0.596243in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{0.597910in}}%
\pgfpathlineto{\pgfqpoint{1.537241in}{0.599813in}}%
\pgfpathlineto{\pgfqpoint{1.547282in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{1.557324in}{0.604391in}}%
\pgfpathlineto{\pgfqpoint{1.567365in}{0.607095in}}%
\pgfpathlineto{\pgfqpoint{1.577406in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{0.613399in}}%
\pgfpathlineto{\pgfqpoint{1.597488in}{0.617022in}}%
\pgfpathlineto{\pgfqpoint{1.607529in}{0.620974in}}%
\pgfpathlineto{\pgfqpoint{1.617570in}{0.625265in}}%
\pgfpathlineto{\pgfqpoint{1.627611in}{0.629906in}}%
\pgfpathlineto{\pgfqpoint{1.637653in}{0.634906in}}%
\pgfpathlineto{\pgfqpoint{1.647694in}{0.640272in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{1.667776in}{0.652109in}}%
\pgfpathlineto{\pgfqpoint{1.677817in}{0.658565in}}%
\pgfpathlineto{\pgfqpoint{1.687858in}{0.665352in}}%
\pgfpathlineto{\pgfqpoint{1.697899in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{1.717982in}{0.687225in}}%
\pgfpathlineto{\pgfqpoint{1.738064in}{0.702233in}}%
\pgfpathlineto{\pgfqpoint{1.748105in}{0.709495in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.716377in}}%
\pgfpathlineto{\pgfqpoint{1.768187in}{0.722692in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{0.728240in}}%
\pgfpathlineto{\pgfqpoint{1.788270in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{1.798311in}{0.736210in}}%
\pgfpathlineto{\pgfqpoint{1.808352in}{0.738233in}}%
\pgfpathlineto{\pgfqpoint{1.818393in}{0.738710in}}%
\pgfpathlineto{\pgfqpoint{1.828434in}{0.737499in}}%
\pgfpathlineto{\pgfqpoint{1.838475in}{0.734497in}}%
\pgfpathlineto{\pgfqpoint{1.848517in}{0.729647in}}%
\pgfpathlineto{\pgfqpoint{1.858558in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{1.868599in}{0.714447in}}%
\pgfpathlineto{\pgfqpoint{1.878640in}{0.704258in}}%
\pgfpathlineto{\pgfqpoint{1.888681in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{1.898722in}{0.679500in}}%
\pgfpathlineto{\pgfqpoint{1.908763in}{0.665386in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.647011in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.647011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094960in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{1.119643in}{0.467843in}}%
\pgfpathlineto{\pgfqpoint{1.139389in}{0.468427in}}%
\pgfpathlineto{\pgfqpoint{1.154199in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{1.169009in}{0.470369in}}%
\pgfpathlineto{\pgfqpoint{1.183819in}{0.472017in}}%
\pgfpathlineto{\pgfqpoint{1.198629in}{0.474184in}}%
\pgfpathlineto{\pgfqpoint{1.213439in}{0.476860in}}%
\pgfpathlineto{\pgfqpoint{1.228249in}{0.479980in}}%
\pgfpathlineto{\pgfqpoint{1.243058in}{0.483447in}}%
\pgfpathlineto{\pgfqpoint{1.267742in}{0.489702in}}%
\pgfpathlineto{\pgfqpoint{1.302298in}{0.498567in}}%
\pgfpathlineto{\pgfqpoint{1.317108in}{0.502051in}}%
\pgfpathlineto{\pgfqpoint{1.331918in}{0.505199in}}%
\pgfpathlineto{\pgfqpoint{1.351664in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.371411in}{0.512762in}}%
\pgfpathlineto{\pgfqpoint{1.381284in}{0.515032in}}%
\pgfpathlineto{\pgfqpoint{1.391157in}{0.517765in}}%
\pgfpathlineto{\pgfqpoint{1.401030in}{0.521111in}}%
\pgfpathlineto{\pgfqpoint{1.410904in}{0.525187in}}%
\pgfpathlineto{\pgfqpoint{1.420777in}{0.530052in}}%
\pgfpathlineto{\pgfqpoint{1.430650in}{0.535702in}}%
\pgfpathlineto{\pgfqpoint{1.440523in}{0.542067in}}%
\pgfpathlineto{\pgfqpoint{1.450397in}{0.549018in}}%
\pgfpathlineto{\pgfqpoint{1.465207in}{0.560159in}}%
\pgfpathlineto{\pgfqpoint{1.489890in}{0.578961in}}%
\pgfpathlineto{\pgfqpoint{1.499763in}{0.585998in}}%
\pgfpathlineto{\pgfqpoint{1.509636in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{1.519509in}{0.598357in}}%
\pgfpathlineto{\pgfqpoint{1.529383in}{0.603443in}}%
\pgfpathlineto{\pgfqpoint{1.534319in}{0.605678in}}%
\pgfpathlineto{\pgfqpoint{1.539256in}{0.607700in}}%
\pgfpathlineto{\pgfqpoint{1.544193in}{0.609510in}}%
\pgfpathlineto{\pgfqpoint{1.549129in}{0.611110in}}%
\pgfpathlineto{\pgfqpoint{1.559002in}{0.613715in}}%
\pgfpathlineto{\pgfqpoint{1.568876in}{0.615634in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{0.617072in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.603432in}{0.620684in}}%
\pgfpathlineto{\pgfqpoint{1.608369in}{0.621818in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{1.618242in}{0.624948in}}%
\pgfpathlineto{\pgfqpoint{1.623179in}{0.627051in}}%
\pgfpathlineto{\pgfqpoint{1.628115in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{0.632566in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.636052in}}%
\pgfpathlineto{\pgfqpoint{1.642925in}{0.640056in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{0.644593in}}%
\pgfpathlineto{\pgfqpoint{1.652798in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.655255in}}%
\pgfpathlineto{\pgfqpoint{1.662672in}{0.661349in}}%
\pgfpathlineto{\pgfqpoint{1.667608in}{0.667913in}}%
\pgfpathlineto{\pgfqpoint{1.672545in}{0.674905in}}%
\pgfpathlineto{\pgfqpoint{1.682418in}{0.689973in}}%
\pgfpathlineto{\pgfqpoint{1.692291in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{1.707101in}{0.731388in}}%
\pgfpathlineto{\pgfqpoint{1.726848in}{0.765912in}}%
\pgfpathlineto{\pgfqpoint{1.736721in}{0.783840in}}%
\pgfpathlineto{\pgfqpoint{1.741658in}{0.793211in}}%
\pgfpathlineto{\pgfqpoint{1.746594in}{0.803000in}}%
\pgfpathlineto{\pgfqpoint{1.751531in}{0.813338in}}%
\pgfpathlineto{\pgfqpoint{1.756467in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{1.761404in}{0.836242in}}%
\pgfpathlineto{\pgfqpoint{1.766341in}{0.849112in}}%
\pgfpathlineto{\pgfqpoint{1.771277in}{0.863127in}}%
\pgfpathlineto{\pgfqpoint{1.776214in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{1.781151in}{0.895107in}}%
\pgfpathlineto{\pgfqpoint{1.786087in}{0.913273in}}%
\pgfpathlineto{\pgfqpoint{1.791024in}{0.932968in}}%
\pgfpathlineto{\pgfqpoint{1.795960in}{0.954195in}}%
\pgfpathlineto{\pgfqpoint{1.800897in}{0.976910in}}%
\pgfpathlineto{\pgfqpoint{1.805834in}{1.001011in}}%
\pgfpathlineto{\pgfqpoint{1.810770in}{1.026333in}}%
\pgfpathlineto{\pgfqpoint{1.820644in}{1.079676in}}%
\pgfpathlineto{\pgfqpoint{1.835453in}{1.161237in}}%
\pgfpathlineto{\pgfqpoint{1.840390in}{1.187088in}}%
\pgfpathlineto{\pgfqpoint{1.845327in}{1.211433in}}%
\pgfpathlineto{\pgfqpoint{1.850263in}{1.233745in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.253499in}}%
\pgfpathlineto{\pgfqpoint{1.860137in}{1.270193in}}%
\pgfpathlineto{\pgfqpoint{1.865073in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.870010in}{1.292584in}}%
\pgfpathlineto{\pgfqpoint{1.874946in}{1.297525in}}%
\pgfpathlineto{\pgfqpoint{1.879883in}{1.297917in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{1.293590in}}%
\pgfpathlineto{\pgfqpoint{1.889756in}{1.284471in}}%
\pgfpathlineto{\pgfqpoint{1.894693in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{1.899630in}{1.252088in}}%
\pgfpathlineto{\pgfqpoint{1.904566in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{1.909503in}{1.202241in}}%
\pgfpathlineto{\pgfqpoint{1.914439in}{1.171636in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.125452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.486993in}}%
\pgfpathlineto{\pgfqpoint{0.438542in}{0.489476in}}%
\pgfpathlineto{\pgfqpoint{0.461490in}{0.494496in}}%
\pgfpathlineto{\pgfqpoint{0.484437in}{0.500177in}}%
\pgfpathlineto{\pgfqpoint{0.507384in}{0.506494in}}%
\pgfpathlineto{\pgfqpoint{0.530331in}{0.513398in}}%
\pgfpathlineto{\pgfqpoint{0.553279in}{0.520820in}}%
\pgfpathlineto{\pgfqpoint{0.576226in}{0.528668in}}%
\pgfpathlineto{\pgfqpoint{0.610647in}{0.541008in}}%
\pgfpathlineto{\pgfqpoint{0.690962in}{0.570376in}}%
\pgfpathlineto{\pgfqpoint{0.713909in}{0.578378in}}%
\pgfpathlineto{\pgfqpoint{0.736856in}{0.585999in}}%
\pgfpathlineto{\pgfqpoint{0.759804in}{0.593128in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{0.599659in}}%
\pgfpathlineto{\pgfqpoint{0.805698in}{0.605482in}}%
\pgfpathlineto{\pgfqpoint{0.817172in}{0.608094in}}%
\pgfpathlineto{\pgfqpoint{0.828645in}{0.610488in}}%
\pgfpathlineto{\pgfqpoint{0.840119in}{0.612652in}}%
\pgfpathlineto{\pgfqpoint{0.851593in}{0.614570in}}%
\pgfpathlineto{\pgfqpoint{0.863066in}{0.616232in}}%
\pgfpathlineto{\pgfqpoint{0.874540in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.886013in}{0.618737in}}%
\pgfpathlineto{\pgfqpoint{0.897487in}{0.619559in}}%
\pgfpathlineto{\pgfqpoint{0.908961in}{0.620082in}}%
\pgfpathlineto{\pgfqpoint{0.920434in}{0.620300in}}%
\pgfpathlineto{\pgfqpoint{0.931908in}{0.620208in}}%
\pgfpathlineto{\pgfqpoint{0.943382in}{0.619804in}}%
\pgfpathlineto{\pgfqpoint{0.954855in}{0.619089in}}%
\pgfpathlineto{\pgfqpoint{0.966329in}{0.618065in}}%
\pgfpathlineto{\pgfqpoint{0.977802in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{0.989276in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{1.000750in}{0.613223in}}%
\pgfpathlineto{\pgfqpoint{1.012223in}{0.611060in}}%
\pgfpathlineto{\pgfqpoint{1.023697in}{0.608652in}}%
\pgfpathlineto{\pgfqpoint{1.035170in}{0.606020in}}%
\pgfpathlineto{\pgfqpoint{1.058118in}{0.600185in}}%
\pgfpathlineto{\pgfqpoint{1.081065in}{0.593781in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{0.570548in}}%
\pgfpathlineto{\pgfqpoint{1.184328in}{0.564705in}}%
\pgfpathlineto{\pgfqpoint{1.195801in}{0.562051in}}%
\pgfpathlineto{\pgfqpoint{1.207275in}{0.559600in}}%
\pgfpathlineto{\pgfqpoint{1.218748in}{0.557371in}}%
\pgfpathlineto{\pgfqpoint{1.230222in}{0.555377in}}%
\pgfpathlineto{\pgfqpoint{1.241696in}{0.553627in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{0.552130in}}%
\pgfpathlineto{\pgfqpoint{1.264643in}{0.550891in}}%
\pgfpathlineto{\pgfqpoint{1.276116in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{1.287590in}{0.549189in}}%
\pgfpathlineto{\pgfqpoint{1.299064in}{0.548724in}}%
\pgfpathlineto{\pgfqpoint{1.310537in}{0.548512in}}%
\pgfpathlineto{\pgfqpoint{1.322011in}{0.548546in}}%
\pgfpathlineto{\pgfqpoint{1.333485in}{0.548821in}}%
\pgfpathlineto{\pgfqpoint{1.344958in}{0.549327in}}%
\pgfpathlineto{\pgfqpoint{1.356432in}{0.550058in}}%
\pgfpathlineto{\pgfqpoint{1.367905in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{1.379379in}{0.552160in}}%
\pgfpathlineto{\pgfqpoint{1.390853in}{0.553515in}}%
\pgfpathlineto{\pgfqpoint{1.402326in}{0.555065in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{0.558721in}}%
\pgfpathlineto{\pgfqpoint{1.448221in}{0.563089in}}%
\pgfpathlineto{\pgfqpoint{1.471168in}{0.568144in}}%
\pgfpathlineto{\pgfqpoint{1.494115in}{0.573870in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{0.580252in}}%
\pgfpathlineto{\pgfqpoint{1.540010in}{0.587268in}}%
\pgfpathlineto{\pgfqpoint{1.562957in}{0.594870in}}%
\pgfpathlineto{\pgfqpoint{1.585904in}{0.602976in}}%
\pgfpathlineto{\pgfqpoint{1.620325in}{0.615779in}}%
\pgfpathlineto{\pgfqpoint{1.654746in}{0.628718in}}%
\pgfpathlineto{\pgfqpoint{1.677693in}{0.636945in}}%
\pgfpathlineto{\pgfqpoint{1.689167in}{0.640810in}}%
\pgfpathlineto{\pgfqpoint{1.700640in}{0.644447in}}%
\pgfpathlineto{\pgfqpoint{1.712114in}{0.647808in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{0.650845in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.653510in}}%
\pgfpathlineto{\pgfqpoint{1.746535in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{1.758008in}{0.657544in}}%
\pgfpathlineto{\pgfqpoint{1.769482in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{1.780956in}{0.659581in}}%
\pgfpathlineto{\pgfqpoint{1.792429in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{1.803903in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{1.815377in}{0.658357in}}%
\pgfpathlineto{\pgfqpoint{1.826850in}{0.656736in}}%
\pgfpathlineto{\pgfqpoint{1.838324in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.849797in}{0.651655in}}%
\pgfpathlineto{\pgfqpoint{1.861271in}{0.648216in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{0.644204in}}%
\pgfpathlineto{\pgfqpoint{1.884218in}{0.639650in}}%
\pgfpathlineto{\pgfqpoint{1.895692in}{0.634589in}}%
\pgfpathlineto{\pgfqpoint{1.907165in}{0.629064in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.621794in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.621794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_True_0.01_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.874048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.835786in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.280683in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.280683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.242420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.526979in}}%
\pgfpathlineto{\pgfqpoint{0.524539in}{0.531738in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{0.546326in}}%
\pgfpathlineto{\pgfqpoint{0.574744in}{0.568686in}}%
\pgfpathlineto{\pgfqpoint{0.594826in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{0.589729in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.596144in}}%
\pgfpathlineto{\pgfqpoint{0.624950in}{0.602183in}}%
\pgfpathlineto{\pgfqpoint{0.634991in}{0.607821in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{0.613044in}}%
\pgfpathlineto{\pgfqpoint{0.655073in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{0.665114in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{0.675156in}{0.626290in}}%
\pgfpathlineto{\pgfqpoint{0.685197in}{0.629976in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{0.633357in}}%
\pgfpathlineto{\pgfqpoint{0.705279in}{0.636480in}}%
\pgfpathlineto{\pgfqpoint{0.725361in}{0.642156in}}%
\pgfpathlineto{\pgfqpoint{0.785608in}{0.658255in}}%
\pgfpathlineto{\pgfqpoint{0.805690in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{0.667917in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{0.671586in}}%
\pgfpathlineto{\pgfqpoint{0.835814in}{0.675509in}}%
\pgfpathlineto{\pgfqpoint{0.845855in}{0.679694in}}%
\pgfpathlineto{\pgfqpoint{0.855896in}{0.684144in}}%
\pgfpathlineto{\pgfqpoint{0.865937in}{0.688855in}}%
\pgfpathlineto{\pgfqpoint{0.875978in}{0.693817in}}%
\pgfpathlineto{\pgfqpoint{0.886019in}{0.699011in}}%
\pgfpathlineto{\pgfqpoint{0.906102in}{0.710000in}}%
\pgfpathlineto{\pgfqpoint{0.926184in}{0.721585in}}%
\pgfpathlineto{\pgfqpoint{0.996472in}{0.762906in}}%
\pgfpathlineto{\pgfqpoint{1.016554in}{0.774039in}}%
\pgfpathlineto{\pgfqpoint{1.036637in}{0.784661in}}%
\pgfpathlineto{\pgfqpoint{1.056719in}{0.794752in}}%
\pgfpathlineto{\pgfqpoint{1.076801in}{0.804338in}}%
\pgfpathlineto{\pgfqpoint{1.096883in}{0.813471in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{0.822215in}}%
\pgfpathlineto{\pgfqpoint{1.137048in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{0.838708in}}%
\pgfpathlineto{\pgfqpoint{1.177212in}{0.846425in}}%
\pgfpathlineto{\pgfqpoint{1.197295in}{0.853649in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{0.857017in}}%
\pgfpathlineto{\pgfqpoint{1.217377in}{0.860180in}}%
\pgfpathlineto{\pgfqpoint{1.227418in}{0.863106in}}%
\pgfpathlineto{\pgfqpoint{1.237459in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{0.868101in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.871719in}}%
\pgfpathlineto{\pgfqpoint{1.277624in}{0.872932in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{0.873714in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{0.874045in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{0.873915in}}%
\pgfpathlineto{\pgfqpoint{1.317788in}{0.873323in}}%
\pgfpathlineto{\pgfqpoint{1.327829in}{0.872277in}}%
\pgfpathlineto{\pgfqpoint{1.337871in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.868912in}}%
\pgfpathlineto{\pgfqpoint{1.357953in}{0.866666in}}%
\pgfpathlineto{\pgfqpoint{1.367994in}{0.864112in}}%
\pgfpathlineto{\pgfqpoint{1.388076in}{0.858345in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.849188in}}%
\pgfpathlineto{\pgfqpoint{1.428241in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.438282in}{0.843653in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{1.458364in}{0.839181in}}%
\pgfpathlineto{\pgfqpoint{1.468405in}{0.837455in}}%
\pgfpathlineto{\pgfqpoint{1.478447in}{0.836105in}}%
\pgfpathlineto{\pgfqpoint{1.488488in}{0.835144in}}%
\pgfpathlineto{\pgfqpoint{1.498529in}{0.834575in}}%
\pgfpathlineto{\pgfqpoint{1.508570in}{0.834397in}}%
\pgfpathlineto{\pgfqpoint{1.518611in}{0.834607in}}%
\pgfpathlineto{\pgfqpoint{1.528652in}{0.835202in}}%
\pgfpathlineto{\pgfqpoint{1.538693in}{0.836183in}}%
\pgfpathlineto{\pgfqpoint{1.548735in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{1.558776in}{0.839342in}}%
\pgfpathlineto{\pgfqpoint{1.568817in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{0.844250in}}%
\pgfpathlineto{\pgfqpoint{1.588899in}{0.847448in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{0.851203in}}%
\pgfpathlineto{\pgfqpoint{1.608981in}{0.855565in}}%
\pgfpathlineto{\pgfqpoint{1.619022in}{0.860587in}}%
\pgfpathlineto{\pgfqpoint{1.629064in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{1.639105in}{0.872813in}}%
\pgfpathlineto{\pgfqpoint{1.649146in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{1.659187in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{1.669228in}{0.897297in}}%
\pgfpathlineto{\pgfqpoint{1.679269in}{0.907255in}}%
\pgfpathlineto{\pgfqpoint{1.689310in}{0.918171in}}%
\pgfpathlineto{\pgfqpoint{1.699352in}{0.930077in}}%
\pgfpathlineto{\pgfqpoint{1.709393in}{0.943006in}}%
\pgfpathlineto{\pgfqpoint{1.719434in}{0.956988in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{1.739516in}{0.988220in}}%
\pgfpathlineto{\pgfqpoint{1.749557in}{1.005500in}}%
\pgfpathlineto{\pgfqpoint{1.759598in}{1.023883in}}%
\pgfpathlineto{\pgfqpoint{1.769640in}{1.043335in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{1.063784in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.085116in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{1.829886in}{1.174904in}}%
\pgfpathlineto{\pgfqpoint{1.839927in}{1.196783in}}%
\pgfpathlineto{\pgfqpoint{1.849969in}{1.217518in}}%
\pgfpathlineto{\pgfqpoint{1.860010in}{1.236545in}}%
\pgfpathlineto{\pgfqpoint{1.870051in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{1.267044in}}%
\pgfpathlineto{\pgfqpoint{1.890133in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{1.900174in}{1.283370in}}%
\pgfpathlineto{\pgfqpoint{1.910215in}{1.284808in}}%
\pgfpathlineto{\pgfqpoint{1.920257in}{1.281158in}}%
\pgfpathlineto{\pgfqpoint{1.930298in}{1.272112in}}%
\pgfpathlineto{\pgfqpoint{1.940339in}{1.257499in}}%
\pgfpathlineto{\pgfqpoint{1.950380in}{1.237311in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.211704in}}%
\pgfpathlineto{\pgfqpoint{1.970462in}{1.181005in}}%
\pgfpathlineto{\pgfqpoint{1.980503in}{1.145699in}}%
\pgfpathlineto{\pgfqpoint{1.990545in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{2.000586in}{1.063888in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.008523in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.008523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.525855in}}%
\pgfpathlineto{\pgfqpoint{0.524218in}{0.526701in}}%
\pgfpathlineto{\pgfqpoint{0.535610in}{0.527787in}}%
\pgfpathlineto{\pgfqpoint{0.547002in}{0.528463in}}%
\pgfpathlineto{\pgfqpoint{0.558394in}{0.528717in}}%
\pgfpathlineto{\pgfqpoint{0.569786in}{0.528542in}}%
\pgfpathlineto{\pgfqpoint{0.581178in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{0.592569in}{0.526936in}}%
\pgfpathlineto{\pgfqpoint{0.603961in}{0.525538in}}%
\pgfpathlineto{\pgfqpoint{0.615353in}{0.523780in}}%
\pgfpathlineto{\pgfqpoint{0.626745in}{0.521699in}}%
\pgfpathlineto{\pgfqpoint{0.638137in}{0.519335in}}%
\pgfpathlineto{\pgfqpoint{0.660921in}{0.513949in}}%
\pgfpathlineto{\pgfqpoint{0.683704in}{0.508020in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.498987in}}%
\pgfpathlineto{\pgfqpoint{0.740664in}{0.493401in}}%
\pgfpathlineto{\pgfqpoint{0.752056in}{0.490855in}}%
\pgfpathlineto{\pgfqpoint{0.763448in}{0.488515in}}%
\pgfpathlineto{\pgfqpoint{0.774839in}{0.486408in}}%
\pgfpathlineto{\pgfqpoint{0.786231in}{0.484558in}}%
\pgfpathlineto{\pgfqpoint{0.797623in}{0.482986in}}%
\pgfpathlineto{\pgfqpoint{0.809015in}{0.481710in}}%
\pgfpathlineto{\pgfqpoint{0.820407in}{0.480748in}}%
\pgfpathlineto{\pgfqpoint{0.831799in}{0.480119in}}%
\pgfpathlineto{\pgfqpoint{0.843191in}{0.479841in}}%
\pgfpathlineto{\pgfqpoint{0.854583in}{0.479933in}}%
\pgfpathlineto{\pgfqpoint{0.865974in}{0.480418in}}%
\pgfpathlineto{\pgfqpoint{0.877366in}{0.481322in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.482675in}}%
\pgfpathlineto{\pgfqpoint{0.900150in}{0.484512in}}%
\pgfpathlineto{\pgfqpoint{0.911542in}{0.486870in}}%
\pgfpathlineto{\pgfqpoint{0.922934in}{0.489796in}}%
\pgfpathlineto{\pgfqpoint{0.934326in}{0.493341in}}%
\pgfpathlineto{\pgfqpoint{0.945718in}{0.497559in}}%
\pgfpathlineto{\pgfqpoint{0.957109in}{0.502513in}}%
\pgfpathlineto{\pgfqpoint{0.968501in}{0.508270in}}%
\pgfpathlineto{\pgfqpoint{0.979893in}{0.514900in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{0.522479in}}%
\pgfpathlineto{\pgfqpoint{1.002677in}{0.531083in}}%
\pgfpathlineto{\pgfqpoint{1.014069in}{0.540792in}}%
\pgfpathlineto{\pgfqpoint{1.025461in}{0.551683in}}%
\pgfpathlineto{\pgfqpoint{1.036853in}{0.563831in}}%
\pgfpathlineto{\pgfqpoint{1.048245in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{1.071028in}{0.608502in}}%
\pgfpathlineto{\pgfqpoint{1.082420in}{0.626317in}}%
\pgfpathlineto{\pgfqpoint{1.093812in}{0.645654in}}%
\pgfpathlineto{\pgfqpoint{1.105204in}{0.666526in}}%
\pgfpathlineto{\pgfqpoint{1.116596in}{0.688925in}}%
\pgfpathlineto{\pgfqpoint{1.127988in}{0.712825in}}%
\pgfpathlineto{\pgfqpoint{1.139380in}{0.738171in}}%
\pgfpathlineto{\pgfqpoint{1.150771in}{0.764888in}}%
\pgfpathlineto{\pgfqpoint{1.162163in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{1.173555in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{1.184947in}{0.852099in}}%
\pgfpathlineto{\pgfqpoint{1.196339in}{0.883007in}}%
\pgfpathlineto{\pgfqpoint{1.219123in}{0.946395in}}%
\pgfpathlineto{\pgfqpoint{1.241906in}{1.010290in}}%
\pgfpathlineto{\pgfqpoint{1.253298in}{1.041775in}}%
\pgfpathlineto{\pgfqpoint{1.264690in}{1.072585in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{1.102440in}}%
\pgfpathlineto{\pgfqpoint{1.287474in}{1.131061in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{1.310258in}{1.183522in}}%
\pgfpathlineto{\pgfqpoint{1.321650in}{1.206850in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{1.227927in}}%
\pgfpathlineto{\pgfqpoint{1.344433in}{1.246544in}}%
\pgfpathlineto{\pgfqpoint{1.355825in}{1.262511in}}%
\pgfpathlineto{\pgfqpoint{1.367217in}{1.275667in}}%
\pgfpathlineto{\pgfqpoint{1.378609in}{1.285877in}}%
\pgfpathlineto{\pgfqpoint{1.390001in}{1.293034in}}%
\pgfpathlineto{\pgfqpoint{1.401393in}{1.297064in}}%
\pgfpathlineto{\pgfqpoint{1.412785in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{1.424176in}{1.295597in}}%
\pgfpathlineto{\pgfqpoint{1.435568in}{1.290108in}}%
\pgfpathlineto{\pgfqpoint{1.446960in}{1.281506in}}%
\pgfpathlineto{\pgfqpoint{1.458352in}{1.269878in}}%
\pgfpathlineto{\pgfqpoint{1.469744in}{1.255341in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{1.238043in}}%
\pgfpathlineto{\pgfqpoint{1.492528in}{1.218164in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{1.515312in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{1.526703in}{1.145282in}}%
\pgfpathlineto{\pgfqpoint{1.538095in}{1.117457in}}%
\pgfpathlineto{\pgfqpoint{1.549487in}{1.088367in}}%
\pgfpathlineto{\pgfqpoint{1.560879in}{1.058345in}}%
\pgfpathlineto{\pgfqpoint{1.606447in}{0.936061in}}%
\pgfpathlineto{\pgfqpoint{1.617838in}{0.906790in}}%
\pgfpathlineto{\pgfqpoint{1.629230in}{0.878782in}}%
\pgfpathlineto{\pgfqpoint{1.640622in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{1.652014in}{0.827981in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{0.805861in}}%
\pgfpathlineto{\pgfqpoint{1.674798in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{1.686190in}{0.769697in}}%
\pgfpathlineto{\pgfqpoint{1.697582in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{1.708973in}{0.745963in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.739236in}}%
\pgfpathlineto{\pgfqpoint{1.731757in}{0.736100in}}%
\pgfpathlineto{\pgfqpoint{1.743149in}{0.736614in}}%
\pgfpathlineto{\pgfqpoint{1.754541in}{0.740780in}}%
\pgfpathlineto{\pgfqpoint{1.765933in}{0.748539in}}%
\pgfpathlineto{\pgfqpoint{1.777325in}{0.759768in}}%
\pgfpathlineto{\pgfqpoint{1.788717in}{0.774280in}}%
\pgfpathlineto{\pgfqpoint{1.800108in}{0.791821in}}%
\pgfpathlineto{\pgfqpoint{1.811500in}{0.812071in}}%
\pgfpathlineto{\pgfqpoint{1.822892in}{0.834647in}}%
\pgfpathlineto{\pgfqpoint{1.834284in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{1.845676in}{0.884964in}}%
\pgfpathlineto{\pgfqpoint{1.879852in}{0.965346in}}%
\pgfpathlineto{\pgfqpoint{1.891243in}{0.991117in}}%
\pgfpathlineto{\pgfqpoint{1.902635in}{1.015381in}}%
\pgfpathlineto{\pgfqpoint{1.914027in}{1.037565in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{1.057135in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{1.073605in}}%
\pgfpathlineto{\pgfqpoint{1.948203in}{1.086559in}}%
\pgfpathlineto{\pgfqpoint{1.959595in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{1.970987in}{1.100643in}}%
\pgfpathlineto{\pgfqpoint{1.982378in}{1.101362in}}%
\pgfpathlineto{\pgfqpoint{1.993770in}{1.097753in}}%
\pgfpathlineto{\pgfqpoint{2.005162in}{1.089855in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.081690in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.081690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.827320in}}%
\pgfpathlineto{\pgfqpoint{0.553910in}{0.881511in}}%
\pgfpathlineto{\pgfqpoint{0.567598in}{0.901555in}}%
\pgfpathlineto{\pgfqpoint{0.581286in}{0.921157in}}%
\pgfpathlineto{\pgfqpoint{0.594974in}{0.940180in}}%
\pgfpathlineto{\pgfqpoint{0.608661in}{0.958488in}}%
\pgfpathlineto{\pgfqpoint{0.622349in}{0.975946in}}%
\pgfpathlineto{\pgfqpoint{0.636037in}{0.992424in}}%
\pgfpathlineto{\pgfqpoint{0.649725in}{1.007796in}}%
\pgfpathlineto{\pgfqpoint{0.663412in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{0.677100in}{1.034763in}}%
\pgfpathlineto{\pgfqpoint{0.690788in}{1.046149in}}%
\pgfpathlineto{\pgfqpoint{0.704475in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{0.718163in}{1.064285in}}%
\pgfpathlineto{\pgfqpoint{0.731851in}{1.070899in}}%
\pgfpathlineto{\pgfqpoint{0.745539in}{1.075807in}}%
\pgfpathlineto{\pgfqpoint{0.759226in}{1.078977in}}%
\pgfpathlineto{\pgfqpoint{0.772914in}{1.080390in}}%
\pgfpathlineto{\pgfqpoint{0.786602in}{1.080044in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{0.813977in}{1.074137in}}%
\pgfpathlineto{\pgfqpoint{0.827665in}{1.068644in}}%
\pgfpathlineto{\pgfqpoint{0.841353in}{1.061527in}}%
\pgfpathlineto{\pgfqpoint{0.855041in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{0.868728in}{1.042699in}}%
\pgfpathlineto{\pgfqpoint{0.882416in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.896104in}{1.018327in}}%
\pgfpathlineto{\pgfqpoint{0.909791in}{1.004312in}}%
\pgfpathlineto{\pgfqpoint{0.923479in}{0.989227in}}%
\pgfpathlineto{\pgfqpoint{0.937167in}{0.973189in}}%
\pgfpathlineto{\pgfqpoint{0.950855in}{0.956320in}}%
\pgfpathlineto{\pgfqpoint{0.964542in}{0.938743in}}%
\pgfpathlineto{\pgfqpoint{0.978230in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{0.991918in}{0.901960in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{0.863817in}}%
\pgfpathlineto{\pgfqpoint{1.060357in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.768398in}}%
\pgfpathlineto{\pgfqpoint{1.101420in}{0.750085in}}%
\pgfpathlineto{\pgfqpoint{1.115107in}{0.732222in}}%
\pgfpathlineto{\pgfqpoint{1.128795in}{0.714874in}}%
\pgfpathlineto{\pgfqpoint{1.142483in}{0.698101in}}%
\pgfpathlineto{\pgfqpoint{1.156171in}{0.681955in}}%
\pgfpathlineto{\pgfqpoint{1.169858in}{0.666479in}}%
\pgfpathlineto{\pgfqpoint{1.183546in}{0.651712in}}%
\pgfpathlineto{\pgfqpoint{1.197234in}{0.637684in}}%
\pgfpathlineto{\pgfqpoint{1.210922in}{0.624420in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.611939in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{0.600255in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{0.589379in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{0.579318in}}%
\pgfpathlineto{\pgfqpoint{1.279360in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{1.320423in}{0.547265in}}%
\pgfpathlineto{\pgfqpoint{1.334111in}{0.541298in}}%
\pgfpathlineto{\pgfqpoint{1.347799in}{0.536146in}}%
\pgfpathlineto{\pgfqpoint{1.361487in}{0.531808in}}%
\pgfpathlineto{\pgfqpoint{1.375174in}{0.528284in}}%
\pgfpathlineto{\pgfqpoint{1.388862in}{0.525575in}}%
\pgfpathlineto{\pgfqpoint{1.402550in}{0.523680in}}%
\pgfpathlineto{\pgfqpoint{1.416238in}{0.522604in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{0.522350in}}%
\pgfpathlineto{\pgfqpoint{1.443613in}{0.522923in}}%
\pgfpathlineto{\pgfqpoint{1.457301in}{0.524328in}}%
\pgfpathlineto{\pgfqpoint{1.470988in}{0.526569in}}%
\pgfpathlineto{\pgfqpoint{1.484676in}{0.529653in}}%
\pgfpathlineto{\pgfqpoint{1.498364in}{0.533584in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.538363in}}%
\pgfpathlineto{\pgfqpoint{1.525739in}{0.543991in}}%
\pgfpathlineto{\pgfqpoint{1.539427in}{0.550466in}}%
\pgfpathlineto{\pgfqpoint{1.553115in}{0.557779in}}%
\pgfpathlineto{\pgfqpoint{1.566803in}{0.565918in}}%
\pgfpathlineto{\pgfqpoint{1.580490in}{0.574866in}}%
\pgfpathlineto{\pgfqpoint{1.594178in}{0.584599in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{0.595083in}}%
\pgfpathlineto{\pgfqpoint{1.621553in}{0.606279in}}%
\pgfpathlineto{\pgfqpoint{1.635241in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{1.648929in}{0.630603in}}%
\pgfpathlineto{\pgfqpoint{1.662617in}{0.643605in}}%
\pgfpathlineto{\pgfqpoint{1.676304in}{0.657068in}}%
\pgfpathlineto{\pgfqpoint{1.689992in}{0.670905in}}%
\pgfpathlineto{\pgfqpoint{1.717368in}{0.699314in}}%
\pgfpathlineto{\pgfqpoint{1.744743in}{0.727975in}}%
\pgfpathlineto{\pgfqpoint{1.758431in}{0.742102in}}%
\pgfpathlineto{\pgfqpoint{1.772119in}{0.755925in}}%
\pgfpathlineto{\pgfqpoint{1.785806in}{0.769317in}}%
\pgfpathlineto{\pgfqpoint{1.799494in}{0.782146in}}%
\pgfpathlineto{\pgfqpoint{1.813182in}{0.794285in}}%
\pgfpathlineto{\pgfqpoint{1.826869in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.840557in}{0.815999in}}%
\pgfpathlineto{\pgfqpoint{1.854245in}{0.825343in}}%
\pgfpathlineto{\pgfqpoint{1.867933in}{0.833539in}}%
\pgfpathlineto{\pgfqpoint{1.881620in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{1.895308in}{0.846132in}}%
\pgfpathlineto{\pgfqpoint{1.908996in}{0.850386in}}%
\pgfpathlineto{\pgfqpoint{1.922684in}{0.853207in}}%
\pgfpathlineto{\pgfqpoint{1.936371in}{0.854563in}}%
\pgfpathlineto{\pgfqpoint{1.950059in}{0.854436in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{0.852829in}}%
\pgfpathlineto{\pgfqpoint{1.977435in}{0.849758in}}%
\pgfpathlineto{\pgfqpoint{1.991122in}{0.845259in}}%
\pgfpathlineto{\pgfqpoint{2.004810in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.835143in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.835143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_True_0.1_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.880572in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.880572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.842310in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.293730in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.293730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.255468in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.527934in}}%
\pgfpathlineto{\pgfqpoint{0.524539in}{0.532770in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{0.547592in}}%
\pgfpathlineto{\pgfqpoint{0.574744in}{0.570310in}}%
\pgfpathlineto{\pgfqpoint{0.594826in}{0.584832in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{0.591692in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.598209in}}%
\pgfpathlineto{\pgfqpoint{0.624950in}{0.604345in}}%
\pgfpathlineto{\pgfqpoint{0.634991in}{0.610073in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{0.615380in}}%
\pgfpathlineto{\pgfqpoint{0.655073in}{0.620266in}}%
\pgfpathlineto{\pgfqpoint{0.665114in}{0.624745in}}%
\pgfpathlineto{\pgfqpoint{0.675156in}{0.628839in}}%
\pgfpathlineto{\pgfqpoint{0.685197in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.705279in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{0.725361in}{0.644960in}}%
\pgfpathlineto{\pgfqpoint{0.785608in}{0.661316in}}%
\pgfpathlineto{\pgfqpoint{0.795649in}{0.664385in}}%
\pgfpathlineto{\pgfqpoint{0.805690in}{0.667649in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{0.674862in}}%
\pgfpathlineto{\pgfqpoint{0.835814in}{0.678847in}}%
\pgfpathlineto{\pgfqpoint{0.845855in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{0.855896in}{0.687621in}}%
\pgfpathlineto{\pgfqpoint{0.865937in}{0.692408in}}%
\pgfpathlineto{\pgfqpoint{0.875978in}{0.697449in}}%
\pgfpathlineto{\pgfqpoint{0.886019in}{0.702726in}}%
\pgfpathlineto{\pgfqpoint{0.906102in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.926184in}{0.725663in}}%
\pgfpathlineto{\pgfqpoint{0.996472in}{0.767647in}}%
\pgfpathlineto{\pgfqpoint{1.016554in}{0.778959in}}%
\pgfpathlineto{\pgfqpoint{1.036637in}{0.789750in}}%
\pgfpathlineto{\pgfqpoint{1.056719in}{0.800003in}}%
\pgfpathlineto{\pgfqpoint{1.076801in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.096883in}{0.819023in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{0.827907in}}%
\pgfpathlineto{\pgfqpoint{1.137048in}{0.836449in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{0.844665in}}%
\pgfpathlineto{\pgfqpoint{1.177212in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{1.197295in}{0.859846in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{0.863267in}}%
\pgfpathlineto{\pgfqpoint{1.217377in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{1.227418in}{0.869454in}}%
\pgfpathlineto{\pgfqpoint{1.237459in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{0.876559in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{1.277624in}{0.879438in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{0.880232in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{0.880568in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{0.880437in}}%
\pgfpathlineto{\pgfqpoint{1.317788in}{0.879835in}}%
\pgfpathlineto{\pgfqpoint{1.327829in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{1.337871in}{0.877268in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{1.357953in}{0.873071in}}%
\pgfpathlineto{\pgfqpoint{1.367994in}{0.870476in}}%
\pgfpathlineto{\pgfqpoint{1.388076in}{0.864617in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.855313in}}%
\pgfpathlineto{\pgfqpoint{1.428241in}{0.852395in}}%
\pgfpathlineto{\pgfqpoint{1.438282in}{0.849689in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{0.847256in}}%
\pgfpathlineto{\pgfqpoint{1.458364in}{0.845145in}}%
\pgfpathlineto{\pgfqpoint{1.468405in}{0.843392in}}%
\pgfpathlineto{\pgfqpoint{1.478447in}{0.842020in}}%
\pgfpathlineto{\pgfqpoint{1.488488in}{0.841043in}}%
\pgfpathlineto{\pgfqpoint{1.498529in}{0.840465in}}%
\pgfpathlineto{\pgfqpoint{1.508570in}{0.840284in}}%
\pgfpathlineto{\pgfqpoint{1.518611in}{0.840498in}}%
\pgfpathlineto{\pgfqpoint{1.528652in}{0.841102in}}%
\pgfpathlineto{\pgfqpoint{1.538693in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{1.548735in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{1.558776in}{0.845309in}}%
\pgfpathlineto{\pgfqpoint{1.568817in}{0.847564in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.588899in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{0.857360in}}%
\pgfpathlineto{\pgfqpoint{1.608981in}{0.861792in}}%
\pgfpathlineto{\pgfqpoint{1.619022in}{0.866894in}}%
\pgfpathlineto{\pgfqpoint{1.629064in}{0.872719in}}%
\pgfpathlineto{\pgfqpoint{1.639105in}{0.879317in}}%
\pgfpathlineto{\pgfqpoint{1.649146in}{0.886734in}}%
\pgfpathlineto{\pgfqpoint{1.659187in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.669228in}{0.904193in}}%
\pgfpathlineto{\pgfqpoint{1.679269in}{0.914312in}}%
\pgfpathlineto{\pgfqpoint{1.689310in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{1.699352in}{0.937499in}}%
\pgfpathlineto{\pgfqpoint{1.709393in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.719434in}{0.964843in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{0.980149in}}%
\pgfpathlineto{\pgfqpoint{1.739516in}{0.996575in}}%
\pgfpathlineto{\pgfqpoint{1.749557in}{1.014132in}}%
\pgfpathlineto{\pgfqpoint{1.759598in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{1.769640in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{1.073352in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.095026in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{1.117424in}}%
\pgfpathlineto{\pgfqpoint{1.829886in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{1.839927in}{1.208484in}}%
\pgfpathlineto{\pgfqpoint{1.849969in}{1.229552in}}%
\pgfpathlineto{\pgfqpoint{1.860010in}{1.248885in}}%
\pgfpathlineto{\pgfqpoint{1.870051in}{1.265869in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{1.279873in}}%
\pgfpathlineto{\pgfqpoint{1.890133in}{1.290268in}}%
\pgfpathlineto{\pgfqpoint{1.900174in}{1.296461in}}%
\pgfpathlineto{\pgfqpoint{1.910215in}{1.297921in}}%
\pgfpathlineto{\pgfqpoint{1.920257in}{1.294213in}}%
\pgfpathlineto{\pgfqpoint{1.930298in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{1.940339in}{1.270174in}}%
\pgfpathlineto{\pgfqpoint{1.950380in}{1.249662in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.223645in}}%
\pgfpathlineto{\pgfqpoint{1.970462in}{1.192453in}}%
\pgfpathlineto{\pgfqpoint{1.980503in}{1.156581in}}%
\pgfpathlineto{\pgfqpoint{1.990545in}{1.116663in}}%
\pgfpathlineto{\pgfqpoint{2.000586in}{1.073457in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.017204in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.017204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.501743in}}%
\pgfpathlineto{\pgfqpoint{0.536404in}{0.508710in}}%
\pgfpathlineto{\pgfqpoint{0.566396in}{0.520379in}}%
\pgfpathlineto{\pgfqpoint{0.596389in}{0.532081in}}%
\pgfpathlineto{\pgfqpoint{0.616383in}{0.539571in}}%
\pgfpathlineto{\pgfqpoint{0.636378in}{0.546566in}}%
\pgfpathlineto{\pgfqpoint{0.646376in}{0.549811in}}%
\pgfpathlineto{\pgfqpoint{0.656373in}{0.552852in}}%
\pgfpathlineto{\pgfqpoint{0.666370in}{0.555669in}}%
\pgfpathlineto{\pgfqpoint{0.676368in}{0.558244in}}%
\pgfpathlineto{\pgfqpoint{0.686365in}{0.560570in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{0.706360in}{0.564489in}}%
\pgfpathlineto{\pgfqpoint{0.726355in}{0.567585in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{0.572963in}}%
\pgfpathlineto{\pgfqpoint{0.776342in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{0.576464in}}%
\pgfpathlineto{\pgfqpoint{0.796337in}{0.578706in}}%
\pgfpathlineto{\pgfqpoint{0.806334in}{0.581371in}}%
\pgfpathlineto{\pgfqpoint{0.816332in}{0.584510in}}%
\pgfpathlineto{\pgfqpoint{0.826329in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{0.846324in}{0.597017in}}%
\pgfpathlineto{\pgfqpoint{0.856321in}{0.602180in}}%
\pgfpathlineto{\pgfqpoint{0.866319in}{0.607763in}}%
\pgfpathlineto{\pgfqpoint{0.876316in}{0.613690in}}%
\pgfpathlineto{\pgfqpoint{0.896311in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{0.916306in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.926303in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{0.936300in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{0.946298in}{0.656381in}}%
\pgfpathlineto{\pgfqpoint{0.956295in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{0.966293in}{0.666439in}}%
\pgfpathlineto{\pgfqpoint{0.976290in}{0.670951in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{0.675173in}}%
\pgfpathlineto{\pgfqpoint{1.006282in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{1.026277in}{0.690884in}}%
\pgfpathlineto{\pgfqpoint{1.036275in}{0.695075in}}%
\pgfpathlineto{\pgfqpoint{1.046272in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{1.056269in}{0.704603in}}%
\pgfpathlineto{\pgfqpoint{1.066267in}{0.710151in}}%
\pgfpathlineto{\pgfqpoint{1.076264in}{0.716338in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{0.723226in}}%
\pgfpathlineto{\pgfqpoint{1.096259in}{0.730856in}}%
\pgfpathlineto{\pgfqpoint{1.106256in}{0.739246in}}%
\pgfpathlineto{\pgfqpoint{1.116254in}{0.748389in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.758257in}}%
\pgfpathlineto{\pgfqpoint{1.136249in}{0.768799in}}%
\pgfpathlineto{\pgfqpoint{1.146246in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{1.156243in}{0.791600in}}%
\pgfpathlineto{\pgfqpoint{1.176238in}{0.816013in}}%
\pgfpathlineto{\pgfqpoint{1.206230in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.865662in}}%
\pgfpathlineto{\pgfqpoint{1.226225in}{0.877465in}}%
\pgfpathlineto{\pgfqpoint{1.236223in}{0.888770in}}%
\pgfpathlineto{\pgfqpoint{1.246220in}{0.899463in}}%
\pgfpathlineto{\pgfqpoint{1.256217in}{0.909445in}}%
\pgfpathlineto{\pgfqpoint{1.266215in}{0.918628in}}%
\pgfpathlineto{\pgfqpoint{1.276212in}{0.926939in}}%
\pgfpathlineto{\pgfqpoint{1.286210in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{1.296207in}{0.940727in}}%
\pgfpathlineto{\pgfqpoint{1.306205in}{0.946136in}}%
\pgfpathlineto{\pgfqpoint{1.316202in}{0.950538in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{0.953941in}}%
\pgfpathlineto{\pgfqpoint{1.336197in}{0.956374in}}%
\pgfpathlineto{\pgfqpoint{1.346194in}{0.957885in}}%
\pgfpathlineto{\pgfqpoint{1.356192in}{0.958539in}}%
\pgfpathlineto{\pgfqpoint{1.366189in}{0.958426in}}%
\pgfpathlineto{\pgfqpoint{1.376186in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{0.956335in}}%
\pgfpathlineto{\pgfqpoint{1.396181in}{0.954614in}}%
\pgfpathlineto{\pgfqpoint{1.416176in}{0.950527in}}%
\pgfpathlineto{\pgfqpoint{1.436171in}{0.946514in}}%
\pgfpathlineto{\pgfqpoint{1.446168in}{0.944844in}}%
\pgfpathlineto{\pgfqpoint{1.456166in}{0.943526in}}%
\pgfpathlineto{\pgfqpoint{1.466163in}{0.942626in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{0.942180in}}%
\pgfpathlineto{\pgfqpoint{1.486158in}{0.942202in}}%
\pgfpathlineto{\pgfqpoint{1.496155in}{0.942678in}}%
\pgfpathlineto{\pgfqpoint{1.506153in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{1.516150in}{0.944861in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{0.946473in}}%
\pgfpathlineto{\pgfqpoint{1.536145in}{0.948367in}}%
\pgfpathlineto{\pgfqpoint{1.546142in}{0.950500in}}%
\pgfpathlineto{\pgfqpoint{1.556140in}{0.952842in}}%
\pgfpathlineto{\pgfqpoint{1.566137in}{0.955378in}}%
\pgfpathlineto{\pgfqpoint{1.576135in}{0.958111in}}%
\pgfpathlineto{\pgfqpoint{1.586132in}{0.961057in}}%
\pgfpathlineto{\pgfqpoint{1.596129in}{0.964247in}}%
\pgfpathlineto{\pgfqpoint{1.606127in}{0.967716in}}%
\pgfpathlineto{\pgfqpoint{1.616124in}{0.971506in}}%
\pgfpathlineto{\pgfqpoint{1.626122in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.636119in}{0.980167in}}%
\pgfpathlineto{\pgfqpoint{1.646116in}{0.985072in}}%
\pgfpathlineto{\pgfqpoint{1.656114in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{1.666111in}{0.995982in}}%
\pgfpathlineto{\pgfqpoint{1.676109in}{1.001915in}}%
\pgfpathlineto{\pgfqpoint{1.696103in}{1.014464in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{1.027558in}}%
\pgfpathlineto{\pgfqpoint{1.736093in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{1.746090in}{1.047882in}}%
\pgfpathlineto{\pgfqpoint{1.756088in}{1.055016in}}%
\pgfpathlineto{\pgfqpoint{1.766085in}{1.062517in}}%
\pgfpathlineto{\pgfqpoint{1.776083in}{1.070548in}}%
\pgfpathlineto{\pgfqpoint{1.786080in}{1.079293in}}%
\pgfpathlineto{\pgfqpoint{1.796078in}{1.088940in}}%
\pgfpathlineto{\pgfqpoint{1.806075in}{1.099664in}}%
\pgfpathlineto{\pgfqpoint{1.816072in}{1.111599in}}%
\pgfpathlineto{\pgfqpoint{1.826070in}{1.124820in}}%
\pgfpathlineto{\pgfqpoint{1.836067in}{1.139315in}}%
\pgfpathlineto{\pgfqpoint{1.846065in}{1.154970in}}%
\pgfpathlineto{\pgfqpoint{1.856062in}{1.171550in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{1.205891in}}%
\pgfpathlineto{\pgfqpoint{1.886054in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{1.896052in}{1.237938in}}%
\pgfpathlineto{\pgfqpoint{1.906049in}{1.251281in}}%
\pgfpathlineto{\pgfqpoint{1.916046in}{1.261756in}}%
\pgfpathlineto{\pgfqpoint{1.926044in}{1.268550in}}%
\pgfpathlineto{\pgfqpoint{1.936041in}{1.270910in}}%
\pgfpathlineto{\pgfqpoint{1.946039in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.956036in}{1.259867in}}%
\pgfpathlineto{\pgfqpoint{1.966033in}{1.245637in}}%
\pgfpathlineto{\pgfqpoint{1.976031in}{1.225383in}}%
\pgfpathlineto{\pgfqpoint{1.986028in}{1.199217in}}%
\pgfpathlineto{\pgfqpoint{1.996026in}{1.167477in}}%
\pgfpathlineto{\pgfqpoint{2.006023in}{1.130709in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.102540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{0.518731in}{0.961925in}}%
\pgfpathlineto{\pgfqpoint{0.529767in}{0.990984in}}%
\pgfpathlineto{\pgfqpoint{0.540803in}{1.018326in}}%
\pgfpathlineto{\pgfqpoint{0.551839in}{1.043572in}}%
\pgfpathlineto{\pgfqpoint{0.562875in}{1.066375in}}%
\pgfpathlineto{\pgfqpoint{0.573911in}{1.086436in}}%
\pgfpathlineto{\pgfqpoint{0.584948in}{1.103503in}}%
\pgfpathlineto{\pgfqpoint{0.595984in}{1.117385in}}%
\pgfpathlineto{\pgfqpoint{0.607020in}{1.127955in}}%
\pgfpathlineto{\pgfqpoint{0.618056in}{1.135151in}}%
\pgfpathlineto{\pgfqpoint{0.629092in}{1.138977in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.139502in}}%
\pgfpathlineto{\pgfqpoint{0.651164in}{1.136855in}}%
\pgfpathlineto{\pgfqpoint{0.662200in}{1.131222in}}%
\pgfpathlineto{\pgfqpoint{0.673236in}{1.122832in}}%
\pgfpathlineto{\pgfqpoint{0.684272in}{1.111957in}}%
\pgfpathlineto{\pgfqpoint{0.695308in}{1.098897in}}%
\pgfpathlineto{\pgfqpoint{0.706344in}{1.083973in}}%
\pgfpathlineto{\pgfqpoint{0.717381in}{1.067516in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{1.049860in}}%
\pgfpathlineto{\pgfqpoint{0.739453in}{1.031332in}}%
\pgfpathlineto{\pgfqpoint{0.761525in}{0.992896in}}%
\pgfpathlineto{\pgfqpoint{0.783597in}{0.954455in}}%
\pgfpathlineto{\pgfqpoint{0.794633in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{0.816705in}{0.900605in}}%
\pgfpathlineto{\pgfqpoint{0.827741in}{0.884298in}}%
\pgfpathlineto{\pgfqpoint{0.838777in}{0.868986in}}%
\pgfpathlineto{\pgfqpoint{0.849813in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{0.841572in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.829524in}}%
\pgfpathlineto{\pgfqpoint{0.882922in}{0.818584in}}%
\pgfpathlineto{\pgfqpoint{0.893958in}{0.808735in}}%
\pgfpathlineto{\pgfqpoint{0.904994in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{0.916030in}{0.792167in}}%
\pgfpathlineto{\pgfqpoint{0.927066in}{0.785351in}}%
\pgfpathlineto{\pgfqpoint{0.938102in}{0.779437in}}%
\pgfpathlineto{\pgfqpoint{0.949138in}{0.774360in}}%
\pgfpathlineto{\pgfqpoint{0.960174in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{0.971210in}{0.766438in}}%
\pgfpathlineto{\pgfqpoint{0.982246in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{0.993283in}{0.761011in}}%
\pgfpathlineto{\pgfqpoint{1.004319in}{0.759052in}}%
\pgfpathlineto{\pgfqpoint{1.015355in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{1.026391in}{0.756293in}}%
\pgfpathlineto{\pgfqpoint{1.037427in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{1.059499in}{0.754082in}}%
\pgfpathlineto{\pgfqpoint{1.103643in}{0.752446in}}%
\pgfpathlineto{\pgfqpoint{1.125716in}{0.751459in}}%
\pgfpathlineto{\pgfqpoint{1.147788in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{1.169860in}{0.748186in}}%
\pgfpathlineto{\pgfqpoint{1.191932in}{0.745735in}}%
\pgfpathlineto{\pgfqpoint{1.214004in}{0.742724in}}%
\pgfpathlineto{\pgfqpoint{1.236076in}{0.739181in}}%
\pgfpathlineto{\pgfqpoint{1.258148in}{0.735156in}}%
\pgfpathlineto{\pgfqpoint{1.280221in}{0.730706in}}%
\pgfpathlineto{\pgfqpoint{1.302293in}{0.725888in}}%
\pgfpathlineto{\pgfqpoint{1.324365in}{0.720758in}}%
\pgfpathlineto{\pgfqpoint{1.357473in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{1.390581in}{0.704009in}}%
\pgfpathlineto{\pgfqpoint{1.456798in}{0.686625in}}%
\pgfpathlineto{\pgfqpoint{1.478870in}{0.681180in}}%
\pgfpathlineto{\pgfqpoint{1.500942in}{0.676198in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{0.673954in}}%
\pgfpathlineto{\pgfqpoint{1.523014in}{0.671923in}}%
\pgfpathlineto{\pgfqpoint{1.534051in}{0.670144in}}%
\pgfpathlineto{\pgfqpoint{1.545087in}{0.668663in}}%
\pgfpathlineto{\pgfqpoint{1.556123in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{0.666793in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{0.666514in}}%
\pgfpathlineto{\pgfqpoint{1.589231in}{0.666752in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{0.667572in}}%
\pgfpathlineto{\pgfqpoint{1.611303in}{0.669040in}}%
\pgfpathlineto{\pgfqpoint{1.622339in}{0.671222in}}%
\pgfpathlineto{\pgfqpoint{1.633375in}{0.674185in}}%
\pgfpathlineto{\pgfqpoint{1.644411in}{0.677993in}}%
\pgfpathlineto{\pgfqpoint{1.655447in}{0.682705in}}%
\pgfpathlineto{\pgfqpoint{1.666484in}{0.688375in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{1.699592in}{0.711483in}}%
\pgfpathlineto{\pgfqpoint{1.710628in}{0.721262in}}%
\pgfpathlineto{\pgfqpoint{1.721664in}{0.732052in}}%
\pgfpathlineto{\pgfqpoint{1.732700in}{0.743801in}}%
\pgfpathlineto{\pgfqpoint{1.743736in}{0.756430in}}%
\pgfpathlineto{\pgfqpoint{1.754772in}{0.769832in}}%
\pgfpathlineto{\pgfqpoint{1.765808in}{0.783869in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{0.813157in}}%
\pgfpathlineto{\pgfqpoint{1.809953in}{0.842633in}}%
\pgfpathlineto{\pgfqpoint{1.820989in}{0.856822in}}%
\pgfpathlineto{\pgfqpoint{1.832025in}{0.870282in}}%
\pgfpathlineto{\pgfqpoint{1.843061in}{0.882732in}}%
\pgfpathlineto{\pgfqpoint{1.854097in}{0.893893in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{0.903495in}}%
\pgfpathlineto{\pgfqpoint{1.876169in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{1.887205in}{0.917035in}}%
\pgfpathlineto{\pgfqpoint{1.898241in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.909277in}{0.921686in}}%
\pgfpathlineto{\pgfqpoint{1.920313in}{0.920326in}}%
\pgfpathlineto{\pgfqpoint{1.931349in}{0.916415in}}%
\pgfpathlineto{\pgfqpoint{1.942386in}{0.909951in}}%
\pgfpathlineto{\pgfqpoint{1.953422in}{0.900981in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.889609in}}%
\pgfpathlineto{\pgfqpoint{1.975494in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{1.986530in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.815918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_True_0.1_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.812561in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.812561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.774298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.157707in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.157707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.119444in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.497772in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{0.516459in}}%
\pgfpathlineto{\pgfqpoint{0.523086in}{0.522046in}}%
\pgfpathlineto{\pgfqpoint{0.543169in}{0.527002in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.531260in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.534840in}}%
\pgfpathlineto{\pgfqpoint{0.603415in}{0.537839in}}%
\pgfpathlineto{\pgfqpoint{0.623498in}{0.540402in}}%
\pgfpathlineto{\pgfqpoint{0.663662in}{0.544910in}}%
\pgfpathlineto{\pgfqpoint{0.693786in}{0.548406in}}%
\pgfpathlineto{\pgfqpoint{0.713868in}{0.551051in}}%
\pgfpathlineto{\pgfqpoint{0.733950in}{0.554064in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.557505in}}%
\pgfpathlineto{\pgfqpoint{0.774115in}{0.561393in}}%
\pgfpathlineto{\pgfqpoint{0.794197in}{0.565702in}}%
\pgfpathlineto{\pgfqpoint{0.814279in}{0.570366in}}%
\pgfpathlineto{\pgfqpoint{0.844403in}{0.577799in}}%
\pgfpathlineto{\pgfqpoint{0.904650in}{0.592819in}}%
\pgfpathlineto{\pgfqpoint{0.934773in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{0.964896in}{0.606334in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{0.612363in}}%
\pgfpathlineto{\pgfqpoint{1.025143in}{0.617990in}}%
\pgfpathlineto{\pgfqpoint{1.055267in}{0.623291in}}%
\pgfpathlineto{\pgfqpoint{1.085390in}{0.628264in}}%
\pgfpathlineto{\pgfqpoint{1.105472in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{1.125555in}{0.634102in}}%
\pgfpathlineto{\pgfqpoint{1.145637in}{0.636469in}}%
\pgfpathlineto{\pgfqpoint{1.165719in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{1.185801in}{0.639514in}}%
\pgfpathlineto{\pgfqpoint{1.195843in}{0.639845in}}%
\pgfpathlineto{\pgfqpoint{1.205884in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{0.639931in}}%
\pgfpathlineto{\pgfqpoint{1.225966in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.638607in}}%
\pgfpathlineto{\pgfqpoint{1.266131in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.286213in}{0.634583in}}%
\pgfpathlineto{\pgfqpoint{1.346460in}{0.627088in}}%
\pgfpathlineto{\pgfqpoint{1.366542in}{0.625190in}}%
\pgfpathlineto{\pgfqpoint{1.386624in}{0.623885in}}%
\pgfpathlineto{\pgfqpoint{1.406706in}{0.623235in}}%
\pgfpathlineto{\pgfqpoint{1.426789in}{0.623249in}}%
\pgfpathlineto{\pgfqpoint{1.446871in}{0.623917in}}%
\pgfpathlineto{\pgfqpoint{1.466953in}{0.625258in}}%
\pgfpathlineto{\pgfqpoint{1.476994in}{0.626200in}}%
\pgfpathlineto{\pgfqpoint{1.487036in}{0.627341in}}%
\pgfpathlineto{\pgfqpoint{1.497077in}{0.628698in}}%
\pgfpathlineto{\pgfqpoint{1.507118in}{0.630292in}}%
\pgfpathlineto{\pgfqpoint{1.517159in}{0.632143in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{1.537241in}{0.636707in}}%
\pgfpathlineto{\pgfqpoint{1.547282in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{1.557324in}{0.642561in}}%
\pgfpathlineto{\pgfqpoint{1.567365in}{0.646019in}}%
\pgfpathlineto{\pgfqpoint{1.577406in}{0.649854in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{0.654080in}}%
\pgfpathlineto{\pgfqpoint{1.597488in}{0.658713in}}%
\pgfpathlineto{\pgfqpoint{1.607529in}{0.663765in}}%
\pgfpathlineto{\pgfqpoint{1.617570in}{0.669252in}}%
\pgfpathlineto{\pgfqpoint{1.627611in}{0.675187in}}%
\pgfpathlineto{\pgfqpoint{1.637653in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{1.647694in}{0.688441in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.695775in}}%
\pgfpathlineto{\pgfqpoint{1.667776in}{0.703576in}}%
\pgfpathlineto{\pgfqpoint{1.677817in}{0.711831in}}%
\pgfpathlineto{\pgfqpoint{1.687858in}{0.720510in}}%
\pgfpathlineto{\pgfqpoint{1.697899in}{0.729563in}}%
\pgfpathlineto{\pgfqpoint{1.717982in}{0.748478in}}%
\pgfpathlineto{\pgfqpoint{1.738064in}{0.767669in}}%
\pgfpathlineto{\pgfqpoint{1.748105in}{0.776954in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.785754in}}%
\pgfpathlineto{\pgfqpoint{1.768187in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{0.800923in}}%
\pgfpathlineto{\pgfqpoint{1.788270in}{0.806772in}}%
\pgfpathlineto{\pgfqpoint{1.798311in}{0.811114in}}%
\pgfpathlineto{\pgfqpoint{1.808352in}{0.813701in}}%
\pgfpathlineto{\pgfqpoint{1.818393in}{0.814311in}}%
\pgfpathlineto{\pgfqpoint{1.828434in}{0.812762in}}%
\pgfpathlineto{\pgfqpoint{1.838475in}{0.808923in}}%
\pgfpathlineto{\pgfqpoint{1.848517in}{0.802722in}}%
\pgfpathlineto{\pgfqpoint{1.858558in}{0.794154in}}%
\pgfpathlineto{\pgfqpoint{1.868599in}{0.783286in}}%
\pgfpathlineto{\pgfqpoint{1.878640in}{0.770258in}}%
\pgfpathlineto{\pgfqpoint{1.888681in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{1.898722in}{0.738601in}}%
\pgfpathlineto{\pgfqpoint{1.908763in}{0.720554in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.697058in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.697058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.485576in}}%
\pgfpathlineto{\pgfqpoint{0.448843in}{0.491325in}}%
\pgfpathlineto{\pgfqpoint{0.458150in}{0.493439in}}%
\pgfpathlineto{\pgfqpoint{0.467456in}{0.495328in}}%
\pgfpathlineto{\pgfqpoint{0.476762in}{0.496933in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{0.498208in}}%
\pgfpathlineto{\pgfqpoint{0.495375in}{0.499118in}}%
\pgfpathlineto{\pgfqpoint{0.504681in}{0.499646in}}%
\pgfpathlineto{\pgfqpoint{0.513988in}{0.499789in}}%
\pgfpathlineto{\pgfqpoint{0.523294in}{0.499557in}}%
\pgfpathlineto{\pgfqpoint{0.532600in}{0.498973in}}%
\pgfpathlineto{\pgfqpoint{0.541907in}{0.498069in}}%
\pgfpathlineto{\pgfqpoint{0.551213in}{0.496885in}}%
\pgfpathlineto{\pgfqpoint{0.569826in}{0.493866in}}%
\pgfpathlineto{\pgfqpoint{0.588438in}{0.490313in}}%
\pgfpathlineto{\pgfqpoint{0.616357in}{0.484856in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.481615in}}%
\pgfpathlineto{\pgfqpoint{0.653583in}{0.478933in}}%
\pgfpathlineto{\pgfqpoint{0.672195in}{0.476864in}}%
\pgfpathlineto{\pgfqpoint{0.690808in}{0.475345in}}%
\pgfpathlineto{\pgfqpoint{0.709421in}{0.474247in}}%
\pgfpathlineto{\pgfqpoint{0.737340in}{0.473130in}}%
\pgfpathlineto{\pgfqpoint{0.765259in}{0.472486in}}%
\pgfpathlineto{\pgfqpoint{0.793178in}{0.472319in}}%
\pgfpathlineto{\pgfqpoint{0.830403in}{0.472655in}}%
\pgfpathlineto{\pgfqpoint{0.858322in}{0.472838in}}%
\pgfpathlineto{\pgfqpoint{0.876935in}{0.472699in}}%
\pgfpathlineto{\pgfqpoint{0.904854in}{0.472032in}}%
\pgfpathlineto{\pgfqpoint{0.969999in}{0.469942in}}%
\pgfpathlineto{\pgfqpoint{0.997918in}{0.469533in}}%
\pgfpathlineto{\pgfqpoint{1.025837in}{0.469576in}}%
\pgfpathlineto{\pgfqpoint{1.044449in}{0.469958in}}%
\pgfpathlineto{\pgfqpoint{1.063062in}{0.470790in}}%
\pgfpathlineto{\pgfqpoint{1.072368in}{0.471442in}}%
\pgfpathlineto{\pgfqpoint{1.081675in}{0.472296in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{0.473384in}}%
\pgfpathlineto{\pgfqpoint{1.100287in}{0.474740in}}%
\pgfpathlineto{\pgfqpoint{1.109594in}{0.476394in}}%
\pgfpathlineto{\pgfqpoint{1.118900in}{0.478371in}}%
\pgfpathlineto{\pgfqpoint{1.128206in}{0.480688in}}%
\pgfpathlineto{\pgfqpoint{1.137513in}{0.483351in}}%
\pgfpathlineto{\pgfqpoint{1.146819in}{0.486356in}}%
\pgfpathlineto{\pgfqpoint{1.156125in}{0.489684in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{0.493300in}}%
\pgfpathlineto{\pgfqpoint{1.184044in}{0.501189in}}%
\pgfpathlineto{\pgfqpoint{1.221270in}{0.517598in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{0.521385in}}%
\pgfpathlineto{\pgfqpoint{1.239882in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{1.249189in}{0.528166in}}%
\pgfpathlineto{\pgfqpoint{1.258495in}{0.531108in}}%
\pgfpathlineto{\pgfqpoint{1.267802in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{1.277108in}{0.536126in}}%
\pgfpathlineto{\pgfqpoint{1.295721in}{0.540277in}}%
\pgfpathlineto{\pgfqpoint{1.323640in}{0.546128in}}%
\pgfpathlineto{\pgfqpoint{1.332946in}{0.548300in}}%
\pgfpathlineto{\pgfqpoint{1.342252in}{0.550697in}}%
\pgfpathlineto{\pgfqpoint{1.351559in}{0.553362in}}%
\pgfpathlineto{\pgfqpoint{1.360865in}{0.556319in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{0.559565in}}%
\pgfpathlineto{\pgfqpoint{1.379478in}{0.563077in}}%
\pgfpathlineto{\pgfqpoint{1.398090in}{0.570707in}}%
\pgfpathlineto{\pgfqpoint{1.444622in}{0.590538in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{0.605756in}}%
\pgfpathlineto{\pgfqpoint{1.491154in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{1.500460in}{0.614253in}}%
\pgfpathlineto{\pgfqpoint{1.509766in}{0.619065in}}%
\pgfpathlineto{\pgfqpoint{1.519073in}{0.624377in}}%
\pgfpathlineto{\pgfqpoint{1.528379in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.537685in}{0.636775in}}%
\pgfpathlineto{\pgfqpoint{1.546992in}{0.643933in}}%
\pgfpathlineto{\pgfqpoint{1.556298in}{0.651734in}}%
\pgfpathlineto{\pgfqpoint{1.565605in}{0.660144in}}%
\pgfpathlineto{\pgfqpoint{1.574911in}{0.669108in}}%
\pgfpathlineto{\pgfqpoint{1.584217in}{0.678550in}}%
\pgfpathlineto{\pgfqpoint{1.593524in}{0.688386in}}%
\pgfpathlineto{\pgfqpoint{1.612136in}{0.708883in}}%
\pgfpathlineto{\pgfqpoint{1.630749in}{0.730015in}}%
\pgfpathlineto{\pgfqpoint{1.649362in}{0.751610in}}%
\pgfpathlineto{\pgfqpoint{1.658668in}{0.762722in}}%
\pgfpathlineto{\pgfqpoint{1.667974in}{0.774235in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{0.786373in}}%
\pgfpathlineto{\pgfqpoint{1.686587in}{0.799428in}}%
\pgfpathlineto{\pgfqpoint{1.695893in}{0.813750in}}%
\pgfpathlineto{\pgfqpoint{1.705200in}{0.829736in}}%
\pgfpathlineto{\pgfqpoint{1.714506in}{0.847804in}}%
\pgfpathlineto{\pgfqpoint{1.723812in}{0.868365in}}%
\pgfpathlineto{\pgfqpoint{1.733119in}{0.891787in}}%
\pgfpathlineto{\pgfqpoint{1.742425in}{0.918343in}}%
\pgfpathlineto{\pgfqpoint{1.751731in}{0.948169in}}%
\pgfpathlineto{\pgfqpoint{1.761038in}{0.981210in}}%
\pgfpathlineto{\pgfqpoint{1.770344in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{1.779650in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{1.174891in}}%
\pgfpathlineto{\pgfqpoint{1.816876in}{1.211541in}}%
\pgfpathlineto{\pgfqpoint{1.826182in}{1.243859in}}%
\pgfpathlineto{\pgfqpoint{1.835488in}{1.270093in}}%
\pgfpathlineto{\pgfqpoint{1.844795in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{1.854101in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{1.863408in}{1.296994in}}%
\pgfpathlineto{\pgfqpoint{1.872714in}{1.285193in}}%
\pgfpathlineto{\pgfqpoint{1.882020in}{1.262403in}}%
\pgfpathlineto{\pgfqpoint{1.891327in}{1.229071in}}%
\pgfpathlineto{\pgfqpoint{1.900633in}{1.186177in}}%
\pgfpathlineto{\pgfqpoint{1.909939in}{1.135181in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.065935in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.065935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.475620in}}%
\pgfpathlineto{\pgfqpoint{0.430144in}{0.476307in}}%
\pgfpathlineto{\pgfqpoint{0.439758in}{0.478089in}}%
\pgfpathlineto{\pgfqpoint{0.449372in}{0.480135in}}%
\pgfpathlineto{\pgfqpoint{0.458985in}{0.482463in}}%
\pgfpathlineto{\pgfqpoint{0.468599in}{0.485090in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.488031in}}%
\pgfpathlineto{\pgfqpoint{0.487827in}{0.491293in}}%
\pgfpathlineto{\pgfqpoint{0.497440in}{0.494883in}}%
\pgfpathlineto{\pgfqpoint{0.507054in}{0.498798in}}%
\pgfpathlineto{\pgfqpoint{0.516668in}{0.503031in}}%
\pgfpathlineto{\pgfqpoint{0.526282in}{0.507569in}}%
\pgfpathlineto{\pgfqpoint{0.535895in}{0.512391in}}%
\pgfpathlineto{\pgfqpoint{0.545509in}{0.517470in}}%
\pgfpathlineto{\pgfqpoint{0.564737in}{0.528255in}}%
\pgfpathlineto{\pgfqpoint{0.593578in}{0.545325in}}%
\pgfpathlineto{\pgfqpoint{0.612805in}{0.556692in}}%
\pgfpathlineto{\pgfqpoint{0.632033in}{0.567550in}}%
\pgfpathlineto{\pgfqpoint{0.641647in}{0.572669in}}%
\pgfpathlineto{\pgfqpoint{0.651260in}{0.577530in}}%
\pgfpathlineto{\pgfqpoint{0.660874in}{0.582102in}}%
\pgfpathlineto{\pgfqpoint{0.670488in}{0.586368in}}%
\pgfpathlineto{\pgfqpoint{0.680102in}{0.590318in}}%
\pgfpathlineto{\pgfqpoint{0.689715in}{0.593953in}}%
\pgfpathlineto{\pgfqpoint{0.699329in}{0.597288in}}%
\pgfpathlineto{\pgfqpoint{0.708943in}{0.600344in}}%
\pgfpathlineto{\pgfqpoint{0.718557in}{0.603157in}}%
\pgfpathlineto{\pgfqpoint{0.737784in}{0.608227in}}%
\pgfpathlineto{\pgfqpoint{0.785853in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.795467in}{0.622891in}}%
\pgfpathlineto{\pgfqpoint{0.805080in}{0.625798in}}%
\pgfpathlineto{\pgfqpoint{0.814694in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{0.824308in}{0.632312in}}%
\pgfpathlineto{\pgfqpoint{0.833921in}{0.635930in}}%
\pgfpathlineto{\pgfqpoint{0.843535in}{0.639776in}}%
\pgfpathlineto{\pgfqpoint{0.862763in}{0.648033in}}%
\pgfpathlineto{\pgfqpoint{0.910831in}{0.669550in}}%
\pgfpathlineto{\pgfqpoint{0.920445in}{0.673484in}}%
\pgfpathlineto{\pgfqpoint{0.930059in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{0.939673in}{0.680462in}}%
\pgfpathlineto{\pgfqpoint{0.949286in}{0.683400in}}%
\pgfpathlineto{\pgfqpoint{0.958900in}{0.685915in}}%
\pgfpathlineto{\pgfqpoint{0.968514in}{0.687979in}}%
\pgfpathlineto{\pgfqpoint{0.978128in}{0.689576in}}%
\pgfpathlineto{\pgfqpoint{0.987741in}{0.690701in}}%
\pgfpathlineto{\pgfqpoint{0.997355in}{0.691362in}}%
\pgfpathlineto{\pgfqpoint{1.006969in}{0.691573in}}%
\pgfpathlineto{\pgfqpoint{1.016583in}{0.691359in}}%
\pgfpathlineto{\pgfqpoint{1.026196in}{0.690753in}}%
\pgfpathlineto{\pgfqpoint{1.035810in}{0.689789in}}%
\pgfpathlineto{\pgfqpoint{1.045424in}{0.688507in}}%
\pgfpathlineto{\pgfqpoint{1.055038in}{0.686948in}}%
\pgfpathlineto{\pgfqpoint{1.064651in}{0.685149in}}%
\pgfpathlineto{\pgfqpoint{1.083879in}{0.680984in}}%
\pgfpathlineto{\pgfqpoint{1.103106in}{0.676278in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{0.655771in}}%
\pgfpathlineto{\pgfqpoint{1.199244in}{0.650976in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{1.237699in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{1.256926in}{0.639506in}}%
\pgfpathlineto{\pgfqpoint{1.276154in}{0.636867in}}%
\pgfpathlineto{\pgfqpoint{1.295381in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{1.314609in}{0.633250in}}%
\pgfpathlineto{\pgfqpoint{1.333836in}{0.632177in}}%
\pgfpathlineto{\pgfqpoint{1.353064in}{0.631581in}}%
\pgfpathlineto{\pgfqpoint{1.372291in}{0.631518in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{0.632090in}}%
\pgfpathlineto{\pgfqpoint{1.401132in}{0.632652in}}%
\pgfpathlineto{\pgfqpoint{1.410746in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{1.420360in}{0.634410in}}%
\pgfpathlineto{\pgfqpoint{1.429974in}{0.635635in}}%
\pgfpathlineto{\pgfqpoint{1.439587in}{0.637109in}}%
\pgfpathlineto{\pgfqpoint{1.449201in}{0.638843in}}%
\pgfpathlineto{\pgfqpoint{1.458815in}{0.640850in}}%
\pgfpathlineto{\pgfqpoint{1.468429in}{0.643140in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{1.487656in}{0.648612in}}%
\pgfpathlineto{\pgfqpoint{1.497270in}{0.651817in}}%
\pgfpathlineto{\pgfqpoint{1.506884in}{0.655348in}}%
\pgfpathlineto{\pgfqpoint{1.516497in}{0.659213in}}%
\pgfpathlineto{\pgfqpoint{1.526111in}{0.663417in}}%
\pgfpathlineto{\pgfqpoint{1.535725in}{0.667962in}}%
\pgfpathlineto{\pgfqpoint{1.545339in}{0.672839in}}%
\pgfpathlineto{\pgfqpoint{1.554952in}{0.678035in}}%
\pgfpathlineto{\pgfqpoint{1.564566in}{0.683524in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{0.695210in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{0.719494in}}%
\pgfpathlineto{\pgfqpoint{1.631862in}{0.725204in}}%
\pgfpathlineto{\pgfqpoint{1.641476in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.651090in}{0.735385in}}%
\pgfpathlineto{\pgfqpoint{1.660704in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{1.670317in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.679931in}{0.745737in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{1.699159in}{0.748068in}}%
\pgfpathlineto{\pgfqpoint{1.708772in}{0.747597in}}%
\pgfpathlineto{\pgfqpoint{1.718386in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.737614in}{0.739015in}}%
\pgfpathlineto{\pgfqpoint{1.747227in}{0.733708in}}%
\pgfpathlineto{\pgfqpoint{1.756841in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.766455in}{0.719543in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{0.710800in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{0.701058in}}%
\pgfpathlineto{\pgfqpoint{1.795296in}{0.690422in}}%
\pgfpathlineto{\pgfqpoint{1.804910in}{0.679012in}}%
\pgfpathlineto{\pgfqpoint{1.814524in}{0.666964in}}%
\pgfpathlineto{\pgfqpoint{1.824137in}{0.654419in}}%
\pgfpathlineto{\pgfqpoint{1.843365in}{0.628452in}}%
\pgfpathlineto{\pgfqpoint{1.862592in}{0.602336in}}%
\pgfpathlineto{\pgfqpoint{1.872206in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{1.881820in}{0.577233in}}%
\pgfpathlineto{\pgfqpoint{1.891433in}{0.565378in}}%
\pgfpathlineto{\pgfqpoint{1.901047in}{0.554126in}}%
\pgfpathlineto{\pgfqpoint{1.910661in}{0.543560in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.533006in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.533006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_citeseer_True_0.1_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.841020in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.841020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.802758in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.214626in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.214626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.176364in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.522141in}}%
\pgfpathlineto{\pgfqpoint{0.524539in}{0.526513in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{0.539916in}}%
\pgfpathlineto{\pgfqpoint{0.574744in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{0.594826in}{0.573592in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{0.579794in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.585688in}}%
\pgfpathlineto{\pgfqpoint{0.624950in}{0.591237in}}%
\pgfpathlineto{\pgfqpoint{0.634991in}{0.596416in}}%
\pgfpathlineto{\pgfqpoint{0.645032in}{0.601215in}}%
\pgfpathlineto{\pgfqpoint{0.655073in}{0.605634in}}%
\pgfpathlineto{\pgfqpoint{0.665114in}{0.609683in}}%
\pgfpathlineto{\pgfqpoint{0.675156in}{0.613386in}}%
\pgfpathlineto{\pgfqpoint{0.685197in}{0.616772in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{0.619878in}}%
\pgfpathlineto{\pgfqpoint{0.715320in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{0.735402in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{0.640127in}}%
\pgfpathlineto{\pgfqpoint{0.795649in}{0.645529in}}%
\pgfpathlineto{\pgfqpoint{0.805690in}{0.648480in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{0.651632in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{0.655003in}}%
\pgfpathlineto{\pgfqpoint{0.835814in}{0.658607in}}%
\pgfpathlineto{\pgfqpoint{0.845855in}{0.662452in}}%
\pgfpathlineto{\pgfqpoint{0.855896in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{0.865937in}{0.670869in}}%
\pgfpathlineto{\pgfqpoint{0.875978in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{0.685165in}}%
\pgfpathlineto{\pgfqpoint{0.916143in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{0.946266in}{0.711876in}}%
\pgfpathlineto{\pgfqpoint{0.976390in}{0.728275in}}%
\pgfpathlineto{\pgfqpoint{0.996472in}{0.738905in}}%
\pgfpathlineto{\pgfqpoint{1.016554in}{0.749134in}}%
\pgfpathlineto{\pgfqpoint{1.036637in}{0.758893in}}%
\pgfpathlineto{\pgfqpoint{1.056719in}{0.768164in}}%
\pgfpathlineto{\pgfqpoint{1.076801in}{0.776972in}}%
\pgfpathlineto{\pgfqpoint{1.096883in}{0.785363in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{0.793397in}}%
\pgfpathlineto{\pgfqpoint{1.137048in}{0.801121in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{0.808550in}}%
\pgfpathlineto{\pgfqpoint{1.177212in}{0.815641in}}%
\pgfpathlineto{\pgfqpoint{1.197295in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{1.217377in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{1.227418in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.237459in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{0.835555in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{0.837391in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.838880in}}%
\pgfpathlineto{\pgfqpoint{1.277624in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{0.840712in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{0.841017in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{0.840898in}}%
\pgfpathlineto{\pgfqpoint{1.317788in}{0.840354in}}%
\pgfpathlineto{\pgfqpoint{1.327829in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{1.337871in}{0.838032in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.836301in}}%
\pgfpathlineto{\pgfqpoint{1.357953in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{1.367994in}{0.831891in}}%
\pgfpathlineto{\pgfqpoint{1.388076in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.818179in}}%
\pgfpathlineto{\pgfqpoint{1.428241in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{1.438282in}{0.813094in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{1.458364in}{0.808985in}}%
\pgfpathlineto{\pgfqpoint{1.468405in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{1.478447in}{0.806159in}}%
\pgfpathlineto{\pgfqpoint{1.488488in}{0.805275in}}%
\pgfpathlineto{\pgfqpoint{1.498529in}{0.804753in}}%
\pgfpathlineto{\pgfqpoint{1.508570in}{0.804589in}}%
\pgfpathlineto{\pgfqpoint{1.518611in}{0.804782in}}%
\pgfpathlineto{\pgfqpoint{1.528652in}{0.805329in}}%
\pgfpathlineto{\pgfqpoint{1.538693in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{1.548735in}{0.807493in}}%
\pgfpathlineto{\pgfqpoint{1.558776in}{0.809133in}}%
\pgfpathlineto{\pgfqpoint{1.568817in}{0.811172in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{0.813642in}}%
\pgfpathlineto{\pgfqpoint{1.588899in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{0.820030in}}%
\pgfpathlineto{\pgfqpoint{1.608981in}{0.824038in}}%
\pgfpathlineto{\pgfqpoint{1.619022in}{0.828652in}}%
\pgfpathlineto{\pgfqpoint{1.629064in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{1.639105in}{0.839885in}}%
\pgfpathlineto{\pgfqpoint{1.649146in}{0.846592in}}%
\pgfpathlineto{\pgfqpoint{1.659187in}{0.854079in}}%
\pgfpathlineto{\pgfqpoint{1.669228in}{0.862380in}}%
\pgfpathlineto{\pgfqpoint{1.679269in}{0.871530in}}%
\pgfpathlineto{\pgfqpoint{1.689310in}{0.881559in}}%
\pgfpathlineto{\pgfqpoint{1.699352in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{1.709393in}{0.904376in}}%
\pgfpathlineto{\pgfqpoint{1.719434in}{0.917223in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{0.931064in}}%
\pgfpathlineto{\pgfqpoint{1.739516in}{0.945918in}}%
\pgfpathlineto{\pgfqpoint{1.749557in}{0.961794in}}%
\pgfpathlineto{\pgfqpoint{1.759598in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.769640in}{0.996556in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{1.015345in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{1.055198in}}%
\pgfpathlineto{\pgfqpoint{1.829886in}{1.117440in}}%
\pgfpathlineto{\pgfqpoint{1.839927in}{1.137541in}}%
\pgfpathlineto{\pgfqpoint{1.849969in}{1.156592in}}%
\pgfpathlineto{\pgfqpoint{1.860010in}{1.174074in}}%
\pgfpathlineto{\pgfqpoint{1.870051in}{1.189433in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{1.890133in}{1.211495in}}%
\pgfpathlineto{\pgfqpoint{1.900174in}{1.217095in}}%
\pgfpathlineto{\pgfqpoint{1.910215in}{1.218416in}}%
\pgfpathlineto{\pgfqpoint{1.920257in}{1.215063in}}%
\pgfpathlineto{\pgfqpoint{1.930298in}{1.206751in}}%
\pgfpathlineto{\pgfqpoint{1.940339in}{1.193325in}}%
\pgfpathlineto{\pgfqpoint{1.950380in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.151250in}}%
\pgfpathlineto{\pgfqpoint{1.970462in}{1.123045in}}%
\pgfpathlineto{\pgfqpoint{1.980503in}{1.090606in}}%
\pgfpathlineto{\pgfqpoint{1.990545in}{1.054510in}}%
\pgfpathlineto{\pgfqpoint{2.000586in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.964572in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.964572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.484387in}}%
\pgfpathlineto{\pgfqpoint{0.528972in}{0.487187in}}%
\pgfpathlineto{\pgfqpoint{0.576619in}{0.499505in}}%
\pgfpathlineto{\pgfqpoint{0.586149in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{0.595678in}{0.503674in}}%
\pgfpathlineto{\pgfqpoint{0.605208in}{0.505371in}}%
\pgfpathlineto{\pgfqpoint{0.614737in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{0.624267in}{0.507738in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.508332in}}%
\pgfpathlineto{\pgfqpoint{0.643325in}{0.508501in}}%
\pgfpathlineto{\pgfqpoint{0.652855in}{0.508240in}}%
\pgfpathlineto{\pgfqpoint{0.662384in}{0.507563in}}%
\pgfpathlineto{\pgfqpoint{0.671914in}{0.506497in}}%
\pgfpathlineto{\pgfqpoint{0.681443in}{0.505091in}}%
\pgfpathlineto{\pgfqpoint{0.690973in}{0.503407in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.499514in}}%
\pgfpathlineto{\pgfqpoint{0.729090in}{0.495518in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.493709in}}%
\pgfpathlineto{\pgfqpoint{0.748149in}{0.492141in}}%
\pgfpathlineto{\pgfqpoint{0.757679in}{0.490889in}}%
\pgfpathlineto{\pgfqpoint{0.767208in}{0.490016in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.489574in}}%
\pgfpathlineto{\pgfqpoint{0.786267in}{0.489599in}}%
\pgfpathlineto{\pgfqpoint{0.795796in}{0.490114in}}%
\pgfpathlineto{\pgfqpoint{0.805326in}{0.491128in}}%
\pgfpathlineto{\pgfqpoint{0.814855in}{0.492636in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{0.494619in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{0.497047in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.499875in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.503044in}}%
\pgfpathlineto{\pgfqpoint{0.872032in}{0.510125in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{0.521319in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{0.919679in}{0.528138in}}%
\pgfpathlineto{\pgfqpoint{0.929209in}{0.531138in}}%
\pgfpathlineto{\pgfqpoint{0.938738in}{0.533811in}}%
\pgfpathlineto{\pgfqpoint{0.948267in}{0.536149in}}%
\pgfpathlineto{\pgfqpoint{0.957797in}{0.538172in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.541507in}}%
\pgfpathlineto{\pgfqpoint{0.995915in}{0.544546in}}%
\pgfpathlineto{\pgfqpoint{1.005444in}{0.546274in}}%
\pgfpathlineto{\pgfqpoint{1.014974in}{0.548331in}}%
\pgfpathlineto{\pgfqpoint{1.024503in}{0.550861in}}%
\pgfpathlineto{\pgfqpoint{1.034032in}{0.554000in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.557870in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.562576in}}%
\pgfpathlineto{\pgfqpoint{1.062621in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{1.072150in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{1.081680in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{1.091209in}{0.591159in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{0.600919in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{0.611730in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.623569in}}%
\pgfpathlineto{\pgfqpoint{1.129327in}{0.636396in}}%
\pgfpathlineto{\pgfqpoint{1.138856in}{0.650158in}}%
\pgfpathlineto{\pgfqpoint{1.148386in}{0.664789in}}%
\pgfpathlineto{\pgfqpoint{1.157915in}{0.680209in}}%
\pgfpathlineto{\pgfqpoint{1.167445in}{0.696322in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{0.713024in}}%
\pgfpathlineto{\pgfqpoint{1.196033in}{0.747710in}}%
\pgfpathlineto{\pgfqpoint{1.234151in}{0.818527in}}%
\pgfpathlineto{\pgfqpoint{1.243680in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{1.253209in}{0.852546in}}%
\pgfpathlineto{\pgfqpoint{1.262739in}{0.868776in}}%
\pgfpathlineto{\pgfqpoint{1.272268in}{0.884335in}}%
\pgfpathlineto{\pgfqpoint{1.281798in}{0.899114in}}%
\pgfpathlineto{\pgfqpoint{1.291327in}{0.913004in}}%
\pgfpathlineto{\pgfqpoint{1.300857in}{0.925901in}}%
\pgfpathlineto{\pgfqpoint{1.310386in}{0.937701in}}%
\pgfpathlineto{\pgfqpoint{1.319916in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{1.329445in}{0.957647in}}%
\pgfpathlineto{\pgfqpoint{1.338974in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{1.348504in}{0.972277in}}%
\pgfpathlineto{\pgfqpoint{1.358033in}{0.977540in}}%
\pgfpathlineto{\pgfqpoint{1.367563in}{0.981483in}}%
\pgfpathlineto{\pgfqpoint{1.377092in}{0.984203in}}%
\pgfpathlineto{\pgfqpoint{1.386622in}{0.985851in}}%
\pgfpathlineto{\pgfqpoint{1.396151in}{0.986625in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.986768in}}%
\pgfpathlineto{\pgfqpoint{1.434269in}{0.986236in}}%
\pgfpathlineto{\pgfqpoint{1.443798in}{0.986694in}}%
\pgfpathlineto{\pgfqpoint{1.453328in}{0.987889in}}%
\pgfpathlineto{\pgfqpoint{1.462857in}{0.989999in}}%
\pgfpathlineto{\pgfqpoint{1.472387in}{0.993133in}}%
\pgfpathlineto{\pgfqpoint{1.481916in}{0.997326in}}%
\pgfpathlineto{\pgfqpoint{1.491445in}{1.002528in}}%
\pgfpathlineto{\pgfqpoint{1.500975in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{1.510504in}{1.015410in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{1.030107in}}%
\pgfpathlineto{\pgfqpoint{1.539093in}{1.037464in}}%
\pgfpathlineto{\pgfqpoint{1.548622in}{1.044466in}}%
\pgfpathlineto{\pgfqpoint{1.558152in}{1.050874in}}%
\pgfpathlineto{\pgfqpoint{1.567681in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{1.577210in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{1.586740in}{1.064879in}}%
\pgfpathlineto{\pgfqpoint{1.596269in}{1.067549in}}%
\pgfpathlineto{\pgfqpoint{1.605799in}{1.069228in}}%
\pgfpathlineto{\pgfqpoint{1.615328in}{1.069991in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{1.069939in}}%
\pgfpathlineto{\pgfqpoint{1.634387in}{1.069185in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{1.067841in}}%
\pgfpathlineto{\pgfqpoint{1.653446in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{1.662975in}{1.063776in}}%
\pgfpathlineto{\pgfqpoint{1.672505in}{1.061203in}}%
\pgfpathlineto{\pgfqpoint{1.682034in}{1.058335in}}%
\pgfpathlineto{\pgfqpoint{1.691564in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{1.048303in}}%
\pgfpathlineto{\pgfqpoint{1.739211in}{1.037319in}}%
\pgfpathlineto{\pgfqpoint{1.748740in}{1.034009in}}%
\pgfpathlineto{\pgfqpoint{1.758270in}{1.031233in}}%
\pgfpathlineto{\pgfqpoint{1.767799in}{1.029287in}}%
\pgfpathlineto{\pgfqpoint{1.777329in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{1.786858in}{1.029282in}}%
\pgfpathlineto{\pgfqpoint{1.796387in}{1.031989in}}%
\pgfpathlineto{\pgfqpoint{1.805917in}{1.037019in}}%
\pgfpathlineto{\pgfqpoint{1.815446in}{1.044716in}}%
\pgfpathlineto{\pgfqpoint{1.824976in}{1.055356in}}%
\pgfpathlineto{\pgfqpoint{1.834505in}{1.069109in}}%
\pgfpathlineto{\pgfqpoint{1.844035in}{1.085999in}}%
\pgfpathlineto{\pgfqpoint{1.853564in}{1.105876in}}%
\pgfpathlineto{\pgfqpoint{1.863094in}{1.128387in}}%
\pgfpathlineto{\pgfqpoint{1.872623in}{1.152962in}}%
\pgfpathlineto{\pgfqpoint{1.901211in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{1.910741in}{1.253268in}}%
\pgfpathlineto{\pgfqpoint{1.920270in}{1.272838in}}%
\pgfpathlineto{\pgfqpoint{1.929800in}{1.287580in}}%
\pgfpathlineto{\pgfqpoint{1.939329in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{1.948858in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{1.291728in}}%
\pgfpathlineto{\pgfqpoint{1.967917in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.977447in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{1.986976in}{1.223592in}}%
\pgfpathlineto{\pgfqpoint{1.996506in}{1.185321in}}%
\pgfpathlineto{\pgfqpoint{2.006035in}{1.140619in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.104773in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.104773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.550369in}}%
\pgfpathlineto{\pgfqpoint{0.527788in}{0.563032in}}%
\pgfpathlineto{\pgfqpoint{0.538250in}{0.577558in}}%
\pgfpathlineto{\pgfqpoint{0.548711in}{0.593558in}}%
\pgfpathlineto{\pgfqpoint{0.559172in}{0.611059in}}%
\pgfpathlineto{\pgfqpoint{0.569633in}{0.630068in}}%
\pgfpathlineto{\pgfqpoint{0.580095in}{0.650572in}}%
\pgfpathlineto{\pgfqpoint{0.590556in}{0.672535in}}%
\pgfpathlineto{\pgfqpoint{0.601017in}{0.695895in}}%
\pgfpathlineto{\pgfqpoint{0.611478in}{0.720569in}}%
\pgfpathlineto{\pgfqpoint{0.621940in}{0.746448in}}%
\pgfpathlineto{\pgfqpoint{0.632401in}{0.773397in}}%
\pgfpathlineto{\pgfqpoint{0.642862in}{0.801261in}}%
\pgfpathlineto{\pgfqpoint{0.653323in}{0.829862in}}%
\pgfpathlineto{\pgfqpoint{0.674246in}{0.888472in}}%
\pgfpathlineto{\pgfqpoint{0.695168in}{0.947479in}}%
\pgfpathlineto{\pgfqpoint{0.705630in}{0.976538in}}%
\pgfpathlineto{\pgfqpoint{0.716091in}{1.004977in}}%
\pgfpathlineto{\pgfqpoint{0.726552in}{1.032553in}}%
\pgfpathlineto{\pgfqpoint{0.737014in}{1.059031in}}%
\pgfpathlineto{\pgfqpoint{0.747475in}{1.084183in}}%
\pgfpathlineto{\pgfqpoint{0.757936in}{1.107799in}}%
\pgfpathlineto{\pgfqpoint{0.768397in}{1.129684in}}%
\pgfpathlineto{\pgfqpoint{0.778859in}{1.149664in}}%
\pgfpathlineto{\pgfqpoint{0.789320in}{1.167587in}}%
\pgfpathlineto{\pgfqpoint{0.799781in}{1.183329in}}%
\pgfpathlineto{\pgfqpoint{0.810242in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{1.207901in}}%
\pgfpathlineto{\pgfqpoint{0.831165in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.841626in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{0.852087in}{1.226842in}}%
\pgfpathlineto{\pgfqpoint{0.862549in}{1.228398in}}%
\pgfpathlineto{\pgfqpoint{0.873010in}{1.227653in}}%
\pgfpathlineto{\pgfqpoint{0.883471in}{1.224690in}}%
\pgfpathlineto{\pgfqpoint{0.893932in}{1.219605in}}%
\pgfpathlineto{\pgfqpoint{0.904394in}{1.212509in}}%
\pgfpathlineto{\pgfqpoint{0.914855in}{1.203524in}}%
\pgfpathlineto{\pgfqpoint{0.925316in}{1.192782in}}%
\pgfpathlineto{\pgfqpoint{0.935778in}{1.180417in}}%
\pgfpathlineto{\pgfqpoint{0.946239in}{1.166568in}}%
\pgfpathlineto{\pgfqpoint{0.956700in}{1.151373in}}%
\pgfpathlineto{\pgfqpoint{0.967161in}{1.134970in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{0.988084in}{1.099079in}}%
\pgfpathlineto{\pgfqpoint{0.998545in}{1.079851in}}%
\pgfpathlineto{\pgfqpoint{1.009006in}{1.059937in}}%
\pgfpathlineto{\pgfqpoint{1.019468in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{0.997286in}}%
\pgfpathlineto{\pgfqpoint{1.092696in}{0.890040in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{1.113619in}{0.848656in}}%
\pgfpathlineto{\pgfqpoint{1.124080in}{0.828675in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{0.809278in}}%
\pgfpathlineto{\pgfqpoint{1.145003in}{0.790536in}}%
\pgfpathlineto{\pgfqpoint{1.155464in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{1.165925in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{1.176387in}{0.738795in}}%
\pgfpathlineto{\pgfqpoint{1.186848in}{0.723170in}}%
\pgfpathlineto{\pgfqpoint{1.197309in}{0.708389in}}%
\pgfpathlineto{\pgfqpoint{1.207770in}{0.694452in}}%
\pgfpathlineto{\pgfqpoint{1.218232in}{0.681350in}}%
\pgfpathlineto{\pgfqpoint{1.228693in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{1.239154in}{0.657560in}}%
\pgfpathlineto{\pgfqpoint{1.249615in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{1.260077in}{0.636764in}}%
\pgfpathlineto{\pgfqpoint{1.270538in}{0.627384in}}%
\pgfpathlineto{\pgfqpoint{1.280999in}{0.618620in}}%
\pgfpathlineto{\pgfqpoint{1.291460in}{0.610428in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{0.602762in}}%
\pgfpathlineto{\pgfqpoint{1.312383in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{1.322844in}{0.588854in}}%
\pgfpathlineto{\pgfqpoint{1.333305in}{0.582543in}}%
\pgfpathlineto{\pgfqpoint{1.343767in}{0.576628in}}%
\pgfpathlineto{\pgfqpoint{1.354228in}{0.571088in}}%
\pgfpathlineto{\pgfqpoint{1.364689in}{0.565911in}}%
\pgfpathlineto{\pgfqpoint{1.375151in}{0.561091in}}%
\pgfpathlineto{\pgfqpoint{1.385612in}{0.556627in}}%
\pgfpathlineto{\pgfqpoint{1.396073in}{0.552520in}}%
\pgfpathlineto{\pgfqpoint{1.406534in}{0.548778in}}%
\pgfpathlineto{\pgfqpoint{1.416996in}{0.545410in}}%
\pgfpathlineto{\pgfqpoint{1.427457in}{0.542427in}}%
\pgfpathlineto{\pgfqpoint{1.437918in}{0.539841in}}%
\pgfpathlineto{\pgfqpoint{1.448379in}{0.537665in}}%
\pgfpathlineto{\pgfqpoint{1.458841in}{0.535911in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.534592in}}%
\pgfpathlineto{\pgfqpoint{1.479763in}{0.533720in}}%
\pgfpathlineto{\pgfqpoint{1.490224in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.500686in}{0.533361in}}%
\pgfpathlineto{\pgfqpoint{1.511147in}{0.533900in}}%
\pgfpathlineto{\pgfqpoint{1.521608in}{0.534937in}}%
\pgfpathlineto{\pgfqpoint{1.532069in}{0.536488in}}%
\pgfpathlineto{\pgfqpoint{1.542531in}{0.538574in}}%
\pgfpathlineto{\pgfqpoint{1.552992in}{0.541220in}}%
\pgfpathlineto{\pgfqpoint{1.563453in}{0.544456in}}%
\pgfpathlineto{\pgfqpoint{1.573914in}{0.548317in}}%
\pgfpathlineto{\pgfqpoint{1.584376in}{0.552845in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{0.558089in}}%
\pgfpathlineto{\pgfqpoint{1.605298in}{0.564104in}}%
\pgfpathlineto{\pgfqpoint{1.615760in}{0.570949in}}%
\pgfpathlineto{\pgfqpoint{1.626221in}{0.578690in}}%
\pgfpathlineto{\pgfqpoint{1.636682in}{0.587392in}}%
\pgfpathlineto{\pgfqpoint{1.647143in}{0.597124in}}%
\pgfpathlineto{\pgfqpoint{1.657605in}{0.607949in}}%
\pgfpathlineto{\pgfqpoint{1.668066in}{0.619926in}}%
\pgfpathlineto{\pgfqpoint{1.678527in}{0.633102in}}%
\pgfpathlineto{\pgfqpoint{1.688988in}{0.647512in}}%
\pgfpathlineto{\pgfqpoint{1.699450in}{0.663170in}}%
\pgfpathlineto{\pgfqpoint{1.709911in}{0.680067in}}%
\pgfpathlineto{\pgfqpoint{1.720372in}{0.698166in}}%
\pgfpathlineto{\pgfqpoint{1.730833in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{1.741295in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{1.751756in}{0.758803in}}%
\pgfpathlineto{\pgfqpoint{1.762217in}{0.780649in}}%
\pgfpathlineto{\pgfqpoint{1.804062in}{0.870007in}}%
\pgfpathlineto{\pgfqpoint{1.814524in}{0.891283in}}%
\pgfpathlineto{\pgfqpoint{1.824985in}{0.911422in}}%
\pgfpathlineto{\pgfqpoint{1.835446in}{0.930050in}}%
\pgfpathlineto{\pgfqpoint{1.845907in}{0.946793in}}%
\pgfpathlineto{\pgfqpoint{1.856369in}{0.961295in}}%
\pgfpathlineto{\pgfqpoint{1.866830in}{0.973228in}}%
\pgfpathlineto{\pgfqpoint{1.877291in}{0.982302in}}%
\pgfpathlineto{\pgfqpoint{1.887752in}{0.988276in}}%
\pgfpathlineto{\pgfqpoint{1.898214in}{0.990969in}}%
\pgfpathlineto{\pgfqpoint{1.908675in}{0.990265in}}%
\pgfpathlineto{\pgfqpoint{1.919136in}{0.986120in}}%
\pgfpathlineto{\pgfqpoint{1.929597in}{0.978563in}}%
\pgfpathlineto{\pgfqpoint{1.940059in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{1.950520in}{0.953705in}}%
\pgfpathlineto{\pgfqpoint{1.960981in}{0.936820in}}%
\pgfpathlineto{\pgfqpoint{1.971442in}{0.917343in}}%
\pgfpathlineto{\pgfqpoint{1.981904in}{0.895624in}}%
\pgfpathlineto{\pgfqpoint{1.992365in}{0.872047in}}%
\pgfpathlineto{\pgfqpoint{2.002826in}{0.847020in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.821978in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.821978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_False_0.001_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{0.542396in}{0.476742in}}%
\pgfpathlineto{\pgfqpoint{0.572309in}{0.478048in}}%
\pgfpathlineto{\pgfqpoint{0.602223in}{0.478871in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{0.479438in}}%
\pgfpathlineto{\pgfqpoint{0.701934in}{0.480203in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.761761in}{0.482008in}}%
\pgfpathlineto{\pgfqpoint{0.791674in}{0.483476in}}%
\pgfpathlineto{\pgfqpoint{0.821588in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{0.851501in}{0.487700in}}%
\pgfpathlineto{\pgfqpoint{0.881415in}{0.490469in}}%
\pgfpathlineto{\pgfqpoint{0.911328in}{0.493664in}}%
\pgfpathlineto{\pgfqpoint{0.941241in}{0.497339in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{0.500143in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.503337in}}%
\pgfpathlineto{\pgfqpoint{1.001068in}{0.507027in}}%
\pgfpathlineto{\pgfqpoint{1.021010in}{0.511304in}}%
\pgfpathlineto{\pgfqpoint{1.040953in}{0.516205in}}%
\pgfpathlineto{\pgfqpoint{1.060895in}{0.521682in}}%
\pgfpathlineto{\pgfqpoint{1.080837in}{0.527577in}}%
\pgfpathlineto{\pgfqpoint{1.120722in}{0.539499in}}%
\pgfpathlineto{\pgfqpoint{1.140664in}{0.544813in}}%
\pgfpathlineto{\pgfqpoint{1.150635in}{0.547152in}}%
\pgfpathlineto{\pgfqpoint{1.160606in}{0.549228in}}%
\pgfpathlineto{\pgfqpoint{1.170577in}{0.551011in}}%
\pgfpathlineto{\pgfqpoint{1.180549in}{0.552480in}}%
\pgfpathlineto{\pgfqpoint{1.190520in}{0.553619in}}%
\pgfpathlineto{\pgfqpoint{1.200491in}{0.554423in}}%
\pgfpathlineto{\pgfqpoint{1.210462in}{0.554894in}}%
\pgfpathlineto{\pgfqpoint{1.220433in}{0.555041in}}%
\pgfpathlineto{\pgfqpoint{1.230404in}{0.554881in}}%
\pgfpathlineto{\pgfqpoint{1.240375in}{0.554435in}}%
\pgfpathlineto{\pgfqpoint{1.250346in}{0.553727in}}%
\pgfpathlineto{\pgfqpoint{1.260318in}{0.552787in}}%
\pgfpathlineto{\pgfqpoint{1.280260in}{0.550327in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{1.330115in}{0.542140in}}%
\pgfpathlineto{\pgfqpoint{1.379971in}{0.533350in}}%
\pgfpathlineto{\pgfqpoint{1.409885in}{0.528582in}}%
\pgfpathlineto{\pgfqpoint{1.429827in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{1.449769in}{0.523213in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{1.489654in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{1.519567in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{1.549480in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.513667in}}%
\pgfpathlineto{\pgfqpoint{1.589365in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{1.609307in}{0.512516in}}%
\pgfpathlineto{\pgfqpoint{1.629249in}{0.512344in}}%
\pgfpathlineto{\pgfqpoint{1.649192in}{0.512431in}}%
\pgfpathlineto{\pgfqpoint{1.679105in}{0.513014in}}%
\pgfpathlineto{\pgfqpoint{1.699047in}{0.513701in}}%
\pgfpathlineto{\pgfqpoint{1.718990in}{0.514655in}}%
\pgfpathlineto{\pgfqpoint{1.738932in}{0.515946in}}%
\pgfpathlineto{\pgfqpoint{1.758874in}{0.517693in}}%
\pgfpathlineto{\pgfqpoint{1.778816in}{0.520077in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.521579in}}%
\pgfpathlineto{\pgfqpoint{1.798759in}{0.523332in}}%
\pgfpathlineto{\pgfqpoint{1.808730in}{0.525370in}}%
\pgfpathlineto{\pgfqpoint{1.818701in}{0.527726in}}%
\pgfpathlineto{\pgfqpoint{1.828672in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.838643in}{0.533505in}}%
\pgfpathlineto{\pgfqpoint{1.848614in}{0.536960in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{0.540794in}}%
\pgfpathlineto{\pgfqpoint{1.868557in}{0.544982in}}%
\pgfpathlineto{\pgfqpoint{1.878528in}{0.549480in}}%
\pgfpathlineto{\pgfqpoint{1.898470in}{0.559096in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{1.928383in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{1.938355in}{0.577221in}}%
\pgfpathlineto{\pgfqpoint{1.948326in}{0.580560in}}%
\pgfpathlineto{\pgfqpoint{1.958297in}{0.583071in}}%
\pgfpathlineto{\pgfqpoint{1.968268in}{0.584598in}}%
\pgfpathlineto{\pgfqpoint{1.978239in}{0.585019in}}%
\pgfpathlineto{\pgfqpoint{1.988210in}{0.584245in}}%
\pgfpathlineto{\pgfqpoint{1.998181in}{0.582238in}}%
\pgfpathlineto{\pgfqpoint{2.008152in}{0.579006in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.576922in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.576922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.776004in}}%
\pgfpathlineto{\pgfqpoint{0.524017in}{0.804201in}}%
\pgfpathlineto{\pgfqpoint{0.528350in}{0.822027in}}%
\pgfpathlineto{\pgfqpoint{0.532682in}{0.838377in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{0.853000in}}%
\pgfpathlineto{\pgfqpoint{0.541347in}{0.865682in}}%
\pgfpathlineto{\pgfqpoint{0.543514in}{0.871241in}}%
\pgfpathlineto{\pgfqpoint{0.545680in}{0.876254in}}%
\pgfpathlineto{\pgfqpoint{0.547846in}{0.880710in}}%
\pgfpathlineto{\pgfqpoint{0.550013in}{0.884598in}}%
\pgfpathlineto{\pgfqpoint{0.552179in}{0.887914in}}%
\pgfpathlineto{\pgfqpoint{0.554345in}{0.890654in}}%
\pgfpathlineto{\pgfqpoint{0.556511in}{0.892822in}}%
\pgfpathlineto{\pgfqpoint{0.558678in}{0.894423in}}%
\pgfpathlineto{\pgfqpoint{0.560844in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{0.563010in}{0.895971in}}%
\pgfpathlineto{\pgfqpoint{0.565177in}{0.895949in}}%
\pgfpathlineto{\pgfqpoint{0.567343in}{0.895423in}}%
\pgfpathlineto{\pgfqpoint{0.569509in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{0.571675in}{0.892967in}}%
\pgfpathlineto{\pgfqpoint{0.573842in}{0.891094in}}%
\pgfpathlineto{\pgfqpoint{0.576008in}{0.888836in}}%
\pgfpathlineto{\pgfqpoint{0.578174in}{0.886230in}}%
\pgfpathlineto{\pgfqpoint{0.582507in}{0.880123in}}%
\pgfpathlineto{\pgfqpoint{0.586840in}{0.873093in}}%
\pgfpathlineto{\pgfqpoint{0.593338in}{0.861543in}}%
\pgfpathlineto{\pgfqpoint{0.602004in}{0.845937in}}%
\pgfpathlineto{\pgfqpoint{0.606336in}{0.838674in}}%
\pgfpathlineto{\pgfqpoint{0.610669in}{0.832065in}}%
\pgfpathlineto{\pgfqpoint{0.615001in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{0.619334in}{0.821334in}}%
\pgfpathlineto{\pgfqpoint{0.623667in}{0.817311in}}%
\pgfpathlineto{\pgfqpoint{0.627999in}{0.814138in}}%
\pgfpathlineto{\pgfqpoint{0.632332in}{0.811699in}}%
\pgfpathlineto{\pgfqpoint{0.636664in}{0.809826in}}%
\pgfpathlineto{\pgfqpoint{0.643163in}{0.807597in}}%
\pgfpathlineto{\pgfqpoint{0.649662in}{0.805299in}}%
\pgfpathlineto{\pgfqpoint{0.653995in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{0.658327in}{0.800556in}}%
\pgfpathlineto{\pgfqpoint{0.660494in}{0.798857in}}%
\pgfpathlineto{\pgfqpoint{0.662660in}{0.796895in}}%
\pgfpathlineto{\pgfqpoint{0.664826in}{0.794647in}}%
\pgfpathlineto{\pgfqpoint{0.666992in}{0.792090in}}%
\pgfpathlineto{\pgfqpoint{0.669159in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{0.671325in}{0.785981in}}%
\pgfpathlineto{\pgfqpoint{0.673491in}{0.782402in}}%
\pgfpathlineto{\pgfqpoint{0.677824in}{0.774153in}}%
\pgfpathlineto{\pgfqpoint{0.682156in}{0.764436in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.753285in}}%
\pgfpathlineto{\pgfqpoint{0.690822in}{0.740789in}}%
\pgfpathlineto{\pgfqpoint{0.695154in}{0.727083in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{0.712345in}}%
\pgfpathlineto{\pgfqpoint{0.705986in}{0.688765in}}%
\pgfpathlineto{\pgfqpoint{0.718983in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{0.727649in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.584385in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{0.570348in}}%
\pgfpathlineto{\pgfqpoint{0.742813in}{0.557266in}}%
\pgfpathlineto{\pgfqpoint{0.747145in}{0.545213in}}%
\pgfpathlineto{\pgfqpoint{0.751478in}{0.534231in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.524333in}}%
\pgfpathlineto{\pgfqpoint{0.760143in}{0.515506in}}%
\pgfpathlineto{\pgfqpoint{0.764476in}{0.507716in}}%
\pgfpathlineto{\pgfqpoint{0.768808in}{0.500911in}}%
\pgfpathlineto{\pgfqpoint{0.773141in}{0.495028in}}%
\pgfpathlineto{\pgfqpoint{0.777473in}{0.489991in}}%
\pgfpathlineto{\pgfqpoint{0.781806in}{0.485721in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{0.482137in}}%
\pgfpathlineto{\pgfqpoint{0.790471in}{0.479157in}}%
\pgfpathlineto{\pgfqpoint{0.794804in}{0.476704in}}%
\pgfpathlineto{\pgfqpoint{0.799136in}{0.474702in}}%
\pgfpathlineto{\pgfqpoint{0.803469in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.807801in}{0.471790in}}%
\pgfpathlineto{\pgfqpoint{0.814300in}{0.470335in}}%
\pgfpathlineto{\pgfqpoint{0.818633in}{0.469622in}}%
\pgfpathlineto{\pgfqpoint{0.818633in}{0.469622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529081in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.529831in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{0.530574in}{0.660715in}}%
\pgfpathlineto{\pgfqpoint{0.531223in}{0.551891in}}%
\pgfpathlineto{\pgfqpoint{0.531780in}{0.505660in}}%
\pgfpathlineto{\pgfqpoint{0.531780in}{0.505660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_False_0.001_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.977054in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.977054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.938791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.484761in}}%
\pgfpathlineto{\pgfqpoint{0.440603in}{0.486677in}}%
\pgfpathlineto{\pgfqpoint{0.460545in}{0.488929in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.490720in}}%
\pgfpathlineto{\pgfqpoint{0.500429in}{0.492031in}}%
\pgfpathlineto{\pgfqpoint{0.520372in}{0.492926in}}%
\pgfpathlineto{\pgfqpoint{0.550285in}{0.493765in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.494731in}}%
\pgfpathlineto{\pgfqpoint{0.610112in}{0.495443in}}%
\pgfpathlineto{\pgfqpoint{0.630054in}{0.496426in}}%
\pgfpathlineto{\pgfqpoint{0.649996in}{0.497734in}}%
\pgfpathlineto{\pgfqpoint{0.669939in}{0.499398in}}%
\pgfpathlineto{\pgfqpoint{0.689881in}{0.501443in}}%
\pgfpathlineto{\pgfqpoint{0.709823in}{0.503891in}}%
\pgfpathlineto{\pgfqpoint{0.729765in}{0.506760in}}%
\pgfpathlineto{\pgfqpoint{0.749708in}{0.510061in}}%
\pgfpathlineto{\pgfqpoint{0.769650in}{0.513792in}}%
\pgfpathlineto{\pgfqpoint{0.789592in}{0.517942in}}%
\pgfpathlineto{\pgfqpoint{0.809534in}{0.522504in}}%
\pgfpathlineto{\pgfqpoint{0.829477in}{0.527499in}}%
\pgfpathlineto{\pgfqpoint{0.849419in}{0.532997in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{0.539144in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{0.542522in}}%
\pgfpathlineto{\pgfqpoint{0.889304in}{0.546143in}}%
\pgfpathlineto{\pgfqpoint{0.899275in}{0.550037in}}%
\pgfpathlineto{\pgfqpoint{0.909246in}{0.554231in}}%
\pgfpathlineto{\pgfqpoint{0.919217in}{0.558748in}}%
\pgfpathlineto{\pgfqpoint{0.929188in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.939159in}{0.568806in}}%
\pgfpathlineto{\pgfqpoint{0.949130in}{0.574346in}}%
\pgfpathlineto{\pgfqpoint{0.959101in}{0.580205in}}%
\pgfpathlineto{\pgfqpoint{0.969073in}{0.586348in}}%
\pgfpathlineto{\pgfqpoint{0.989015in}{0.599268in}}%
\pgfpathlineto{\pgfqpoint{1.018928in}{0.619065in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{0.625396in}}%
\pgfpathlineto{\pgfqpoint{1.038870in}{0.631421in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.637043in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{0.642168in}}%
\pgfpathlineto{\pgfqpoint{1.068784in}{0.646718in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{0.650627in}}%
\pgfpathlineto{\pgfqpoint{1.088726in}{0.653845in}}%
\pgfpathlineto{\pgfqpoint{1.098697in}{0.656342in}}%
\pgfpathlineto{\pgfqpoint{1.108668in}{0.658104in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{0.659136in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.659459in}}%
\pgfpathlineto{\pgfqpoint{1.138582in}{0.659108in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{0.658130in}}%
\pgfpathlineto{\pgfqpoint{1.158524in}{0.656579in}}%
\pgfpathlineto{\pgfqpoint{1.168495in}{0.654519in}}%
\pgfpathlineto{\pgfqpoint{1.178466in}{0.652013in}}%
\pgfpathlineto{\pgfqpoint{1.188437in}{0.649128in}}%
\pgfpathlineto{\pgfqpoint{1.198409in}{0.645929in}}%
\pgfpathlineto{\pgfqpoint{1.218351in}{0.638836in}}%
\pgfpathlineto{\pgfqpoint{1.238293in}{0.631185in}}%
\pgfpathlineto{\pgfqpoint{1.278178in}{0.615652in}}%
\pgfpathlineto{\pgfqpoint{1.298120in}{0.608302in}}%
\pgfpathlineto{\pgfqpoint{1.318062in}{0.601471in}}%
\pgfpathlineto{\pgfqpoint{1.338004in}{0.595259in}}%
\pgfpathlineto{\pgfqpoint{1.357947in}{0.589705in}}%
\pgfpathlineto{\pgfqpoint{1.377889in}{0.584801in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{0.576778in}}%
\pgfpathlineto{\pgfqpoint{1.437716in}{0.573581in}}%
\pgfpathlineto{\pgfqpoint{1.457658in}{0.570910in}}%
\pgfpathlineto{\pgfqpoint{1.477600in}{0.568783in}}%
\pgfpathlineto{\pgfqpoint{1.497543in}{0.567227in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{0.566261in}}%
\pgfpathlineto{\pgfqpoint{1.537427in}{0.565884in}}%
\pgfpathlineto{\pgfqpoint{1.557369in}{0.566073in}}%
\pgfpathlineto{\pgfqpoint{1.577312in}{0.566796in}}%
\pgfpathlineto{\pgfqpoint{1.597254in}{0.568036in}}%
\pgfpathlineto{\pgfqpoint{1.617196in}{0.569822in}}%
\pgfpathlineto{\pgfqpoint{1.637138in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{1.647110in}{0.573777in}}%
\pgfpathlineto{\pgfqpoint{1.657081in}{0.575545in}}%
\pgfpathlineto{\pgfqpoint{1.667052in}{0.577606in}}%
\pgfpathlineto{\pgfqpoint{1.677023in}{0.580014in}}%
\pgfpathlineto{\pgfqpoint{1.686994in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{1.696965in}{0.586123in}}%
\pgfpathlineto{\pgfqpoint{1.706936in}{0.589964in}}%
\pgfpathlineto{\pgfqpoint{1.716907in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.726879in}{0.599595in}}%
\pgfpathlineto{\pgfqpoint{1.736850in}{0.605522in}}%
\pgfpathlineto{\pgfqpoint{1.746821in}{0.612259in}}%
\pgfpathlineto{\pgfqpoint{1.756792in}{0.619832in}}%
\pgfpathlineto{\pgfqpoint{1.766763in}{0.628234in}}%
\pgfpathlineto{\pgfqpoint{1.776734in}{0.637413in}}%
\pgfpathlineto{\pgfqpoint{1.786705in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.796677in}{0.657654in}}%
\pgfpathlineto{\pgfqpoint{1.826590in}{0.689520in}}%
\pgfpathlineto{\pgfqpoint{1.836561in}{0.699315in}}%
\pgfpathlineto{\pgfqpoint{1.846532in}{0.708069in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{1.866474in}{0.720889in}}%
\pgfpathlineto{\pgfqpoint{1.876446in}{0.724237in}}%
\pgfpathlineto{\pgfqpoint{1.886417in}{0.725158in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{0.723463in}}%
\pgfpathlineto{\pgfqpoint{1.906359in}{0.719064in}}%
\pgfpathlineto{\pgfqpoint{1.916330in}{0.711982in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.707414in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.707414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808337in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.838909in}{0.468898in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{0.469676in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{0.470784in}}%
\pgfpathlineto{\pgfqpoint{0.907695in}{0.472319in}}%
\pgfpathlineto{\pgfqpoint{0.922981in}{0.473633in}}%
\pgfpathlineto{\pgfqpoint{0.938267in}{0.475221in}}%
\pgfpathlineto{\pgfqpoint{0.953552in}{0.477116in}}%
\pgfpathlineto{\pgfqpoint{0.968838in}{0.479351in}}%
\pgfpathlineto{\pgfqpoint{0.984124in}{0.481958in}}%
\pgfpathlineto{\pgfqpoint{0.999410in}{0.484962in}}%
\pgfpathlineto{\pgfqpoint{1.014695in}{0.488385in}}%
\pgfpathlineto{\pgfqpoint{1.029981in}{0.492240in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.496534in}}%
\pgfpathlineto{\pgfqpoint{1.060553in}{0.501264in}}%
\pgfpathlineto{\pgfqpoint{1.075839in}{0.506418in}}%
\pgfpathlineto{\pgfqpoint{1.091124in}{0.511976in}}%
\pgfpathlineto{\pgfqpoint{1.106410in}{0.517910in}}%
\pgfpathlineto{\pgfqpoint{1.121696in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{0.530759in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{0.541098in}}%
\pgfpathlineto{\pgfqpoint{1.182839in}{0.551885in}}%
\pgfpathlineto{\pgfqpoint{1.213411in}{0.566761in}}%
\pgfpathlineto{\pgfqpoint{1.251625in}{0.585884in}}%
\pgfpathlineto{\pgfqpoint{1.289840in}{0.605423in}}%
\pgfpathlineto{\pgfqpoint{1.343340in}{0.633281in}}%
\pgfpathlineto{\pgfqpoint{1.389197in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{0.668674in}}%
\pgfpathlineto{\pgfqpoint{1.435055in}{0.679796in}}%
\pgfpathlineto{\pgfqpoint{1.450340in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{1.465626in}{0.693659in}}%
\pgfpathlineto{\pgfqpoint{1.480912in}{0.700093in}}%
\pgfpathlineto{\pgfqpoint{1.496198in}{0.706162in}}%
\pgfpathlineto{\pgfqpoint{1.511483in}{0.711855in}}%
\pgfpathlineto{\pgfqpoint{1.526769in}{0.717169in}}%
\pgfpathlineto{\pgfqpoint{1.542055in}{0.722108in}}%
\pgfpathlineto{\pgfqpoint{1.557341in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{1.572627in}{0.730898in}}%
\pgfpathlineto{\pgfqpoint{1.587912in}{0.734762in}}%
\pgfpathlineto{\pgfqpoint{1.603198in}{0.738270in}}%
\pgfpathlineto{\pgfqpoint{1.618484in}{0.741405in}}%
\pgfpathlineto{\pgfqpoint{1.633770in}{0.744136in}}%
\pgfpathlineto{\pgfqpoint{1.649055in}{0.746416in}}%
\pgfpathlineto{\pgfqpoint{1.664341in}{0.748182in}}%
\pgfpathlineto{\pgfqpoint{1.679627in}{0.749355in}}%
\pgfpathlineto{\pgfqpoint{1.694913in}{0.749845in}}%
\pgfpathlineto{\pgfqpoint{1.702556in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{1.710199in}{0.749556in}}%
\pgfpathlineto{\pgfqpoint{1.717841in}{0.749087in}}%
\pgfpathlineto{\pgfqpoint{1.725484in}{0.748387in}}%
\pgfpathlineto{\pgfqpoint{1.733127in}{0.747443in}}%
\pgfpathlineto{\pgfqpoint{1.740770in}{0.746245in}}%
\pgfpathlineto{\pgfqpoint{1.748413in}{0.744781in}}%
\pgfpathlineto{\pgfqpoint{1.756056in}{0.743043in}}%
\pgfpathlineto{\pgfqpoint{1.763699in}{0.741023in}}%
\pgfpathlineto{\pgfqpoint{1.771342in}{0.738714in}}%
\pgfpathlineto{\pgfqpoint{1.778985in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.786627in}{0.733211in}}%
\pgfpathlineto{\pgfqpoint{1.794270in}{0.730011in}}%
\pgfpathlineto{\pgfqpoint{1.801913in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{0.722715in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{0.718626in}}%
\pgfpathlineto{\pgfqpoint{1.824842in}{0.714249in}}%
\pgfpathlineto{\pgfqpoint{1.832485in}{0.709592in}}%
\pgfpathlineto{\pgfqpoint{1.840128in}{0.704665in}}%
\pgfpathlineto{\pgfqpoint{1.847771in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{1.855414in}{0.694051in}}%
\pgfpathlineto{\pgfqpoint{1.870699in}{0.682519in}}%
\pgfpathlineto{\pgfqpoint{1.885985in}{0.670208in}}%
\pgfpathlineto{\pgfqpoint{1.901271in}{0.657277in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.639896in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.639896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{1.173149in}}%
\pgfpathlineto{\pgfqpoint{0.430438in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{0.435193in}{1.231397in}}%
\pgfpathlineto{\pgfqpoint{0.437570in}{1.243536in}}%
\pgfpathlineto{\pgfqpoint{0.439947in}{1.254500in}}%
\pgfpathlineto{\pgfqpoint{0.442325in}{1.264256in}}%
\pgfpathlineto{\pgfqpoint{0.444702in}{1.272782in}}%
\pgfpathlineto{\pgfqpoint{0.447079in}{1.280062in}}%
\pgfpathlineto{\pgfqpoint{0.449457in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{0.451834in}{1.290871in}}%
\pgfpathlineto{\pgfqpoint{0.454211in}{1.294418in}}%
\pgfpathlineto{\pgfqpoint{0.456588in}{1.296753in}}%
\pgfpathlineto{\pgfqpoint{0.458966in}{1.297906in}}%
\pgfpathlineto{\pgfqpoint{0.461343in}{1.297918in}}%
\pgfpathlineto{\pgfqpoint{0.463720in}{1.296836in}}%
\pgfpathlineto{\pgfqpoint{0.466098in}{1.294717in}}%
\pgfpathlineto{\pgfqpoint{0.468475in}{1.291624in}}%
\pgfpathlineto{\pgfqpoint{0.470852in}{1.287627in}}%
\pgfpathlineto{\pgfqpoint{0.473230in}{1.282803in}}%
\pgfpathlineto{\pgfqpoint{0.475607in}{1.277232in}}%
\pgfpathlineto{\pgfqpoint{0.477984in}{1.271001in}}%
\pgfpathlineto{\pgfqpoint{0.482739in}{1.256918in}}%
\pgfpathlineto{\pgfqpoint{0.487493in}{1.241296in}}%
\pgfpathlineto{\pgfqpoint{0.501757in}{1.192604in}}%
\pgfpathlineto{\pgfqpoint{0.506512in}{1.178016in}}%
\pgfpathlineto{\pgfqpoint{0.511266in}{1.165169in}}%
\pgfpathlineto{\pgfqpoint{0.513644in}{1.159522in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{1.154442in}}%
\pgfpathlineto{\pgfqpoint{0.518398in}{1.149955in}}%
\pgfpathlineto{\pgfqpoint{0.520776in}{1.146077in}}%
\pgfpathlineto{\pgfqpoint{0.523153in}{1.142816in}}%
\pgfpathlineto{\pgfqpoint{0.525530in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{0.527908in}{1.138125in}}%
\pgfpathlineto{\pgfqpoint{0.530285in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{0.532662in}{1.135759in}}%
\pgfpathlineto{\pgfqpoint{0.535039in}{1.135370in}}%
\pgfpathlineto{\pgfqpoint{0.537417in}{1.135453in}}%
\pgfpathlineto{\pgfqpoint{0.539794in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{0.542171in}{1.136823in}}%
\pgfpathlineto{\pgfqpoint{0.544549in}{1.137986in}}%
\pgfpathlineto{\pgfqpoint{0.549303in}{1.140926in}}%
\pgfpathlineto{\pgfqpoint{0.556435in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{0.558813in}{1.147122in}}%
\pgfpathlineto{\pgfqpoint{0.561190in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{0.563567in}{1.149109in}}%
\pgfpathlineto{\pgfqpoint{0.565944in}{1.149552in}}%
\pgfpathlineto{\pgfqpoint{0.568322in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.570699in}{1.148976in}}%
\pgfpathlineto{\pgfqpoint{0.573076in}{1.147825in}}%
\pgfpathlineto{\pgfqpoint{0.575454in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{0.577831in}{1.143506in}}%
\pgfpathlineto{\pgfqpoint{0.580208in}{1.140242in}}%
\pgfpathlineto{\pgfqpoint{0.582586in}{1.136186in}}%
\pgfpathlineto{\pgfqpoint{0.584963in}{1.131309in}}%
\pgfpathlineto{\pgfqpoint{0.587340in}{1.125587in}}%
\pgfpathlineto{\pgfqpoint{0.589717in}{1.119003in}}%
\pgfpathlineto{\pgfqpoint{0.592095in}{1.111550in}}%
\pgfpathlineto{\pgfqpoint{0.594472in}{1.103226in}}%
\pgfpathlineto{\pgfqpoint{0.596849in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{0.599227in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.603981in}{1.061492in}}%
\pgfpathlineto{\pgfqpoint{0.608736in}{1.035932in}}%
\pgfpathlineto{\pgfqpoint{0.613491in}{1.007676in}}%
\pgfpathlineto{\pgfqpoint{0.618245in}{0.977145in}}%
\pgfpathlineto{\pgfqpoint{0.625377in}{0.928141in}}%
\pgfpathlineto{\pgfqpoint{0.637264in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{0.646773in}{0.774334in}}%
\pgfpathlineto{\pgfqpoint{0.653905in}{0.726187in}}%
\pgfpathlineto{\pgfqpoint{0.658659in}{0.696073in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{0.667848in}}%
\pgfpathlineto{\pgfqpoint{0.668168in}{0.641695in}}%
\pgfpathlineto{\pgfqpoint{0.672923in}{0.617730in}}%
\pgfpathlineto{\pgfqpoint{0.677678in}{0.596008in}}%
\pgfpathlineto{\pgfqpoint{0.682432in}{0.576527in}}%
\pgfpathlineto{\pgfqpoint{0.687187in}{0.559238in}}%
\pgfpathlineto{\pgfqpoint{0.691942in}{0.544053in}}%
\pgfpathlineto{\pgfqpoint{0.696696in}{0.530850in}}%
\pgfpathlineto{\pgfqpoint{0.701451in}{0.519485in}}%
\pgfpathlineto{\pgfqpoint{0.706205in}{0.509800in}}%
\pgfpathlineto{\pgfqpoint{0.710960in}{0.501627in}}%
\pgfpathlineto{\pgfqpoint{0.715715in}{0.494798in}}%
\pgfpathlineto{\pgfqpoint{0.720469in}{0.489147in}}%
\pgfpathlineto{\pgfqpoint{0.725224in}{0.484516in}}%
\pgfpathlineto{\pgfqpoint{0.729978in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{0.734733in}{0.477736in}}%
\pgfpathlineto{\pgfqpoint{0.739488in}{0.475330in}}%
\pgfpathlineto{\pgfqpoint{0.744242in}{0.473433in}}%
\pgfpathlineto{\pgfqpoint{0.748997in}{0.471951in}}%
\pgfpathlineto{\pgfqpoint{0.753751in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.756129in}{0.470335in}}%
\pgfpathlineto{\pgfqpoint{0.756129in}{0.470335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_False_0.001_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{0.542396in}{0.476742in}}%
\pgfpathlineto{\pgfqpoint{0.572309in}{0.478048in}}%
\pgfpathlineto{\pgfqpoint{0.602223in}{0.478871in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{0.479438in}}%
\pgfpathlineto{\pgfqpoint{0.701934in}{0.480203in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.761761in}{0.482008in}}%
\pgfpathlineto{\pgfqpoint{0.791674in}{0.483476in}}%
\pgfpathlineto{\pgfqpoint{0.821588in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{0.851501in}{0.487700in}}%
\pgfpathlineto{\pgfqpoint{0.881415in}{0.490469in}}%
\pgfpathlineto{\pgfqpoint{0.911328in}{0.493664in}}%
\pgfpathlineto{\pgfqpoint{0.941241in}{0.497339in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{0.500143in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.503337in}}%
\pgfpathlineto{\pgfqpoint{1.001068in}{0.507027in}}%
\pgfpathlineto{\pgfqpoint{1.021010in}{0.511304in}}%
\pgfpathlineto{\pgfqpoint{1.040953in}{0.516205in}}%
\pgfpathlineto{\pgfqpoint{1.060895in}{0.521682in}}%
\pgfpathlineto{\pgfqpoint{1.080837in}{0.527577in}}%
\pgfpathlineto{\pgfqpoint{1.120722in}{0.539499in}}%
\pgfpathlineto{\pgfqpoint{1.140664in}{0.544813in}}%
\pgfpathlineto{\pgfqpoint{1.150635in}{0.547152in}}%
\pgfpathlineto{\pgfqpoint{1.160606in}{0.549228in}}%
\pgfpathlineto{\pgfqpoint{1.170577in}{0.551011in}}%
\pgfpathlineto{\pgfqpoint{1.180549in}{0.552480in}}%
\pgfpathlineto{\pgfqpoint{1.190520in}{0.553619in}}%
\pgfpathlineto{\pgfqpoint{1.200491in}{0.554423in}}%
\pgfpathlineto{\pgfqpoint{1.210462in}{0.554894in}}%
\pgfpathlineto{\pgfqpoint{1.220433in}{0.555041in}}%
\pgfpathlineto{\pgfqpoint{1.230404in}{0.554881in}}%
\pgfpathlineto{\pgfqpoint{1.240375in}{0.554435in}}%
\pgfpathlineto{\pgfqpoint{1.250346in}{0.553727in}}%
\pgfpathlineto{\pgfqpoint{1.260318in}{0.552787in}}%
\pgfpathlineto{\pgfqpoint{1.280260in}{0.550327in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{1.330115in}{0.542140in}}%
\pgfpathlineto{\pgfqpoint{1.379971in}{0.533350in}}%
\pgfpathlineto{\pgfqpoint{1.409885in}{0.528582in}}%
\pgfpathlineto{\pgfqpoint{1.429827in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{1.449769in}{0.523213in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{1.489654in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{1.519567in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{1.549480in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.513667in}}%
\pgfpathlineto{\pgfqpoint{1.589365in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{1.609307in}{0.512516in}}%
\pgfpathlineto{\pgfqpoint{1.629249in}{0.512344in}}%
\pgfpathlineto{\pgfqpoint{1.649192in}{0.512431in}}%
\pgfpathlineto{\pgfqpoint{1.679105in}{0.513014in}}%
\pgfpathlineto{\pgfqpoint{1.699047in}{0.513701in}}%
\pgfpathlineto{\pgfqpoint{1.718990in}{0.514655in}}%
\pgfpathlineto{\pgfqpoint{1.738932in}{0.515946in}}%
\pgfpathlineto{\pgfqpoint{1.758874in}{0.517693in}}%
\pgfpathlineto{\pgfqpoint{1.778816in}{0.520077in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.521579in}}%
\pgfpathlineto{\pgfqpoint{1.798759in}{0.523332in}}%
\pgfpathlineto{\pgfqpoint{1.808730in}{0.525370in}}%
\pgfpathlineto{\pgfqpoint{1.818701in}{0.527726in}}%
\pgfpathlineto{\pgfqpoint{1.828672in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.838643in}{0.533505in}}%
\pgfpathlineto{\pgfqpoint{1.848614in}{0.536960in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{0.540794in}}%
\pgfpathlineto{\pgfqpoint{1.868557in}{0.544982in}}%
\pgfpathlineto{\pgfqpoint{1.878528in}{0.549480in}}%
\pgfpathlineto{\pgfqpoint{1.898470in}{0.559096in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{1.928383in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{1.938355in}{0.577221in}}%
\pgfpathlineto{\pgfqpoint{1.948326in}{0.580560in}}%
\pgfpathlineto{\pgfqpoint{1.958297in}{0.583071in}}%
\pgfpathlineto{\pgfqpoint{1.968268in}{0.584598in}}%
\pgfpathlineto{\pgfqpoint{1.978239in}{0.585019in}}%
\pgfpathlineto{\pgfqpoint{1.988210in}{0.584245in}}%
\pgfpathlineto{\pgfqpoint{1.998181in}{0.582238in}}%
\pgfpathlineto{\pgfqpoint{2.008152in}{0.579006in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.576922in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.576922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245439in}{0.470008in}}%
\pgfpathlineto{\pgfqpoint{1.249284in}{0.471046in}}%
\pgfpathlineto{\pgfqpoint{1.253130in}{0.472445in}}%
\pgfpathlineto{\pgfqpoint{1.256975in}{0.474309in}}%
\pgfpathlineto{\pgfqpoint{1.260820in}{0.476764in}}%
\pgfpathlineto{\pgfqpoint{1.264665in}{0.479959in}}%
\pgfpathlineto{\pgfqpoint{1.268510in}{0.484068in}}%
\pgfpathlineto{\pgfqpoint{1.270433in}{0.486526in}}%
\pgfpathlineto{\pgfqpoint{1.272356in}{0.489290in}}%
\pgfpathlineto{\pgfqpoint{1.274278in}{0.492387in}}%
\pgfpathlineto{\pgfqpoint{1.276201in}{0.495848in}}%
\pgfpathlineto{\pgfqpoint{1.278124in}{0.499703in}}%
\pgfpathlineto{\pgfqpoint{1.280046in}{0.503984in}}%
\pgfpathlineto{\pgfqpoint{1.283891in}{0.513958in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.526035in}}%
\pgfpathlineto{\pgfqpoint{1.291582in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.295427in}{0.557537in}}%
\pgfpathlineto{\pgfqpoint{1.299272in}{0.577430in}}%
\pgfpathlineto{\pgfqpoint{1.303118in}{0.600331in}}%
\pgfpathlineto{\pgfqpoint{1.306963in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{1.310808in}{0.655520in}}%
\pgfpathlineto{\pgfqpoint{1.314653in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{1.318498in}{0.722935in}}%
\pgfpathlineto{\pgfqpoint{1.324266in}{0.780452in}}%
\pgfpathlineto{\pgfqpoint{1.330034in}{0.842301in}}%
\pgfpathlineto{\pgfqpoint{1.345415in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{1.349260in}{1.049070in}}%
\pgfpathlineto{\pgfqpoint{1.353105in}{1.084110in}}%
\pgfpathlineto{\pgfqpoint{1.356951in}{1.115023in}}%
\pgfpathlineto{\pgfqpoint{1.360796in}{1.141065in}}%
\pgfpathlineto{\pgfqpoint{1.362719in}{1.152062in}}%
\pgfpathlineto{\pgfqpoint{1.364641in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{1.366564in}{1.169691in}}%
\pgfpathlineto{\pgfqpoint{1.368486in}{1.176228in}}%
\pgfpathlineto{\pgfqpoint{1.370409in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{1.372332in}{1.184592in}}%
\pgfpathlineto{\pgfqpoint{1.374254in}{1.186393in}}%
\pgfpathlineto{\pgfqpoint{1.376177in}{1.186606in}}%
\pgfpathlineto{\pgfqpoint{1.378099in}{1.185249in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.182347in}}%
\pgfpathlineto{\pgfqpoint{1.381945in}{1.177937in}}%
\pgfpathlineto{\pgfqpoint{1.383867in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{1.385790in}{1.164792in}}%
\pgfpathlineto{\pgfqpoint{1.387712in}{1.156180in}}%
\pgfpathlineto{\pgfqpoint{1.389635in}{1.146301in}}%
\pgfpathlineto{\pgfqpoint{1.391558in}{1.135237in}}%
\pgfpathlineto{\pgfqpoint{1.395403in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{1.399248in}{1.080887in}}%
\pgfpathlineto{\pgfqpoint{1.403093in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{1.408861in}{0.997420in}}%
\pgfpathlineto{\pgfqpoint{1.426165in}{0.838048in}}%
\pgfpathlineto{\pgfqpoint{1.431933in}{0.789605in}}%
\pgfpathlineto{\pgfqpoint{1.435778in}{0.759731in}}%
\pgfpathlineto{\pgfqpoint{1.439623in}{0.732067in}}%
\pgfpathlineto{\pgfqpoint{1.443468in}{0.706772in}}%
\pgfpathlineto{\pgfqpoint{1.447313in}{0.683953in}}%
\pgfpathlineto{\pgfqpoint{1.451159in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{1.455004in}{0.645940in}}%
\pgfpathlineto{\pgfqpoint{1.458849in}{0.630743in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.618020in}}%
\pgfpathlineto{\pgfqpoint{1.464617in}{0.612560in}}%
\pgfpathlineto{\pgfqpoint{1.466540in}{0.607682in}}%
\pgfpathlineto{\pgfqpoint{1.468462in}{0.603369in}}%
\pgfpathlineto{\pgfqpoint{1.470385in}{0.599602in}}%
\pgfpathlineto{\pgfqpoint{1.472307in}{0.596360in}}%
\pgfpathlineto{\pgfqpoint{1.474230in}{0.593619in}}%
\pgfpathlineto{\pgfqpoint{1.476153in}{0.591353in}}%
\pgfpathlineto{\pgfqpoint{1.478075in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{1.479998in}{0.588136in}}%
\pgfpathlineto{\pgfqpoint{1.481920in}{0.587124in}}%
\pgfpathlineto{\pgfqpoint{1.483843in}{0.586465in}}%
\pgfpathlineto{\pgfqpoint{1.485766in}{0.586125in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{0.586068in}}%
\pgfpathlineto{\pgfqpoint{1.489611in}{0.586256in}}%
\pgfpathlineto{\pgfqpoint{1.493456in}{0.587217in}}%
\pgfpathlineto{\pgfqpoint{1.497301in}{0.588697in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{0.592691in}}%
\pgfpathlineto{\pgfqpoint{1.510760in}{0.593681in}}%
\pgfpathlineto{\pgfqpoint{1.512682in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{1.514605in}{0.593978in}}%
\pgfpathlineto{\pgfqpoint{1.516528in}{0.593811in}}%
\pgfpathlineto{\pgfqpoint{1.518450in}{0.593411in}}%
\pgfpathlineto{\pgfqpoint{1.520373in}{0.592765in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{0.591863in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.590698in}}%
\pgfpathlineto{\pgfqpoint{1.526141in}{0.589269in}}%
\pgfpathlineto{\pgfqpoint{1.528063in}{0.587575in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{0.583412in}}%
\pgfpathlineto{\pgfqpoint{1.535754in}{0.578276in}}%
\pgfpathlineto{\pgfqpoint{1.539599in}{0.572276in}}%
\pgfpathlineto{\pgfqpoint{1.543444in}{0.565554in}}%
\pgfpathlineto{\pgfqpoint{1.549212in}{0.554485in}}%
\pgfpathlineto{\pgfqpoint{1.568438in}{0.516199in}}%
\pgfpathlineto{\pgfqpoint{1.572283in}{0.509419in}}%
\pgfpathlineto{\pgfqpoint{1.576129in}{0.503174in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.497513in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{0.492462in}}%
\pgfpathlineto{\pgfqpoint{1.587664in}{0.488023in}}%
\pgfpathlineto{\pgfqpoint{1.591509in}{0.484179in}}%
\pgfpathlineto{\pgfqpoint{1.595355in}{0.480897in}}%
\pgfpathlineto{\pgfqpoint{1.599200in}{0.478134in}}%
\pgfpathlineto{\pgfqpoint{1.603045in}{0.475841in}}%
\pgfpathlineto{\pgfqpoint{1.606890in}{0.473964in}}%
\pgfpathlineto{\pgfqpoint{1.610736in}{0.472447in}}%
\pgfpathlineto{\pgfqpoint{1.614581in}{0.471237in}}%
\pgfpathlineto{\pgfqpoint{1.620349in}{0.469892in}}%
\pgfpathlineto{\pgfqpoint{1.626116in}{0.468979in}}%
\pgfpathlineto{\pgfqpoint{1.628039in}{0.468749in}}%
\pgfpathlineto{\pgfqpoint{1.628039in}{0.468749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557698in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.561371in}{1.022269in}}%
\pgfpathlineto{\pgfqpoint{0.563565in}{0.862141in}}%
\pgfpathlineto{\pgfqpoint{0.565320in}{0.756876in}}%
\pgfpathlineto{\pgfqpoint{0.567075in}{0.672635in}}%
\pgfpathlineto{\pgfqpoint{0.568831in}{0.608059in}}%
\pgfpathlineto{\pgfqpoint{0.570147in}{0.571013in}}%
\pgfpathlineto{\pgfqpoint{0.571464in}{0.542274in}}%
\pgfpathlineto{\pgfqpoint{0.572780in}{0.520477in}}%
\pgfpathlineto{\pgfqpoint{0.574097in}{0.504308in}}%
\pgfpathlineto{\pgfqpoint{0.575413in}{0.492575in}}%
\pgfpathlineto{\pgfqpoint{0.576729in}{0.484245in}}%
\pgfpathlineto{\pgfqpoint{0.578046in}{0.478456in}}%
\pgfpathlineto{\pgfqpoint{0.579362in}{0.474518in}}%
\pgfpathlineto{\pgfqpoint{0.579362in}{0.474518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_False_0.01_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{0.542396in}{0.476742in}}%
\pgfpathlineto{\pgfqpoint{0.572309in}{0.478048in}}%
\pgfpathlineto{\pgfqpoint{0.602223in}{0.478871in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{0.479438in}}%
\pgfpathlineto{\pgfqpoint{0.701934in}{0.480203in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.761761in}{0.482008in}}%
\pgfpathlineto{\pgfqpoint{0.791674in}{0.483476in}}%
\pgfpathlineto{\pgfqpoint{0.821588in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{0.851501in}{0.487700in}}%
\pgfpathlineto{\pgfqpoint{0.881415in}{0.490469in}}%
\pgfpathlineto{\pgfqpoint{0.911328in}{0.493664in}}%
\pgfpathlineto{\pgfqpoint{0.941241in}{0.497339in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{0.500143in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.503337in}}%
\pgfpathlineto{\pgfqpoint{1.001068in}{0.507027in}}%
\pgfpathlineto{\pgfqpoint{1.021010in}{0.511304in}}%
\pgfpathlineto{\pgfqpoint{1.040953in}{0.516205in}}%
\pgfpathlineto{\pgfqpoint{1.060895in}{0.521682in}}%
\pgfpathlineto{\pgfqpoint{1.080837in}{0.527577in}}%
\pgfpathlineto{\pgfqpoint{1.120722in}{0.539499in}}%
\pgfpathlineto{\pgfqpoint{1.140664in}{0.544813in}}%
\pgfpathlineto{\pgfqpoint{1.150635in}{0.547152in}}%
\pgfpathlineto{\pgfqpoint{1.160606in}{0.549228in}}%
\pgfpathlineto{\pgfqpoint{1.170577in}{0.551011in}}%
\pgfpathlineto{\pgfqpoint{1.180549in}{0.552480in}}%
\pgfpathlineto{\pgfqpoint{1.190520in}{0.553619in}}%
\pgfpathlineto{\pgfqpoint{1.200491in}{0.554423in}}%
\pgfpathlineto{\pgfqpoint{1.210462in}{0.554894in}}%
\pgfpathlineto{\pgfqpoint{1.220433in}{0.555041in}}%
\pgfpathlineto{\pgfqpoint{1.230404in}{0.554881in}}%
\pgfpathlineto{\pgfqpoint{1.240375in}{0.554435in}}%
\pgfpathlineto{\pgfqpoint{1.250346in}{0.553727in}}%
\pgfpathlineto{\pgfqpoint{1.260318in}{0.552787in}}%
\pgfpathlineto{\pgfqpoint{1.280260in}{0.550327in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{1.330115in}{0.542140in}}%
\pgfpathlineto{\pgfqpoint{1.379971in}{0.533350in}}%
\pgfpathlineto{\pgfqpoint{1.409885in}{0.528582in}}%
\pgfpathlineto{\pgfqpoint{1.429827in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{1.449769in}{0.523213in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{1.489654in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{1.519567in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{1.549480in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.513667in}}%
\pgfpathlineto{\pgfqpoint{1.589365in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{1.609307in}{0.512516in}}%
\pgfpathlineto{\pgfqpoint{1.629249in}{0.512344in}}%
\pgfpathlineto{\pgfqpoint{1.649192in}{0.512431in}}%
\pgfpathlineto{\pgfqpoint{1.679105in}{0.513014in}}%
\pgfpathlineto{\pgfqpoint{1.699047in}{0.513701in}}%
\pgfpathlineto{\pgfqpoint{1.718990in}{0.514655in}}%
\pgfpathlineto{\pgfqpoint{1.738932in}{0.515946in}}%
\pgfpathlineto{\pgfqpoint{1.758874in}{0.517693in}}%
\pgfpathlineto{\pgfqpoint{1.778816in}{0.520077in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.521579in}}%
\pgfpathlineto{\pgfqpoint{1.798759in}{0.523332in}}%
\pgfpathlineto{\pgfqpoint{1.808730in}{0.525370in}}%
\pgfpathlineto{\pgfqpoint{1.818701in}{0.527726in}}%
\pgfpathlineto{\pgfqpoint{1.828672in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.838643in}{0.533505in}}%
\pgfpathlineto{\pgfqpoint{1.848614in}{0.536960in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{0.540794in}}%
\pgfpathlineto{\pgfqpoint{1.868557in}{0.544982in}}%
\pgfpathlineto{\pgfqpoint{1.878528in}{0.549480in}}%
\pgfpathlineto{\pgfqpoint{1.898470in}{0.559096in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{1.928383in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{1.938355in}{0.577221in}}%
\pgfpathlineto{\pgfqpoint{1.948326in}{0.580560in}}%
\pgfpathlineto{\pgfqpoint{1.958297in}{0.583071in}}%
\pgfpathlineto{\pgfqpoint{1.968268in}{0.584598in}}%
\pgfpathlineto{\pgfqpoint{1.978239in}{0.585019in}}%
\pgfpathlineto{\pgfqpoint{1.988210in}{0.584245in}}%
\pgfpathlineto{\pgfqpoint{1.998181in}{0.582238in}}%
\pgfpathlineto{\pgfqpoint{2.008152in}{0.579006in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.576922in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.576922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.581479in}}%
\pgfpathlineto{\pgfqpoint{0.529372in}{0.591115in}}%
\pgfpathlineto{\pgfqpoint{0.535457in}{0.595822in}}%
\pgfpathlineto{\pgfqpoint{0.541543in}{0.600284in}}%
\pgfpathlineto{\pgfqpoint{0.547628in}{0.604475in}}%
\pgfpathlineto{\pgfqpoint{0.553714in}{0.608372in}}%
\pgfpathlineto{\pgfqpoint{0.559799in}{0.611955in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.615210in}}%
\pgfpathlineto{\pgfqpoint{0.571970in}{0.618122in}}%
\pgfpathlineto{\pgfqpoint{0.578055in}{0.620683in}}%
\pgfpathlineto{\pgfqpoint{0.584140in}{0.622888in}}%
\pgfpathlineto{\pgfqpoint{0.590226in}{0.624733in}}%
\pgfpathlineto{\pgfqpoint{0.596311in}{0.626219in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{0.608482in}{0.628130in}}%
\pgfpathlineto{\pgfqpoint{0.614567in}{0.628569in}}%
\pgfpathlineto{\pgfqpoint{0.620652in}{0.628676in}}%
\pgfpathlineto{\pgfqpoint{0.626738in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{0.632823in}{0.627940in}}%
\pgfpathlineto{\pgfqpoint{0.638908in}{0.627124in}}%
\pgfpathlineto{\pgfqpoint{0.644994in}{0.626030in}}%
\pgfpathlineto{\pgfqpoint{0.651079in}{0.624672in}}%
\pgfpathlineto{\pgfqpoint{0.657164in}{0.623066in}}%
\pgfpathlineto{\pgfqpoint{0.663250in}{0.621230in}}%
\pgfpathlineto{\pgfqpoint{0.669335in}{0.619181in}}%
\pgfpathlineto{\pgfqpoint{0.681506in}{0.614513in}}%
\pgfpathlineto{\pgfqpoint{0.693676in}{0.609206in}}%
\pgfpathlineto{\pgfqpoint{0.705847in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{0.724103in}{0.594170in}}%
\pgfpathlineto{\pgfqpoint{0.748445in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{0.760615in}{0.575869in}}%
\pgfpathlineto{\pgfqpoint{0.772786in}{0.570512in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.565840in}}%
\pgfpathlineto{\pgfqpoint{0.791042in}{0.563815in}}%
\pgfpathlineto{\pgfqpoint{0.797127in}{0.562024in}}%
\pgfpathlineto{\pgfqpoint{0.803213in}{0.560483in}}%
\pgfpathlineto{\pgfqpoint{0.809298in}{0.559207in}}%
\pgfpathlineto{\pgfqpoint{0.815383in}{0.558210in}}%
\pgfpathlineto{\pgfqpoint{0.821469in}{0.557498in}}%
\pgfpathlineto{\pgfqpoint{0.827554in}{0.557079in}}%
\pgfpathlineto{\pgfqpoint{0.833639in}{0.556954in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.557121in}}%
\pgfpathlineto{\pgfqpoint{0.845810in}{0.557574in}}%
\pgfpathlineto{\pgfqpoint{0.851895in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{0.857981in}{0.559292in}}%
\pgfpathlineto{\pgfqpoint{0.864066in}{0.560524in}}%
\pgfpathlineto{\pgfqpoint{0.870151in}{0.561975in}}%
\pgfpathlineto{\pgfqpoint{0.882322in}{0.565425in}}%
\pgfpathlineto{\pgfqpoint{0.894493in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{0.918834in}{0.577675in}}%
\pgfpathlineto{\pgfqpoint{0.931005in}{0.581377in}}%
\pgfpathlineto{\pgfqpoint{0.937090in}{0.582990in}}%
\pgfpathlineto{\pgfqpoint{0.943176in}{0.584401in}}%
\pgfpathlineto{\pgfqpoint{0.949261in}{0.585582in}}%
\pgfpathlineto{\pgfqpoint{0.955346in}{0.586510in}}%
\pgfpathlineto{\pgfqpoint{0.961432in}{0.587166in}}%
\pgfpathlineto{\pgfqpoint{0.967517in}{0.587536in}}%
\pgfpathlineto{\pgfqpoint{0.973602in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{0.979688in}{0.587383in}}%
\pgfpathlineto{\pgfqpoint{0.985773in}{0.586857in}}%
\pgfpathlineto{\pgfqpoint{0.991858in}{0.586037in}}%
\pgfpathlineto{\pgfqpoint{0.997944in}{0.584932in}}%
\pgfpathlineto{\pgfqpoint{1.004029in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.010114in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.016200in}{0.580071in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{0.575750in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{0.570799in}}%
\pgfpathlineto{\pgfqpoint{1.052712in}{0.565432in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.543408in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.535918in}}%
\pgfpathlineto{\pgfqpoint{1.137907in}{0.529006in}}%
\pgfpathlineto{\pgfqpoint{1.156163in}{0.522555in}}%
\pgfpathlineto{\pgfqpoint{1.180504in}{0.514380in}}%
\pgfpathlineto{\pgfqpoint{1.217016in}{0.502503in}}%
\pgfpathlineto{\pgfqpoint{1.241358in}{0.494882in}}%
\pgfpathlineto{\pgfqpoint{1.259614in}{0.489526in}}%
\pgfpathlineto{\pgfqpoint{1.277870in}{0.484656in}}%
\pgfpathlineto{\pgfqpoint{1.290040in}{0.481748in}}%
\pgfpathlineto{\pgfqpoint{1.302211in}{0.479144in}}%
\pgfpathlineto{\pgfqpoint{1.314382in}{0.476858in}}%
\pgfpathlineto{\pgfqpoint{1.326552in}{0.474893in}}%
\pgfpathlineto{\pgfqpoint{1.338723in}{0.473237in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{0.471870in}}%
\pgfpathlineto{\pgfqpoint{1.369150in}{0.470302in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{0.469212in}}%
\pgfpathlineto{\pgfqpoint{1.405662in}{0.468490in}}%
\pgfpathlineto{\pgfqpoint{1.430003in}{0.467923in}}%
\pgfpathlineto{\pgfqpoint{1.460430in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.472601in}{0.467529in}}%
\pgfpathlineto{\pgfqpoint{1.472601in}{0.467529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526718in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.527340in}{1.142083in}}%
\pgfpathlineto{\pgfqpoint{0.528252in}{0.969013in}}%
\pgfpathlineto{\pgfqpoint{0.528860in}{0.906479in}}%
\pgfpathlineto{\pgfqpoint{0.529468in}{0.875001in}}%
\pgfpathlineto{\pgfqpoint{0.529772in}{0.868918in}}%
\pgfpathlineto{\pgfqpoint{0.530075in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{0.530379in}{0.872342in}}%
\pgfpathlineto{\pgfqpoint{0.530987in}{0.890857in}}%
\pgfpathlineto{\pgfqpoint{0.532507in}{0.948514in}}%
\pgfpathlineto{\pgfqpoint{0.532811in}{0.953517in}}%
\pgfpathlineto{\pgfqpoint{0.533114in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{0.533418in}{0.950594in}}%
\pgfpathlineto{\pgfqpoint{0.534026in}{0.928441in}}%
\pgfpathlineto{\pgfqpoint{0.534634in}{0.887960in}}%
\pgfpathlineto{\pgfqpoint{0.535850in}{0.770593in}}%
\pgfpathlineto{\pgfqpoint{0.537673in}{0.595362in}}%
\pgfpathlineto{\pgfqpoint{0.538585in}{0.537558in}}%
\pgfpathlineto{\pgfqpoint{0.539496in}{0.501746in}}%
\pgfpathlineto{\pgfqpoint{0.540408in}{0.482443in}}%
\pgfpathlineto{\pgfqpoint{0.541016in}{0.475610in}}%
\pgfpathlineto{\pgfqpoint{0.541624in}{0.471799in}}%
\pgfpathlineto{\pgfqpoint{0.542231in}{0.469940in}}%
\pgfpathlineto{\pgfqpoint{0.542839in}{0.469390in}}%
\pgfpathlineto{\pgfqpoint{0.543143in}{0.469510in}}%
\pgfpathlineto{\pgfqpoint{0.543751in}{0.470527in}}%
\pgfpathlineto{\pgfqpoint{0.544359in}{0.472762in}}%
\pgfpathlineto{\pgfqpoint{0.544967in}{0.476633in}}%
\pgfpathlineto{\pgfqpoint{0.545574in}{0.482715in}}%
\pgfpathlineto{\pgfqpoint{0.546486in}{0.497303in}}%
\pgfpathlineto{\pgfqpoint{0.547398in}{0.519562in}}%
\pgfpathlineto{\pgfqpoint{0.548917in}{0.569814in}}%
\pgfpathlineto{\pgfqpoint{0.550133in}{0.607327in}}%
\pgfpathlineto{\pgfqpoint{0.550741in}{0.619006in}}%
\pgfpathlineto{\pgfqpoint{0.551348in}{0.623558in}}%
\pgfpathlineto{\pgfqpoint{0.551652in}{0.622908in}}%
\pgfpathlineto{\pgfqpoint{0.551956in}{0.620317in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{0.553476in}{0.583801in}}%
\pgfpathlineto{\pgfqpoint{0.555603in}{0.515926in}}%
\pgfpathlineto{\pgfqpoint{0.556515in}{0.498435in}}%
\pgfpathlineto{\pgfqpoint{0.557123in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{0.557426in}{0.491835in}}%
\pgfpathlineto{\pgfqpoint{0.557730in}{0.492154in}}%
\pgfpathlineto{\pgfqpoint{0.558034in}{0.493735in}}%
\pgfpathlineto{\pgfqpoint{0.558642in}{0.500640in}}%
\pgfpathlineto{\pgfqpoint{0.559250in}{0.512338in}}%
\pgfpathlineto{\pgfqpoint{0.560162in}{0.537590in}}%
\pgfpathlineto{\pgfqpoint{0.562593in}{0.613049in}}%
\pgfpathlineto{\pgfqpoint{0.563201in}{0.621862in}}%
\pgfpathlineto{\pgfqpoint{0.563505in}{0.623482in}}%
\pgfpathlineto{\pgfqpoint{0.563808in}{0.623138in}}%
\pgfpathlineto{\pgfqpoint{0.564112in}{0.620844in}}%
\pgfpathlineto{\pgfqpoint{0.564720in}{0.610810in}}%
\pgfpathlineto{\pgfqpoint{0.565632in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{0.568063in}{0.507426in}}%
\pgfpathlineto{\pgfqpoint{0.568975in}{0.489073in}}%
\pgfpathlineto{\pgfqpoint{0.569886in}{0.477876in}}%
\pgfpathlineto{\pgfqpoint{0.570798in}{0.471924in}}%
\pgfpathlineto{\pgfqpoint{0.571406in}{0.469830in}}%
\pgfpathlineto{\pgfqpoint{0.571710in}{0.469149in}}%
\pgfpathlineto{\pgfqpoint{0.571710in}{0.469149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_False_0.01_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.770775in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.770775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.732513in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.074136in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.074136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.035874in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.488065in}}%
\pgfpathlineto{\pgfqpoint{0.440603in}{0.490346in}}%
\pgfpathlineto{\pgfqpoint{0.460545in}{0.493028in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.495159in}}%
\pgfpathlineto{\pgfqpoint{0.500429in}{0.496720in}}%
\pgfpathlineto{\pgfqpoint{0.520372in}{0.497786in}}%
\pgfpathlineto{\pgfqpoint{0.550285in}{0.498785in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.499934in}}%
\pgfpathlineto{\pgfqpoint{0.610112in}{0.500782in}}%
\pgfpathlineto{\pgfqpoint{0.630054in}{0.501953in}}%
\pgfpathlineto{\pgfqpoint{0.649996in}{0.503509in}}%
\pgfpathlineto{\pgfqpoint{0.669939in}{0.505490in}}%
\pgfpathlineto{\pgfqpoint{0.689881in}{0.507925in}}%
\pgfpathlineto{\pgfqpoint{0.709823in}{0.510840in}}%
\pgfpathlineto{\pgfqpoint{0.729765in}{0.514255in}}%
\pgfpathlineto{\pgfqpoint{0.749708in}{0.518185in}}%
\pgfpathlineto{\pgfqpoint{0.769650in}{0.522627in}}%
\pgfpathlineto{\pgfqpoint{0.789592in}{0.527568in}}%
\pgfpathlineto{\pgfqpoint{0.809534in}{0.532999in}}%
\pgfpathlineto{\pgfqpoint{0.829477in}{0.538944in}}%
\pgfpathlineto{\pgfqpoint{0.849419in}{0.545491in}}%
\pgfpathlineto{\pgfqpoint{0.859390in}{0.549039in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{0.552808in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{0.556830in}}%
\pgfpathlineto{\pgfqpoint{0.889304in}{0.561141in}}%
\pgfpathlineto{\pgfqpoint{0.899275in}{0.565776in}}%
\pgfpathlineto{\pgfqpoint{0.909246in}{0.570769in}}%
\pgfpathlineto{\pgfqpoint{0.919217in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{0.929188in}{0.581928in}}%
\pgfpathlineto{\pgfqpoint{0.939159in}{0.588120in}}%
\pgfpathlineto{\pgfqpoint{0.949130in}{0.594716in}}%
\pgfpathlineto{\pgfqpoint{0.959101in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{0.969073in}{0.609004in}}%
\pgfpathlineto{\pgfqpoint{0.989015in}{0.624385in}}%
\pgfpathlineto{\pgfqpoint{1.018928in}{0.647954in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{1.038870in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.669356in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{0.675458in}}%
\pgfpathlineto{\pgfqpoint{1.068784in}{0.680874in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{0.685528in}}%
\pgfpathlineto{\pgfqpoint{1.088726in}{0.689359in}}%
\pgfpathlineto{\pgfqpoint{1.098697in}{0.692331in}}%
\pgfpathlineto{\pgfqpoint{1.108668in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{0.695658in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{1.138582in}{0.695624in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{0.694460in}}%
\pgfpathlineto{\pgfqpoint{1.158524in}{0.692614in}}%
\pgfpathlineto{\pgfqpoint{1.168495in}{0.690161in}}%
\pgfpathlineto{\pgfqpoint{1.178466in}{0.687178in}}%
\pgfpathlineto{\pgfqpoint{1.188437in}{0.683743in}}%
\pgfpathlineto{\pgfqpoint{1.198409in}{0.679935in}}%
\pgfpathlineto{\pgfqpoint{1.208380in}{0.675827in}}%
\pgfpathlineto{\pgfqpoint{1.228322in}{0.666989in}}%
\pgfpathlineto{\pgfqpoint{1.288149in}{0.639448in}}%
\pgfpathlineto{\pgfqpoint{1.308091in}{0.630987in}}%
\pgfpathlineto{\pgfqpoint{1.328033in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{1.338004in}{0.619612in}}%
\pgfpathlineto{\pgfqpoint{1.347976in}{0.616208in}}%
\pgfpathlineto{\pgfqpoint{1.367918in}{0.609987in}}%
\pgfpathlineto{\pgfqpoint{1.387860in}{0.604519in}}%
\pgfpathlineto{\pgfqpoint{1.407802in}{0.599750in}}%
\pgfpathlineto{\pgfqpoint{1.427745in}{0.595630in}}%
\pgfpathlineto{\pgfqpoint{1.447687in}{0.592136in}}%
\pgfpathlineto{\pgfqpoint{1.467629in}{0.589276in}}%
\pgfpathlineto{\pgfqpoint{1.487571in}{0.587080in}}%
\pgfpathlineto{\pgfqpoint{1.507514in}{0.585577in}}%
\pgfpathlineto{\pgfqpoint{1.527456in}{0.584780in}}%
\pgfpathlineto{\pgfqpoint{1.547398in}{0.584673in}}%
\pgfpathlineto{\pgfqpoint{1.567341in}{0.585220in}}%
\pgfpathlineto{\pgfqpoint{1.587283in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.607225in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{1.617196in}{0.589330in}}%
\pgfpathlineto{\pgfqpoint{1.627167in}{0.590671in}}%
\pgfpathlineto{\pgfqpoint{1.637138in}{0.592228in}}%
\pgfpathlineto{\pgfqpoint{1.647110in}{0.594038in}}%
\pgfpathlineto{\pgfqpoint{1.657081in}{0.596143in}}%
\pgfpathlineto{\pgfqpoint{1.667052in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{1.677023in}{0.601464in}}%
\pgfpathlineto{\pgfqpoint{1.686994in}{0.604816in}}%
\pgfpathlineto{\pgfqpoint{1.696965in}{0.608736in}}%
\pgfpathlineto{\pgfqpoint{1.706936in}{0.613309in}}%
\pgfpathlineto{\pgfqpoint{1.716907in}{0.618627in}}%
\pgfpathlineto{\pgfqpoint{1.726879in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{1.736850in}{0.631830in}}%
\pgfpathlineto{\pgfqpoint{1.746821in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{1.756792in}{0.648867in}}%
\pgfpathlineto{\pgfqpoint{1.766763in}{0.658869in}}%
\pgfpathlineto{\pgfqpoint{1.776734in}{0.669797in}}%
\pgfpathlineto{\pgfqpoint{1.786705in}{0.681533in}}%
\pgfpathlineto{\pgfqpoint{1.796677in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{1.826590in}{0.731830in}}%
\pgfpathlineto{\pgfqpoint{1.836561in}{0.743490in}}%
\pgfpathlineto{\pgfqpoint{1.846532in}{0.753912in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{0.762624in}}%
\pgfpathlineto{\pgfqpoint{1.866474in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{1.876446in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{1.886417in}{0.774257in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{0.772239in}}%
\pgfpathlineto{\pgfqpoint{1.906359in}{0.767002in}}%
\pgfpathlineto{\pgfqpoint{1.916330in}{0.758570in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.753132in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.753132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090255in}{0.467652in}}%
\pgfpathlineto{\pgfqpoint{1.110840in}{0.468022in}}%
\pgfpathlineto{\pgfqpoint{1.126278in}{0.468570in}}%
\pgfpathlineto{\pgfqpoint{1.141717in}{0.469500in}}%
\pgfpathlineto{\pgfqpoint{1.152010in}{0.470420in}}%
\pgfpathlineto{\pgfqpoint{1.162302in}{0.471648in}}%
\pgfpathlineto{\pgfqpoint{1.172594in}{0.473246in}}%
\pgfpathlineto{\pgfqpoint{1.182887in}{0.475269in}}%
\pgfpathlineto{\pgfqpoint{1.193179in}{0.477763in}}%
\pgfpathlineto{\pgfqpoint{1.203472in}{0.480751in}}%
\pgfpathlineto{\pgfqpoint{1.213764in}{0.484231in}}%
\pgfpathlineto{\pgfqpoint{1.224057in}{0.488164in}}%
\pgfpathlineto{\pgfqpoint{1.234349in}{0.492474in}}%
\pgfpathlineto{\pgfqpoint{1.254934in}{0.501714in}}%
\pgfpathlineto{\pgfqpoint{1.270373in}{0.508521in}}%
\pgfpathlineto{\pgfqpoint{1.280665in}{0.512645in}}%
\pgfpathlineto{\pgfqpoint{1.290958in}{0.516231in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{0.519139in}}%
\pgfpathlineto{\pgfqpoint{1.306396in}{0.520311in}}%
\pgfpathlineto{\pgfqpoint{1.311543in}{0.521286in}}%
\pgfpathlineto{\pgfqpoint{1.316689in}{0.522066in}}%
\pgfpathlineto{\pgfqpoint{1.326981in}{0.523062in}}%
\pgfpathlineto{\pgfqpoint{1.337274in}{0.523391in}}%
\pgfpathlineto{\pgfqpoint{1.347566in}{0.523212in}}%
\pgfpathlineto{\pgfqpoint{1.383590in}{0.521798in}}%
\pgfpathlineto{\pgfqpoint{1.393882in}{0.522124in}}%
\pgfpathlineto{\pgfqpoint{1.404175in}{0.523116in}}%
\pgfpathlineto{\pgfqpoint{1.409321in}{0.523897in}}%
\pgfpathlineto{\pgfqpoint{1.414467in}{0.524879in}}%
\pgfpathlineto{\pgfqpoint{1.419613in}{0.526066in}}%
\pgfpathlineto{\pgfqpoint{1.424760in}{0.527457in}}%
\pgfpathlineto{\pgfqpoint{1.429906in}{0.529050in}}%
\pgfpathlineto{\pgfqpoint{1.440198in}{0.532815in}}%
\pgfpathlineto{\pgfqpoint{1.450491in}{0.537283in}}%
\pgfpathlineto{\pgfqpoint{1.460783in}{0.542345in}}%
\pgfpathlineto{\pgfqpoint{1.471076in}{0.547875in}}%
\pgfpathlineto{\pgfqpoint{1.486514in}{0.556746in}}%
\pgfpathlineto{\pgfqpoint{1.522538in}{0.577887in}}%
\pgfpathlineto{\pgfqpoint{1.537977in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{1.579147in}{0.608551in}}%
\pgfpathlineto{\pgfqpoint{1.589439in}{0.614848in}}%
\pgfpathlineto{\pgfqpoint{1.594585in}{0.618271in}}%
\pgfpathlineto{\pgfqpoint{1.599731in}{0.621919in}}%
\pgfpathlineto{\pgfqpoint{1.604878in}{0.625819in}}%
\pgfpathlineto{\pgfqpoint{1.610024in}{0.629995in}}%
\pgfpathlineto{\pgfqpoint{1.615170in}{0.634467in}}%
\pgfpathlineto{\pgfqpoint{1.620316in}{0.639250in}}%
\pgfpathlineto{\pgfqpoint{1.625463in}{0.644356in}}%
\pgfpathlineto{\pgfqpoint{1.630609in}{0.649787in}}%
\pgfpathlineto{\pgfqpoint{1.635755in}{0.655542in}}%
\pgfpathlineto{\pgfqpoint{1.640901in}{0.661614in}}%
\pgfpathlineto{\pgfqpoint{1.651194in}{0.674651in}}%
\pgfpathlineto{\pgfqpoint{1.661486in}{0.688740in}}%
\pgfpathlineto{\pgfqpoint{1.671779in}{0.703681in}}%
\pgfpathlineto{\pgfqpoint{1.682071in}{0.719269in}}%
\pgfpathlineto{\pgfqpoint{1.697510in}{0.743548in}}%
\pgfpathlineto{\pgfqpoint{1.707802in}{0.760293in}}%
\pgfpathlineto{\pgfqpoint{1.718095in}{0.777646in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{0.795933in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{0.805576in}}%
\pgfpathlineto{\pgfqpoint{1.738680in}{0.815647in}}%
\pgfpathlineto{\pgfqpoint{1.743826in}{0.826228in}}%
\pgfpathlineto{\pgfqpoint{1.748972in}{0.837406in}}%
\pgfpathlineto{\pgfqpoint{1.754118in}{0.849269in}}%
\pgfpathlineto{\pgfqpoint{1.759265in}{0.861902in}}%
\pgfpathlineto{\pgfqpoint{1.764411in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{1.769557in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{0.905207in}}%
\pgfpathlineto{\pgfqpoint{1.779849in}{0.921648in}}%
\pgfpathlineto{\pgfqpoint{1.784996in}{0.939152in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{0.957723in}}%
\pgfpathlineto{\pgfqpoint{1.795288in}{0.977337in}}%
\pgfpathlineto{\pgfqpoint{1.800434in}{0.997940in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.041731in}}%
\pgfpathlineto{\pgfqpoint{1.821019in}{1.087981in}}%
\pgfpathlineto{\pgfqpoint{1.836458in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{1.841604in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{1.846750in}{1.202115in}}%
\pgfpathlineto{\pgfqpoint{1.851897in}{1.222263in}}%
\pgfpathlineto{\pgfqpoint{1.857043in}{1.240721in}}%
\pgfpathlineto{\pgfqpoint{1.862189in}{1.257144in}}%
\pgfpathlineto{\pgfqpoint{1.867335in}{1.271197in}}%
\pgfpathlineto{\pgfqpoint{1.872482in}{1.282565in}}%
\pgfpathlineto{\pgfqpoint{1.877628in}{1.290966in}}%
\pgfpathlineto{\pgfqpoint{1.882774in}{1.296150in}}%
\pgfpathlineto{\pgfqpoint{1.887920in}{1.297918in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{1.296119in}}%
\pgfpathlineto{\pgfqpoint{1.898213in}{1.290660in}}%
\pgfpathlineto{\pgfqpoint{1.903359in}{1.281507in}}%
\pgfpathlineto{\pgfqpoint{1.908505in}{1.268689in}}%
\pgfpathlineto{\pgfqpoint{1.913651in}{1.252299in}}%
\pgfpathlineto{\pgfqpoint{1.918798in}{1.232489in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.222375in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.222375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.790193in}}%
\pgfpathlineto{\pgfqpoint{0.426634in}{0.790681in}}%
\pgfpathlineto{\pgfqpoint{0.439375in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{0.452117in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{0.464858in}{0.806330in}}%
\pgfpathlineto{\pgfqpoint{0.477600in}{0.808666in}}%
\pgfpathlineto{\pgfqpoint{0.490341in}{0.809531in}}%
\pgfpathlineto{\pgfqpoint{0.503083in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{0.515824in}{0.806916in}}%
\pgfpathlineto{\pgfqpoint{0.528566in}{0.803526in}}%
\pgfpathlineto{\pgfqpoint{0.541307in}{0.798837in}}%
\pgfpathlineto{\pgfqpoint{0.554049in}{0.792938in}}%
\pgfpathlineto{\pgfqpoint{0.566790in}{0.785934in}}%
\pgfpathlineto{\pgfqpoint{0.579531in}{0.777938in}}%
\pgfpathlineto{\pgfqpoint{0.592273in}{0.769075in}}%
\pgfpathlineto{\pgfqpoint{0.605014in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{0.617756in}{0.749275in}}%
\pgfpathlineto{\pgfqpoint{0.630497in}{0.738606in}}%
\pgfpathlineto{\pgfqpoint{0.655980in}{0.716392in}}%
\pgfpathlineto{\pgfqpoint{0.694204in}{0.682700in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{0.719687in}{0.661196in}}%
\pgfpathlineto{\pgfqpoint{0.732429in}{0.650975in}}%
\pgfpathlineto{\pgfqpoint{0.745170in}{0.641186in}}%
\pgfpathlineto{\pgfqpoint{0.757912in}{0.631874in}}%
\pgfpathlineto{\pgfqpoint{0.770653in}{0.623071in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.614798in}}%
\pgfpathlineto{\pgfqpoint{0.796136in}{0.607065in}}%
\pgfpathlineto{\pgfqpoint{0.808878in}{0.599873in}}%
\pgfpathlineto{\pgfqpoint{0.821619in}{0.593216in}}%
\pgfpathlineto{\pgfqpoint{0.834360in}{0.587078in}}%
\pgfpathlineto{\pgfqpoint{0.847102in}{0.581440in}}%
\pgfpathlineto{\pgfqpoint{0.859843in}{0.576278in}}%
\pgfpathlineto{\pgfqpoint{0.872585in}{0.571561in}}%
\pgfpathlineto{\pgfqpoint{0.885326in}{0.567261in}}%
\pgfpathlineto{\pgfqpoint{0.898068in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{0.910809in}{0.559781in}}%
\pgfpathlineto{\pgfqpoint{0.923551in}{0.556536in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{0.553580in}}%
\pgfpathlineto{\pgfqpoint{0.949033in}{0.550884in}}%
\pgfpathlineto{\pgfqpoint{0.961775in}{0.548420in}}%
\pgfpathlineto{\pgfqpoint{0.987258in}{0.544092in}}%
\pgfpathlineto{\pgfqpoint{1.012741in}{0.540426in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{0.537295in}}%
\pgfpathlineto{\pgfqpoint{1.063707in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{1.089189in}{0.532282in}}%
\pgfpathlineto{\pgfqpoint{1.114672in}{0.530285in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{0.528574in}}%
\pgfpathlineto{\pgfqpoint{1.178380in}{0.526465in}}%
\pgfpathlineto{\pgfqpoint{1.216604in}{0.524786in}}%
\pgfpathlineto{\pgfqpoint{1.280311in}{0.522518in}}%
\pgfpathlineto{\pgfqpoint{1.344018in}{0.520231in}}%
\pgfpathlineto{\pgfqpoint{1.382243in}{0.518569in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{0.516589in}}%
\pgfpathlineto{\pgfqpoint{1.458691in}{0.514291in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{0.510003in}}%
\pgfpathlineto{\pgfqpoint{1.573365in}{0.506616in}}%
\pgfpathlineto{\pgfqpoint{1.611589in}{0.504414in}}%
\pgfpathlineto{\pgfqpoint{1.649813in}{0.502682in}}%
\pgfpathlineto{\pgfqpoint{1.688038in}{0.501485in}}%
\pgfpathlineto{\pgfqpoint{1.726262in}{0.500763in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.498461in}}%
\pgfpathlineto{\pgfqpoint{1.891901in}{0.497399in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.495773in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.495773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_False_0.01_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.910334in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.910334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.872072in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.482490in}}%
\pgfpathlineto{\pgfqpoint{0.440603in}{0.484155in}}%
\pgfpathlineto{\pgfqpoint{0.460545in}{0.486113in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.487669in}}%
\pgfpathlineto{\pgfqpoint{0.500429in}{0.488808in}}%
\pgfpathlineto{\pgfqpoint{0.520372in}{0.489586in}}%
\pgfpathlineto{\pgfqpoint{0.550285in}{0.490315in}}%
\pgfpathlineto{\pgfqpoint{0.600141in}{0.491438in}}%
\pgfpathlineto{\pgfqpoint{0.630054in}{0.492628in}}%
\pgfpathlineto{\pgfqpoint{0.649996in}{0.493764in}}%
\pgfpathlineto{\pgfqpoint{0.669939in}{0.495210in}}%
\pgfpathlineto{\pgfqpoint{0.689881in}{0.496988in}}%
\pgfpathlineto{\pgfqpoint{0.709823in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{0.729765in}{0.501609in}}%
\pgfpathlineto{\pgfqpoint{0.749708in}{0.504478in}}%
\pgfpathlineto{\pgfqpoint{0.769650in}{0.507721in}}%
\pgfpathlineto{\pgfqpoint{0.789592in}{0.511327in}}%
\pgfpathlineto{\pgfqpoint{0.809534in}{0.515292in}}%
\pgfpathlineto{\pgfqpoint{0.829477in}{0.519633in}}%
\pgfpathlineto{\pgfqpoint{0.849419in}{0.524412in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{0.529753in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{0.532689in}}%
\pgfpathlineto{\pgfqpoint{0.889304in}{0.535836in}}%
\pgfpathlineto{\pgfqpoint{0.899275in}{0.539220in}}%
\pgfpathlineto{\pgfqpoint{0.909246in}{0.542865in}}%
\pgfpathlineto{\pgfqpoint{0.919217in}{0.546791in}}%
\pgfpathlineto{\pgfqpoint{0.929188in}{0.551011in}}%
\pgfpathlineto{\pgfqpoint{0.939159in}{0.555532in}}%
\pgfpathlineto{\pgfqpoint{0.949130in}{0.560347in}}%
\pgfpathlineto{\pgfqpoint{0.959101in}{0.565439in}}%
\pgfpathlineto{\pgfqpoint{0.979044in}{0.576319in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{0.604713in}}%
\pgfpathlineto{\pgfqpoint{1.038870in}{0.609950in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.614836in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{0.619290in}}%
\pgfpathlineto{\pgfqpoint{1.068784in}{0.623245in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{0.626642in}}%
\pgfpathlineto{\pgfqpoint{1.088726in}{0.629439in}}%
\pgfpathlineto{\pgfqpoint{1.098697in}{0.631608in}}%
\pgfpathlineto{\pgfqpoint{1.108668in}{0.633140in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{0.634037in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.634318in}}%
\pgfpathlineto{\pgfqpoint{1.138582in}{0.634012in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{0.633162in}}%
\pgfpathlineto{\pgfqpoint{1.158524in}{0.631815in}}%
\pgfpathlineto{\pgfqpoint{1.168495in}{0.630024in}}%
\pgfpathlineto{\pgfqpoint{1.178466in}{0.627846in}}%
\pgfpathlineto{\pgfqpoint{1.188437in}{0.625339in}}%
\pgfpathlineto{\pgfqpoint{1.198409in}{0.622559in}}%
\pgfpathlineto{\pgfqpoint{1.218351in}{0.616394in}}%
\pgfpathlineto{\pgfqpoint{1.248264in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{1.278178in}{0.596245in}}%
\pgfpathlineto{\pgfqpoint{1.298120in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{1.318062in}{0.583921in}}%
\pgfpathlineto{\pgfqpoint{1.338004in}{0.578522in}}%
\pgfpathlineto{\pgfqpoint{1.357947in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{1.377889in}{0.569433in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{0.565702in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{0.562461in}}%
\pgfpathlineto{\pgfqpoint{1.437716in}{0.559682in}}%
\pgfpathlineto{\pgfqpoint{1.457658in}{0.557361in}}%
\pgfpathlineto{\pgfqpoint{1.477600in}{0.555512in}}%
\pgfpathlineto{\pgfqpoint{1.497543in}{0.554160in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{0.553320in}}%
\pgfpathlineto{\pgfqpoint{1.537427in}{0.552993in}}%
\pgfpathlineto{\pgfqpoint{1.557369in}{0.553157in}}%
\pgfpathlineto{\pgfqpoint{1.577312in}{0.553785in}}%
\pgfpathlineto{\pgfqpoint{1.597254in}{0.554863in}}%
\pgfpathlineto{\pgfqpoint{1.617196in}{0.556415in}}%
\pgfpathlineto{\pgfqpoint{1.637138in}{0.558531in}}%
\pgfpathlineto{\pgfqpoint{1.647110in}{0.559852in}}%
\pgfpathlineto{\pgfqpoint{1.657081in}{0.561389in}}%
\pgfpathlineto{\pgfqpoint{1.667052in}{0.563181in}}%
\pgfpathlineto{\pgfqpoint{1.677023in}{0.565273in}}%
\pgfpathlineto{\pgfqpoint{1.686994in}{0.567721in}}%
\pgfpathlineto{\pgfqpoint{1.696965in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{1.706936in}{0.573921in}}%
\pgfpathlineto{\pgfqpoint{1.716907in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{1.726879in}{0.582291in}}%
\pgfpathlineto{\pgfqpoint{1.736850in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{1.746821in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{1.756792in}{0.599879in}}%
\pgfpathlineto{\pgfqpoint{1.766763in}{0.607180in}}%
\pgfpathlineto{\pgfqpoint{1.776734in}{0.615158in}}%
\pgfpathlineto{\pgfqpoint{1.786705in}{0.623726in}}%
\pgfpathlineto{\pgfqpoint{1.796677in}{0.632748in}}%
\pgfpathlineto{\pgfqpoint{1.826590in}{0.660443in}}%
\pgfpathlineto{\pgfqpoint{1.836561in}{0.668955in}}%
\pgfpathlineto{\pgfqpoint{1.846532in}{0.676564in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{0.682923in}}%
\pgfpathlineto{\pgfqpoint{1.866474in}{0.687705in}}%
\pgfpathlineto{\pgfqpoint{1.876446in}{0.690615in}}%
\pgfpathlineto{\pgfqpoint{1.886417in}{0.691416in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{0.689943in}}%
\pgfpathlineto{\pgfqpoint{1.906359in}{0.686119in}}%
\pgfpathlineto{\pgfqpoint{1.916330in}{0.679964in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.675994in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.675994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961328in}{0.467867in}}%
\pgfpathlineto{\pgfqpoint{0.972618in}{0.468379in}}%
\pgfpathlineto{\pgfqpoint{0.980144in}{0.468964in}}%
\pgfpathlineto{\pgfqpoint{0.987671in}{0.469848in}}%
\pgfpathlineto{\pgfqpoint{0.995198in}{0.471147in}}%
\pgfpathlineto{\pgfqpoint{1.002724in}{0.473008in}}%
\pgfpathlineto{\pgfqpoint{1.006488in}{0.474203in}}%
\pgfpathlineto{\pgfqpoint{1.010251in}{0.475609in}}%
\pgfpathlineto{\pgfqpoint{1.014014in}{0.477250in}}%
\pgfpathlineto{\pgfqpoint{1.017778in}{0.479154in}}%
\pgfpathlineto{\pgfqpoint{1.021541in}{0.481351in}}%
\pgfpathlineto{\pgfqpoint{1.025304in}{0.483869in}}%
\pgfpathlineto{\pgfqpoint{1.029068in}{0.486738in}}%
\pgfpathlineto{\pgfqpoint{1.032831in}{0.489987in}}%
\pgfpathlineto{\pgfqpoint{1.036594in}{0.493644in}}%
\pgfpathlineto{\pgfqpoint{1.040358in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{1.044121in}{0.502288in}}%
\pgfpathlineto{\pgfqpoint{1.047884in}{0.507322in}}%
\pgfpathlineto{\pgfqpoint{1.051648in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{1.055411in}{0.518903in}}%
\pgfpathlineto{\pgfqpoint{1.059174in}{0.525475in}}%
\pgfpathlineto{\pgfqpoint{1.062938in}{0.532577in}}%
\pgfpathlineto{\pgfqpoint{1.066701in}{0.540207in}}%
\pgfpathlineto{\pgfqpoint{1.070464in}{0.548361in}}%
\pgfpathlineto{\pgfqpoint{1.074228in}{0.557026in}}%
\pgfpathlineto{\pgfqpoint{1.081754in}{0.575813in}}%
\pgfpathlineto{\pgfqpoint{1.089281in}{0.596359in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{0.618374in}}%
\pgfpathlineto{\pgfqpoint{1.104334in}{0.641499in}}%
\pgfpathlineto{\pgfqpoint{1.119388in}{0.689458in}}%
\pgfpathlineto{\pgfqpoint{1.130678in}{0.725278in}}%
\pgfpathlineto{\pgfqpoint{1.138204in}{0.748364in}}%
\pgfpathlineto{\pgfqpoint{1.145731in}{0.770445in}}%
\pgfpathlineto{\pgfqpoint{1.153258in}{0.791286in}}%
\pgfpathlineto{\pgfqpoint{1.160784in}{0.810736in}}%
\pgfpathlineto{\pgfqpoint{1.168311in}{0.828741in}}%
\pgfpathlineto{\pgfqpoint{1.175838in}{0.845351in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{0.860713in}}%
\pgfpathlineto{\pgfqpoint{1.190891in}{0.875067in}}%
\pgfpathlineto{\pgfqpoint{1.202181in}{0.895391in}}%
\pgfpathlineto{\pgfqpoint{1.220998in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{1.232288in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{1.247341in}{0.977722in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{0.991011in}}%
\pgfpathlineto{\pgfqpoint{1.258631in}{0.997185in}}%
\pgfpathlineto{\pgfqpoint{1.262394in}{1.002924in}}%
\pgfpathlineto{\pgfqpoint{1.266157in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.269921in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{1.273684in}{1.016601in}}%
\pgfpathlineto{\pgfqpoint{1.277447in}{1.019689in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.021913in}}%
\pgfpathlineto{\pgfqpoint{1.284974in}{1.023213in}}%
\pgfpathlineto{\pgfqpoint{1.288737in}{1.023540in}}%
\pgfpathlineto{\pgfqpoint{1.292501in}{1.022859in}}%
\pgfpathlineto{\pgfqpoint{1.296264in}{1.021152in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{1.018413in}}%
\pgfpathlineto{\pgfqpoint{1.303791in}{1.014652in}}%
\pgfpathlineto{\pgfqpoint{1.307554in}{1.009895in}}%
\pgfpathlineto{\pgfqpoint{1.311317in}{1.004180in}}%
\pgfpathlineto{\pgfqpoint{1.315081in}{0.997555in}}%
\pgfpathlineto{\pgfqpoint{1.318844in}{0.990082in}}%
\pgfpathlineto{\pgfqpoint{1.322607in}{0.981830in}}%
\pgfpathlineto{\pgfqpoint{1.326371in}{0.972875in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{1.337661in}{0.942649in}}%
\pgfpathlineto{\pgfqpoint{1.345187in}{0.920593in}}%
\pgfpathlineto{\pgfqpoint{1.367767in}{0.853142in}}%
\pgfpathlineto{\pgfqpoint{1.375294in}{0.832364in}}%
\pgfpathlineto{\pgfqpoint{1.382821in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{1.386584in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{1.390347in}{0.796269in}}%
\pgfpathlineto{\pgfqpoint{1.394111in}{0.788585in}}%
\pgfpathlineto{\pgfqpoint{1.397874in}{0.781468in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.774913in}}%
\pgfpathlineto{\pgfqpoint{1.405401in}{0.768906in}}%
\pgfpathlineto{\pgfqpoint{1.409164in}{0.763423in}}%
\pgfpathlineto{\pgfqpoint{1.412927in}{0.758426in}}%
\pgfpathlineto{\pgfqpoint{1.416691in}{0.753871in}}%
\pgfpathlineto{\pgfqpoint{1.420454in}{0.749703in}}%
\pgfpathlineto{\pgfqpoint{1.427981in}{0.742272in}}%
\pgfpathlineto{\pgfqpoint{1.439271in}{0.732296in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{1.454324in}{0.718006in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{0.713807in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.709256in}}%
\pgfpathlineto{\pgfqpoint{1.465614in}{0.704318in}}%
\pgfpathlineto{\pgfqpoint{1.469377in}{0.698972in}}%
\pgfpathlineto{\pgfqpoint{1.473141in}{0.693210in}}%
\pgfpathlineto{\pgfqpoint{1.476904in}{0.687033in}}%
\pgfpathlineto{\pgfqpoint{1.480667in}{0.680458in}}%
\pgfpathlineto{\pgfqpoint{1.488194in}{0.666224in}}%
\pgfpathlineto{\pgfqpoint{1.495721in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{1.507011in}{0.626551in}}%
\pgfpathlineto{\pgfqpoint{1.518301in}{0.602310in}}%
\pgfpathlineto{\pgfqpoint{1.525827in}{0.586925in}}%
\pgfpathlineto{\pgfqpoint{1.533354in}{0.572558in}}%
\pgfpathlineto{\pgfqpoint{1.540881in}{0.559417in}}%
\pgfpathlineto{\pgfqpoint{1.548407in}{0.547590in}}%
\pgfpathlineto{\pgfqpoint{1.555934in}{0.537058in}}%
\pgfpathlineto{\pgfqpoint{1.563461in}{0.527730in}}%
\pgfpathlineto{\pgfqpoint{1.570987in}{0.519469in}}%
\pgfpathlineto{\pgfqpoint{1.578514in}{0.512127in}}%
\pgfpathlineto{\pgfqpoint{1.586041in}{0.505572in}}%
\pgfpathlineto{\pgfqpoint{1.593567in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{1.601094in}{0.494423in}}%
\pgfpathlineto{\pgfqpoint{1.608621in}{0.489712in}}%
\pgfpathlineto{\pgfqpoint{1.616147in}{0.485540in}}%
\pgfpathlineto{\pgfqpoint{1.623674in}{0.481894in}}%
\pgfpathlineto{\pgfqpoint{1.631201in}{0.478764in}}%
\pgfpathlineto{\pgfqpoint{1.638727in}{0.476131in}}%
\pgfpathlineto{\pgfqpoint{1.646254in}{0.473966in}}%
\pgfpathlineto{\pgfqpoint{1.653781in}{0.472230in}}%
\pgfpathlineto{\pgfqpoint{1.661307in}{0.470874in}}%
\pgfpathlineto{\pgfqpoint{1.668834in}{0.469841in}}%
\pgfpathlineto{\pgfqpoint{1.680124in}{0.468777in}}%
\pgfpathlineto{\pgfqpoint{1.691414in}{0.468138in}}%
\pgfpathlineto{\pgfqpoint{1.706467in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{1.710231in}{0.467637in}}%
\pgfpathlineto{\pgfqpoint{1.710231in}{0.467637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{1.071010in}}%
\pgfpathlineto{\pgfqpoint{0.430889in}{1.119929in}}%
\pgfpathlineto{\pgfqpoint{0.434112in}{1.149064in}}%
\pgfpathlineto{\pgfqpoint{0.437334in}{1.176225in}}%
\pgfpathlineto{\pgfqpoint{0.440557in}{1.201132in}}%
\pgfpathlineto{\pgfqpoint{0.443780in}{1.223537in}}%
\pgfpathlineto{\pgfqpoint{0.447003in}{1.243229in}}%
\pgfpathlineto{\pgfqpoint{0.450226in}{1.260035in}}%
\pgfpathlineto{\pgfqpoint{0.453449in}{1.273827in}}%
\pgfpathlineto{\pgfqpoint{0.456672in}{1.284523in}}%
\pgfpathlineto{\pgfqpoint{0.459895in}{1.292089in}}%
\pgfpathlineto{\pgfqpoint{0.463117in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{0.466340in}{1.297917in}}%
\pgfpathlineto{\pgfqpoint{0.469563in}{1.296337in}}%
\pgfpathlineto{\pgfqpoint{0.472786in}{1.291933in}}%
\pgfpathlineto{\pgfqpoint{0.476009in}{1.284879in}}%
\pgfpathlineto{\pgfqpoint{0.479232in}{1.275379in}}%
\pgfpathlineto{\pgfqpoint{0.482455in}{1.263662in}}%
\pgfpathlineto{\pgfqpoint{0.485678in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{0.488901in}{1.234571in}}%
\pgfpathlineto{\pgfqpoint{0.492123in}{1.217723in}}%
\pgfpathlineto{\pgfqpoint{0.498569in}{1.180747in}}%
\pgfpathlineto{\pgfqpoint{0.508238in}{1.120841in}}%
\pgfpathlineto{\pgfqpoint{0.517906in}{1.060772in}}%
\pgfpathlineto{\pgfqpoint{0.524352in}{1.022807in}}%
\pgfpathlineto{\pgfqpoint{0.530798in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.537244in}{0.955283in}}%
\pgfpathlineto{\pgfqpoint{0.543690in}{0.926337in}}%
\pgfpathlineto{\pgfqpoint{0.550135in}{0.900581in}}%
\pgfpathlineto{\pgfqpoint{0.556581in}{0.877769in}}%
\pgfpathlineto{\pgfqpoint{0.563027in}{0.857551in}}%
\pgfpathlineto{\pgfqpoint{0.569473in}{0.839520in}}%
\pgfpathlineto{\pgfqpoint{0.575918in}{0.823265in}}%
\pgfpathlineto{\pgfqpoint{0.582364in}{0.808403in}}%
\pgfpathlineto{\pgfqpoint{0.588810in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{0.595256in}{0.781670in}}%
\pgfpathlineto{\pgfqpoint{0.601701in}{0.769434in}}%
\pgfpathlineto{\pgfqpoint{0.608147in}{0.757885in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{0.747104in}}%
\pgfpathlineto{\pgfqpoint{0.621039in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{0.627484in}{0.728560in}}%
\pgfpathlineto{\pgfqpoint{0.630707in}{0.724718in}}%
\pgfpathlineto{\pgfqpoint{0.633930in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{0.637153in}{0.718175in}}%
\pgfpathlineto{\pgfqpoint{0.640376in}{0.715515in}}%
\pgfpathlineto{\pgfqpoint{0.643599in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{0.646822in}{0.711471in}}%
\pgfpathlineto{\pgfqpoint{0.650045in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{0.653267in}{0.709103in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{0.708502in}}%
\pgfpathlineto{\pgfqpoint{0.659713in}{0.708245in}}%
\pgfpathlineto{\pgfqpoint{0.662936in}{0.708286in}}%
\pgfpathlineto{\pgfqpoint{0.669382in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{0.682273in}{0.711149in}}%
\pgfpathlineto{\pgfqpoint{0.685496in}{0.711338in}}%
\pgfpathlineto{\pgfqpoint{0.688719in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{0.691942in}{0.710734in}}%
\pgfpathlineto{\pgfqpoint{0.695165in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.698388in}{0.708336in}}%
\pgfpathlineto{\pgfqpoint{0.701611in}{0.706312in}}%
\pgfpathlineto{\pgfqpoint{0.704834in}{0.703679in}}%
\pgfpathlineto{\pgfqpoint{0.708056in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{0.711279in}{0.696475in}}%
\pgfpathlineto{\pgfqpoint{0.714502in}{0.691885in}}%
\pgfpathlineto{\pgfqpoint{0.717725in}{0.686646in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{0.680781in}}%
\pgfpathlineto{\pgfqpoint{0.724171in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.727394in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{0.733839in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{0.740285in}{0.635248in}}%
\pgfpathlineto{\pgfqpoint{0.759623in}{0.583407in}}%
\pgfpathlineto{\pgfqpoint{0.766068in}{0.567576in}}%
\pgfpathlineto{\pgfqpoint{0.772514in}{0.553233in}}%
\pgfpathlineto{\pgfqpoint{0.775737in}{0.546702in}}%
\pgfpathlineto{\pgfqpoint{0.778960in}{0.540624in}}%
\pgfpathlineto{\pgfqpoint{0.782183in}{0.535007in}}%
\pgfpathlineto{\pgfqpoint{0.785406in}{0.529849in}}%
\pgfpathlineto{\pgfqpoint{0.788628in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{0.791851in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.795074in}{0.517015in}}%
\pgfpathlineto{\pgfqpoint{0.798297in}{0.513544in}}%
\pgfpathlineto{\pgfqpoint{0.801520in}{0.510430in}}%
\pgfpathlineto{\pgfqpoint{0.804743in}{0.507639in}}%
\pgfpathlineto{\pgfqpoint{0.807966in}{0.505137in}}%
\pgfpathlineto{\pgfqpoint{0.814411in}{0.500858in}}%
\pgfpathlineto{\pgfqpoint{0.820857in}{0.497323in}}%
\pgfpathlineto{\pgfqpoint{0.827303in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{0.836972in}{0.490275in}}%
\pgfpathlineto{\pgfqpoint{0.853086in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.865978in}{0.479610in}}%
\pgfpathlineto{\pgfqpoint{0.875646in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{0.473919in}}%
\pgfpathlineto{\pgfqpoint{0.894984in}{0.471816in}}%
\pgfpathlineto{\pgfqpoint{0.904652in}{0.470238in}}%
\pgfpathlineto{\pgfqpoint{0.914321in}{0.469130in}}%
\pgfpathlineto{\pgfqpoint{0.923989in}{0.468401in}}%
\pgfpathlineto{\pgfqpoint{0.936881in}{0.467847in}}%
\pgfpathlineto{\pgfqpoint{0.946550in}{0.467633in}}%
\pgfpathlineto{\pgfqpoint{0.946550in}{0.467633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_False_0.1_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{0.542396in}{0.476742in}}%
\pgfpathlineto{\pgfqpoint{0.572309in}{0.478048in}}%
\pgfpathlineto{\pgfqpoint{0.602223in}{0.478871in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{0.479438in}}%
\pgfpathlineto{\pgfqpoint{0.701934in}{0.480203in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.761761in}{0.482008in}}%
\pgfpathlineto{\pgfqpoint{0.791674in}{0.483476in}}%
\pgfpathlineto{\pgfqpoint{0.821588in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{0.851501in}{0.487700in}}%
\pgfpathlineto{\pgfqpoint{0.881415in}{0.490469in}}%
\pgfpathlineto{\pgfqpoint{0.911328in}{0.493664in}}%
\pgfpathlineto{\pgfqpoint{0.941241in}{0.497339in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{0.500143in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.503337in}}%
\pgfpathlineto{\pgfqpoint{1.001068in}{0.507027in}}%
\pgfpathlineto{\pgfqpoint{1.021010in}{0.511304in}}%
\pgfpathlineto{\pgfqpoint{1.040953in}{0.516205in}}%
\pgfpathlineto{\pgfqpoint{1.060895in}{0.521682in}}%
\pgfpathlineto{\pgfqpoint{1.080837in}{0.527577in}}%
\pgfpathlineto{\pgfqpoint{1.120722in}{0.539499in}}%
\pgfpathlineto{\pgfqpoint{1.140664in}{0.544813in}}%
\pgfpathlineto{\pgfqpoint{1.150635in}{0.547152in}}%
\pgfpathlineto{\pgfqpoint{1.160606in}{0.549228in}}%
\pgfpathlineto{\pgfqpoint{1.170577in}{0.551011in}}%
\pgfpathlineto{\pgfqpoint{1.180549in}{0.552480in}}%
\pgfpathlineto{\pgfqpoint{1.190520in}{0.553619in}}%
\pgfpathlineto{\pgfqpoint{1.200491in}{0.554423in}}%
\pgfpathlineto{\pgfqpoint{1.210462in}{0.554894in}}%
\pgfpathlineto{\pgfqpoint{1.220433in}{0.555041in}}%
\pgfpathlineto{\pgfqpoint{1.230404in}{0.554881in}}%
\pgfpathlineto{\pgfqpoint{1.240375in}{0.554435in}}%
\pgfpathlineto{\pgfqpoint{1.250346in}{0.553727in}}%
\pgfpathlineto{\pgfqpoint{1.260318in}{0.552787in}}%
\pgfpathlineto{\pgfqpoint{1.280260in}{0.550327in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{1.330115in}{0.542140in}}%
\pgfpathlineto{\pgfqpoint{1.379971in}{0.533350in}}%
\pgfpathlineto{\pgfqpoint{1.409885in}{0.528582in}}%
\pgfpathlineto{\pgfqpoint{1.429827in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{1.449769in}{0.523213in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{1.489654in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{1.519567in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{1.549480in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.513667in}}%
\pgfpathlineto{\pgfqpoint{1.589365in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{1.609307in}{0.512516in}}%
\pgfpathlineto{\pgfqpoint{1.629249in}{0.512344in}}%
\pgfpathlineto{\pgfqpoint{1.649192in}{0.512431in}}%
\pgfpathlineto{\pgfqpoint{1.679105in}{0.513014in}}%
\pgfpathlineto{\pgfqpoint{1.699047in}{0.513701in}}%
\pgfpathlineto{\pgfqpoint{1.718990in}{0.514655in}}%
\pgfpathlineto{\pgfqpoint{1.738932in}{0.515946in}}%
\pgfpathlineto{\pgfqpoint{1.758874in}{0.517693in}}%
\pgfpathlineto{\pgfqpoint{1.778816in}{0.520077in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.521579in}}%
\pgfpathlineto{\pgfqpoint{1.798759in}{0.523332in}}%
\pgfpathlineto{\pgfqpoint{1.808730in}{0.525370in}}%
\pgfpathlineto{\pgfqpoint{1.818701in}{0.527726in}}%
\pgfpathlineto{\pgfqpoint{1.828672in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.838643in}{0.533505in}}%
\pgfpathlineto{\pgfqpoint{1.848614in}{0.536960in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{0.540794in}}%
\pgfpathlineto{\pgfqpoint{1.868557in}{0.544982in}}%
\pgfpathlineto{\pgfqpoint{1.878528in}{0.549480in}}%
\pgfpathlineto{\pgfqpoint{1.898470in}{0.559096in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{1.928383in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{1.938355in}{0.577221in}}%
\pgfpathlineto{\pgfqpoint{1.948326in}{0.580560in}}%
\pgfpathlineto{\pgfqpoint{1.958297in}{0.583071in}}%
\pgfpathlineto{\pgfqpoint{1.968268in}{0.584598in}}%
\pgfpathlineto{\pgfqpoint{1.978239in}{0.585019in}}%
\pgfpathlineto{\pgfqpoint{1.988210in}{0.584245in}}%
\pgfpathlineto{\pgfqpoint{1.998181in}{0.582238in}}%
\pgfpathlineto{\pgfqpoint{2.008152in}{0.579006in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.576922in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.576922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.522688in}}%
\pgfpathlineto{\pgfqpoint{0.529860in}{0.527824in}}%
\pgfpathlineto{\pgfqpoint{0.537864in}{0.530940in}}%
\pgfpathlineto{\pgfqpoint{0.545868in}{0.533837in}}%
\pgfpathlineto{\pgfqpoint{0.553872in}{0.536505in}}%
\pgfpathlineto{\pgfqpoint{0.561876in}{0.538941in}}%
\pgfpathlineto{\pgfqpoint{0.569880in}{0.541151in}}%
\pgfpathlineto{\pgfqpoint{0.577884in}{0.543146in}}%
\pgfpathlineto{\pgfqpoint{0.593892in}{0.546565in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.549360in}}%
\pgfpathlineto{\pgfqpoint{0.625908in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{0.641917in}{0.553625in}}%
\pgfpathlineto{\pgfqpoint{0.657925in}{0.555204in}}%
\pgfpathlineto{\pgfqpoint{0.673933in}{0.556365in}}%
\pgfpathlineto{\pgfqpoint{0.689941in}{0.557020in}}%
\pgfpathlineto{\pgfqpoint{0.705949in}{0.557097in}}%
\pgfpathlineto{\pgfqpoint{0.721957in}{0.556585in}}%
\pgfpathlineto{\pgfqpoint{0.737965in}{0.555568in}}%
\pgfpathlineto{\pgfqpoint{0.785989in}{0.551862in}}%
\pgfpathlineto{\pgfqpoint{0.793993in}{0.551584in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{0.551518in}}%
\pgfpathlineto{\pgfqpoint{0.810001in}{0.551701in}}%
\pgfpathlineto{\pgfqpoint{0.818005in}{0.552160in}}%
\pgfpathlineto{\pgfqpoint{0.826009in}{0.552914in}}%
\pgfpathlineto{\pgfqpoint{0.834013in}{0.553972in}}%
\pgfpathlineto{\pgfqpoint{0.842017in}{0.555329in}}%
\pgfpathlineto{\pgfqpoint{0.850021in}{0.556970in}}%
\pgfpathlineto{\pgfqpoint{0.858025in}{0.558866in}}%
\pgfpathlineto{\pgfqpoint{0.874033in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.572758in}}%
\pgfpathlineto{\pgfqpoint{0.914053in}{0.574910in}}%
\pgfpathlineto{\pgfqpoint{0.922057in}{0.576854in}}%
\pgfpathlineto{\pgfqpoint{0.930061in}{0.578545in}}%
\pgfpathlineto{\pgfqpoint{0.938065in}{0.579952in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.581055in}}%
\pgfpathlineto{\pgfqpoint{0.954073in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{0.962078in}{0.582350in}}%
\pgfpathlineto{\pgfqpoint{0.970082in}{0.582575in}}%
\pgfpathlineto{\pgfqpoint{0.978086in}{0.582562in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{0.581995in}}%
\pgfpathlineto{\pgfqpoint{1.042118in}{0.579292in}}%
\pgfpathlineto{\pgfqpoint{1.058126in}{0.578830in}}%
\pgfpathlineto{\pgfqpoint{1.090142in}{0.578188in}}%
\pgfpathlineto{\pgfqpoint{1.106150in}{0.577366in}}%
\pgfpathlineto{\pgfqpoint{1.114154in}{0.576664in}}%
\pgfpathlineto{\pgfqpoint{1.122158in}{0.575713in}}%
\pgfpathlineto{\pgfqpoint{1.130162in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{1.138166in}{0.572932in}}%
\pgfpathlineto{\pgfqpoint{1.146170in}{0.571065in}}%
\pgfpathlineto{\pgfqpoint{1.154174in}{0.568874in}}%
\pgfpathlineto{\pgfqpoint{1.162178in}{0.566371in}}%
\pgfpathlineto{\pgfqpoint{1.170182in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{1.178186in}{0.560529in}}%
\pgfpathlineto{\pgfqpoint{1.194194in}{0.553843in}}%
\pgfpathlineto{\pgfqpoint{1.234214in}{0.536233in}}%
\pgfpathlineto{\pgfqpoint{1.250222in}{0.529874in}}%
\pgfpathlineto{\pgfqpoint{1.258226in}{0.526972in}}%
\pgfpathlineto{\pgfqpoint{1.266230in}{0.524268in}}%
\pgfpathlineto{\pgfqpoint{1.282239in}{0.519439in}}%
\pgfpathlineto{\pgfqpoint{1.298247in}{0.515276in}}%
\pgfpathlineto{\pgfqpoint{1.314255in}{0.511589in}}%
\pgfpathlineto{\pgfqpoint{1.338267in}{0.506521in}}%
\pgfpathlineto{\pgfqpoint{1.378287in}{0.498496in}}%
\pgfpathlineto{\pgfqpoint{1.394295in}{0.495531in}}%
\pgfpathlineto{\pgfqpoint{1.410303in}{0.492895in}}%
\pgfpathlineto{\pgfqpoint{1.426311in}{0.490730in}}%
\pgfpathlineto{\pgfqpoint{1.442319in}{0.489138in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{0.488163in}}%
\pgfpathlineto{\pgfqpoint{1.474335in}{0.487790in}}%
\pgfpathlineto{\pgfqpoint{1.490343in}{0.487947in}}%
\pgfpathlineto{\pgfqpoint{1.506351in}{0.488532in}}%
\pgfpathlineto{\pgfqpoint{1.530363in}{0.489952in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{0.493709in}}%
\pgfpathlineto{\pgfqpoint{1.602399in}{0.494337in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{0.494518in}}%
\pgfpathlineto{\pgfqpoint{1.634416in}{0.494132in}}%
\pgfpathlineto{\pgfqpoint{1.650424in}{0.493102in}}%
\pgfpathlineto{\pgfqpoint{1.666432in}{0.491415in}}%
\pgfpathlineto{\pgfqpoint{1.682440in}{0.489138in}}%
\pgfpathlineto{\pgfqpoint{1.698448in}{0.486414in}}%
\pgfpathlineto{\pgfqpoint{1.754476in}{0.476245in}}%
\pgfpathlineto{\pgfqpoint{1.770484in}{0.473897in}}%
\pgfpathlineto{\pgfqpoint{1.786492in}{0.471980in}}%
\pgfpathlineto{\pgfqpoint{1.802500in}{0.470497in}}%
\pgfpathlineto{\pgfqpoint{1.818508in}{0.469410in}}%
\pgfpathlineto{\pgfqpoint{1.834516in}{0.468652in}}%
\pgfpathlineto{\pgfqpoint{1.858528in}{0.467972in}}%
\pgfpathlineto{\pgfqpoint{1.882540in}{0.467642in}}%
\pgfpathlineto{\pgfqpoint{1.882540in}{0.467642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523662in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.523894in}{1.096566in}}%
\pgfpathlineto{\pgfqpoint{0.524364in}{0.840202in}}%
\pgfpathlineto{\pgfqpoint{0.524835in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{0.525305in}{0.650812in}}%
\pgfpathlineto{\pgfqpoint{0.526247in}{0.595117in}}%
\pgfpathlineto{\pgfqpoint{0.528600in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{0.529541in}{0.492508in}}%
\pgfpathlineto{\pgfqpoint{0.530011in}{0.484305in}}%
\pgfpathlineto{\pgfqpoint{0.530482in}{0.479450in}}%
\pgfpathlineto{\pgfqpoint{0.530952in}{0.477753in}}%
\pgfpathlineto{\pgfqpoint{0.531423in}{0.478719in}}%
\pgfpathlineto{\pgfqpoint{0.532364in}{0.485566in}}%
\pgfpathlineto{\pgfqpoint{0.533305in}{0.492384in}}%
\pgfpathlineto{\pgfqpoint{0.533776in}{0.493463in}}%
\pgfpathlineto{\pgfqpoint{0.534247in}{0.492420in}}%
\pgfpathlineto{\pgfqpoint{0.534717in}{0.489495in}}%
\pgfpathlineto{\pgfqpoint{0.536600in}{0.474079in}}%
\pgfpathlineto{\pgfqpoint{0.537070in}{0.472603in}}%
\pgfpathlineto{\pgfqpoint{0.537541in}{0.472663in}}%
\pgfpathlineto{\pgfqpoint{0.538011in}{0.474256in}}%
\pgfpathlineto{\pgfqpoint{0.538953in}{0.481257in}}%
\pgfpathlineto{\pgfqpoint{0.539894in}{0.489774in}}%
\pgfpathlineto{\pgfqpoint{0.540364in}{0.492568in}}%
\pgfpathlineto{\pgfqpoint{0.540835in}{0.493432in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.492150in}}%
\pgfpathlineto{\pgfqpoint{0.542247in}{0.484769in}}%
\pgfpathlineto{\pgfqpoint{0.543659in}{0.472827in}}%
\pgfpathlineto{\pgfqpoint{0.544600in}{0.469046in}}%
\pgfpathlineto{\pgfqpoint{0.545070in}{0.468204in}}%
\pgfpathlineto{\pgfqpoint{0.546012in}{0.467558in}}%
\pgfpathlineto{\pgfqpoint{0.547423in}{0.467423in}}%
\pgfpathlineto{\pgfqpoint{0.549306in}{0.467597in}}%
\pgfpathlineto{\pgfqpoint{0.549776in}{0.467851in}}%
\pgfpathlineto{\pgfqpoint{0.550247in}{0.468375in}}%
\pgfpathlineto{\pgfqpoint{0.550717in}{0.469356in}}%
\pgfpathlineto{\pgfqpoint{0.551188in}{0.471024in}}%
\pgfpathlineto{\pgfqpoint{0.552129in}{0.477094in}}%
\pgfpathlineto{\pgfqpoint{0.554012in}{0.492678in}}%
\pgfpathlineto{\pgfqpoint{0.554482in}{0.493413in}}%
\pgfpathlineto{\pgfqpoint{0.554953in}{0.492002in}}%
\pgfpathlineto{\pgfqpoint{0.555894in}{0.484483in}}%
\pgfpathlineto{\pgfqpoint{0.557306in}{0.472656in}}%
\pgfpathlineto{\pgfqpoint{0.558247in}{0.468992in}}%
\pgfpathlineto{\pgfqpoint{0.558718in}{0.468208in}}%
\pgfpathlineto{\pgfqpoint{0.559188in}{0.467860in}}%
\pgfpathlineto{\pgfqpoint{0.559659in}{0.467833in}}%
\pgfpathlineto{\pgfqpoint{0.560129in}{0.468115in}}%
\pgfpathlineto{\pgfqpoint{0.560600in}{0.468804in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.470083in}}%
\pgfpathlineto{\pgfqpoint{0.561541in}{0.472164in}}%
\pgfpathlineto{\pgfqpoint{0.562482in}{0.479132in}}%
\pgfpathlineto{\pgfqpoint{0.563894in}{0.491524in}}%
\pgfpathlineto{\pgfqpoint{0.564365in}{0.493318in}}%
\pgfpathlineto{\pgfqpoint{0.564835in}{0.493006in}}%
\pgfpathlineto{\pgfqpoint{0.565306in}{0.490686in}}%
\pgfpathlineto{\pgfqpoint{0.567188in}{0.476306in}}%
\pgfpathlineto{\pgfqpoint{0.567659in}{0.475360in}}%
\pgfpathlineto{\pgfqpoint{0.568130in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{0.568600in}{0.478806in}}%
\pgfpathlineto{\pgfqpoint{0.570482in}{0.493541in}}%
\pgfpathlineto{\pgfqpoint{0.570953in}{0.494604in}}%
\pgfpathlineto{\pgfqpoint{0.571424in}{0.494092in}}%
\pgfpathlineto{\pgfqpoint{0.572365in}{0.491159in}}%
\pgfpathlineto{\pgfqpoint{0.572835in}{0.490486in}}%
\pgfpathlineto{\pgfqpoint{0.573306in}{0.490980in}}%
\pgfpathlineto{\pgfqpoint{0.574718in}{0.494641in}}%
\pgfpathlineto{\pgfqpoint{0.575188in}{0.493895in}}%
\pgfpathlineto{\pgfqpoint{0.575659in}{0.491517in}}%
\pgfpathlineto{\pgfqpoint{0.577071in}{0.480689in}}%
\pgfpathlineto{\pgfqpoint{0.577541in}{0.478796in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{0.478799in}}%
\pgfpathlineto{\pgfqpoint{0.578483in}{0.480743in}}%
\pgfpathlineto{\pgfqpoint{0.579424in}{0.488677in}}%
\pgfpathlineto{\pgfqpoint{0.580365in}{0.496979in}}%
\pgfpathlineto{\pgfqpoint{0.580836in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{0.581306in}{0.501355in}}%
\pgfpathlineto{\pgfqpoint{0.581777in}{0.502097in}}%
\pgfpathlineto{\pgfqpoint{0.582247in}{0.502189in}}%
\pgfpathlineto{\pgfqpoint{0.582718in}{0.501670in}}%
\pgfpathlineto{\pgfqpoint{0.583189in}{0.500340in}}%
\pgfpathlineto{\pgfqpoint{0.583659in}{0.497923in}}%
\pgfpathlineto{\pgfqpoint{0.584600in}{0.489724in}}%
\pgfpathlineto{\pgfqpoint{0.586012in}{0.475641in}}%
\pgfpathlineto{\pgfqpoint{0.586953in}{0.470252in}}%
\pgfpathlineto{\pgfqpoint{0.587424in}{0.468886in}}%
\pgfpathlineto{\pgfqpoint{0.587895in}{0.468116in}}%
\pgfpathlineto{\pgfqpoint{0.588836in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{0.590247in}{0.467419in}}%
\pgfpathlineto{\pgfqpoint{0.597306in}{0.467509in}}%
\pgfpathlineto{\pgfqpoint{0.597777in}{0.467667in}}%
\pgfpathlineto{\pgfqpoint{0.598248in}{0.468036in}}%
\pgfpathlineto{\pgfqpoint{0.598718in}{0.468822in}}%
\pgfpathlineto{\pgfqpoint{0.599189in}{0.470347in}}%
\pgfpathlineto{\pgfqpoint{0.599659in}{0.473034in}}%
\pgfpathlineto{\pgfqpoint{0.600130in}{0.477320in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{0.491381in}}%
\pgfpathlineto{\pgfqpoint{0.602483in}{0.515652in}}%
\pgfpathlineto{\pgfqpoint{0.602954in}{0.518960in}}%
\pgfpathlineto{\pgfqpoint{0.603424in}{0.518086in}}%
\pgfpathlineto{\pgfqpoint{0.603895in}{0.513240in}}%
\pgfpathlineto{\pgfqpoint{0.606248in}{0.475345in}}%
\pgfpathlineto{\pgfqpoint{0.606718in}{0.471762in}}%
\pgfpathlineto{\pgfqpoint{0.607189in}{0.469607in}}%
\pgfpathlineto{\pgfqpoint{0.607660in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.608130in}{0.467848in}}%
\pgfpathlineto{\pgfqpoint{0.608130in}{0.467848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_False_0.1_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.853698in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.853698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.815435in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.239981in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.239981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.201719in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.480562in}}%
\pgfpathlineto{\pgfqpoint{0.450574in}{0.482909in}}%
\pgfpathlineto{\pgfqpoint{0.470516in}{0.484446in}}%
\pgfpathlineto{\pgfqpoint{0.490458in}{0.485619in}}%
\pgfpathlineto{\pgfqpoint{0.510400in}{0.486446in}}%
\pgfpathlineto{\pgfqpoint{0.540314in}{0.487207in}}%
\pgfpathlineto{\pgfqpoint{0.600141in}{0.488366in}}%
\pgfpathlineto{\pgfqpoint{0.630054in}{0.489404in}}%
\pgfpathlineto{\pgfqpoint{0.649996in}{0.490395in}}%
\pgfpathlineto{\pgfqpoint{0.669939in}{0.491656in}}%
\pgfpathlineto{\pgfqpoint{0.689881in}{0.493206in}}%
\pgfpathlineto{\pgfqpoint{0.709823in}{0.495062in}}%
\pgfpathlineto{\pgfqpoint{0.729765in}{0.497237in}}%
\pgfpathlineto{\pgfqpoint{0.749708in}{0.499739in}}%
\pgfpathlineto{\pgfqpoint{0.769650in}{0.502567in}}%
\pgfpathlineto{\pgfqpoint{0.789592in}{0.505712in}}%
\pgfpathlineto{\pgfqpoint{0.809534in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.829477in}{0.512955in}}%
\pgfpathlineto{\pgfqpoint{0.849419in}{0.517123in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{0.521782in}}%
\pgfpathlineto{\pgfqpoint{0.889304in}{0.527087in}}%
\pgfpathlineto{\pgfqpoint{0.899275in}{0.530039in}}%
\pgfpathlineto{\pgfqpoint{0.909246in}{0.533217in}}%
\pgfpathlineto{\pgfqpoint{0.919217in}{0.536641in}}%
\pgfpathlineto{\pgfqpoint{0.929188in}{0.540322in}}%
\pgfpathlineto{\pgfqpoint{0.939159in}{0.544264in}}%
\pgfpathlineto{\pgfqpoint{0.949130in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{0.959101in}{0.552905in}}%
\pgfpathlineto{\pgfqpoint{0.979044in}{0.562393in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{0.587157in}}%
\pgfpathlineto{\pgfqpoint{1.038870in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{0.599870in}}%
\pgfpathlineto{\pgfqpoint{1.068784in}{0.603319in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{0.606281in}}%
\pgfpathlineto{\pgfqpoint{1.088726in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{1.098697in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{1.108668in}{0.611948in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{0.612731in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.612976in}}%
\pgfpathlineto{\pgfqpoint{1.138582in}{0.612709in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{0.611968in}}%
\pgfpathlineto{\pgfqpoint{1.158524in}{0.610793in}}%
\pgfpathlineto{\pgfqpoint{1.168495in}{0.609231in}}%
\pgfpathlineto{\pgfqpoint{1.178466in}{0.607332in}}%
\pgfpathlineto{\pgfqpoint{1.188437in}{0.605145in}}%
\pgfpathlineto{\pgfqpoint{1.198409in}{0.602720in}}%
\pgfpathlineto{\pgfqpoint{1.218351in}{0.597344in}}%
\pgfpathlineto{\pgfqpoint{1.248264in}{0.588580in}}%
\pgfpathlineto{\pgfqpoint{1.278178in}{0.579771in}}%
\pgfpathlineto{\pgfqpoint{1.298120in}{0.574201in}}%
\pgfpathlineto{\pgfqpoint{1.318062in}{0.569023in}}%
\pgfpathlineto{\pgfqpoint{1.338004in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{1.357947in}{0.560105in}}%
\pgfpathlineto{\pgfqpoint{1.377889in}{0.556388in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{0.553133in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{0.550307in}}%
\pgfpathlineto{\pgfqpoint{1.437716in}{0.547884in}}%
\pgfpathlineto{\pgfqpoint{1.457658in}{0.545860in}}%
\pgfpathlineto{\pgfqpoint{1.477600in}{0.544247in}}%
\pgfpathlineto{\pgfqpoint{1.497543in}{0.543067in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{1.537427in}{0.542050in}}%
\pgfpathlineto{\pgfqpoint{1.557369in}{0.542193in}}%
\pgfpathlineto{\pgfqpoint{1.577312in}{0.542741in}}%
\pgfpathlineto{\pgfqpoint{1.597254in}{0.543681in}}%
\pgfpathlineto{\pgfqpoint{1.617196in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{1.637138in}{0.546880in}}%
\pgfpathlineto{\pgfqpoint{1.647110in}{0.548032in}}%
\pgfpathlineto{\pgfqpoint{1.657081in}{0.549372in}}%
\pgfpathlineto{\pgfqpoint{1.667052in}{0.550935in}}%
\pgfpathlineto{\pgfqpoint{1.677023in}{0.552760in}}%
\pgfpathlineto{\pgfqpoint{1.686994in}{0.554894in}}%
\pgfpathlineto{\pgfqpoint{1.696965in}{0.557390in}}%
\pgfpathlineto{\pgfqpoint{1.706936in}{0.560302in}}%
\pgfpathlineto{\pgfqpoint{1.716907in}{0.563687in}}%
\pgfpathlineto{\pgfqpoint{1.726879in}{0.567601in}}%
\pgfpathlineto{\pgfqpoint{1.736850in}{0.572093in}}%
\pgfpathlineto{\pgfqpoint{1.746821in}{0.577200in}}%
\pgfpathlineto{\pgfqpoint{1.756792in}{0.582940in}}%
\pgfpathlineto{\pgfqpoint{1.766763in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{1.776734in}{0.596266in}}%
\pgfpathlineto{\pgfqpoint{1.786705in}{0.603738in}}%
\pgfpathlineto{\pgfqpoint{1.806648in}{0.619711in}}%
\pgfpathlineto{\pgfqpoint{1.826590in}{0.635760in}}%
\pgfpathlineto{\pgfqpoint{1.836561in}{0.643184in}}%
\pgfpathlineto{\pgfqpoint{1.846532in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{1.866474in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{1.876446in}{0.662074in}}%
\pgfpathlineto{\pgfqpoint{1.886417in}{0.662773in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{0.661488in}}%
\pgfpathlineto{\pgfqpoint{1.906359in}{0.658153in}}%
\pgfpathlineto{\pgfqpoint{1.916330in}{0.652785in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.649323in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.649323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990432in}{0.467434in}}%
\pgfpathlineto{\pgfqpoint{1.033093in}{0.467667in}}%
\pgfpathlineto{\pgfqpoint{1.059756in}{0.468210in}}%
\pgfpathlineto{\pgfqpoint{1.081086in}{0.469012in}}%
\pgfpathlineto{\pgfqpoint{1.107749in}{0.470446in}}%
\pgfpathlineto{\pgfqpoint{1.129080in}{0.471897in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{0.473264in}}%
\pgfpathlineto{\pgfqpoint{1.161075in}{0.475050in}}%
\pgfpathlineto{\pgfqpoint{1.171740in}{0.476560in}}%
\pgfpathlineto{\pgfqpoint{1.182405in}{0.478361in}}%
\pgfpathlineto{\pgfqpoint{1.193071in}{0.480455in}}%
\pgfpathlineto{\pgfqpoint{1.209068in}{0.484083in}}%
\pgfpathlineto{\pgfqpoint{1.230399in}{0.489510in}}%
\pgfpathlineto{\pgfqpoint{1.251729in}{0.494897in}}%
\pgfpathlineto{\pgfqpoint{1.262394in}{0.497244in}}%
\pgfpathlineto{\pgfqpoint{1.273060in}{0.499170in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{0.500580in}}%
\pgfpathlineto{\pgfqpoint{1.294390in}{0.501457in}}%
\pgfpathlineto{\pgfqpoint{1.305055in}{0.501893in}}%
\pgfpathlineto{\pgfqpoint{1.331718in}{0.502509in}}%
\pgfpathlineto{\pgfqpoint{1.342383in}{0.503288in}}%
\pgfpathlineto{\pgfqpoint{1.353048in}{0.504695in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{0.506790in}}%
\pgfpathlineto{\pgfqpoint{1.374379in}{0.509481in}}%
\pgfpathlineto{\pgfqpoint{1.406374in}{0.518437in}}%
\pgfpathlineto{\pgfqpoint{1.411707in}{0.519610in}}%
\pgfpathlineto{\pgfqpoint{1.417040in}{0.520589in}}%
\pgfpathlineto{\pgfqpoint{1.422372in}{0.521349in}}%
\pgfpathlineto{\pgfqpoint{1.427705in}{0.521874in}}%
\pgfpathlineto{\pgfqpoint{1.433037in}{0.522156in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{0.522199in}}%
\pgfpathlineto{\pgfqpoint{1.443703in}{0.522012in}}%
\pgfpathlineto{\pgfqpoint{1.454368in}{0.521031in}}%
\pgfpathlineto{\pgfqpoint{1.465033in}{0.519438in}}%
\pgfpathlineto{\pgfqpoint{1.502361in}{0.513037in}}%
\pgfpathlineto{\pgfqpoint{1.513026in}{0.511944in}}%
\pgfpathlineto{\pgfqpoint{1.523691in}{0.511444in}}%
\pgfpathlineto{\pgfqpoint{1.534357in}{0.511589in}}%
\pgfpathlineto{\pgfqpoint{1.545022in}{0.512385in}}%
\pgfpathlineto{\pgfqpoint{1.555687in}{0.513809in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{0.515817in}}%
\pgfpathlineto{\pgfqpoint{1.577017in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.587683in}{0.521462in}}%
\pgfpathlineto{\pgfqpoint{1.598348in}{0.525096in}}%
\pgfpathlineto{\pgfqpoint{1.609013in}{0.529298in}}%
\pgfpathlineto{\pgfqpoint{1.619678in}{0.534069in}}%
\pgfpathlineto{\pgfqpoint{1.630343in}{0.539344in}}%
\pgfpathlineto{\pgfqpoint{1.646341in}{0.547840in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{0.556299in}}%
\pgfpathlineto{\pgfqpoint{1.673004in}{0.561534in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{0.566322in}}%
\pgfpathlineto{\pgfqpoint{1.699667in}{0.572870in}}%
\pgfpathlineto{\pgfqpoint{1.710332in}{0.577195in}}%
\pgfpathlineto{\pgfqpoint{1.720997in}{0.581928in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{0.584577in}}%
\pgfpathlineto{\pgfqpoint{1.731663in}{0.587486in}}%
\pgfpathlineto{\pgfqpoint{1.736995in}{0.590707in}}%
\pgfpathlineto{\pgfqpoint{1.742328in}{0.594292in}}%
\pgfpathlineto{\pgfqpoint{1.747660in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{1.752993in}{0.602774in}}%
\pgfpathlineto{\pgfqpoint{1.758325in}{0.607795in}}%
\pgfpathlineto{\pgfqpoint{1.763658in}{0.613433in}}%
\pgfpathlineto{\pgfqpoint{1.768991in}{0.619781in}}%
\pgfpathlineto{\pgfqpoint{1.774323in}{0.626949in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{0.635077in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{0.644328in}}%
\pgfpathlineto{\pgfqpoint{1.790321in}{0.654903in}}%
\pgfpathlineto{\pgfqpoint{1.795654in}{0.667033in}}%
\pgfpathlineto{\pgfqpoint{1.800986in}{0.680980in}}%
\pgfpathlineto{\pgfqpoint{1.806319in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{1.811651in}{0.715492in}}%
\pgfpathlineto{\pgfqpoint{1.816984in}{0.736660in}}%
\pgfpathlineto{\pgfqpoint{1.822317in}{0.760814in}}%
\pgfpathlineto{\pgfqpoint{1.827649in}{0.788181in}}%
\pgfpathlineto{\pgfqpoint{1.832982in}{0.818908in}}%
\pgfpathlineto{\pgfqpoint{1.838314in}{0.853025in}}%
\pgfpathlineto{\pgfqpoint{1.843647in}{0.890412in}}%
\pgfpathlineto{\pgfqpoint{1.848980in}{0.930770in}}%
\pgfpathlineto{\pgfqpoint{1.854312in}{0.973591in}}%
\pgfpathlineto{\pgfqpoint{1.875643in}{1.151820in}}%
\pgfpathlineto{\pgfqpoint{1.880975in}{1.192040in}}%
\pgfpathlineto{\pgfqpoint{1.886308in}{1.227678in}}%
\pgfpathlineto{\pgfqpoint{1.891640in}{1.257294in}}%
\pgfpathlineto{\pgfqpoint{1.896973in}{1.279566in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{1.293382in}}%
\pgfpathlineto{\pgfqpoint{1.907638in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{1.912971in}{1.292688in}}%
\pgfpathlineto{\pgfqpoint{1.918303in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.264885in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.264885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.655939in}}%
\pgfpathlineto{\pgfqpoint{0.435652in}{0.660353in}}%
\pgfpathlineto{\pgfqpoint{0.446917in}{0.664305in}}%
\pgfpathlineto{\pgfqpoint{0.458181in}{0.667098in}}%
\pgfpathlineto{\pgfqpoint{0.469445in}{0.668717in}}%
\pgfpathlineto{\pgfqpoint{0.480709in}{0.669174in}}%
\pgfpathlineto{\pgfqpoint{0.491973in}{0.668507in}}%
\pgfpathlineto{\pgfqpoint{0.503237in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{0.514502in}{0.664070in}}%
\pgfpathlineto{\pgfqpoint{0.525766in}{0.660480in}}%
\pgfpathlineto{\pgfqpoint{0.537030in}{0.656124in}}%
\pgfpathlineto{\pgfqpoint{0.548294in}{0.651123in}}%
\pgfpathlineto{\pgfqpoint{0.559558in}{0.645605in}}%
\pgfpathlineto{\pgfqpoint{0.570822in}{0.639701in}}%
\pgfpathlineto{\pgfqpoint{0.593351in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{0.615879in}{0.614636in}}%
\pgfpathlineto{\pgfqpoint{0.627143in}{0.608533in}}%
\pgfpathlineto{\pgfqpoint{0.638407in}{0.602661in}}%
\pgfpathlineto{\pgfqpoint{0.649671in}{0.597080in}}%
\pgfpathlineto{\pgfqpoint{0.660935in}{0.591834in}}%
\pgfpathlineto{\pgfqpoint{0.672200in}{0.586952in}}%
\pgfpathlineto{\pgfqpoint{0.683464in}{0.582454in}}%
\pgfpathlineto{\pgfqpoint{0.694728in}{0.578345in}}%
\pgfpathlineto{\pgfqpoint{0.705992in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{0.717256in}{0.571271in}}%
\pgfpathlineto{\pgfqpoint{0.728520in}{0.568276in}}%
\pgfpathlineto{\pgfqpoint{0.739785in}{0.565612in}}%
\pgfpathlineto{\pgfqpoint{0.751049in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{0.762313in}{0.561166in}}%
\pgfpathlineto{\pgfqpoint{0.773577in}{0.559325in}}%
\pgfpathlineto{\pgfqpoint{0.796105in}{0.556259in}}%
\pgfpathlineto{\pgfqpoint{0.818634in}{0.553830in}}%
\pgfpathlineto{\pgfqpoint{0.841162in}{0.551851in}}%
\pgfpathlineto{\pgfqpoint{0.874954in}{0.549412in}}%
\pgfpathlineto{\pgfqpoint{0.920011in}{0.546641in}}%
\pgfpathlineto{\pgfqpoint{0.987596in}{0.542498in}}%
\pgfpathlineto{\pgfqpoint{1.021388in}{0.540054in}}%
\pgfpathlineto{\pgfqpoint{1.055181in}{0.537165in}}%
\pgfpathlineto{\pgfqpoint{1.088973in}{0.533766in}}%
\pgfpathlineto{\pgfqpoint{1.122766in}{0.529892in}}%
\pgfpathlineto{\pgfqpoint{1.167822in}{0.524231in}}%
\pgfpathlineto{\pgfqpoint{1.235407in}{0.515686in}}%
\pgfpathlineto{\pgfqpoint{1.269200in}{0.511849in}}%
\pgfpathlineto{\pgfqpoint{1.291728in}{0.509577in}}%
\pgfpathlineto{\pgfqpoint{1.314256in}{0.507581in}}%
\pgfpathlineto{\pgfqpoint{1.336784in}{0.505897in}}%
\pgfpathlineto{\pgfqpoint{1.359313in}{0.504547in}}%
\pgfpathlineto{\pgfqpoint{1.381841in}{0.503545in}}%
\pgfpathlineto{\pgfqpoint{1.404369in}{0.502890in}}%
\pgfpathlineto{\pgfqpoint{1.426898in}{0.502568in}}%
\pgfpathlineto{\pgfqpoint{1.449426in}{0.502556in}}%
\pgfpathlineto{\pgfqpoint{1.471954in}{0.502819in}}%
\pgfpathlineto{\pgfqpoint{1.505747in}{0.503646in}}%
\pgfpathlineto{\pgfqpoint{1.539539in}{0.504880in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{0.506987in}}%
\pgfpathlineto{\pgfqpoint{1.629652in}{0.509471in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.515284in}}%
\pgfpathlineto{\pgfqpoint{1.753558in}{0.516200in}}%
\pgfpathlineto{\pgfqpoint{1.776086in}{0.516758in}}%
\pgfpathlineto{\pgfqpoint{1.798615in}{0.516838in}}%
\pgfpathlineto{\pgfqpoint{1.821143in}{0.516325in}}%
\pgfpathlineto{\pgfqpoint{1.843671in}{0.515129in}}%
\pgfpathlineto{\pgfqpoint{1.866200in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{0.510553in}}%
\pgfpathlineto{\pgfqpoint{1.911256in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.505617in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.505617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_False_0.1_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.964933in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.964933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.926671in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.501282in}}%
\pgfpathlineto{\pgfqpoint{0.440603in}{0.505024in}}%
\pgfpathlineto{\pgfqpoint{0.450574in}{0.507327in}}%
\pgfpathlineto{\pgfqpoint{0.460545in}{0.509421in}}%
\pgfpathlineto{\pgfqpoint{0.470516in}{0.511287in}}%
\pgfpathlineto{\pgfqpoint{0.480487in}{0.512916in}}%
\pgfpathlineto{\pgfqpoint{0.490458in}{0.514309in}}%
\pgfpathlineto{\pgfqpoint{0.500429in}{0.515477in}}%
\pgfpathlineto{\pgfqpoint{0.520372in}{0.517225in}}%
\pgfpathlineto{\pgfqpoint{0.540314in}{0.518399in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.520748in}}%
\pgfpathlineto{\pgfqpoint{0.610112in}{0.522138in}}%
\pgfpathlineto{\pgfqpoint{0.630054in}{0.524058in}}%
\pgfpathlineto{\pgfqpoint{0.649996in}{0.526611in}}%
\pgfpathlineto{\pgfqpoint{0.669939in}{0.529860in}}%
\pgfpathlineto{\pgfqpoint{0.679910in}{0.531760in}}%
\pgfpathlineto{\pgfqpoint{0.689881in}{0.533853in}}%
\pgfpathlineto{\pgfqpoint{0.699852in}{0.536142in}}%
\pgfpathlineto{\pgfqpoint{0.709823in}{0.538633in}}%
\pgfpathlineto{\pgfqpoint{0.719794in}{0.541329in}}%
\pgfpathlineto{\pgfqpoint{0.729765in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{0.739737in}{0.547351in}}%
\pgfpathlineto{\pgfqpoint{0.749708in}{0.550679in}}%
\pgfpathlineto{\pgfqpoint{0.759679in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{0.769650in}{0.557964in}}%
\pgfpathlineto{\pgfqpoint{0.779621in}{0.561915in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{0.570419in}}%
\pgfpathlineto{\pgfqpoint{0.809534in}{0.574974in}}%
\pgfpathlineto{\pgfqpoint{0.819506in}{0.579738in}}%
\pgfpathlineto{\pgfqpoint{0.829477in}{0.584725in}}%
\pgfpathlineto{\pgfqpoint{0.839448in}{0.589956in}}%
\pgfpathlineto{\pgfqpoint{0.849419in}{0.595461in}}%
\pgfpathlineto{\pgfqpoint{0.859390in}{0.601280in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{0.614058in}}%
\pgfpathlineto{\pgfqpoint{0.889304in}{0.621128in}}%
\pgfpathlineto{\pgfqpoint{0.899275in}{0.628730in}}%
\pgfpathlineto{\pgfqpoint{0.909246in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{0.919217in}{0.645737in}}%
\pgfpathlineto{\pgfqpoint{0.929188in}{0.655219in}}%
\pgfpathlineto{\pgfqpoint{0.939159in}{0.665374in}}%
\pgfpathlineto{\pgfqpoint{0.949130in}{0.676191in}}%
\pgfpathlineto{\pgfqpoint{0.959101in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.969073in}{0.699624in}}%
\pgfpathlineto{\pgfqpoint{0.979044in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{0.998986in}{0.737801in}}%
\pgfpathlineto{\pgfqpoint{1.018928in}{0.763503in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{0.775863in}}%
\pgfpathlineto{\pgfqpoint{1.038870in}{0.787627in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{0.808610in}}%
\pgfpathlineto{\pgfqpoint{1.068784in}{0.817494in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{0.825125in}}%
\pgfpathlineto{\pgfqpoint{1.088726in}{0.831409in}}%
\pgfpathlineto{\pgfqpoint{1.098697in}{0.836283in}}%
\pgfpathlineto{\pgfqpoint{1.108668in}{0.839723in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{0.841739in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.842369in}}%
\pgfpathlineto{\pgfqpoint{1.138582in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{0.839773in}}%
\pgfpathlineto{\pgfqpoint{1.158524in}{0.836746in}}%
\pgfpathlineto{\pgfqpoint{1.168495in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{1.178466in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{1.188437in}{0.822198in}}%
\pgfpathlineto{\pgfqpoint{1.198409in}{0.815953in}}%
\pgfpathlineto{\pgfqpoint{1.208380in}{0.809216in}}%
\pgfpathlineto{\pgfqpoint{1.218351in}{0.802103in}}%
\pgfpathlineto{\pgfqpoint{1.238293in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{1.278178in}{0.756838in}}%
\pgfpathlineto{\pgfqpoint{1.298120in}{0.742488in}}%
\pgfpathlineto{\pgfqpoint{1.308091in}{0.735678in}}%
\pgfpathlineto{\pgfqpoint{1.318062in}{0.729151in}}%
\pgfpathlineto{\pgfqpoint{1.328033in}{0.722928in}}%
\pgfpathlineto{\pgfqpoint{1.338004in}{0.717022in}}%
\pgfpathlineto{\pgfqpoint{1.347976in}{0.711439in}}%
\pgfpathlineto{\pgfqpoint{1.357947in}{0.706179in}}%
\pgfpathlineto{\pgfqpoint{1.367918in}{0.701236in}}%
\pgfpathlineto{\pgfqpoint{1.377889in}{0.696604in}}%
\pgfpathlineto{\pgfqpoint{1.387860in}{0.692269in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{1.407802in}{0.684447in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{0.680940in}}%
\pgfpathlineto{\pgfqpoint{1.427745in}{0.677691in}}%
\pgfpathlineto{\pgfqpoint{1.437716in}{0.674698in}}%
\pgfpathlineto{\pgfqpoint{1.447687in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.457658in}{0.669484in}}%
\pgfpathlineto{\pgfqpoint{1.467629in}{0.667271in}}%
\pgfpathlineto{\pgfqpoint{1.477600in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{1.487571in}{0.663668in}}%
\pgfpathlineto{\pgfqpoint{1.497543in}{0.662291in}}%
\pgfpathlineto{\pgfqpoint{1.507514in}{0.661203in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{0.660405in}}%
\pgfpathlineto{\pgfqpoint{1.527456in}{0.659896in}}%
\pgfpathlineto{\pgfqpoint{1.537427in}{0.659670in}}%
\pgfpathlineto{\pgfqpoint{1.547398in}{0.659720in}}%
\pgfpathlineto{\pgfqpoint{1.557369in}{0.660039in}}%
\pgfpathlineto{\pgfqpoint{1.567341in}{0.660618in}}%
\pgfpathlineto{\pgfqpoint{1.577312in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{1.587283in}{0.662534in}}%
\pgfpathlineto{\pgfqpoint{1.597254in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{1.607225in}{0.665474in}}%
\pgfpathlineto{\pgfqpoint{1.617196in}{0.667359in}}%
\pgfpathlineto{\pgfqpoint{1.627167in}{0.669557in}}%
\pgfpathlineto{\pgfqpoint{1.637138in}{0.672112in}}%
\pgfpathlineto{\pgfqpoint{1.647110in}{0.675080in}}%
\pgfpathlineto{\pgfqpoint{1.657081in}{0.678532in}}%
\pgfpathlineto{\pgfqpoint{1.667052in}{0.682557in}}%
\pgfpathlineto{\pgfqpoint{1.677023in}{0.687259in}}%
\pgfpathlineto{\pgfqpoint{1.686994in}{0.692757in}}%
\pgfpathlineto{\pgfqpoint{1.696965in}{0.699185in}}%
\pgfpathlineto{\pgfqpoint{1.706936in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{1.716907in}{0.715406in}}%
\pgfpathlineto{\pgfqpoint{1.726879in}{0.725489in}}%
\pgfpathlineto{\pgfqpoint{1.736850in}{0.737060in}}%
\pgfpathlineto{\pgfqpoint{1.746821in}{0.750214in}}%
\pgfpathlineto{\pgfqpoint{1.756792in}{0.765001in}}%
\pgfpathlineto{\pgfqpoint{1.766763in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{1.776734in}{0.799326in}}%
\pgfpathlineto{\pgfqpoint{1.786705in}{0.818574in}}%
\pgfpathlineto{\pgfqpoint{1.796677in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{1.826590in}{0.901061in}}%
\pgfpathlineto{\pgfqpoint{1.836561in}{0.920185in}}%
\pgfpathlineto{\pgfqpoint{1.846532in}{0.937277in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{0.951564in}}%
\pgfpathlineto{\pgfqpoint{1.866474in}{0.962307in}}%
\pgfpathlineto{\pgfqpoint{1.876446in}{0.968844in}}%
\pgfpathlineto{\pgfqpoint{1.886417in}{0.970643in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{0.967333in}}%
\pgfpathlineto{\pgfqpoint{1.906359in}{0.958744in}}%
\pgfpathlineto{\pgfqpoint{1.916330in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.935998in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.935998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734105in}{0.467489in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{0.467843in}}%
\pgfpathlineto{\pgfqpoint{0.787765in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.469441in}}%
\pgfpathlineto{\pgfqpoint{0.828010in}{0.470969in}}%
\pgfpathlineto{\pgfqpoint{0.854840in}{0.473549in}}%
\pgfpathlineto{\pgfqpoint{0.908499in}{0.479078in}}%
\pgfpathlineto{\pgfqpoint{0.915207in}{0.480034in}}%
\pgfpathlineto{\pgfqpoint{0.921914in}{0.481186in}}%
\pgfpathlineto{\pgfqpoint{0.928622in}{0.482599in}}%
\pgfpathlineto{\pgfqpoint{0.935329in}{0.484347in}}%
\pgfpathlineto{\pgfqpoint{0.942037in}{0.486508in}}%
\pgfpathlineto{\pgfqpoint{0.948744in}{0.489164in}}%
\pgfpathlineto{\pgfqpoint{0.955452in}{0.492398in}}%
\pgfpathlineto{\pgfqpoint{0.962159in}{0.496296in}}%
\pgfpathlineto{\pgfqpoint{0.968867in}{0.500939in}}%
\pgfpathlineto{\pgfqpoint{0.975574in}{0.506407in}}%
\pgfpathlineto{\pgfqpoint{0.982282in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.988989in}{0.520112in}}%
\pgfpathlineto{\pgfqpoint{0.995696in}{0.528479in}}%
\pgfpathlineto{\pgfqpoint{1.002404in}{0.537930in}}%
\pgfpathlineto{\pgfqpoint{1.009111in}{0.548510in}}%
\pgfpathlineto{\pgfqpoint{1.015819in}{0.560256in}}%
\pgfpathlineto{\pgfqpoint{1.022526in}{0.573195in}}%
\pgfpathlineto{\pgfqpoint{1.029234in}{0.587344in}}%
\pgfpathlineto{\pgfqpoint{1.035941in}{0.602715in}}%
\pgfpathlineto{\pgfqpoint{1.042649in}{0.619310in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{0.637124in}}%
\pgfpathlineto{\pgfqpoint{1.056064in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{1.062771in}{0.676354in}}%
\pgfpathlineto{\pgfqpoint{1.069479in}{0.697723in}}%
\pgfpathlineto{\pgfqpoint{1.076186in}{0.720217in}}%
\pgfpathlineto{\pgfqpoint{1.082894in}{0.743788in}}%
\pgfpathlineto{\pgfqpoint{1.089601in}{0.768372in}}%
\pgfpathlineto{\pgfqpoint{1.096309in}{0.793889in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{0.847276in}}%
\pgfpathlineto{\pgfqpoint{1.123139in}{0.902771in}}%
\pgfpathlineto{\pgfqpoint{1.143261in}{0.986145in}}%
\pgfpathlineto{\pgfqpoint{1.149968in}{1.012875in}}%
\pgfpathlineto{\pgfqpoint{1.156676in}{1.038574in}}%
\pgfpathlineto{\pgfqpoint{1.163383in}{1.062947in}}%
\pgfpathlineto{\pgfqpoint{1.170091in}{1.085724in}}%
\pgfpathlineto{\pgfqpoint{1.176798in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{1.183506in}{1.125618in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.142439in}}%
\pgfpathlineto{\pgfqpoint{1.196921in}{1.157088in}}%
\pgfpathlineto{\pgfqpoint{1.203628in}{1.169579in}}%
\pgfpathlineto{\pgfqpoint{1.210336in}{1.179989in}}%
\pgfpathlineto{\pgfqpoint{1.217043in}{1.188442in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{1.195097in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{1.200130in}}%
\pgfpathlineto{\pgfqpoint{1.237166in}{1.203717in}}%
\pgfpathlineto{\pgfqpoint{1.243873in}{1.206024in}}%
\pgfpathlineto{\pgfqpoint{1.250581in}{1.207193in}}%
\pgfpathlineto{\pgfqpoint{1.257288in}{1.207340in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{1.206557in}}%
\pgfpathlineto{\pgfqpoint{1.270703in}{1.204917in}}%
\pgfpathlineto{\pgfqpoint{1.277410in}{1.202483in}}%
\pgfpathlineto{\pgfqpoint{1.284118in}{1.199317in}}%
\pgfpathlineto{\pgfqpoint{1.290825in}{1.195493in}}%
\pgfpathlineto{\pgfqpoint{1.297533in}{1.191100in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.186245in}}%
\pgfpathlineto{\pgfqpoint{1.317655in}{1.175632in}}%
\pgfpathlineto{\pgfqpoint{1.344485in}{1.153796in}}%
\pgfpathlineto{\pgfqpoint{1.364608in}{1.137721in}}%
\pgfpathlineto{\pgfqpoint{1.371315in}{1.131973in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{1.125763in}}%
\pgfpathlineto{\pgfqpoint{1.384730in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{1.398145in}{1.102768in}}%
\pgfpathlineto{\pgfqpoint{1.404852in}{1.093272in}}%
\pgfpathlineto{\pgfqpoint{1.411560in}{1.082796in}}%
\pgfpathlineto{\pgfqpoint{1.418267in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{1.424975in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.431682in}{1.046276in}}%
\pgfpathlineto{\pgfqpoint{1.445097in}{1.019370in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.992552in}}%
\pgfpathlineto{\pgfqpoint{1.465220in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{1.471927in}{0.967649in}}%
\pgfpathlineto{\pgfqpoint{1.478635in}{0.956350in}}%
\pgfpathlineto{\pgfqpoint{1.485342in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{1.492050in}{0.936468in}}%
\pgfpathlineto{\pgfqpoint{1.498757in}{0.927859in}}%
\pgfpathlineto{\pgfqpoint{1.505465in}{0.920012in}}%
\pgfpathlineto{\pgfqpoint{1.512172in}{0.912761in}}%
\pgfpathlineto{\pgfqpoint{1.539002in}{0.885130in}}%
\pgfpathlineto{\pgfqpoint{1.545709in}{0.877346in}}%
\pgfpathlineto{\pgfqpoint{1.552417in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{1.559124in}{0.859396in}}%
\pgfpathlineto{\pgfqpoint{1.565832in}{0.849080in}}%
\pgfpathlineto{\pgfqpoint{1.572539in}{0.837901in}}%
\pgfpathlineto{\pgfqpoint{1.579247in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{1.592662in}{0.800771in}}%
\pgfpathlineto{\pgfqpoint{1.606077in}{0.775656in}}%
\pgfpathlineto{\pgfqpoint{1.612784in}{0.763942in}}%
\pgfpathlineto{\pgfqpoint{1.619492in}{0.753204in}}%
\pgfpathlineto{\pgfqpoint{1.626199in}{0.743706in}}%
\pgfpathlineto{\pgfqpoint{1.632907in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{1.639614in}{0.729163in}}%
\pgfpathlineto{\pgfqpoint{1.646322in}{0.724296in}}%
\pgfpathlineto{\pgfqpoint{1.653029in}{0.721016in}}%
\pgfpathlineto{\pgfqpoint{1.659737in}{0.719208in}}%
\pgfpathlineto{\pgfqpoint{1.666444in}{0.718689in}}%
\pgfpathlineto{\pgfqpoint{1.673151in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{1.679859in}{0.720499in}}%
\pgfpathlineto{\pgfqpoint{1.699981in}{0.725692in}}%
\pgfpathlineto{\pgfqpoint{1.706689in}{0.726811in}}%
\pgfpathlineto{\pgfqpoint{1.713396in}{0.727149in}}%
\pgfpathlineto{\pgfqpoint{1.720104in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{1.726811in}{0.724632in}}%
\pgfpathlineto{\pgfqpoint{1.733519in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{1.740226in}{0.716972in}}%
\pgfpathlineto{\pgfqpoint{1.746934in}{0.711096in}}%
\pgfpathlineto{\pgfqpoint{1.753641in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{1.760349in}{0.695506in}}%
\pgfpathlineto{\pgfqpoint{1.767056in}{0.686034in}}%
\pgfpathlineto{\pgfqpoint{1.773764in}{0.675669in}}%
\pgfpathlineto{\pgfqpoint{1.780471in}{0.664610in}}%
\pgfpathlineto{\pgfqpoint{1.793886in}{0.641273in}}%
\pgfpathlineto{\pgfqpoint{1.807301in}{0.617707in}}%
\pgfpathlineto{\pgfqpoint{1.814008in}{0.606299in}}%
\pgfpathlineto{\pgfqpoint{1.820716in}{0.595332in}}%
\pgfpathlineto{\pgfqpoint{1.827423in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{0.575091in}}%
\pgfpathlineto{\pgfqpoint{1.840838in}{0.565913in}}%
\pgfpathlineto{\pgfqpoint{1.847546in}{0.557374in}}%
\pgfpathlineto{\pgfqpoint{1.854253in}{0.549450in}}%
\pgfpathlineto{\pgfqpoint{1.860961in}{0.542099in}}%
\pgfpathlineto{\pgfqpoint{1.867668in}{0.535269in}}%
\pgfpathlineto{\pgfqpoint{1.874376in}{0.528904in}}%
\pgfpathlineto{\pgfqpoint{1.881083in}{0.522951in}}%
\pgfpathlineto{\pgfqpoint{1.887791in}{0.517366in}}%
\pgfpathlineto{\pgfqpoint{1.894498in}{0.512114in}}%
\pgfpathlineto{\pgfqpoint{1.901206in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{1.907913in}{0.502532in}}%
\pgfpathlineto{\pgfqpoint{1.914621in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.494309in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.494309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{1.136022in}}%
\pgfpathlineto{\pgfqpoint{0.427664in}{1.147455in}}%
\pgfpathlineto{\pgfqpoint{0.434966in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{0.442269in}{1.224715in}}%
\pgfpathlineto{\pgfqpoint{0.449571in}{1.254040in}}%
\pgfpathlineto{\pgfqpoint{0.456873in}{1.276233in}}%
\pgfpathlineto{\pgfqpoint{0.464176in}{1.290901in}}%
\pgfpathlineto{\pgfqpoint{0.471478in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{0.478781in}{1.297418in}}%
\pgfpathlineto{\pgfqpoint{0.486083in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{0.493386in}{1.275693in}}%
\pgfpathlineto{\pgfqpoint{0.500688in}{1.255911in}}%
\pgfpathlineto{\pgfqpoint{0.507990in}{1.231420in}}%
\pgfpathlineto{\pgfqpoint{0.515293in}{1.203284in}}%
\pgfpathlineto{\pgfqpoint{0.522595in}{1.172610in}}%
\pgfpathlineto{\pgfqpoint{0.544502in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{0.551805in}{1.045493in}}%
\pgfpathlineto{\pgfqpoint{0.559107in}{1.016989in}}%
\pgfpathlineto{\pgfqpoint{0.566410in}{0.991053in}}%
\pgfpathlineto{\pgfqpoint{0.573712in}{0.968028in}}%
\pgfpathlineto{\pgfqpoint{0.581015in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{0.588317in}{0.931292in}}%
\pgfpathlineto{\pgfqpoint{0.595619in}{0.917519in}}%
\pgfpathlineto{\pgfqpoint{0.602922in}{0.906577in}}%
\pgfpathlineto{\pgfqpoint{0.610224in}{0.898183in}}%
\pgfpathlineto{\pgfqpoint{0.617527in}{0.892003in}}%
\pgfpathlineto{\pgfqpoint{0.624829in}{0.887673in}}%
\pgfpathlineto{\pgfqpoint{0.632132in}{0.884827in}}%
\pgfpathlineto{\pgfqpoint{0.639434in}{0.883115in}}%
\pgfpathlineto{\pgfqpoint{0.646736in}{0.882216in}}%
\pgfpathlineto{\pgfqpoint{0.654039in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{0.668644in}{0.881905in}}%
\pgfpathlineto{\pgfqpoint{0.690551in}{0.882126in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{0.882129in}}%
\pgfpathlineto{\pgfqpoint{0.719761in}{0.882347in}}%
\pgfpathlineto{\pgfqpoint{0.727063in}{0.882828in}}%
\pgfpathlineto{\pgfqpoint{0.734365in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{0.741668in}{0.884970in}}%
\pgfpathlineto{\pgfqpoint{0.748970in}{0.886808in}}%
\pgfpathlineto{\pgfqpoint{0.756273in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{0.763575in}{0.892332in}}%
\pgfpathlineto{\pgfqpoint{0.770878in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{0.778180in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{0.785482in}{0.905338in}}%
\pgfpathlineto{\pgfqpoint{0.792785in}{0.910708in}}%
\pgfpathlineto{\pgfqpoint{0.821994in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{0.829297in}{0.938152in}}%
\pgfpathlineto{\pgfqpoint{0.836599in}{0.942151in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{0.946691in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{0.946809in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.945277in}}%
\pgfpathlineto{\pgfqpoint{0.873111in}{0.941995in}}%
\pgfpathlineto{\pgfqpoint{0.880414in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{0.887716in}{0.930069in}}%
\pgfpathlineto{\pgfqpoint{0.895019in}{0.921524in}}%
\pgfpathlineto{\pgfqpoint{0.902321in}{0.911423in}}%
\pgfpathlineto{\pgfqpoint{0.909624in}{0.899954in}}%
\pgfpathlineto{\pgfqpoint{0.916926in}{0.887351in}}%
\pgfpathlineto{\pgfqpoint{0.924228in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{0.938833in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{0.816999in}}%
\pgfpathlineto{\pgfqpoint{0.960740in}{0.803397in}}%
\pgfpathlineto{\pgfqpoint{0.968043in}{0.790499in}}%
\pgfpathlineto{\pgfqpoint{0.975345in}{0.778464in}}%
\pgfpathlineto{\pgfqpoint{0.982648in}{0.767406in}}%
\pgfpathlineto{\pgfqpoint{0.989950in}{0.757390in}}%
\pgfpathlineto{\pgfqpoint{0.997253in}{0.748434in}}%
\pgfpathlineto{\pgfqpoint{1.004555in}{0.740512in}}%
\pgfpathlineto{\pgfqpoint{1.011857in}{0.733558in}}%
\pgfpathlineto{\pgfqpoint{1.019160in}{0.727478in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{0.722147in}}%
\pgfpathlineto{\pgfqpoint{1.033765in}{0.717428in}}%
\pgfpathlineto{\pgfqpoint{1.041067in}{0.713173in}}%
\pgfpathlineto{\pgfqpoint{1.055672in}{0.705456in}}%
\pgfpathlineto{\pgfqpoint{1.070277in}{0.697875in}}%
\pgfpathlineto{\pgfqpoint{1.077579in}{0.693840in}}%
\pgfpathlineto{\pgfqpoint{1.084882in}{0.689518in}}%
\pgfpathlineto{\pgfqpoint{1.092184in}{0.684839in}}%
\pgfpathlineto{\pgfqpoint{1.099486in}{0.679751in}}%
\pgfpathlineto{\pgfqpoint{1.106789in}{0.674221in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{0.668229in}}%
\pgfpathlineto{\pgfqpoint{1.121394in}{0.661770in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{0.654854in}}%
\pgfpathlineto{\pgfqpoint{1.135999in}{0.647500in}}%
\pgfpathlineto{\pgfqpoint{1.143301in}{0.639740in}}%
\pgfpathlineto{\pgfqpoint{1.150603in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{0.614468in}}%
\pgfpathlineto{\pgfqpoint{1.187116in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{1.201720in}{0.569578in}}%
\pgfpathlineto{\pgfqpoint{1.216325in}{0.552449in}}%
\pgfpathlineto{\pgfqpoint{1.223628in}{0.544369in}}%
\pgfpathlineto{\pgfqpoint{1.230930in}{0.536696in}}%
\pgfpathlineto{\pgfqpoint{1.238232in}{0.529481in}}%
\pgfpathlineto{\pgfqpoint{1.245535in}{0.522764in}}%
\pgfpathlineto{\pgfqpoint{1.252837in}{0.516570in}}%
\pgfpathlineto{\pgfqpoint{1.260140in}{0.510914in}}%
\pgfpathlineto{\pgfqpoint{1.267442in}{0.505798in}}%
\pgfpathlineto{\pgfqpoint{1.274745in}{0.501213in}}%
\pgfpathlineto{\pgfqpoint{1.282047in}{0.497142in}}%
\pgfpathlineto{\pgfqpoint{1.289349in}{0.493561in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{0.490440in}}%
\pgfpathlineto{\pgfqpoint{1.303954in}{0.487746in}}%
\pgfpathlineto{\pgfqpoint{1.311257in}{0.485447in}}%
\pgfpathlineto{\pgfqpoint{1.318559in}{0.483507in}}%
\pgfpathlineto{\pgfqpoint{1.325862in}{0.481895in}}%
\pgfpathlineto{\pgfqpoint{1.333164in}{0.480579in}}%
\pgfpathlineto{\pgfqpoint{1.340466in}{0.479530in}}%
\pgfpathlineto{\pgfqpoint{1.347769in}{0.478722in}}%
\pgfpathlineto{\pgfqpoint{1.355071in}{0.478128in}}%
\pgfpathlineto{\pgfqpoint{1.369676in}{0.477492in}}%
\pgfpathlineto{\pgfqpoint{1.384281in}{0.477440in}}%
\pgfpathlineto{\pgfqpoint{1.398886in}{0.477791in}}%
\pgfpathlineto{\pgfqpoint{1.450003in}{0.479621in}}%
\pgfpathlineto{\pgfqpoint{1.464608in}{0.479674in}}%
\pgfpathlineto{\pgfqpoint{1.479212in}{0.479341in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.478610in}}%
\pgfpathlineto{\pgfqpoint{1.508422in}{0.477528in}}%
\pgfpathlineto{\pgfqpoint{1.530329in}{0.475458in}}%
\pgfpathlineto{\pgfqpoint{1.566841in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{1.588749in}{0.470100in}}%
\pgfpathlineto{\pgfqpoint{1.610656in}{0.468880in}}%
\pgfpathlineto{\pgfqpoint{1.632563in}{0.468130in}}%
\pgfpathlineto{\pgfqpoint{1.661773in}{0.467645in}}%
\pgfpathlineto{\pgfqpoint{1.698285in}{0.467456in}}%
\pgfpathlineto{\pgfqpoint{1.698285in}{0.467456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_True_0.001_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.875053in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.875053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.836791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.282692in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.282692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.244430in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.534103in}}%
\pgfpathlineto{\pgfqpoint{0.434025in}{0.537080in}}%
\pgfpathlineto{\pgfqpoint{0.444367in}{0.540454in}}%
\pgfpathlineto{\pgfqpoint{0.454710in}{0.543384in}}%
\pgfpathlineto{\pgfqpoint{0.465052in}{0.545834in}}%
\pgfpathlineto{\pgfqpoint{0.475395in}{0.547788in}}%
\pgfpathlineto{\pgfqpoint{0.485738in}{0.549241in}}%
\pgfpathlineto{\pgfqpoint{0.496080in}{0.550207in}}%
\pgfpathlineto{\pgfqpoint{0.506423in}{0.550716in}}%
\pgfpathlineto{\pgfqpoint{0.516765in}{0.550806in}}%
\pgfpathlineto{\pgfqpoint{0.527108in}{0.550530in}}%
\pgfpathlineto{\pgfqpoint{0.537451in}{0.549944in}}%
\pgfpathlineto{\pgfqpoint{0.547793in}{0.549108in}}%
\pgfpathlineto{\pgfqpoint{0.568478in}{0.546935in}}%
\pgfpathlineto{\pgfqpoint{0.620192in}{0.540955in}}%
\pgfpathlineto{\pgfqpoint{0.640877in}{0.539036in}}%
\pgfpathlineto{\pgfqpoint{0.661562in}{0.537537in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.536430in}}%
\pgfpathlineto{\pgfqpoint{0.702932in}{0.535645in}}%
\pgfpathlineto{\pgfqpoint{0.733960in}{0.534881in}}%
\pgfpathlineto{\pgfqpoint{0.806359in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.858072in}{0.532765in}}%
\pgfpathlineto{\pgfqpoint{0.909785in}{0.531366in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{0.529915in}}%
\pgfpathlineto{\pgfqpoint{1.002868in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{1.075267in}{0.524534in}}%
\pgfpathlineto{\pgfqpoint{1.106294in}{0.523529in}}%
\pgfpathlineto{\pgfqpoint{1.137322in}{0.522846in}}%
\pgfpathlineto{\pgfqpoint{1.168350in}{0.522481in}}%
\pgfpathlineto{\pgfqpoint{1.199378in}{0.522429in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{0.522732in}}%
\pgfpathlineto{\pgfqpoint{1.261434in}{0.523476in}}%
\pgfpathlineto{\pgfqpoint{1.292461in}{0.524743in}}%
\pgfpathlineto{\pgfqpoint{1.323489in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{1.354517in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{1.395888in}{0.532182in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{0.538561in}}%
\pgfpathlineto{\pgfqpoint{1.499314in}{0.541592in}}%
\pgfpathlineto{\pgfqpoint{1.519999in}{0.543901in}}%
\pgfpathlineto{\pgfqpoint{1.540684in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{1.551027in}{0.548202in}}%
\pgfpathlineto{\pgfqpoint{1.561369in}{0.549990in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{0.552032in}}%
\pgfpathlineto{\pgfqpoint{1.582055in}{0.554396in}}%
\pgfpathlineto{\pgfqpoint{1.592397in}{0.557160in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.560427in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{1.623425in}{0.568971in}}%
\pgfpathlineto{\pgfqpoint{1.633768in}{0.574568in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{0.581305in}}%
\pgfpathlineto{\pgfqpoint{1.654453in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{1.664796in}{0.599143in}}%
\pgfpathlineto{\pgfqpoint{1.675138in}{0.610777in}}%
\pgfpathlineto{\pgfqpoint{1.685481in}{0.624608in}}%
\pgfpathlineto{\pgfqpoint{1.695823in}{0.640937in}}%
\pgfpathlineto{\pgfqpoint{1.706166in}{0.660056in}}%
\pgfpathlineto{\pgfqpoint{1.716509in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{0.707694in}}%
\pgfpathlineto{\pgfqpoint{1.737194in}{0.736592in}}%
\pgfpathlineto{\pgfqpoint{1.747536in}{0.768994in}}%
\pgfpathlineto{\pgfqpoint{1.757879in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{0.843963in}}%
\pgfpathlineto{\pgfqpoint{1.778564in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{1.788907in}{0.930414in}}%
\pgfpathlineto{\pgfqpoint{1.809592in}{1.023505in}}%
\pgfpathlineto{\pgfqpoint{1.819935in}{1.070297in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{1.115779in}}%
\pgfpathlineto{\pgfqpoint{1.840620in}{1.158729in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{1.197893in}}%
\pgfpathlineto{\pgfqpoint{1.861305in}{1.232038in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.260015in}}%
\pgfpathlineto{\pgfqpoint{1.881990in}{1.280819in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{1.293644in}}%
\pgfpathlineto{\pgfqpoint{1.902676in}{1.297930in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{1.293398in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283037in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.569078in}}%
\pgfpathlineto{\pgfqpoint{0.468426in}{0.580750in}}%
\pgfpathlineto{\pgfqpoint{0.500012in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{0.531597in}{0.597136in}}%
\pgfpathlineto{\pgfqpoint{0.563183in}{0.604662in}}%
\pgfpathlineto{\pgfqpoint{0.594769in}{0.611605in}}%
\pgfpathlineto{\pgfqpoint{0.626354in}{0.617878in}}%
\pgfpathlineto{\pgfqpoint{0.642147in}{0.620740in}}%
\pgfpathlineto{\pgfqpoint{0.657940in}{0.623409in}}%
\pgfpathlineto{\pgfqpoint{0.673733in}{0.625877in}}%
\pgfpathlineto{\pgfqpoint{0.689526in}{0.628140in}}%
\pgfpathlineto{\pgfqpoint{0.705319in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{0.721112in}{0.632032in}}%
\pgfpathlineto{\pgfqpoint{0.736905in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.752697in}{0.635062in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{0.636250in}}%
\pgfpathlineto{\pgfqpoint{0.784283in}{0.637220in}}%
\pgfpathlineto{\pgfqpoint{0.800076in}{0.637974in}}%
\pgfpathlineto{\pgfqpoint{0.815869in}{0.638514in}}%
\pgfpathlineto{\pgfqpoint{0.831662in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{0.847455in}{0.638963in}}%
\pgfpathlineto{\pgfqpoint{0.863248in}{0.638880in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.638599in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{0.638126in}}%
\pgfpathlineto{\pgfqpoint{0.926419in}{0.636629in}}%
\pgfpathlineto{\pgfqpoint{0.958005in}{0.634446in}}%
\pgfpathlineto{\pgfqpoint{0.989591in}{0.631646in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.052762in}{0.624505in}}%
\pgfpathlineto{\pgfqpoint{1.084348in}{0.620341in}}%
\pgfpathlineto{\pgfqpoint{1.131726in}{0.613631in}}%
\pgfpathlineto{\pgfqpoint{1.226484in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{1.258069in}{0.595824in}}%
\pgfpathlineto{\pgfqpoint{1.289655in}{0.592101in}}%
\pgfpathlineto{\pgfqpoint{1.321241in}{0.588947in}}%
\pgfpathlineto{\pgfqpoint{1.337034in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{1.352827in}{0.586496in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.585575in}}%
\pgfpathlineto{\pgfqpoint{1.384412in}{0.584875in}}%
\pgfpathlineto{\pgfqpoint{1.400205in}{0.584409in}}%
\pgfpathlineto{\pgfqpoint{1.415998in}{0.584189in}}%
\pgfpathlineto{\pgfqpoint{1.431791in}{0.584224in}}%
\pgfpathlineto{\pgfqpoint{1.447584in}{0.584521in}}%
\pgfpathlineto{\pgfqpoint{1.463377in}{0.585086in}}%
\pgfpathlineto{\pgfqpoint{1.479170in}{0.585920in}}%
\pgfpathlineto{\pgfqpoint{1.494962in}{0.587024in}}%
\pgfpathlineto{\pgfqpoint{1.510755in}{0.588394in}}%
\pgfpathlineto{\pgfqpoint{1.526548in}{0.590025in}}%
\pgfpathlineto{\pgfqpoint{1.542341in}{0.591906in}}%
\pgfpathlineto{\pgfqpoint{1.558134in}{0.594025in}}%
\pgfpathlineto{\pgfqpoint{1.573927in}{0.596366in}}%
\pgfpathlineto{\pgfqpoint{1.605512in}{0.601636in}}%
\pgfpathlineto{\pgfqpoint{1.637098in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{1.684477in}{0.616986in}}%
\pgfpathlineto{\pgfqpoint{1.731855in}{0.626362in}}%
\pgfpathlineto{\pgfqpoint{1.763441in}{0.632056in}}%
\pgfpathlineto{\pgfqpoint{1.779234in}{0.634620in}}%
\pgfpathlineto{\pgfqpoint{1.795027in}{0.636947in}}%
\pgfpathlineto{\pgfqpoint{1.810820in}{0.639003in}}%
\pgfpathlineto{\pgfqpoint{1.826613in}{0.640754in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{1.858198in}{0.643228in}}%
\pgfpathlineto{\pgfqpoint{1.873991in}{0.643901in}}%
\pgfpathlineto{\pgfqpoint{1.889784in}{0.644172in}}%
\pgfpathlineto{\pgfqpoint{1.905577in}{0.644025in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.643462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{0.440305in}{0.654772in}}%
\pgfpathlineto{\pgfqpoint{0.459365in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.478424in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{0.497484in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{0.516544in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{0.535603in}{0.648733in}}%
\pgfpathlineto{\pgfqpoint{0.554663in}{0.646238in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.643351in}}%
\pgfpathlineto{\pgfqpoint{0.592782in}{0.640095in}}%
\pgfpathlineto{\pgfqpoint{0.611842in}{0.636494in}}%
\pgfpathlineto{\pgfqpoint{0.630902in}{0.632574in}}%
\pgfpathlineto{\pgfqpoint{0.649961in}{0.628364in}}%
\pgfpathlineto{\pgfqpoint{0.669021in}{0.623895in}}%
\pgfpathlineto{\pgfqpoint{0.688081in}{0.619199in}}%
\pgfpathlineto{\pgfqpoint{0.726200in}{0.609255in}}%
\pgfpathlineto{\pgfqpoint{0.764319in}{0.598804in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{0.572230in}}%
\pgfpathlineto{\pgfqpoint{0.897737in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{0.935856in}{0.552575in}}%
\pgfpathlineto{\pgfqpoint{0.954916in}{0.548112in}}%
\pgfpathlineto{\pgfqpoint{0.973975in}{0.543873in}}%
\pgfpathlineto{\pgfqpoint{0.993035in}{0.539879in}}%
\pgfpathlineto{\pgfqpoint{1.012095in}{0.536147in}}%
\pgfpathlineto{\pgfqpoint{1.031154in}{0.532692in}}%
\pgfpathlineto{\pgfqpoint{1.050214in}{0.529527in}}%
\pgfpathlineto{\pgfqpoint{1.069274in}{0.526663in}}%
\pgfpathlineto{\pgfqpoint{1.088333in}{0.524110in}}%
\pgfpathlineto{\pgfqpoint{1.107393in}{0.521876in}}%
\pgfpathlineto{\pgfqpoint{1.126453in}{0.519966in}}%
\pgfpathlineto{\pgfqpoint{1.145512in}{0.518384in}}%
\pgfpathlineto{\pgfqpoint{1.164572in}{0.517132in}}%
\pgfpathlineto{\pgfqpoint{1.183632in}{0.516210in}}%
\pgfpathlineto{\pgfqpoint{1.202691in}{0.515617in}}%
\pgfpathlineto{\pgfqpoint{1.221751in}{0.515351in}}%
\pgfpathlineto{\pgfqpoint{1.240811in}{0.515406in}}%
\pgfpathlineto{\pgfqpoint{1.259870in}{0.515777in}}%
\pgfpathlineto{\pgfqpoint{1.278930in}{0.516456in}}%
\pgfpathlineto{\pgfqpoint{1.297990in}{0.517434in}}%
\pgfpathlineto{\pgfqpoint{1.317049in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{1.336109in}{0.520244in}}%
\pgfpathlineto{\pgfqpoint{1.355169in}{0.522051in}}%
\pgfpathlineto{\pgfqpoint{1.374228in}{0.524107in}}%
\pgfpathlineto{\pgfqpoint{1.393288in}{0.526396in}}%
\pgfpathlineto{\pgfqpoint{1.412348in}{0.528902in}}%
\pgfpathlineto{\pgfqpoint{1.450467in}{0.534485in}}%
\pgfpathlineto{\pgfqpoint{1.488586in}{0.540695in}}%
\pgfpathlineto{\pgfqpoint{1.526706in}{0.547356in}}%
\pgfpathlineto{\pgfqpoint{1.660123in}{0.571383in}}%
\pgfpathlineto{\pgfqpoint{1.698242in}{0.577612in}}%
\pgfpathlineto{\pgfqpoint{1.736362in}{0.583199in}}%
\pgfpathlineto{\pgfqpoint{1.755421in}{0.585695in}}%
\pgfpathlineto{\pgfqpoint{1.774481in}{0.587967in}}%
\pgfpathlineto{\pgfqpoint{1.793541in}{0.589996in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{0.591765in}}%
\pgfpathlineto{\pgfqpoint{1.831660in}{0.593260in}}%
\pgfpathlineto{\pgfqpoint{1.850720in}{0.594468in}}%
\pgfpathlineto{\pgfqpoint{1.869779in}{0.595380in}}%
\pgfpathlineto{\pgfqpoint{1.888839in}{0.595987in}}%
\pgfpathlineto{\pgfqpoint{1.907899in}{0.596284in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.596273in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.596273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_True_0.001_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.486436in}}%
\pgfpathlineto{\pgfqpoint{0.536189in}{0.488247in}}%
\pgfpathlineto{\pgfqpoint{0.556875in}{0.489782in}}%
\pgfpathlineto{\pgfqpoint{0.577560in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{0.598245in}{0.491174in}}%
\pgfpathlineto{\pgfqpoint{0.618930in}{0.491121in}}%
\pgfpathlineto{\pgfqpoint{0.639616in}{0.490716in}}%
\pgfpathlineto{\pgfqpoint{0.680986in}{0.489392in}}%
\pgfpathlineto{\pgfqpoint{0.722357in}{0.488102in}}%
\pgfpathlineto{\pgfqpoint{0.763727in}{0.487244in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{0.486790in}}%
\pgfpathlineto{\pgfqpoint{0.887838in}{0.486384in}}%
\pgfpathlineto{\pgfqpoint{0.991264in}{0.485745in}}%
\pgfpathlineto{\pgfqpoint{1.074005in}{0.484874in}}%
\pgfpathlineto{\pgfqpoint{1.208459in}{0.483344in}}%
\pgfpathlineto{\pgfqpoint{1.270515in}{0.483106in}}%
\pgfpathlineto{\pgfqpoint{1.332571in}{0.483248in}}%
\pgfpathlineto{\pgfqpoint{1.384284in}{0.483766in}}%
\pgfpathlineto{\pgfqpoint{1.435997in}{0.484694in}}%
\pgfpathlineto{\pgfqpoint{1.518738in}{0.486653in}}%
\pgfpathlineto{\pgfqpoint{1.601479in}{0.488890in}}%
\pgfpathlineto{\pgfqpoint{1.632507in}{0.490006in}}%
\pgfpathlineto{\pgfqpoint{1.653192in}{0.490967in}}%
\pgfpathlineto{\pgfqpoint{1.673877in}{0.492224in}}%
\pgfpathlineto{\pgfqpoint{1.694562in}{0.493944in}}%
\pgfpathlineto{\pgfqpoint{1.704905in}{0.495053in}}%
\pgfpathlineto{\pgfqpoint{1.715247in}{0.496381in}}%
\pgfpathlineto{\pgfqpoint{1.725590in}{0.497978in}}%
\pgfpathlineto{\pgfqpoint{1.735933in}{0.499899in}}%
\pgfpathlineto{\pgfqpoint{1.746275in}{0.502211in}}%
\pgfpathlineto{\pgfqpoint{1.756618in}{0.504987in}}%
\pgfpathlineto{\pgfqpoint{1.766961in}{0.508305in}}%
\pgfpathlineto{\pgfqpoint{1.777303in}{0.512250in}}%
\pgfpathlineto{\pgfqpoint{1.787646in}{0.516908in}}%
\pgfpathlineto{\pgfqpoint{1.797988in}{0.522361in}}%
\pgfpathlineto{\pgfqpoint{1.808331in}{0.528687in}}%
\pgfpathlineto{\pgfqpoint{1.818674in}{0.535949in}}%
\pgfpathlineto{\pgfqpoint{1.829016in}{0.544191in}}%
\pgfpathlineto{\pgfqpoint{1.839359in}{0.553433in}}%
\pgfpathlineto{\pgfqpoint{1.849701in}{0.563660in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{0.574816in}}%
\pgfpathlineto{\pgfqpoint{1.870387in}{0.586804in}}%
\pgfpathlineto{\pgfqpoint{1.880729in}{0.599475in}}%
\pgfpathlineto{\pgfqpoint{1.901414in}{0.626027in}}%
\pgfpathlineto{\pgfqpoint{1.911757in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{1.922100in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.932442in}{0.664597in}}%
\pgfpathlineto{\pgfqpoint{1.942785in}{0.675767in}}%
\pgfpathlineto{\pgfqpoint{1.953128in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{1.963470in}{0.693486in}}%
\pgfpathlineto{\pgfqpoint{1.973813in}{0.699420in}}%
\pgfpathlineto{\pgfqpoint{1.984155in}{0.703078in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{0.704301in}}%
\pgfpathlineto{\pgfqpoint{2.004841in}{0.703008in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.700053in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.700053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965627in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{1.966185in}{0.473559in}}%
\pgfpathlineto{\pgfqpoint{1.966743in}{0.477185in}}%
\pgfpathlineto{\pgfqpoint{1.967579in}{0.485986in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{0.500522in}}%
\pgfpathlineto{\pgfqpoint{1.969252in}{0.522766in}}%
\pgfpathlineto{\pgfqpoint{1.970088in}{0.554205in}}%
\pgfpathlineto{\pgfqpoint{1.971203in}{0.610495in}}%
\pgfpathlineto{\pgfqpoint{1.974270in}{0.781611in}}%
\pgfpathlineto{\pgfqpoint{1.974827in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{1.975385in}{0.805123in}}%
\pgfpathlineto{\pgfqpoint{1.975663in}{0.805197in}}%
\pgfpathlineto{\pgfqpoint{1.975942in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{0.791265in}}%
\pgfpathlineto{\pgfqpoint{1.977336in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{1.978730in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{1.980681in}{0.567623in}}%
\pgfpathlineto{\pgfqpoint{1.981797in}{0.523313in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.500893in}}%
\pgfpathlineto{\pgfqpoint{1.983469in}{0.486219in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{0.477320in}}%
\pgfpathlineto{\pgfqpoint{1.985142in}{0.472309in}}%
\pgfpathlineto{\pgfqpoint{1.985978in}{0.469684in}}%
\pgfpathlineto{\pgfqpoint{1.986815in}{0.468406in}}%
\pgfpathlineto{\pgfqpoint{1.987651in}{0.467837in}}%
\pgfpathlineto{\pgfqpoint{1.988766in}{0.467615in}}%
\pgfpathlineto{\pgfqpoint{1.989881in}{0.467795in}}%
\pgfpathlineto{\pgfqpoint{1.990717in}{0.468335in}}%
\pgfpathlineto{\pgfqpoint{1.991275in}{0.469076in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{0.470350in}}%
\pgfpathlineto{\pgfqpoint{1.992390in}{0.472473in}}%
\pgfpathlineto{\pgfqpoint{1.992948in}{0.475910in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.481324in}}%
\pgfpathlineto{\pgfqpoint{1.994063in}{0.489620in}}%
\pgfpathlineto{\pgfqpoint{1.994620in}{0.501995in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{0.531621in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{0.580464in}}%
\pgfpathlineto{\pgfqpoint{1.997129in}{0.656575in}}%
\pgfpathlineto{\pgfqpoint{1.997966in}{0.768970in}}%
\pgfpathlineto{\pgfqpoint{1.998802in}{0.926831in}}%
\pgfpathlineto{\pgfqpoint{1.999917in}{1.222757in}}%
\pgfpathlineto{\pgfqpoint{2.000273in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{2.000273in}{1.341106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.484612in}}%
\pgfpathlineto{\pgfqpoint{0.605044in}{0.489625in}}%
\pgfpathlineto{\pgfqpoint{0.649747in}{0.491897in}}%
\pgfpathlineto{\pgfqpoint{0.694450in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{0.739153in}{0.495327in}}%
\pgfpathlineto{\pgfqpoint{0.783857in}{0.496364in}}%
\pgfpathlineto{\pgfqpoint{0.828560in}{0.496940in}}%
\pgfpathlineto{\pgfqpoint{0.873263in}{0.497099in}}%
\pgfpathlineto{\pgfqpoint{0.932867in}{0.496811in}}%
\pgfpathlineto{\pgfqpoint{1.022273in}{0.495839in}}%
\pgfpathlineto{\pgfqpoint{1.096778in}{0.495114in}}%
\pgfpathlineto{\pgfqpoint{1.156382in}{0.494901in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{0.495061in}}%
\pgfpathlineto{\pgfqpoint{1.245788in}{0.495550in}}%
\pgfpathlineto{\pgfqpoint{1.290491in}{0.496410in}}%
\pgfpathlineto{\pgfqpoint{1.335194in}{0.497681in}}%
\pgfpathlineto{\pgfqpoint{1.379897in}{0.499409in}}%
\pgfpathlineto{\pgfqpoint{1.424600in}{0.501643in}}%
\pgfpathlineto{\pgfqpoint{1.454403in}{0.503438in}}%
\pgfpathlineto{\pgfqpoint{1.484205in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{1.514007in}{0.507819in}}%
\pgfpathlineto{\pgfqpoint{1.543809in}{0.510419in}}%
\pgfpathlineto{\pgfqpoint{1.573611in}{0.513290in}}%
\pgfpathlineto{\pgfqpoint{1.618314in}{0.518068in}}%
\pgfpathlineto{\pgfqpoint{1.663017in}{0.523308in}}%
\pgfpathlineto{\pgfqpoint{1.782225in}{0.537792in}}%
\pgfpathlineto{\pgfqpoint{1.812027in}{0.540986in}}%
\pgfpathlineto{\pgfqpoint{1.841829in}{0.543769in}}%
\pgfpathlineto{\pgfqpoint{1.871631in}{0.546017in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{0.547615in}}%
\pgfpathlineto{\pgfqpoint{1.916334in}{0.548140in}}%
\pgfpathlineto{\pgfqpoint{1.931235in}{0.548467in}}%
\pgfpathlineto{\pgfqpoint{1.946136in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{1.961037in}{0.548500in}}%
\pgfpathlineto{\pgfqpoint{1.975938in}{0.548194in}}%
\pgfpathlineto{\pgfqpoint{1.990839in}{0.547669in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.546466in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.546466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_True_0.001_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.875052in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.875052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.836789in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.282689in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.282689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.244427in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.534103in}}%
\pgfpathlineto{\pgfqpoint{0.434025in}{0.537080in}}%
\pgfpathlineto{\pgfqpoint{0.444367in}{0.540454in}}%
\pgfpathlineto{\pgfqpoint{0.454710in}{0.543383in}}%
\pgfpathlineto{\pgfqpoint{0.465052in}{0.545834in}}%
\pgfpathlineto{\pgfqpoint{0.475395in}{0.547787in}}%
\pgfpathlineto{\pgfqpoint{0.485738in}{0.549240in}}%
\pgfpathlineto{\pgfqpoint{0.496080in}{0.550207in}}%
\pgfpathlineto{\pgfqpoint{0.506423in}{0.550715in}}%
\pgfpathlineto{\pgfqpoint{0.516765in}{0.550806in}}%
\pgfpathlineto{\pgfqpoint{0.527108in}{0.550530in}}%
\pgfpathlineto{\pgfqpoint{0.537451in}{0.549943in}}%
\pgfpathlineto{\pgfqpoint{0.547793in}{0.549108in}}%
\pgfpathlineto{\pgfqpoint{0.568478in}{0.546935in}}%
\pgfpathlineto{\pgfqpoint{0.620192in}{0.540955in}}%
\pgfpathlineto{\pgfqpoint{0.640877in}{0.539036in}}%
\pgfpathlineto{\pgfqpoint{0.661562in}{0.537536in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.536430in}}%
\pgfpathlineto{\pgfqpoint{0.702932in}{0.535645in}}%
\pgfpathlineto{\pgfqpoint{0.733960in}{0.534881in}}%
\pgfpathlineto{\pgfqpoint{0.806359in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.858072in}{0.532765in}}%
\pgfpathlineto{\pgfqpoint{0.909785in}{0.531366in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{0.529914in}}%
\pgfpathlineto{\pgfqpoint{1.002868in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{1.075267in}{0.524534in}}%
\pgfpathlineto{\pgfqpoint{1.106294in}{0.523529in}}%
\pgfpathlineto{\pgfqpoint{1.137322in}{0.522846in}}%
\pgfpathlineto{\pgfqpoint{1.168350in}{0.522481in}}%
\pgfpathlineto{\pgfqpoint{1.199378in}{0.522429in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{0.522731in}}%
\pgfpathlineto{\pgfqpoint{1.261434in}{0.523475in}}%
\pgfpathlineto{\pgfqpoint{1.292461in}{0.524742in}}%
\pgfpathlineto{\pgfqpoint{1.323489in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{1.354517in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{1.395888in}{0.532182in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{0.538560in}}%
\pgfpathlineto{\pgfqpoint{1.499314in}{0.541592in}}%
\pgfpathlineto{\pgfqpoint{1.519999in}{0.543901in}}%
\pgfpathlineto{\pgfqpoint{1.540684in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{1.551027in}{0.548202in}}%
\pgfpathlineto{\pgfqpoint{1.561369in}{0.549989in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{0.552032in}}%
\pgfpathlineto{\pgfqpoint{1.582055in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.592397in}{0.557160in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.560426in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{1.623425in}{0.568971in}}%
\pgfpathlineto{\pgfqpoint{1.633768in}{0.574568in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{0.581305in}}%
\pgfpathlineto{\pgfqpoint{1.654453in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{1.664796in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{1.675138in}{0.610776in}}%
\pgfpathlineto{\pgfqpoint{1.685481in}{0.624608in}}%
\pgfpathlineto{\pgfqpoint{1.695823in}{0.640936in}}%
\pgfpathlineto{\pgfqpoint{1.706166in}{0.660055in}}%
\pgfpathlineto{\pgfqpoint{1.716509in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{0.707693in}}%
\pgfpathlineto{\pgfqpoint{1.737194in}{0.736591in}}%
\pgfpathlineto{\pgfqpoint{1.747536in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{1.757879in}{0.804847in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{0.843962in}}%
\pgfpathlineto{\pgfqpoint{1.778564in}{0.885989in}}%
\pgfpathlineto{\pgfqpoint{1.788907in}{0.930412in}}%
\pgfpathlineto{\pgfqpoint{1.809592in}{1.023503in}}%
\pgfpathlineto{\pgfqpoint{1.819935in}{1.070295in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{1.115777in}}%
\pgfpathlineto{\pgfqpoint{1.840620in}{1.158727in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{1.197891in}}%
\pgfpathlineto{\pgfqpoint{1.861305in}{1.232036in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.260013in}}%
\pgfpathlineto{\pgfqpoint{1.881990in}{1.280816in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{1.293641in}}%
\pgfpathlineto{\pgfqpoint{1.902676in}{1.297927in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{1.293396in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283035in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.491843in}}%
\pgfpathlineto{\pgfqpoint{0.449767in}{0.491682in}}%
\pgfpathlineto{\pgfqpoint{0.475848in}{0.491043in}}%
\pgfpathlineto{\pgfqpoint{0.501930in}{0.489971in}}%
\pgfpathlineto{\pgfqpoint{0.528011in}{0.488533in}}%
\pgfpathlineto{\pgfqpoint{0.567133in}{0.485889in}}%
\pgfpathlineto{\pgfqpoint{0.645376in}{0.480197in}}%
\pgfpathlineto{\pgfqpoint{0.671458in}{0.478604in}}%
\pgfpathlineto{\pgfqpoint{0.697539in}{0.477356in}}%
\pgfpathlineto{\pgfqpoint{0.723620in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{0.749701in}{0.476380in}}%
\pgfpathlineto{\pgfqpoint{0.762742in}{0.476547in}}%
\pgfpathlineto{\pgfqpoint{0.775783in}{0.476914in}}%
\pgfpathlineto{\pgfqpoint{0.788823in}{0.477502in}}%
\pgfpathlineto{\pgfqpoint{0.801864in}{0.478331in}}%
\pgfpathlineto{\pgfqpoint{0.814905in}{0.479424in}}%
\pgfpathlineto{\pgfqpoint{0.827945in}{0.480807in}}%
\pgfpathlineto{\pgfqpoint{0.840986in}{0.482504in}}%
\pgfpathlineto{\pgfqpoint{0.854026in}{0.484542in}}%
\pgfpathlineto{\pgfqpoint{0.867067in}{0.486950in}}%
\pgfpathlineto{\pgfqpoint{0.880108in}{0.489755in}}%
\pgfpathlineto{\pgfqpoint{0.893148in}{0.492988in}}%
\pgfpathlineto{\pgfqpoint{0.906189in}{0.496676in}}%
\pgfpathlineto{\pgfqpoint{0.919230in}{0.500848in}}%
\pgfpathlineto{\pgfqpoint{0.932270in}{0.505531in}}%
\pgfpathlineto{\pgfqpoint{0.945311in}{0.510750in}}%
\pgfpathlineto{\pgfqpoint{0.958351in}{0.516527in}}%
\pgfpathlineto{\pgfqpoint{0.971392in}{0.522879in}}%
\pgfpathlineto{\pgfqpoint{0.984433in}{0.529822in}}%
\pgfpathlineto{\pgfqpoint{0.997473in}{0.537363in}}%
\pgfpathlineto{\pgfqpoint{1.010514in}{0.545506in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.554247in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{1.049636in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{1.062676in}{0.583891in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{0.594818in}}%
\pgfpathlineto{\pgfqpoint{1.088758in}{0.606198in}}%
\pgfpathlineto{\pgfqpoint{1.101798in}{0.617974in}}%
\pgfpathlineto{\pgfqpoint{1.114839in}{0.630082in}}%
\pgfpathlineto{\pgfqpoint{1.140920in}{0.654994in}}%
\pgfpathlineto{\pgfqpoint{1.180042in}{0.692784in}}%
\pgfpathlineto{\pgfqpoint{1.193083in}{0.705104in}}%
\pgfpathlineto{\pgfqpoint{1.206123in}{0.717115in}}%
\pgfpathlineto{\pgfqpoint{1.219164in}{0.728711in}}%
\pgfpathlineto{\pgfqpoint{1.232204in}{0.739791in}}%
\pgfpathlineto{\pgfqpoint{1.245245in}{0.750254in}}%
\pgfpathlineto{\pgfqpoint{1.258286in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{1.271326in}{0.768959in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{0.777032in}}%
\pgfpathlineto{\pgfqpoint{1.297408in}{0.784156in}}%
\pgfpathlineto{\pgfqpoint{1.310448in}{0.790272in}}%
\pgfpathlineto{\pgfqpoint{1.323489in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{1.336529in}{0.799304in}}%
\pgfpathlineto{\pgfqpoint{1.349570in}{0.802167in}}%
\pgfpathlineto{\pgfqpoint{1.362611in}{0.803917in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{1.388692in}{0.804130in}}%
\pgfpathlineto{\pgfqpoint{1.401733in}{0.802657in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{0.800197in}}%
\pgfpathlineto{\pgfqpoint{1.427814in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{1.440854in}{0.792595in}}%
\pgfpathlineto{\pgfqpoint{1.453895in}{0.787622in}}%
\pgfpathlineto{\pgfqpoint{1.466936in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{1.493017in}{0.769245in}}%
\pgfpathlineto{\pgfqpoint{1.519098in}{0.755273in}}%
\pgfpathlineto{\pgfqpoint{1.545179in}{0.741072in}}%
\pgfpathlineto{\pgfqpoint{1.558220in}{0.734192in}}%
\pgfpathlineto{\pgfqpoint{1.571261in}{0.727613in}}%
\pgfpathlineto{\pgfqpoint{1.584301in}{0.721443in}}%
\pgfpathlineto{\pgfqpoint{1.597342in}{0.715780in}}%
\pgfpathlineto{\pgfqpoint{1.610382in}{0.710710in}}%
\pgfpathlineto{\pgfqpoint{1.623423in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{1.636464in}{0.702628in}}%
\pgfpathlineto{\pgfqpoint{1.649504in}{0.699716in}}%
\pgfpathlineto{\pgfqpoint{1.662545in}{0.697596in}}%
\pgfpathlineto{\pgfqpoint{1.675586in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{1.688626in}{0.695739in}}%
\pgfpathlineto{\pgfqpoint{1.701667in}{0.695962in}}%
\pgfpathlineto{\pgfqpoint{1.714707in}{0.696894in}}%
\pgfpathlineto{\pgfqpoint{1.727748in}{0.698471in}}%
\pgfpathlineto{\pgfqpoint{1.740789in}{0.700610in}}%
\pgfpathlineto{\pgfqpoint{1.753829in}{0.703217in}}%
\pgfpathlineto{\pgfqpoint{1.766870in}{0.706183in}}%
\pgfpathlineto{\pgfqpoint{1.792951in}{0.712710in}}%
\pgfpathlineto{\pgfqpoint{1.819032in}{0.719173in}}%
\pgfpathlineto{\pgfqpoint{1.832073in}{0.722050in}}%
\pgfpathlineto{\pgfqpoint{1.845114in}{0.724521in}}%
\pgfpathlineto{\pgfqpoint{1.858154in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{1.871195in}{0.727777in}}%
\pgfpathlineto{\pgfqpoint{1.884236in}{0.728355in}}%
\pgfpathlineto{\pgfqpoint{1.897276in}{0.728120in}}%
\pgfpathlineto{\pgfqpoint{1.910317in}{0.727006in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.725325in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.725325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.671368in}}%
\pgfpathlineto{\pgfqpoint{0.428842in}{0.671729in}}%
\pgfpathlineto{\pgfqpoint{0.447237in}{0.673457in}}%
\pgfpathlineto{\pgfqpoint{0.465631in}{0.674680in}}%
\pgfpathlineto{\pgfqpoint{0.484026in}{0.675388in}}%
\pgfpathlineto{\pgfqpoint{0.502420in}{0.675577in}}%
\pgfpathlineto{\pgfqpoint{0.520815in}{0.675246in}}%
\pgfpathlineto{\pgfqpoint{0.539209in}{0.674398in}}%
\pgfpathlineto{\pgfqpoint{0.557604in}{0.673040in}}%
\pgfpathlineto{\pgfqpoint{0.575998in}{0.671183in}}%
\pgfpathlineto{\pgfqpoint{0.594392in}{0.668841in}}%
\pgfpathlineto{\pgfqpoint{0.612787in}{0.666034in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.662782in}}%
\pgfpathlineto{\pgfqpoint{0.649576in}{0.659111in}}%
\pgfpathlineto{\pgfqpoint{0.667970in}{0.655048in}}%
\pgfpathlineto{\pgfqpoint{0.686365in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{0.704759in}{0.645869in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.640821in}}%
\pgfpathlineto{\pgfqpoint{0.741548in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{0.778337in}{0.624272in}}%
\pgfpathlineto{\pgfqpoint{0.815126in}{0.612451in}}%
\pgfpathlineto{\pgfqpoint{0.907098in}{0.582348in}}%
\pgfpathlineto{\pgfqpoint{0.943887in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.962281in}{0.565316in}}%
\pgfpathlineto{\pgfqpoint{0.980676in}{0.559996in}}%
\pgfpathlineto{\pgfqpoint{0.999070in}{0.554899in}}%
\pgfpathlineto{\pgfqpoint{1.017465in}{0.550048in}}%
\pgfpathlineto{\pgfqpoint{1.035859in}{0.545463in}}%
\pgfpathlineto{\pgfqpoint{1.054254in}{0.541162in}}%
\pgfpathlineto{\pgfqpoint{1.072648in}{0.537163in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{0.533478in}}%
\pgfpathlineto{\pgfqpoint{1.109437in}{0.530120in}}%
\pgfpathlineto{\pgfqpoint{1.127831in}{0.527099in}}%
\pgfpathlineto{\pgfqpoint{1.146226in}{0.524422in}}%
\pgfpathlineto{\pgfqpoint{1.164620in}{0.522095in}}%
\pgfpathlineto{\pgfqpoint{1.183015in}{0.520121in}}%
\pgfpathlineto{\pgfqpoint{1.201409in}{0.518502in}}%
\pgfpathlineto{\pgfqpoint{1.219804in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{1.238198in}{0.516326in}}%
\pgfpathlineto{\pgfqpoint{1.256592in}{0.515764in}}%
\pgfpathlineto{\pgfqpoint{1.274987in}{0.515545in}}%
\pgfpathlineto{\pgfqpoint{1.293381in}{0.515664in}}%
\pgfpathlineto{\pgfqpoint{1.311776in}{0.516111in}}%
\pgfpathlineto{\pgfqpoint{1.330170in}{0.516876in}}%
\pgfpathlineto{\pgfqpoint{1.348565in}{0.517948in}}%
\pgfpathlineto{\pgfqpoint{1.366959in}{0.519314in}}%
\pgfpathlineto{\pgfqpoint{1.385354in}{0.520960in}}%
\pgfpathlineto{\pgfqpoint{1.403748in}{0.522869in}}%
\pgfpathlineto{\pgfqpoint{1.422142in}{0.525025in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.527409in}}%
\pgfpathlineto{\pgfqpoint{1.458931in}{0.530001in}}%
\pgfpathlineto{\pgfqpoint{1.495720in}{0.535724in}}%
\pgfpathlineto{\pgfqpoint{1.532509in}{0.542015in}}%
\pgfpathlineto{\pgfqpoint{1.587692in}{0.552081in}}%
\pgfpathlineto{\pgfqpoint{1.661270in}{0.565574in}}%
\pgfpathlineto{\pgfqpoint{1.698059in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.577582in}}%
\pgfpathlineto{\pgfqpoint{1.753242in}{0.580163in}}%
\pgfpathlineto{\pgfqpoint{1.771637in}{0.582530in}}%
\pgfpathlineto{\pgfqpoint{1.790031in}{0.584662in}}%
\pgfpathlineto{\pgfqpoint{1.808426in}{0.586542in}}%
\pgfpathlineto{\pgfqpoint{1.826820in}{0.588154in}}%
\pgfpathlineto{\pgfqpoint{1.845215in}{0.589483in}}%
\pgfpathlineto{\pgfqpoint{1.863609in}{0.590517in}}%
\pgfpathlineto{\pgfqpoint{1.882004in}{0.591247in}}%
\pgfpathlineto{\pgfqpoint{1.900398in}{0.591666in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.591744in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.591744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_True_0.01_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.875052in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.875052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.836789in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.282689in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.282689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.244426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.534103in}}%
\pgfpathlineto{\pgfqpoint{0.434025in}{0.537080in}}%
\pgfpathlineto{\pgfqpoint{0.444367in}{0.540454in}}%
\pgfpathlineto{\pgfqpoint{0.454710in}{0.543383in}}%
\pgfpathlineto{\pgfqpoint{0.465052in}{0.545834in}}%
\pgfpathlineto{\pgfqpoint{0.475395in}{0.547787in}}%
\pgfpathlineto{\pgfqpoint{0.485738in}{0.549240in}}%
\pgfpathlineto{\pgfqpoint{0.496080in}{0.550207in}}%
\pgfpathlineto{\pgfqpoint{0.506423in}{0.550715in}}%
\pgfpathlineto{\pgfqpoint{0.516765in}{0.550806in}}%
\pgfpathlineto{\pgfqpoint{0.527108in}{0.550530in}}%
\pgfpathlineto{\pgfqpoint{0.537451in}{0.549943in}}%
\pgfpathlineto{\pgfqpoint{0.547793in}{0.549108in}}%
\pgfpathlineto{\pgfqpoint{0.568478in}{0.546935in}}%
\pgfpathlineto{\pgfqpoint{0.620192in}{0.540955in}}%
\pgfpathlineto{\pgfqpoint{0.640877in}{0.539036in}}%
\pgfpathlineto{\pgfqpoint{0.661562in}{0.537536in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.536430in}}%
\pgfpathlineto{\pgfqpoint{0.702932in}{0.535645in}}%
\pgfpathlineto{\pgfqpoint{0.733960in}{0.534880in}}%
\pgfpathlineto{\pgfqpoint{0.806359in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.858072in}{0.532765in}}%
\pgfpathlineto{\pgfqpoint{0.909785in}{0.531366in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{0.529914in}}%
\pgfpathlineto{\pgfqpoint{1.002868in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{1.075267in}{0.524534in}}%
\pgfpathlineto{\pgfqpoint{1.106294in}{0.523529in}}%
\pgfpathlineto{\pgfqpoint{1.137322in}{0.522845in}}%
\pgfpathlineto{\pgfqpoint{1.168350in}{0.522481in}}%
\pgfpathlineto{\pgfqpoint{1.199378in}{0.522429in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{0.522731in}}%
\pgfpathlineto{\pgfqpoint{1.261434in}{0.523475in}}%
\pgfpathlineto{\pgfqpoint{1.292461in}{0.524742in}}%
\pgfpathlineto{\pgfqpoint{1.323489in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{1.354517in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{1.395888in}{0.532182in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{0.538560in}}%
\pgfpathlineto{\pgfqpoint{1.499314in}{0.541592in}}%
\pgfpathlineto{\pgfqpoint{1.519999in}{0.543901in}}%
\pgfpathlineto{\pgfqpoint{1.540684in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{1.551027in}{0.548202in}}%
\pgfpathlineto{\pgfqpoint{1.561369in}{0.549989in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{0.552032in}}%
\pgfpathlineto{\pgfqpoint{1.582055in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.592397in}{0.557160in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.560426in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{1.623425in}{0.568971in}}%
\pgfpathlineto{\pgfqpoint{1.633768in}{0.574567in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{0.581305in}}%
\pgfpathlineto{\pgfqpoint{1.654453in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{1.664796in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{1.675138in}{0.610776in}}%
\pgfpathlineto{\pgfqpoint{1.685481in}{0.624608in}}%
\pgfpathlineto{\pgfqpoint{1.695823in}{0.640936in}}%
\pgfpathlineto{\pgfqpoint{1.706166in}{0.660055in}}%
\pgfpathlineto{\pgfqpoint{1.716509in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{0.707693in}}%
\pgfpathlineto{\pgfqpoint{1.737194in}{0.736591in}}%
\pgfpathlineto{\pgfqpoint{1.747536in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{1.757879in}{0.804847in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{0.843961in}}%
\pgfpathlineto{\pgfqpoint{1.778564in}{0.885989in}}%
\pgfpathlineto{\pgfqpoint{1.788907in}{0.930412in}}%
\pgfpathlineto{\pgfqpoint{1.809592in}{1.023503in}}%
\pgfpathlineto{\pgfqpoint{1.819935in}{1.070295in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{1.115777in}}%
\pgfpathlineto{\pgfqpoint{1.840620in}{1.158727in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{1.197890in}}%
\pgfpathlineto{\pgfqpoint{1.861305in}{1.232035in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.260012in}}%
\pgfpathlineto{\pgfqpoint{1.881990in}{1.280816in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{1.293641in}}%
\pgfpathlineto{\pgfqpoint{1.902676in}{1.297927in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{1.293395in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283034in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.523750in}}%
\pgfpathlineto{\pgfqpoint{0.448712in}{0.528171in}}%
\pgfpathlineto{\pgfqpoint{0.473100in}{0.532388in}}%
\pgfpathlineto{\pgfqpoint{0.497487in}{0.536086in}}%
\pgfpathlineto{\pgfqpoint{0.521875in}{0.539311in}}%
\pgfpathlineto{\pgfqpoint{0.546262in}{0.542169in}}%
\pgfpathlineto{\pgfqpoint{0.631619in}{0.551584in}}%
\pgfpathlineto{\pgfqpoint{0.656006in}{0.554757in}}%
\pgfpathlineto{\pgfqpoint{0.680394in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{0.704781in}{0.562311in}}%
\pgfpathlineto{\pgfqpoint{0.729169in}{0.566634in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{0.582224in}}%
\pgfpathlineto{\pgfqpoint{0.838913in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{0.863300in}{0.589082in}}%
\pgfpathlineto{\pgfqpoint{0.875494in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{0.887688in}{0.591402in}}%
\pgfpathlineto{\pgfqpoint{0.899881in}{0.592250in}}%
\pgfpathlineto{\pgfqpoint{0.912075in}{0.592887in}}%
\pgfpathlineto{\pgfqpoint{0.924269in}{0.593318in}}%
\pgfpathlineto{\pgfqpoint{0.948657in}{0.593603in}}%
\pgfpathlineto{\pgfqpoint{0.973044in}{0.593228in}}%
\pgfpathlineto{\pgfqpoint{0.997432in}{0.592371in}}%
\pgfpathlineto{\pgfqpoint{1.070594in}{0.589114in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.119369in}{0.588450in}}%
\pgfpathlineto{\pgfqpoint{1.143757in}{0.588997in}}%
\pgfpathlineto{\pgfqpoint{1.168144in}{0.590187in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.591987in}}%
\pgfpathlineto{\pgfqpoint{1.216919in}{0.594315in}}%
\pgfpathlineto{\pgfqpoint{1.241307in}{0.597043in}}%
\pgfpathlineto{\pgfqpoint{1.290082in}{0.603102in}}%
\pgfpathlineto{\pgfqpoint{1.326663in}{0.607578in}}%
\pgfpathlineto{\pgfqpoint{1.351051in}{0.610302in}}%
\pgfpathlineto{\pgfqpoint{1.375438in}{0.612737in}}%
\pgfpathlineto{\pgfqpoint{1.399826in}{0.614872in}}%
\pgfpathlineto{\pgfqpoint{1.436407in}{0.617645in}}%
\pgfpathlineto{\pgfqpoint{1.472989in}{0.620339in}}%
\pgfpathlineto{\pgfqpoint{1.497376in}{0.622484in}}%
\pgfpathlineto{\pgfqpoint{1.509570in}{0.623778in}}%
\pgfpathlineto{\pgfqpoint{1.521764in}{0.625283in}}%
\pgfpathlineto{\pgfqpoint{1.533957in}{0.627048in}}%
\pgfpathlineto{\pgfqpoint{1.546151in}{0.629125in}}%
\pgfpathlineto{\pgfqpoint{1.558345in}{0.631570in}}%
\pgfpathlineto{\pgfqpoint{1.570539in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{1.582732in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{1.594926in}{0.641652in}}%
\pgfpathlineto{\pgfqpoint{1.607120in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{1.619314in}{0.651164in}}%
\pgfpathlineto{\pgfqpoint{1.631508in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{1.643701in}{0.663278in}}%
\pgfpathlineto{\pgfqpoint{1.655895in}{0.670364in}}%
\pgfpathlineto{\pgfqpoint{1.668089in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.680283in}{0.686589in}}%
\pgfpathlineto{\pgfqpoint{1.692476in}{0.695677in}}%
\pgfpathlineto{\pgfqpoint{1.704670in}{0.705351in}}%
\pgfpathlineto{\pgfqpoint{1.716864in}{0.715538in}}%
\pgfpathlineto{\pgfqpoint{1.729058in}{0.726146in}}%
\pgfpathlineto{\pgfqpoint{1.753445in}{0.748158in}}%
\pgfpathlineto{\pgfqpoint{1.777833in}{0.770268in}}%
\pgfpathlineto{\pgfqpoint{1.790027in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{1.802220in}{0.791126in}}%
\pgfpathlineto{\pgfqpoint{1.814414in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{1.826608in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{1.838802in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{1.850995in}{0.823158in}}%
\pgfpathlineto{\pgfqpoint{1.863189in}{0.828112in}}%
\pgfpathlineto{\pgfqpoint{1.875383in}{0.831541in}}%
\pgfpathlineto{\pgfqpoint{1.887577in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{1.899770in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{1.911964in}{0.831680in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.829054in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.829054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.751536in}}%
\pgfpathlineto{\pgfqpoint{0.437061in}{0.752714in}}%
\pgfpathlineto{\pgfqpoint{0.451645in}{0.753184in}}%
\pgfpathlineto{\pgfqpoint{0.466228in}{0.752587in}}%
\pgfpathlineto{\pgfqpoint{0.480812in}{0.750932in}}%
\pgfpathlineto{\pgfqpoint{0.495396in}{0.748241in}}%
\pgfpathlineto{\pgfqpoint{0.509979in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{0.524563in}{0.739888in}}%
\pgfpathlineto{\pgfqpoint{0.539146in}{0.734323in}}%
\pgfpathlineto{\pgfqpoint{0.553730in}{0.727912in}}%
\pgfpathlineto{\pgfqpoint{0.568314in}{0.720727in}}%
\pgfpathlineto{\pgfqpoint{0.582897in}{0.712843in}}%
\pgfpathlineto{\pgfqpoint{0.597481in}{0.704345in}}%
\pgfpathlineto{\pgfqpoint{0.612064in}{0.695317in}}%
\pgfpathlineto{\pgfqpoint{0.626648in}{0.685848in}}%
\pgfpathlineto{\pgfqpoint{0.641232in}{0.676030in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{0.655698in}}%
\pgfpathlineto{\pgfqpoint{0.714150in}{0.624735in}}%
\pgfpathlineto{\pgfqpoint{0.743317in}{0.604664in}}%
\pgfpathlineto{\pgfqpoint{0.757900in}{0.594991in}}%
\pgfpathlineto{\pgfqpoint{0.772484in}{0.585629in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.576620in}}%
\pgfpathlineto{\pgfqpoint{0.801651in}{0.567998in}}%
\pgfpathlineto{\pgfqpoint{0.816235in}{0.559793in}}%
\pgfpathlineto{\pgfqpoint{0.830818in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{0.845402in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{0.537844in}}%
\pgfpathlineto{\pgfqpoint{0.874569in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{0.889153in}{0.525498in}}%
\pgfpathlineto{\pgfqpoint{0.903736in}{0.520002in}}%
\pgfpathlineto{\pgfqpoint{0.918320in}{0.514943in}}%
\pgfpathlineto{\pgfqpoint{0.932903in}{0.510307in}}%
\pgfpathlineto{\pgfqpoint{0.947487in}{0.506076in}}%
\pgfpathlineto{\pgfqpoint{0.962071in}{0.502229in}}%
\pgfpathlineto{\pgfqpoint{0.976654in}{0.498747in}}%
\pgfpathlineto{\pgfqpoint{0.991238in}{0.495607in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{0.492787in}}%
\pgfpathlineto{\pgfqpoint{1.020405in}{0.490264in}}%
\pgfpathlineto{\pgfqpoint{1.034989in}{0.488018in}}%
\pgfpathlineto{\pgfqpoint{1.049572in}{0.486026in}}%
\pgfpathlineto{\pgfqpoint{1.064156in}{0.484269in}}%
\pgfpathlineto{\pgfqpoint{1.078739in}{0.482729in}}%
\pgfpathlineto{\pgfqpoint{1.107906in}{0.480233in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{0.478424in}}%
\pgfpathlineto{\pgfqpoint{1.166241in}{0.477218in}}%
\pgfpathlineto{\pgfqpoint{1.195408in}{0.476568in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{0.476457in}}%
\pgfpathlineto{\pgfqpoint{1.253742in}{0.476903in}}%
\pgfpathlineto{\pgfqpoint{1.282910in}{0.477954in}}%
\pgfpathlineto{\pgfqpoint{1.312077in}{0.479689in}}%
\pgfpathlineto{\pgfqpoint{1.326660in}{0.480845in}}%
\pgfpathlineto{\pgfqpoint{1.341244in}{0.482211in}}%
\pgfpathlineto{\pgfqpoint{1.355828in}{0.483806in}}%
\pgfpathlineto{\pgfqpoint{1.370411in}{0.485644in}}%
\pgfpathlineto{\pgfqpoint{1.384995in}{0.487744in}}%
\pgfpathlineto{\pgfqpoint{1.399578in}{0.490123in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{0.492799in}}%
\pgfpathlineto{\pgfqpoint{1.428746in}{0.495788in}}%
\pgfpathlineto{\pgfqpoint{1.443329in}{0.499107in}}%
\pgfpathlineto{\pgfqpoint{1.457913in}{0.502769in}}%
\pgfpathlineto{\pgfqpoint{1.472496in}{0.506787in}}%
\pgfpathlineto{\pgfqpoint{1.487080in}{0.511172in}}%
\pgfpathlineto{\pgfqpoint{1.501663in}{0.515931in}}%
\pgfpathlineto{\pgfqpoint{1.516247in}{0.521067in}}%
\pgfpathlineto{\pgfqpoint{1.530831in}{0.526580in}}%
\pgfpathlineto{\pgfqpoint{1.545414in}{0.532465in}}%
\pgfpathlineto{\pgfqpoint{1.559998in}{0.538714in}}%
\pgfpathlineto{\pgfqpoint{1.574581in}{0.545311in}}%
\pgfpathlineto{\pgfqpoint{1.589165in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{1.603749in}{0.559463in}}%
\pgfpathlineto{\pgfqpoint{1.618332in}{0.566961in}}%
\pgfpathlineto{\pgfqpoint{1.647499in}{0.582607in}}%
\pgfpathlineto{\pgfqpoint{1.691250in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{1.720417in}{0.623118in}}%
\pgfpathlineto{\pgfqpoint{1.735001in}{0.630964in}}%
\pgfpathlineto{\pgfqpoint{1.749585in}{0.638562in}}%
\pgfpathlineto{\pgfqpoint{1.764168in}{0.645842in}}%
\pgfpathlineto{\pgfqpoint{1.778752in}{0.652732in}}%
\pgfpathlineto{\pgfqpoint{1.793335in}{0.659162in}}%
\pgfpathlineto{\pgfqpoint{1.807919in}{0.665065in}}%
\pgfpathlineto{\pgfqpoint{1.822503in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.837086in}{0.675044in}}%
\pgfpathlineto{\pgfqpoint{1.851670in}{0.679009in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{0.682231in}}%
\pgfpathlineto{\pgfqpoint{1.880837in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.895420in}{0.686301in}}%
\pgfpathlineto{\pgfqpoint{1.910004in}{0.687102in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.687073in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.687073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_True_0.01_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.486436in}}%
\pgfpathlineto{\pgfqpoint{0.536189in}{0.488247in}}%
\pgfpathlineto{\pgfqpoint{0.556875in}{0.489782in}}%
\pgfpathlineto{\pgfqpoint{0.577560in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{0.598245in}{0.491174in}}%
\pgfpathlineto{\pgfqpoint{0.618930in}{0.491121in}}%
\pgfpathlineto{\pgfqpoint{0.639616in}{0.490716in}}%
\pgfpathlineto{\pgfqpoint{0.680986in}{0.489392in}}%
\pgfpathlineto{\pgfqpoint{0.722357in}{0.488102in}}%
\pgfpathlineto{\pgfqpoint{0.763727in}{0.487244in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{0.486790in}}%
\pgfpathlineto{\pgfqpoint{0.887838in}{0.486384in}}%
\pgfpathlineto{\pgfqpoint{0.991264in}{0.485745in}}%
\pgfpathlineto{\pgfqpoint{1.074005in}{0.484874in}}%
\pgfpathlineto{\pgfqpoint{1.208459in}{0.483344in}}%
\pgfpathlineto{\pgfqpoint{1.270515in}{0.483106in}}%
\pgfpathlineto{\pgfqpoint{1.332571in}{0.483248in}}%
\pgfpathlineto{\pgfqpoint{1.384284in}{0.483766in}}%
\pgfpathlineto{\pgfqpoint{1.435997in}{0.484694in}}%
\pgfpathlineto{\pgfqpoint{1.518738in}{0.486653in}}%
\pgfpathlineto{\pgfqpoint{1.601479in}{0.488890in}}%
\pgfpathlineto{\pgfqpoint{1.632507in}{0.490006in}}%
\pgfpathlineto{\pgfqpoint{1.653192in}{0.490967in}}%
\pgfpathlineto{\pgfqpoint{1.673877in}{0.492224in}}%
\pgfpathlineto{\pgfqpoint{1.694562in}{0.493944in}}%
\pgfpathlineto{\pgfqpoint{1.704905in}{0.495053in}}%
\pgfpathlineto{\pgfqpoint{1.715247in}{0.496381in}}%
\pgfpathlineto{\pgfqpoint{1.725590in}{0.497978in}}%
\pgfpathlineto{\pgfqpoint{1.735933in}{0.499899in}}%
\pgfpathlineto{\pgfqpoint{1.746275in}{0.502211in}}%
\pgfpathlineto{\pgfqpoint{1.756618in}{0.504987in}}%
\pgfpathlineto{\pgfqpoint{1.766961in}{0.508305in}}%
\pgfpathlineto{\pgfqpoint{1.777303in}{0.512250in}}%
\pgfpathlineto{\pgfqpoint{1.787646in}{0.516908in}}%
\pgfpathlineto{\pgfqpoint{1.797988in}{0.522361in}}%
\pgfpathlineto{\pgfqpoint{1.808331in}{0.528687in}}%
\pgfpathlineto{\pgfqpoint{1.818674in}{0.535949in}}%
\pgfpathlineto{\pgfqpoint{1.829016in}{0.544191in}}%
\pgfpathlineto{\pgfqpoint{1.839359in}{0.553433in}}%
\pgfpathlineto{\pgfqpoint{1.849701in}{0.563660in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{0.574816in}}%
\pgfpathlineto{\pgfqpoint{1.870387in}{0.586804in}}%
\pgfpathlineto{\pgfqpoint{1.880729in}{0.599475in}}%
\pgfpathlineto{\pgfqpoint{1.901414in}{0.626027in}}%
\pgfpathlineto{\pgfqpoint{1.911757in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{1.922100in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.932442in}{0.664597in}}%
\pgfpathlineto{\pgfqpoint{1.942785in}{0.675767in}}%
\pgfpathlineto{\pgfqpoint{1.953128in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{1.963470in}{0.693486in}}%
\pgfpathlineto{\pgfqpoint{1.973813in}{0.699420in}}%
\pgfpathlineto{\pgfqpoint{1.984155in}{0.703078in}}%
\pgfpathlineto{\pgfqpoint{1.994498in}{0.704301in}}%
\pgfpathlineto{\pgfqpoint{2.004841in}{0.703008in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.700053in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.700053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707477in}{0.467540in}}%
\pgfpathlineto{\pgfqpoint{1.712504in}{0.467920in}}%
\pgfpathlineto{\pgfqpoint{1.715856in}{0.468524in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{0.469587in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{0.471207in}}%
\pgfpathlineto{\pgfqpoint{1.725909in}{0.473319in}}%
\pgfpathlineto{\pgfqpoint{1.730936in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{1.732612in}{0.477568in}}%
\pgfpathlineto{\pgfqpoint{1.734287in}{0.478239in}}%
\pgfpathlineto{\pgfqpoint{1.735963in}{0.478629in}}%
\pgfpathlineto{\pgfqpoint{1.737639in}{0.478705in}}%
\pgfpathlineto{\pgfqpoint{1.739314in}{0.478462in}}%
\pgfpathlineto{\pgfqpoint{1.740990in}{0.477919in}}%
\pgfpathlineto{\pgfqpoint{1.744341in}{0.476131in}}%
\pgfpathlineto{\pgfqpoint{1.752719in}{0.470728in}}%
\pgfpathlineto{\pgfqpoint{1.756070in}{0.469256in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{0.468328in}}%
\pgfpathlineto{\pgfqpoint{1.762773in}{0.467818in}}%
\pgfpathlineto{\pgfqpoint{1.767800in}{0.467510in}}%
\pgfpathlineto{\pgfqpoint{1.779529in}{0.467416in}}%
\pgfpathlineto{\pgfqpoint{1.821420in}{0.467524in}}%
\pgfpathlineto{\pgfqpoint{1.826447in}{0.467905in}}%
\pgfpathlineto{\pgfqpoint{1.829798in}{0.468581in}}%
\pgfpathlineto{\pgfqpoint{1.831473in}{0.469147in}}%
\pgfpathlineto{\pgfqpoint{1.833149in}{0.469923in}}%
\pgfpathlineto{\pgfqpoint{1.834825in}{0.470958in}}%
\pgfpathlineto{\pgfqpoint{1.836500in}{0.472301in}}%
\pgfpathlineto{\pgfqpoint{1.838176in}{0.473997in}}%
\pgfpathlineto{\pgfqpoint{1.839851in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.841527in}{0.478565in}}%
\pgfpathlineto{\pgfqpoint{1.843203in}{0.481453in}}%
\pgfpathlineto{\pgfqpoint{1.846554in}{0.488298in}}%
\pgfpathlineto{\pgfqpoint{1.854932in}{0.507295in}}%
\pgfpathlineto{\pgfqpoint{1.856608in}{0.510342in}}%
\pgfpathlineto{\pgfqpoint{1.858283in}{0.512806in}}%
\pgfpathlineto{\pgfqpoint{1.859959in}{0.514581in}}%
\pgfpathlineto{\pgfqpoint{1.861635in}{0.515593in}}%
\pgfpathlineto{\pgfqpoint{1.863310in}{0.515815in}}%
\pgfpathlineto{\pgfqpoint{1.864986in}{0.515267in}}%
\pgfpathlineto{\pgfqpoint{1.866661in}{0.514018in}}%
\pgfpathlineto{\pgfqpoint{1.868337in}{0.512185in}}%
\pgfpathlineto{\pgfqpoint{1.871688in}{0.507396in}}%
\pgfpathlineto{\pgfqpoint{1.875040in}{0.502314in}}%
\pgfpathlineto{\pgfqpoint{1.876715in}{0.500092in}}%
\pgfpathlineto{\pgfqpoint{1.878391in}{0.498264in}}%
\pgfpathlineto{\pgfqpoint{1.880066in}{0.496925in}}%
\pgfpathlineto{\pgfqpoint{1.881742in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{1.883418in}{0.495905in}}%
\pgfpathlineto{\pgfqpoint{1.885093in}{0.496240in}}%
\pgfpathlineto{\pgfqpoint{1.886769in}{0.497102in}}%
\pgfpathlineto{\pgfqpoint{1.888445in}{0.498442in}}%
\pgfpathlineto{\pgfqpoint{1.890120in}{0.500198in}}%
\pgfpathlineto{\pgfqpoint{1.893471in}{0.504705in}}%
\pgfpathlineto{\pgfqpoint{1.896823in}{0.510189in}}%
\pgfpathlineto{\pgfqpoint{1.900174in}{0.516442in}}%
\pgfpathlineto{\pgfqpoint{1.903525in}{0.523450in}}%
\pgfpathlineto{\pgfqpoint{1.911903in}{0.541907in}}%
\pgfpathlineto{\pgfqpoint{1.913579in}{0.544622in}}%
\pgfpathlineto{\pgfqpoint{1.915254in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{1.916930in}{0.547469in}}%
\pgfpathlineto{\pgfqpoint{1.918606in}{0.547328in}}%
\pgfpathlineto{\pgfqpoint{1.920281in}{0.546099in}}%
\pgfpathlineto{\pgfqpoint{1.921957in}{0.543873in}}%
\pgfpathlineto{\pgfqpoint{1.923633in}{0.540834in}}%
\pgfpathlineto{\pgfqpoint{1.930335in}{0.526204in}}%
\pgfpathlineto{\pgfqpoint{1.932011in}{0.523370in}}%
\pgfpathlineto{\pgfqpoint{1.933686in}{0.521279in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{1.937038in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{1.938713in}{0.519780in}}%
\pgfpathlineto{\pgfqpoint{1.940389in}{0.520621in}}%
\pgfpathlineto{\pgfqpoint{1.942064in}{0.521900in}}%
\pgfpathlineto{\pgfqpoint{1.945416in}{0.525206in}}%
\pgfpathlineto{\pgfqpoint{1.950442in}{0.530970in}}%
\pgfpathlineto{\pgfqpoint{1.953794in}{0.535707in}}%
\pgfpathlineto{\pgfqpoint{1.955469in}{0.538661in}}%
\pgfpathlineto{\pgfqpoint{1.957145in}{0.542162in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.546306in}}%
\pgfpathlineto{\pgfqpoint{1.960496in}{0.551149in}}%
\pgfpathlineto{\pgfqpoint{1.962172in}{0.556715in}}%
\pgfpathlineto{\pgfqpoint{1.965523in}{0.569985in}}%
\pgfpathlineto{\pgfqpoint{1.968874in}{0.586126in}}%
\pgfpathlineto{\pgfqpoint{1.970550in}{0.595497in}}%
\pgfpathlineto{\pgfqpoint{1.972226in}{0.606100in}}%
\pgfpathlineto{\pgfqpoint{1.973901in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{1.975577in}{0.633375in}}%
\pgfpathlineto{\pgfqpoint{1.977252in}{0.651989in}}%
\pgfpathlineto{\pgfqpoint{1.978928in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{1.980604in}{0.706980in}}%
\pgfpathlineto{\pgfqpoint{1.982279in}{0.747905in}}%
\pgfpathlineto{\pgfqpoint{1.983955in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{1.985631in}{0.871741in}}%
\pgfpathlineto{\pgfqpoint{1.987306in}{0.961886in}}%
\pgfpathlineto{\pgfqpoint{1.988982in}{1.075806in}}%
\pgfpathlineto{\pgfqpoint{1.990657in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{1.991884in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{1.991884in}{1.341106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.506220in}}%
\pgfpathlineto{\pgfqpoint{0.537671in}{0.508215in}}%
\pgfpathlineto{\pgfqpoint{0.563996in}{0.510394in}}%
\pgfpathlineto{\pgfqpoint{0.590321in}{0.512025in}}%
\pgfpathlineto{\pgfqpoint{0.616645in}{0.513067in}}%
\pgfpathlineto{\pgfqpoint{0.642970in}{0.513511in}}%
\pgfpathlineto{\pgfqpoint{0.669294in}{0.513381in}}%
\pgfpathlineto{\pgfqpoint{0.695619in}{0.512727in}}%
\pgfpathlineto{\pgfqpoint{0.721944in}{0.511623in}}%
\pgfpathlineto{\pgfqpoint{0.748268in}{0.510158in}}%
\pgfpathlineto{\pgfqpoint{0.787755in}{0.507489in}}%
\pgfpathlineto{\pgfqpoint{0.932540in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.972027in}{0.494606in}}%
\pgfpathlineto{\pgfqpoint{1.024676in}{0.491849in}}%
\pgfpathlineto{\pgfqpoint{1.077325in}{0.489482in}}%
\pgfpathlineto{\pgfqpoint{1.143137in}{0.486951in}}%
\pgfpathlineto{\pgfqpoint{1.195786in}{0.485253in}}%
\pgfpathlineto{\pgfqpoint{1.248435in}{0.483905in}}%
\pgfpathlineto{\pgfqpoint{1.287922in}{0.483182in}}%
\pgfpathlineto{\pgfqpoint{1.327409in}{0.482759in}}%
\pgfpathlineto{\pgfqpoint{1.366896in}{0.482689in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.483035in}}%
\pgfpathlineto{\pgfqpoint{1.445870in}{0.483881in}}%
\pgfpathlineto{\pgfqpoint{1.472194in}{0.484779in}}%
\pgfpathlineto{\pgfqpoint{1.498519in}{0.485995in}}%
\pgfpathlineto{\pgfqpoint{1.524843in}{0.487581in}}%
\pgfpathlineto{\pgfqpoint{1.551168in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.577493in}{0.492116in}}%
\pgfpathlineto{\pgfqpoint{1.603817in}{0.495194in}}%
\pgfpathlineto{\pgfqpoint{1.630142in}{0.498892in}}%
\pgfpathlineto{\pgfqpoint{1.656466in}{0.503251in}}%
\pgfpathlineto{\pgfqpoint{1.682791in}{0.508286in}}%
\pgfpathlineto{\pgfqpoint{1.709115in}{0.513975in}}%
\pgfpathlineto{\pgfqpoint{1.735440in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{1.761765in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{1.840738in}{0.547894in}}%
\pgfpathlineto{\pgfqpoint{1.867063in}{0.554194in}}%
\pgfpathlineto{\pgfqpoint{1.880225in}{0.557045in}}%
\pgfpathlineto{\pgfqpoint{1.893388in}{0.559646in}}%
\pgfpathlineto{\pgfqpoint{1.906550in}{0.561958in}}%
\pgfpathlineto{\pgfqpoint{1.919712in}{0.563949in}}%
\pgfpathlineto{\pgfqpoint{1.932874in}{0.565587in}}%
\pgfpathlineto{\pgfqpoint{1.946037in}{0.566847in}}%
\pgfpathlineto{\pgfqpoint{1.959199in}{0.567705in}}%
\pgfpathlineto{\pgfqpoint{1.972361in}{0.568146in}}%
\pgfpathlineto{\pgfqpoint{1.985524in}{0.568157in}}%
\pgfpathlineto{\pgfqpoint{1.998686in}{0.567735in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.566780in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.566780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_True_0.01_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.875049in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.875049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.836786in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.282683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.244421in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.534102in}}%
\pgfpathlineto{\pgfqpoint{0.434025in}{0.537080in}}%
\pgfpathlineto{\pgfqpoint{0.444367in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{0.454710in}{0.543383in}}%
\pgfpathlineto{\pgfqpoint{0.465052in}{0.545834in}}%
\pgfpathlineto{\pgfqpoint{0.475395in}{0.547787in}}%
\pgfpathlineto{\pgfqpoint{0.485738in}{0.549240in}}%
\pgfpathlineto{\pgfqpoint{0.496080in}{0.550206in}}%
\pgfpathlineto{\pgfqpoint{0.506423in}{0.550715in}}%
\pgfpathlineto{\pgfqpoint{0.516765in}{0.550806in}}%
\pgfpathlineto{\pgfqpoint{0.527108in}{0.550529in}}%
\pgfpathlineto{\pgfqpoint{0.537451in}{0.549943in}}%
\pgfpathlineto{\pgfqpoint{0.547793in}{0.549107in}}%
\pgfpathlineto{\pgfqpoint{0.568478in}{0.546935in}}%
\pgfpathlineto{\pgfqpoint{0.620192in}{0.540954in}}%
\pgfpathlineto{\pgfqpoint{0.640877in}{0.539036in}}%
\pgfpathlineto{\pgfqpoint{0.661562in}{0.537536in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.536429in}}%
\pgfpathlineto{\pgfqpoint{0.702932in}{0.535645in}}%
\pgfpathlineto{\pgfqpoint{0.733960in}{0.534880in}}%
\pgfpathlineto{\pgfqpoint{0.806359in}{0.533759in}}%
\pgfpathlineto{\pgfqpoint{0.858072in}{0.532764in}}%
\pgfpathlineto{\pgfqpoint{0.909785in}{0.531366in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{0.529914in}}%
\pgfpathlineto{\pgfqpoint{1.002868in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{1.075267in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{1.106294in}{0.523528in}}%
\pgfpathlineto{\pgfqpoint{1.137322in}{0.522845in}}%
\pgfpathlineto{\pgfqpoint{1.168350in}{0.522481in}}%
\pgfpathlineto{\pgfqpoint{1.199378in}{0.522429in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{0.522731in}}%
\pgfpathlineto{\pgfqpoint{1.261434in}{0.523475in}}%
\pgfpathlineto{\pgfqpoint{1.292461in}{0.524742in}}%
\pgfpathlineto{\pgfqpoint{1.323489in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{1.354517in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{1.395888in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{0.538560in}}%
\pgfpathlineto{\pgfqpoint{1.499314in}{0.541591in}}%
\pgfpathlineto{\pgfqpoint{1.519999in}{0.543900in}}%
\pgfpathlineto{\pgfqpoint{1.540684in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{1.551027in}{0.548202in}}%
\pgfpathlineto{\pgfqpoint{1.561369in}{0.549989in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{0.552031in}}%
\pgfpathlineto{\pgfqpoint{1.582055in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.592397in}{0.557159in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.560426in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{1.623425in}{0.568970in}}%
\pgfpathlineto{\pgfqpoint{1.633768in}{0.574567in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{0.581304in}}%
\pgfpathlineto{\pgfqpoint{1.654453in}{0.589410in}}%
\pgfpathlineto{\pgfqpoint{1.664796in}{0.599141in}}%
\pgfpathlineto{\pgfqpoint{1.675138in}{0.610775in}}%
\pgfpathlineto{\pgfqpoint{1.685481in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{1.695823in}{0.640935in}}%
\pgfpathlineto{\pgfqpoint{1.706166in}{0.660054in}}%
\pgfpathlineto{\pgfqpoint{1.716509in}{0.682231in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{0.707691in}}%
\pgfpathlineto{\pgfqpoint{1.737194in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{1.747536in}{0.768991in}}%
\pgfpathlineto{\pgfqpoint{1.757879in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.778564in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{1.788907in}{0.930409in}}%
\pgfpathlineto{\pgfqpoint{1.809592in}{1.023499in}}%
\pgfpathlineto{\pgfqpoint{1.819935in}{1.070290in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{1.115772in}}%
\pgfpathlineto{\pgfqpoint{1.840620in}{1.158722in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{1.197885in}}%
\pgfpathlineto{\pgfqpoint{1.861305in}{1.232029in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.260006in}}%
\pgfpathlineto{\pgfqpoint{1.881990in}{1.280810in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{1.293635in}}%
\pgfpathlineto{\pgfqpoint{1.902676in}{1.297921in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{1.293389in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283028in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734485in}{0.467549in}}%
\pgfpathlineto{\pgfqpoint{0.770854in}{0.467875in}}%
\pgfpathlineto{\pgfqpoint{0.799949in}{0.468522in}}%
\pgfpathlineto{\pgfqpoint{0.821771in}{0.469429in}}%
\pgfpathlineto{\pgfqpoint{0.836318in}{0.470332in}}%
\pgfpathlineto{\pgfqpoint{0.850866in}{0.471550in}}%
\pgfpathlineto{\pgfqpoint{0.865414in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{0.879961in}{0.475210in}}%
\pgfpathlineto{\pgfqpoint{0.894509in}{0.477794in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{0.480966in}}%
\pgfpathlineto{\pgfqpoint{0.923604in}{0.484773in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{0.489244in}}%
\pgfpathlineto{\pgfqpoint{0.952699in}{0.494386in}}%
\pgfpathlineto{\pgfqpoint{0.967247in}{0.500178in}}%
\pgfpathlineto{\pgfqpoint{0.981795in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.513509in}}%
\pgfpathlineto{\pgfqpoint{1.010890in}{0.520893in}}%
\pgfpathlineto{\pgfqpoint{1.025438in}{0.528627in}}%
\pgfpathlineto{\pgfqpoint{1.047259in}{0.540663in}}%
\pgfpathlineto{\pgfqpoint{1.105450in}{0.573147in}}%
\pgfpathlineto{\pgfqpoint{1.127271in}{0.584816in}}%
\pgfpathlineto{\pgfqpoint{1.149093in}{0.595947in}}%
\pgfpathlineto{\pgfqpoint{1.163640in}{0.603010in}}%
\pgfpathlineto{\pgfqpoint{1.178188in}{0.609756in}}%
\pgfpathlineto{\pgfqpoint{1.192735in}{0.616183in}}%
\pgfpathlineto{\pgfqpoint{1.214557in}{0.625283in}}%
\pgfpathlineto{\pgfqpoint{1.265474in}{0.645748in}}%
\pgfpathlineto{\pgfqpoint{1.280021in}{0.652160in}}%
\pgfpathlineto{\pgfqpoint{1.294569in}{0.659196in}}%
\pgfpathlineto{\pgfqpoint{1.301843in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{0.667033in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{0.671291in}}%
\pgfpathlineto{\pgfqpoint{1.323664in}{0.675785in}}%
\pgfpathlineto{\pgfqpoint{1.330938in}{0.680518in}}%
\pgfpathlineto{\pgfqpoint{1.345486in}{0.690672in}}%
\pgfpathlineto{\pgfqpoint{1.360033in}{0.701638in}}%
\pgfpathlineto{\pgfqpoint{1.374581in}{0.713209in}}%
\pgfpathlineto{\pgfqpoint{1.418224in}{0.748634in}}%
\pgfpathlineto{\pgfqpoint{1.432771in}{0.759654in}}%
\pgfpathlineto{\pgfqpoint{1.440045in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{1.447319in}{0.769856in}}%
\pgfpathlineto{\pgfqpoint{1.454593in}{0.774596in}}%
\pgfpathlineto{\pgfqpoint{1.461867in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{1.469140in}{0.783283in}}%
\pgfpathlineto{\pgfqpoint{1.476414in}{0.787210in}}%
\pgfpathlineto{\pgfqpoint{1.483688in}{0.790848in}}%
\pgfpathlineto{\pgfqpoint{1.490962in}{0.794191in}}%
\pgfpathlineto{\pgfqpoint{1.498236in}{0.797231in}}%
\pgfpathlineto{\pgfqpoint{1.505510in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{1.512783in}{0.802362in}}%
\pgfpathlineto{\pgfqpoint{1.520057in}{0.804424in}}%
\pgfpathlineto{\pgfqpoint{1.527331in}{0.806126in}}%
\pgfpathlineto{\pgfqpoint{1.534605in}{0.807445in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{0.808354in}}%
\pgfpathlineto{\pgfqpoint{1.549152in}{0.808821in}}%
\pgfpathlineto{\pgfqpoint{1.556426in}{0.808815in}}%
\pgfpathlineto{\pgfqpoint{1.563700in}{0.808302in}}%
\pgfpathlineto{\pgfqpoint{1.570974in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.578248in}{0.805627in}}%
\pgfpathlineto{\pgfqpoint{1.585521in}{0.803409in}}%
\pgfpathlineto{\pgfqpoint{1.592795in}{0.800576in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{0.797119in}}%
\pgfpathlineto{\pgfqpoint{1.607343in}{0.793037in}}%
\pgfpathlineto{\pgfqpoint{1.614617in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{1.621891in}{0.783065in}}%
\pgfpathlineto{\pgfqpoint{1.629164in}{0.777246in}}%
\pgfpathlineto{\pgfqpoint{1.636438in}{0.770945in}}%
\pgfpathlineto{\pgfqpoint{1.643712in}{0.764239in}}%
\pgfpathlineto{\pgfqpoint{1.658260in}{0.750006in}}%
\pgfpathlineto{\pgfqpoint{1.672807in}{0.735501in}}%
\pgfpathlineto{\pgfqpoint{1.680081in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{1.687355in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{1.694629in}{0.715914in}}%
\pgfpathlineto{\pgfqpoint{1.701903in}{0.710668in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{0.706375in}}%
\pgfpathlineto{\pgfqpoint{1.716450in}{0.703225in}}%
\pgfpathlineto{\pgfqpoint{1.723724in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{1.730998in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.738272in}{0.702450in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.705626in}}%
\pgfpathlineto{\pgfqpoint{1.752819in}{0.710742in}}%
\pgfpathlineto{\pgfqpoint{1.760093in}{0.717893in}}%
\pgfpathlineto{\pgfqpoint{1.767367in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{1.774641in}{0.738502in}}%
\pgfpathlineto{\pgfqpoint{1.781915in}{0.751960in}}%
\pgfpathlineto{\pgfqpoint{1.789188in}{0.767443in}}%
\pgfpathlineto{\pgfqpoint{1.796462in}{0.784832in}}%
\pgfpathlineto{\pgfqpoint{1.803736in}{0.803955in}}%
\pgfpathlineto{\pgfqpoint{1.811010in}{0.824589in}}%
\pgfpathlineto{\pgfqpoint{1.818284in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.832831in}{0.892561in}}%
\pgfpathlineto{\pgfqpoint{1.847379in}{0.939195in}}%
\pgfpathlineto{\pgfqpoint{1.854653in}{0.961619in}}%
\pgfpathlineto{\pgfqpoint{1.861926in}{0.982838in}}%
\pgfpathlineto{\pgfqpoint{1.869200in}{1.002397in}}%
\pgfpathlineto{\pgfqpoint{1.876474in}{1.019857in}}%
\pgfpathlineto{\pgfqpoint{1.883748in}{1.034811in}}%
\pgfpathlineto{\pgfqpoint{1.891022in}{1.046893in}}%
\pgfpathlineto{\pgfqpoint{1.898296in}{1.055790in}}%
\pgfpathlineto{\pgfqpoint{1.905569in}{1.061254in}}%
\pgfpathlineto{\pgfqpoint{1.912843in}{1.063107in}}%
\pgfpathlineto{\pgfqpoint{1.920117in}{1.061248in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.060524in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.060524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.678051in}}%
\pgfpathlineto{\pgfqpoint{0.427666in}{0.679113in}}%
\pgfpathlineto{\pgfqpoint{0.441410in}{0.686739in}}%
\pgfpathlineto{\pgfqpoint{0.455155in}{0.693885in}}%
\pgfpathlineto{\pgfqpoint{0.468899in}{0.700499in}}%
\pgfpathlineto{\pgfqpoint{0.482643in}{0.706531in}}%
\pgfpathlineto{\pgfqpoint{0.496388in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{0.510132in}{0.716683in}}%
\pgfpathlineto{\pgfqpoint{0.523877in}{0.720736in}}%
\pgfpathlineto{\pgfqpoint{0.537621in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{0.551365in}{0.726680in}}%
\pgfpathlineto{\pgfqpoint{0.565110in}{0.728546in}}%
\pgfpathlineto{\pgfqpoint{0.578854in}{0.729671in}}%
\pgfpathlineto{\pgfqpoint{0.592599in}{0.730060in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{0.729728in}}%
\pgfpathlineto{\pgfqpoint{0.620087in}{0.728692in}}%
\pgfpathlineto{\pgfqpoint{0.633832in}{0.726980in}}%
\pgfpathlineto{\pgfqpoint{0.647576in}{0.724620in}}%
\pgfpathlineto{\pgfqpoint{0.661321in}{0.721649in}}%
\pgfpathlineto{\pgfqpoint{0.675065in}{0.718106in}}%
\pgfpathlineto{\pgfqpoint{0.688809in}{0.714034in}}%
\pgfpathlineto{\pgfqpoint{0.702554in}{0.709478in}}%
\pgfpathlineto{\pgfqpoint{0.716298in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{0.730043in}{0.699102in}}%
\pgfpathlineto{\pgfqpoint{0.743787in}{0.693379in}}%
\pgfpathlineto{\pgfqpoint{0.757531in}{0.687362in}}%
\pgfpathlineto{\pgfqpoint{0.785020in}{0.674636in}}%
\pgfpathlineto{\pgfqpoint{0.812509in}{0.661278in}}%
\pgfpathlineto{\pgfqpoint{0.908720in}{0.613720in}}%
\pgfpathlineto{\pgfqpoint{0.936209in}{0.600770in}}%
\pgfpathlineto{\pgfqpoint{0.963697in}{0.588351in}}%
\pgfpathlineto{\pgfqpoint{0.991186in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{1.018675in}{0.565367in}}%
\pgfpathlineto{\pgfqpoint{1.046164in}{0.554872in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{0.545063in}}%
\pgfpathlineto{\pgfqpoint{1.101141in}{0.535947in}}%
\pgfpathlineto{\pgfqpoint{1.128630in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{1.156119in}{0.519827in}}%
\pgfpathlineto{\pgfqpoint{1.183608in}{0.512849in}}%
\pgfpathlineto{\pgfqpoint{1.197352in}{0.509639in}}%
\pgfpathlineto{\pgfqpoint{1.211097in}{0.506620in}}%
\pgfpathlineto{\pgfqpoint{1.224841in}{0.503798in}}%
\pgfpathlineto{\pgfqpoint{1.238585in}{0.501176in}}%
\pgfpathlineto{\pgfqpoint{1.252330in}{0.498762in}}%
\pgfpathlineto{\pgfqpoint{1.266074in}{0.496562in}}%
\pgfpathlineto{\pgfqpoint{1.279819in}{0.494584in}}%
\pgfpathlineto{\pgfqpoint{1.293563in}{0.492837in}}%
\pgfpathlineto{\pgfqpoint{1.307307in}{0.491332in}}%
\pgfpathlineto{\pgfqpoint{1.321052in}{0.490078in}}%
\pgfpathlineto{\pgfqpoint{1.334796in}{0.489089in}}%
\pgfpathlineto{\pgfqpoint{1.348541in}{0.488378in}}%
\pgfpathlineto{\pgfqpoint{1.362285in}{0.487960in}}%
\pgfpathlineto{\pgfqpoint{1.376029in}{0.487850in}}%
\pgfpathlineto{\pgfqpoint{1.389774in}{0.488065in}}%
\pgfpathlineto{\pgfqpoint{1.403518in}{0.488624in}}%
\pgfpathlineto{\pgfqpoint{1.417263in}{0.489545in}}%
\pgfpathlineto{\pgfqpoint{1.431007in}{0.490848in}}%
\pgfpathlineto{\pgfqpoint{1.444751in}{0.492551in}}%
\pgfpathlineto{\pgfqpoint{1.458496in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{1.472240in}{0.497237in}}%
\pgfpathlineto{\pgfqpoint{1.485985in}{0.500256in}}%
\pgfpathlineto{\pgfqpoint{1.499729in}{0.503748in}}%
\pgfpathlineto{\pgfqpoint{1.513473in}{0.507727in}}%
\pgfpathlineto{\pgfqpoint{1.527218in}{0.512205in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.517187in}}%
\pgfpathlineto{\pgfqpoint{1.554707in}{0.522678in}}%
\pgfpathlineto{\pgfqpoint{1.568451in}{0.528676in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{0.535172in}}%
\pgfpathlineto{\pgfqpoint{1.595940in}{0.542153in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{0.549597in}}%
\pgfpathlineto{\pgfqpoint{1.623429in}{0.557476in}}%
\pgfpathlineto{\pgfqpoint{1.637173in}{0.565754in}}%
\pgfpathlineto{\pgfqpoint{1.650918in}{0.574387in}}%
\pgfpathlineto{\pgfqpoint{1.664662in}{0.583322in}}%
\pgfpathlineto{\pgfqpoint{1.692151in}{0.601849in}}%
\pgfpathlineto{\pgfqpoint{1.733384in}{0.630169in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{0.639410in}}%
\pgfpathlineto{\pgfqpoint{1.760873in}{0.648400in}}%
\pgfpathlineto{\pgfqpoint{1.774617in}{0.657042in}}%
\pgfpathlineto{\pgfqpoint{1.788362in}{0.665242in}}%
\pgfpathlineto{\pgfqpoint{1.802106in}{0.672907in}}%
\pgfpathlineto{\pgfqpoint{1.815850in}{0.679948in}}%
\pgfpathlineto{\pgfqpoint{1.829595in}{0.686279in}}%
\pgfpathlineto{\pgfqpoint{1.843339in}{0.691824in}}%
\pgfpathlineto{\pgfqpoint{1.857084in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{1.870828in}{0.700288in}}%
\pgfpathlineto{\pgfqpoint{1.884572in}{0.703098in}}%
\pgfpathlineto{\pgfqpoint{1.898317in}{0.704908in}}%
\pgfpathlineto{\pgfqpoint{1.912061in}{0.705695in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.705532in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.705532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_True_0.1_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.875050in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.875050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.836788in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.282685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.244423in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.534102in}}%
\pgfpathlineto{\pgfqpoint{0.434025in}{0.537080in}}%
\pgfpathlineto{\pgfqpoint{0.444367in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{0.454710in}{0.543383in}}%
\pgfpathlineto{\pgfqpoint{0.465052in}{0.545834in}}%
\pgfpathlineto{\pgfqpoint{0.475395in}{0.547787in}}%
\pgfpathlineto{\pgfqpoint{0.485738in}{0.549240in}}%
\pgfpathlineto{\pgfqpoint{0.496080in}{0.550207in}}%
\pgfpathlineto{\pgfqpoint{0.506423in}{0.550715in}}%
\pgfpathlineto{\pgfqpoint{0.516765in}{0.550806in}}%
\pgfpathlineto{\pgfqpoint{0.527108in}{0.550529in}}%
\pgfpathlineto{\pgfqpoint{0.537451in}{0.549943in}}%
\pgfpathlineto{\pgfqpoint{0.547793in}{0.549108in}}%
\pgfpathlineto{\pgfqpoint{0.568478in}{0.546935in}}%
\pgfpathlineto{\pgfqpoint{0.620192in}{0.540954in}}%
\pgfpathlineto{\pgfqpoint{0.640877in}{0.539036in}}%
\pgfpathlineto{\pgfqpoint{0.661562in}{0.537536in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.536430in}}%
\pgfpathlineto{\pgfqpoint{0.702932in}{0.535645in}}%
\pgfpathlineto{\pgfqpoint{0.733960in}{0.534880in}}%
\pgfpathlineto{\pgfqpoint{0.806359in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{0.858072in}{0.532764in}}%
\pgfpathlineto{\pgfqpoint{0.909785in}{0.531366in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{0.529914in}}%
\pgfpathlineto{\pgfqpoint{1.002868in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{1.075267in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{1.106294in}{0.523529in}}%
\pgfpathlineto{\pgfqpoint{1.137322in}{0.522845in}}%
\pgfpathlineto{\pgfqpoint{1.168350in}{0.522481in}}%
\pgfpathlineto{\pgfqpoint{1.199378in}{0.522429in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{0.522731in}}%
\pgfpathlineto{\pgfqpoint{1.261434in}{0.523475in}}%
\pgfpathlineto{\pgfqpoint{1.292461in}{0.524742in}}%
\pgfpathlineto{\pgfqpoint{1.323489in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{1.354517in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{1.395888in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{0.538560in}}%
\pgfpathlineto{\pgfqpoint{1.499314in}{0.541592in}}%
\pgfpathlineto{\pgfqpoint{1.519999in}{0.543900in}}%
\pgfpathlineto{\pgfqpoint{1.540684in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{1.551027in}{0.548202in}}%
\pgfpathlineto{\pgfqpoint{1.561369in}{0.549989in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{0.552032in}}%
\pgfpathlineto{\pgfqpoint{1.582055in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.592397in}{0.557160in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.560426in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{1.623425in}{0.568971in}}%
\pgfpathlineto{\pgfqpoint{1.633768in}{0.574567in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{0.581304in}}%
\pgfpathlineto{\pgfqpoint{1.654453in}{0.589410in}}%
\pgfpathlineto{\pgfqpoint{1.664796in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{1.675138in}{0.610776in}}%
\pgfpathlineto{\pgfqpoint{1.685481in}{0.624607in}}%
\pgfpathlineto{\pgfqpoint{1.695823in}{0.640936in}}%
\pgfpathlineto{\pgfqpoint{1.706166in}{0.660054in}}%
\pgfpathlineto{\pgfqpoint{1.716509in}{0.682232in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{0.707692in}}%
\pgfpathlineto{\pgfqpoint{1.737194in}{0.736590in}}%
\pgfpathlineto{\pgfqpoint{1.747536in}{0.768992in}}%
\pgfpathlineto{\pgfqpoint{1.757879in}{0.804845in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{0.843960in}}%
\pgfpathlineto{\pgfqpoint{1.778564in}{0.885987in}}%
\pgfpathlineto{\pgfqpoint{1.788907in}{0.930410in}}%
\pgfpathlineto{\pgfqpoint{1.809592in}{1.023500in}}%
\pgfpathlineto{\pgfqpoint{1.819935in}{1.070292in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{1.115774in}}%
\pgfpathlineto{\pgfqpoint{1.840620in}{1.158724in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{1.197887in}}%
\pgfpathlineto{\pgfqpoint{1.861305in}{1.232032in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.260009in}}%
\pgfpathlineto{\pgfqpoint{1.881990in}{1.280813in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{1.902676in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{1.293392in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283031in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.527762in}}%
\pgfpathlineto{\pgfqpoint{0.441076in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{0.451466in}{0.539388in}}%
\pgfpathlineto{\pgfqpoint{0.461855in}{0.543762in}}%
\pgfpathlineto{\pgfqpoint{0.472244in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.482633in}{0.551664in}}%
\pgfpathlineto{\pgfqpoint{0.493023in}{0.555127in}}%
\pgfpathlineto{\pgfqpoint{0.503412in}{0.558239in}}%
\pgfpathlineto{\pgfqpoint{0.513801in}{0.560994in}}%
\pgfpathlineto{\pgfqpoint{0.524191in}{0.563400in}}%
\pgfpathlineto{\pgfqpoint{0.534580in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{0.544969in}{0.567225in}}%
\pgfpathlineto{\pgfqpoint{0.555359in}{0.568695in}}%
\pgfpathlineto{\pgfqpoint{0.565748in}{0.569912in}}%
\pgfpathlineto{\pgfqpoint{0.586526in}{0.571725in}}%
\pgfpathlineto{\pgfqpoint{0.607305in}{0.572938in}}%
\pgfpathlineto{\pgfqpoint{0.638473in}{0.574160in}}%
\pgfpathlineto{\pgfqpoint{0.690419in}{0.576023in}}%
\pgfpathlineto{\pgfqpoint{0.721587in}{0.577585in}}%
\pgfpathlineto{\pgfqpoint{0.752755in}{0.579612in}}%
\pgfpathlineto{\pgfqpoint{0.835870in}{0.585533in}}%
\pgfpathlineto{\pgfqpoint{0.856648in}{0.586496in}}%
\pgfpathlineto{\pgfqpoint{0.877427in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{0.898205in}{0.587213in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.586972in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{0.586398in}}%
\pgfpathlineto{\pgfqpoint{0.970930in}{0.585108in}}%
\pgfpathlineto{\pgfqpoint{1.022877in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{0.582104in}}%
\pgfpathlineto{\pgfqpoint{1.064434in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{1.085213in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{0.582525in}}%
\pgfpathlineto{\pgfqpoint{1.126770in}{0.583503in}}%
\pgfpathlineto{\pgfqpoint{1.157938in}{0.585481in}}%
\pgfpathlineto{\pgfqpoint{1.251441in}{0.592174in}}%
\pgfpathlineto{\pgfqpoint{1.272220in}{0.593907in}}%
\pgfpathlineto{\pgfqpoint{1.292999in}{0.595947in}}%
\pgfpathlineto{\pgfqpoint{1.313777in}{0.598367in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{0.601183in}}%
\pgfpathlineto{\pgfqpoint{1.355334in}{0.604353in}}%
\pgfpathlineto{\pgfqpoint{1.386502in}{0.609608in}}%
\pgfpathlineto{\pgfqpoint{1.417670in}{0.615250in}}%
\pgfpathlineto{\pgfqpoint{1.459227in}{0.623194in}}%
\pgfpathlineto{\pgfqpoint{1.511174in}{0.633621in}}%
\pgfpathlineto{\pgfqpoint{1.563120in}{0.643948in}}%
\pgfpathlineto{\pgfqpoint{1.594288in}{0.650299in}}%
\pgfpathlineto{\pgfqpoint{1.604677in}{0.652652in}}%
\pgfpathlineto{\pgfqpoint{1.615067in}{0.655241in}}%
\pgfpathlineto{\pgfqpoint{1.625456in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{1.635845in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{1.656624in}{0.670080in}}%
\pgfpathlineto{\pgfqpoint{1.667013in}{0.675550in}}%
\pgfpathlineto{\pgfqpoint{1.677403in}{0.682004in}}%
\pgfpathlineto{\pgfqpoint{1.687792in}{0.689583in}}%
\pgfpathlineto{\pgfqpoint{1.698181in}{0.698415in}}%
\pgfpathlineto{\pgfqpoint{1.708570in}{0.708611in}}%
\pgfpathlineto{\pgfqpoint{1.718960in}{0.720253in}}%
\pgfpathlineto{\pgfqpoint{1.729349in}{0.733389in}}%
\pgfpathlineto{\pgfqpoint{1.739738in}{0.748019in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{0.764091in}}%
\pgfpathlineto{\pgfqpoint{1.760517in}{0.781489in}}%
\pgfpathlineto{\pgfqpoint{1.770906in}{0.800028in}}%
\pgfpathlineto{\pgfqpoint{1.781296in}{0.819450in}}%
\pgfpathlineto{\pgfqpoint{1.812463in}{0.879351in}}%
\pgfpathlineto{\pgfqpoint{1.822853in}{0.898324in}}%
\pgfpathlineto{\pgfqpoint{1.833242in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{1.843631in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{1.854021in}{0.944671in}}%
\pgfpathlineto{\pgfqpoint{1.864410in}{0.954768in}}%
\pgfpathlineto{\pgfqpoint{1.874799in}{0.961374in}}%
\pgfpathlineto{\pgfqpoint{1.885188in}{0.964116in}}%
\pgfpathlineto{\pgfqpoint{1.895578in}{0.962728in}}%
\pgfpathlineto{\pgfqpoint{1.905967in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{1.916356in}{0.947127in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.940750in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.940750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.983063in}}%
\pgfpathlineto{\pgfqpoint{0.434833in}{0.985879in}}%
\pgfpathlineto{\pgfqpoint{0.446465in}{0.986024in}}%
\pgfpathlineto{\pgfqpoint{0.458096in}{0.982688in}}%
\pgfpathlineto{\pgfqpoint{0.469728in}{0.975962in}}%
\pgfpathlineto{\pgfqpoint{0.481359in}{0.966006in}}%
\pgfpathlineto{\pgfqpoint{0.492990in}{0.953043in}}%
\pgfpathlineto{\pgfqpoint{0.504622in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{0.516253in}{0.919262in}}%
\pgfpathlineto{\pgfqpoint{0.527885in}{0.899127in}}%
\pgfpathlineto{\pgfqpoint{0.539516in}{0.877332in}}%
\pgfpathlineto{\pgfqpoint{0.551148in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{0.562779in}{0.830344in}}%
\pgfpathlineto{\pgfqpoint{0.597674in}{0.757075in}}%
\pgfpathlineto{\pgfqpoint{0.609305in}{0.733271in}}%
\pgfpathlineto{\pgfqpoint{0.620937in}{0.710247in}}%
\pgfpathlineto{\pgfqpoint{0.632568in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{0.644199in}{0.667367in}}%
\pgfpathlineto{\pgfqpoint{0.655831in}{0.647819in}}%
\pgfpathlineto{\pgfqpoint{0.667462in}{0.629666in}}%
\pgfpathlineto{\pgfqpoint{0.679094in}{0.612960in}}%
\pgfpathlineto{\pgfqpoint{0.690725in}{0.597718in}}%
\pgfpathlineto{\pgfqpoint{0.702357in}{0.583924in}}%
\pgfpathlineto{\pgfqpoint{0.713988in}{0.571539in}}%
\pgfpathlineto{\pgfqpoint{0.725620in}{0.560502in}}%
\pgfpathlineto{\pgfqpoint{0.737251in}{0.550734in}}%
\pgfpathlineto{\pgfqpoint{0.748883in}{0.542149in}}%
\pgfpathlineto{\pgfqpoint{0.760514in}{0.534648in}}%
\pgfpathlineto{\pgfqpoint{0.772146in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{0.783777in}{0.522505in}}%
\pgfpathlineto{\pgfqpoint{0.795408in}{0.517664in}}%
\pgfpathlineto{\pgfqpoint{0.807040in}{0.513516in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.509975in}}%
\pgfpathlineto{\pgfqpoint{0.830303in}{0.506959in}}%
\pgfpathlineto{\pgfqpoint{0.841934in}{0.504393in}}%
\pgfpathlineto{\pgfqpoint{0.853566in}{0.502212in}}%
\pgfpathlineto{\pgfqpoint{0.865197in}{0.500357in}}%
\pgfpathlineto{\pgfqpoint{0.876829in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{0.497426in}}%
\pgfpathlineto{\pgfqpoint{0.911723in}{0.495269in}}%
\pgfpathlineto{\pgfqpoint{0.934986in}{0.493651in}}%
\pgfpathlineto{\pgfqpoint{0.958249in}{0.492409in}}%
\pgfpathlineto{\pgfqpoint{0.993143in}{0.491032in}}%
\pgfpathlineto{\pgfqpoint{1.028038in}{0.490074in}}%
\pgfpathlineto{\pgfqpoint{1.062932in}{0.489445in}}%
\pgfpathlineto{\pgfqpoint{1.109458in}{0.489057in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{0.489121in}}%
\pgfpathlineto{\pgfqpoint{1.202510in}{0.489546in}}%
\pgfpathlineto{\pgfqpoint{1.283930in}{0.490766in}}%
\pgfpathlineto{\pgfqpoint{1.388613in}{0.492279in}}%
\pgfpathlineto{\pgfqpoint{1.435139in}{0.493006in}}%
\pgfpathlineto{\pgfqpoint{1.470033in}{0.493948in}}%
\pgfpathlineto{\pgfqpoint{1.493296in}{0.495001in}}%
\pgfpathlineto{\pgfqpoint{1.516559in}{0.496617in}}%
\pgfpathlineto{\pgfqpoint{1.528191in}{0.497715in}}%
\pgfpathlineto{\pgfqpoint{1.539822in}{0.499055in}}%
\pgfpathlineto{\pgfqpoint{1.551453in}{0.500679in}}%
\pgfpathlineto{\pgfqpoint{1.563085in}{0.502634in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{0.504969in}}%
\pgfpathlineto{\pgfqpoint{1.586348in}{0.507737in}}%
\pgfpathlineto{\pgfqpoint{1.597979in}{0.510991in}}%
\pgfpathlineto{\pgfqpoint{1.609611in}{0.514787in}}%
\pgfpathlineto{\pgfqpoint{1.621242in}{0.519179in}}%
\pgfpathlineto{\pgfqpoint{1.632874in}{0.524219in}}%
\pgfpathlineto{\pgfqpoint{1.644505in}{0.529954in}}%
\pgfpathlineto{\pgfqpoint{1.656137in}{0.536424in}}%
\pgfpathlineto{\pgfqpoint{1.667768in}{0.543658in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{0.551675in}}%
\pgfpathlineto{\pgfqpoint{1.691031in}{0.560478in}}%
\pgfpathlineto{\pgfqpoint{1.702662in}{0.570050in}}%
\pgfpathlineto{\pgfqpoint{1.714294in}{0.580357in}}%
\pgfpathlineto{\pgfqpoint{1.725925in}{0.591341in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{0.602922in}}%
\pgfpathlineto{\pgfqpoint{1.749188in}{0.614995in}}%
\pgfpathlineto{\pgfqpoint{1.772451in}{0.640082in}}%
\pgfpathlineto{\pgfqpoint{1.795714in}{0.665317in}}%
\pgfpathlineto{\pgfqpoint{1.807346in}{0.677512in}}%
\pgfpathlineto{\pgfqpoint{1.818977in}{0.689149in}}%
\pgfpathlineto{\pgfqpoint{1.830609in}{0.700014in}}%
\pgfpathlineto{\pgfqpoint{1.842240in}{0.709899in}}%
\pgfpathlineto{\pgfqpoint{1.853871in}{0.718604in}}%
\pgfpathlineto{\pgfqpoint{1.865503in}{0.725947in}}%
\pgfpathlineto{\pgfqpoint{1.877134in}{0.731766in}}%
\pgfpathlineto{\pgfqpoint{1.888766in}{0.735929in}}%
\pgfpathlineto{\pgfqpoint{1.900397in}{0.738335in}}%
\pgfpathlineto{\pgfqpoint{1.912029in}{0.738921in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.737942in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.737942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_True_0.1_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.791733in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.791733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.753471in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.116052in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.116052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.077790in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.493943in}}%
\pgfpathlineto{\pgfqpoint{0.444367in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.454710in}{0.497635in}}%
\pgfpathlineto{\pgfqpoint{0.465052in}{0.498610in}}%
\pgfpathlineto{\pgfqpoint{0.475395in}{0.499387in}}%
\pgfpathlineto{\pgfqpoint{0.485738in}{0.499965in}}%
\pgfpathlineto{\pgfqpoint{0.506423in}{0.500552in}}%
\pgfpathlineto{\pgfqpoint{0.527108in}{0.500478in}}%
\pgfpathlineto{\pgfqpoint{0.547793in}{0.499912in}}%
\pgfpathlineto{\pgfqpoint{0.578821in}{0.498561in}}%
\pgfpathlineto{\pgfqpoint{0.630534in}{0.496267in}}%
\pgfpathlineto{\pgfqpoint{0.661562in}{0.495309in}}%
\pgfpathlineto{\pgfqpoint{0.692590in}{0.494699in}}%
\pgfpathlineto{\pgfqpoint{0.733960in}{0.494253in}}%
\pgfpathlineto{\pgfqpoint{0.909785in}{0.492855in}}%
\pgfpathlineto{\pgfqpoint{0.982183in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.106294in}{0.489737in}}%
\pgfpathlineto{\pgfqpoint{1.158007in}{0.489355in}}%
\pgfpathlineto{\pgfqpoint{1.209721in}{0.489322in}}%
\pgfpathlineto{\pgfqpoint{1.251091in}{0.489595in}}%
\pgfpathlineto{\pgfqpoint{1.292461in}{0.490220in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{0.491215in}}%
\pgfpathlineto{\pgfqpoint{1.395888in}{0.493179in}}%
\pgfpathlineto{\pgfqpoint{1.488971in}{0.496503in}}%
\pgfpathlineto{\pgfqpoint{1.530342in}{0.498356in}}%
\pgfpathlineto{\pgfqpoint{1.551027in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{0.501075in}}%
\pgfpathlineto{\pgfqpoint{1.592397in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.504415in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.505962in}}%
\pgfpathlineto{\pgfqpoint{1.623425in}{0.507814in}}%
\pgfpathlineto{\pgfqpoint{1.633768in}{0.510040in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{0.512720in}}%
\pgfpathlineto{\pgfqpoint{1.654453in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{1.664796in}{0.519816in}}%
\pgfpathlineto{\pgfqpoint{1.675138in}{0.524444in}}%
\pgfpathlineto{\pgfqpoint{1.685481in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{1.695823in}{0.536442in}}%
\pgfpathlineto{\pgfqpoint{1.706166in}{0.544048in}}%
\pgfpathlineto{\pgfqpoint{1.716509in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{0.562998in}}%
\pgfpathlineto{\pgfqpoint{1.737194in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{1.747536in}{0.587383in}}%
\pgfpathlineto{\pgfqpoint{1.757879in}{0.601646in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{0.617206in}}%
\pgfpathlineto{\pgfqpoint{1.778564in}{0.633925in}}%
\pgfpathlineto{\pgfqpoint{1.788907in}{0.651596in}}%
\pgfpathlineto{\pgfqpoint{1.809592in}{0.688628in}}%
\pgfpathlineto{\pgfqpoint{1.819935in}{0.707242in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{1.840620in}{0.742421in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{0.758000in}}%
\pgfpathlineto{\pgfqpoint{1.861305in}{0.771583in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{0.782712in}}%
\pgfpathlineto{\pgfqpoint{1.881990in}{0.790988in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{1.902676in}{0.797795in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{0.795992in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.791871in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.791871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.476667in}}%
\pgfpathlineto{\pgfqpoint{0.430872in}{0.476958in}}%
\pgfpathlineto{\pgfqpoint{0.439766in}{0.477224in}}%
\pgfpathlineto{\pgfqpoint{0.448660in}{0.477240in}}%
\pgfpathlineto{\pgfqpoint{0.457554in}{0.477027in}}%
\pgfpathlineto{\pgfqpoint{0.475342in}{0.476095in}}%
\pgfpathlineto{\pgfqpoint{0.510918in}{0.473721in}}%
\pgfpathlineto{\pgfqpoint{0.528706in}{0.472897in}}%
\pgfpathlineto{\pgfqpoint{0.546494in}{0.472430in}}%
\pgfpathlineto{\pgfqpoint{0.573176in}{0.472217in}}%
\pgfpathlineto{\pgfqpoint{0.626540in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{0.671010in}{0.471426in}}%
\pgfpathlineto{\pgfqpoint{0.751056in}{0.470143in}}%
\pgfpathlineto{\pgfqpoint{0.786632in}{0.470006in}}%
\pgfpathlineto{\pgfqpoint{0.839996in}{0.469879in}}%
\pgfpathlineto{\pgfqpoint{0.911148in}{0.469152in}}%
\pgfpathlineto{\pgfqpoint{0.964512in}{0.468756in}}%
\pgfpathlineto{\pgfqpoint{1.000088in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{1.106816in}{0.469852in}}%
\pgfpathlineto{\pgfqpoint{1.124604in}{0.470516in}}%
\pgfpathlineto{\pgfqpoint{1.142392in}{0.471599in}}%
\pgfpathlineto{\pgfqpoint{1.195756in}{0.475498in}}%
\pgfpathlineto{\pgfqpoint{1.213544in}{0.476174in}}%
\pgfpathlineto{\pgfqpoint{1.231332in}{0.476405in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{0.476220in}}%
\pgfpathlineto{\pgfqpoint{1.293590in}{0.475865in}}%
\pgfpathlineto{\pgfqpoint{1.311378in}{0.475971in}}%
\pgfpathlineto{\pgfqpoint{1.329167in}{0.476412in}}%
\pgfpathlineto{\pgfqpoint{1.346955in}{0.477203in}}%
\pgfpathlineto{\pgfqpoint{1.373637in}{0.478832in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{0.484772in}}%
\pgfpathlineto{\pgfqpoint{1.480365in}{0.486346in}}%
\pgfpathlineto{\pgfqpoint{1.507047in}{0.489098in}}%
\pgfpathlineto{\pgfqpoint{1.533729in}{0.491831in}}%
\pgfpathlineto{\pgfqpoint{1.551517in}{0.493268in}}%
\pgfpathlineto{\pgfqpoint{1.569305in}{0.494184in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{0.494525in}}%
\pgfpathlineto{\pgfqpoint{1.613775in}{0.494319in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{0.494241in}}%
\pgfpathlineto{\pgfqpoint{1.640457in}{0.494391in}}%
\pgfpathlineto{\pgfqpoint{1.649351in}{0.494738in}}%
\pgfpathlineto{\pgfqpoint{1.658245in}{0.495333in}}%
\pgfpathlineto{\pgfqpoint{1.667139in}{0.496216in}}%
\pgfpathlineto{\pgfqpoint{1.676033in}{0.497425in}}%
\pgfpathlineto{\pgfqpoint{1.684927in}{0.498990in}}%
\pgfpathlineto{\pgfqpoint{1.693821in}{0.500934in}}%
\pgfpathlineto{\pgfqpoint{1.702715in}{0.503272in}}%
\pgfpathlineto{\pgfqpoint{1.711609in}{0.506014in}}%
\pgfpathlineto{\pgfqpoint{1.720503in}{0.509165in}}%
\pgfpathlineto{\pgfqpoint{1.729397in}{0.512745in}}%
\pgfpathlineto{\pgfqpoint{1.738291in}{0.516804in}}%
\pgfpathlineto{\pgfqpoint{1.747185in}{0.521456in}}%
\pgfpathlineto{\pgfqpoint{1.756079in}{0.526922in}}%
\pgfpathlineto{\pgfqpoint{1.764973in}{0.533580in}}%
\pgfpathlineto{\pgfqpoint{1.773867in}{0.542020in}}%
\pgfpathlineto{\pgfqpoint{1.782761in}{0.553096in}}%
\pgfpathlineto{\pgfqpoint{1.791655in}{0.567960in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{0.588054in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{0.615039in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{0.650633in}}%
\pgfpathlineto{\pgfqpoint{1.827231in}{0.696344in}}%
\pgfpathlineto{\pgfqpoint{1.836125in}{0.753103in}}%
\pgfpathlineto{\pgfqpoint{1.845019in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{1.853913in}{0.898134in}}%
\pgfpathlineto{\pgfqpoint{1.880595in}{1.148135in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{1.217663in}}%
\pgfpathlineto{\pgfqpoint{1.898383in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{1.907277in}{1.297000in}}%
\pgfpathlineto{\pgfqpoint{1.916171in}{1.297918in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283245in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.283245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.548338in}}%
\pgfpathlineto{\pgfqpoint{0.426659in}{0.548675in}}%
\pgfpathlineto{\pgfqpoint{0.437741in}{0.553006in}}%
\pgfpathlineto{\pgfqpoint{0.448822in}{0.557005in}}%
\pgfpathlineto{\pgfqpoint{0.459904in}{0.560620in}}%
\pgfpathlineto{\pgfqpoint{0.470986in}{0.563811in}}%
\pgfpathlineto{\pgfqpoint{0.482068in}{0.566546in}}%
\pgfpathlineto{\pgfqpoint{0.493150in}{0.568805in}}%
\pgfpathlineto{\pgfqpoint{0.504232in}{0.570577in}}%
\pgfpathlineto{\pgfqpoint{0.515314in}{0.571863in}}%
\pgfpathlineto{\pgfqpoint{0.526396in}{0.572673in}}%
\pgfpathlineto{\pgfqpoint{0.537478in}{0.573028in}}%
\pgfpathlineto{\pgfqpoint{0.548560in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{0.559642in}{0.572487in}}%
\pgfpathlineto{\pgfqpoint{0.570724in}{0.571664in}}%
\pgfpathlineto{\pgfqpoint{0.581806in}{0.570528in}}%
\pgfpathlineto{\pgfqpoint{0.592887in}{0.569122in}}%
\pgfpathlineto{\pgfqpoint{0.615051in}{0.565669in}}%
\pgfpathlineto{\pgfqpoint{0.637215in}{0.561624in}}%
\pgfpathlineto{\pgfqpoint{0.670461in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{0.759116in}{0.537024in}}%
\pgfpathlineto{\pgfqpoint{0.803444in}{0.528404in}}%
\pgfpathlineto{\pgfqpoint{0.836690in}{0.522247in}}%
\pgfpathlineto{\pgfqpoint{0.869935in}{0.516547in}}%
\pgfpathlineto{\pgfqpoint{0.892099in}{0.513102in}}%
\pgfpathlineto{\pgfqpoint{0.914263in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.936427in}{0.507272in}}%
\pgfpathlineto{\pgfqpoint{0.958591in}{0.504927in}}%
\pgfpathlineto{\pgfqpoint{0.980755in}{0.502955in}}%
\pgfpathlineto{\pgfqpoint{1.002919in}{0.501325in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{0.499991in}}%
\pgfpathlineto{\pgfqpoint{1.058328in}{0.498432in}}%
\pgfpathlineto{\pgfqpoint{1.102656in}{0.496895in}}%
\pgfpathlineto{\pgfqpoint{1.169147in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{1.235639in}{0.493579in}}%
\pgfpathlineto{\pgfqpoint{1.279967in}{0.492899in}}%
\pgfpathlineto{\pgfqpoint{1.324294in}{0.492634in}}%
\pgfpathlineto{\pgfqpoint{1.368622in}{0.492837in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.493304in}}%
\pgfpathlineto{\pgfqpoint{1.435114in}{0.494075in}}%
\pgfpathlineto{\pgfqpoint{1.468359in}{0.495256in}}%
\pgfpathlineto{\pgfqpoint{1.490523in}{0.496366in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{0.497836in}}%
\pgfpathlineto{\pgfqpoint{1.534851in}{0.499786in}}%
\pgfpathlineto{\pgfqpoint{1.557015in}{0.502359in}}%
\pgfpathlineto{\pgfqpoint{1.568097in}{0.503932in}}%
\pgfpathlineto{\pgfqpoint{1.579178in}{0.505727in}}%
\pgfpathlineto{\pgfqpoint{1.590260in}{0.507767in}}%
\pgfpathlineto{\pgfqpoint{1.601342in}{0.510077in}}%
\pgfpathlineto{\pgfqpoint{1.612424in}{0.512681in}}%
\pgfpathlineto{\pgfqpoint{1.623506in}{0.515602in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{0.518860in}}%
\pgfpathlineto{\pgfqpoint{1.645670in}{0.522474in}}%
\pgfpathlineto{\pgfqpoint{1.656752in}{0.526456in}}%
\pgfpathlineto{\pgfqpoint{1.667834in}{0.530814in}}%
\pgfpathlineto{\pgfqpoint{1.678916in}{0.535547in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{0.540648in}}%
\pgfpathlineto{\pgfqpoint{1.701080in}{0.546096in}}%
\pgfpathlineto{\pgfqpoint{1.712162in}{0.551862in}}%
\pgfpathlineto{\pgfqpoint{1.723243in}{0.557903in}}%
\pgfpathlineto{\pgfqpoint{1.745407in}{0.570572in}}%
\pgfpathlineto{\pgfqpoint{1.778653in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{1.789735in}{0.595904in}}%
\pgfpathlineto{\pgfqpoint{1.800817in}{0.601623in}}%
\pgfpathlineto{\pgfqpoint{1.811899in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{0.611504in}}%
\pgfpathlineto{\pgfqpoint{1.834063in}{0.615435in}}%
\pgfpathlineto{\pgfqpoint{1.845145in}{0.618551in}}%
\pgfpathlineto{\pgfqpoint{1.856227in}{0.620764in}}%
\pgfpathlineto{\pgfqpoint{1.867308in}{0.622000in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{1.889472in}{0.621362in}}%
\pgfpathlineto{\pgfqpoint{1.900554in}{0.619452in}}%
\pgfpathlineto{\pgfqpoint{1.911636in}{0.616500in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.613143in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.613143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_cora_ml_True_0.1_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.834663in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.834663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.796401in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.201912in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.201912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.163650in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.527495in}}%
\pgfpathlineto{\pgfqpoint{0.434025in}{0.530178in}}%
\pgfpathlineto{\pgfqpoint{0.444367in}{0.533217in}}%
\pgfpathlineto{\pgfqpoint{0.454710in}{0.535856in}}%
\pgfpathlineto{\pgfqpoint{0.465052in}{0.538064in}}%
\pgfpathlineto{\pgfqpoint{0.475395in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{0.485738in}{0.541133in}}%
\pgfpathlineto{\pgfqpoint{0.496080in}{0.542004in}}%
\pgfpathlineto{\pgfqpoint{0.506423in}{0.542462in}}%
\pgfpathlineto{\pgfqpoint{0.516765in}{0.542544in}}%
\pgfpathlineto{\pgfqpoint{0.527108in}{0.542295in}}%
\pgfpathlineto{\pgfqpoint{0.537451in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{0.558136in}{0.540093in}}%
\pgfpathlineto{\pgfqpoint{0.589164in}{0.536831in}}%
\pgfpathlineto{\pgfqpoint{0.620192in}{0.533668in}}%
\pgfpathlineto{\pgfqpoint{0.640877in}{0.531940in}}%
\pgfpathlineto{\pgfqpoint{0.661562in}{0.530589in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.529592in}}%
\pgfpathlineto{\pgfqpoint{0.713275in}{0.528615in}}%
\pgfpathlineto{\pgfqpoint{0.754646in}{0.527878in}}%
\pgfpathlineto{\pgfqpoint{0.847729in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{0.899442in}{0.525314in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{0.523722in}}%
\pgfpathlineto{\pgfqpoint{1.002868in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{1.075267in}{0.518874in}}%
\pgfpathlineto{\pgfqpoint{1.106294in}{0.517969in}}%
\pgfpathlineto{\pgfqpoint{1.137322in}{0.517353in}}%
\pgfpathlineto{\pgfqpoint{1.168350in}{0.517025in}}%
\pgfpathlineto{\pgfqpoint{1.199378in}{0.516978in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{0.517251in}}%
\pgfpathlineto{\pgfqpoint{1.261434in}{0.517921in}}%
\pgfpathlineto{\pgfqpoint{1.292461in}{0.519062in}}%
\pgfpathlineto{\pgfqpoint{1.323489in}{0.520683in}}%
\pgfpathlineto{\pgfqpoint{1.354517in}{0.522701in}}%
\pgfpathlineto{\pgfqpoint{1.406230in}{0.526564in}}%
\pgfpathlineto{\pgfqpoint{1.478628in}{0.532386in}}%
\pgfpathlineto{\pgfqpoint{1.509656in}{0.535247in}}%
\pgfpathlineto{\pgfqpoint{1.530342in}{0.537489in}}%
\pgfpathlineto{\pgfqpoint{1.551027in}{0.540198in}}%
\pgfpathlineto{\pgfqpoint{1.561369in}{0.541808in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{0.543648in}}%
\pgfpathlineto{\pgfqpoint{1.582055in}{0.545777in}}%
\pgfpathlineto{\pgfqpoint{1.592397in}{0.548268in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.551211in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{0.554714in}}%
\pgfpathlineto{\pgfqpoint{1.623425in}{0.558909in}}%
\pgfpathlineto{\pgfqpoint{1.633768in}{0.563951in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{0.570020in}}%
\pgfpathlineto{\pgfqpoint{1.654453in}{0.577324in}}%
\pgfpathlineto{\pgfqpoint{1.664796in}{0.586091in}}%
\pgfpathlineto{\pgfqpoint{1.675138in}{0.596572in}}%
\pgfpathlineto{\pgfqpoint{1.685481in}{0.609033in}}%
\pgfpathlineto{\pgfqpoint{1.695823in}{0.623744in}}%
\pgfpathlineto{\pgfqpoint{1.706166in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{1.716509in}{0.660949in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{0.683886in}}%
\pgfpathlineto{\pgfqpoint{1.737194in}{0.709921in}}%
\pgfpathlineto{\pgfqpoint{1.747536in}{0.739113in}}%
\pgfpathlineto{\pgfqpoint{1.757879in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{0.806653in}}%
\pgfpathlineto{\pgfqpoint{1.778564in}{0.844517in}}%
\pgfpathlineto{\pgfqpoint{1.788907in}{0.884538in}}%
\pgfpathlineto{\pgfqpoint{1.809592in}{0.968406in}}%
\pgfpathlineto{\pgfqpoint{1.819935in}{1.010562in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{1.051537in}}%
\pgfpathlineto{\pgfqpoint{1.840620in}{1.090232in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{1.125515in}}%
\pgfpathlineto{\pgfqpoint{1.861305in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{1.881990in}{1.200225in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{1.211779in}}%
\pgfpathlineto{\pgfqpoint{1.902676in}{1.215640in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{1.211558in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.202223in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.202223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.489994in}}%
\pgfpathlineto{\pgfqpoint{0.428224in}{0.490311in}}%
\pgfpathlineto{\pgfqpoint{0.437840in}{0.491380in}}%
\pgfpathlineto{\pgfqpoint{0.447457in}{0.492220in}}%
\pgfpathlineto{\pgfqpoint{0.457074in}{0.492829in}}%
\pgfpathlineto{\pgfqpoint{0.466691in}{0.493213in}}%
\pgfpathlineto{\pgfqpoint{0.485924in}{0.493387in}}%
\pgfpathlineto{\pgfqpoint{0.505158in}{0.492942in}}%
\pgfpathlineto{\pgfqpoint{0.534008in}{0.491633in}}%
\pgfpathlineto{\pgfqpoint{0.572475in}{0.489803in}}%
\pgfpathlineto{\pgfqpoint{0.591708in}{0.489245in}}%
\pgfpathlineto{\pgfqpoint{0.610942in}{0.489091in}}%
\pgfpathlineto{\pgfqpoint{0.630175in}{0.489380in}}%
\pgfpathlineto{\pgfqpoint{0.649409in}{0.490065in}}%
\pgfpathlineto{\pgfqpoint{0.678259in}{0.491555in}}%
\pgfpathlineto{\pgfqpoint{0.803277in}{0.498780in}}%
\pgfpathlineto{\pgfqpoint{0.851360in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{0.880211in}{0.503476in}}%
\pgfpathlineto{\pgfqpoint{0.937911in}{0.506129in}}%
\pgfpathlineto{\pgfqpoint{0.957145in}{0.507380in}}%
\pgfpathlineto{\pgfqpoint{0.976378in}{0.508916in}}%
\pgfpathlineto{\pgfqpoint{1.005228in}{0.511639in}}%
\pgfpathlineto{\pgfqpoint{1.091779in}{0.520234in}}%
\pgfpathlineto{\pgfqpoint{1.139863in}{0.524662in}}%
\pgfpathlineto{\pgfqpoint{1.168713in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{1.197563in}{0.528708in}}%
\pgfpathlineto{\pgfqpoint{1.226413in}{0.530592in}}%
\pgfpathlineto{\pgfqpoint{1.236030in}{0.531449in}}%
\pgfpathlineto{\pgfqpoint{1.245647in}{0.532515in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{0.533842in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{0.535479in}}%
\pgfpathlineto{\pgfqpoint{1.274497in}{0.537459in}}%
\pgfpathlineto{\pgfqpoint{1.284114in}{0.539802in}}%
\pgfpathlineto{\pgfqpoint{1.293731in}{0.542511in}}%
\pgfpathlineto{\pgfqpoint{1.303347in}{0.545573in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{0.548956in}}%
\pgfpathlineto{\pgfqpoint{1.322581in}{0.552614in}}%
\pgfpathlineto{\pgfqpoint{1.341814in}{0.560510in}}%
\pgfpathlineto{\pgfqpoint{1.370665in}{0.572717in}}%
\pgfpathlineto{\pgfqpoint{1.380281in}{0.576590in}}%
\pgfpathlineto{\pgfqpoint{1.389898in}{0.580258in}}%
\pgfpathlineto{\pgfqpoint{1.399515in}{0.583675in}}%
\pgfpathlineto{\pgfqpoint{1.409132in}{0.586807in}}%
\pgfpathlineto{\pgfqpoint{1.418748in}{0.589638in}}%
\pgfpathlineto{\pgfqpoint{1.428365in}{0.592169in}}%
\pgfpathlineto{\pgfqpoint{1.437982in}{0.594418in}}%
\pgfpathlineto{\pgfqpoint{1.447599in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{0.599885in}}%
\pgfpathlineto{\pgfqpoint{1.495682in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{1.505299in}{0.606530in}}%
\pgfpathlineto{\pgfqpoint{1.514916in}{0.608516in}}%
\pgfpathlineto{\pgfqpoint{1.524533in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{1.543766in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{1.553383in}{0.619034in}}%
\pgfpathlineto{\pgfqpoint{1.563000in}{0.622362in}}%
\pgfpathlineto{\pgfqpoint{1.572616in}{0.625954in}}%
\pgfpathlineto{\pgfqpoint{1.582233in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.591850in}{0.633877in}}%
\pgfpathlineto{\pgfqpoint{1.601467in}{0.638188in}}%
\pgfpathlineto{\pgfqpoint{1.611083in}{0.642734in}}%
\pgfpathlineto{\pgfqpoint{1.620700in}{0.647535in}}%
\pgfpathlineto{\pgfqpoint{1.630317in}{0.652627in}}%
\pgfpathlineto{\pgfqpoint{1.639934in}{0.658068in}}%
\pgfpathlineto{\pgfqpoint{1.649550in}{0.663932in}}%
\pgfpathlineto{\pgfqpoint{1.659167in}{0.670318in}}%
\pgfpathlineto{\pgfqpoint{1.668784in}{0.677347in}}%
\pgfpathlineto{\pgfqpoint{1.678400in}{0.685165in}}%
\pgfpathlineto{\pgfqpoint{1.688017in}{0.693946in}}%
\pgfpathlineto{\pgfqpoint{1.697634in}{0.703893in}}%
\pgfpathlineto{\pgfqpoint{1.707251in}{0.715245in}}%
\pgfpathlineto{\pgfqpoint{1.716867in}{0.728273in}}%
\pgfpathlineto{\pgfqpoint{1.726484in}{0.743281in}}%
\pgfpathlineto{\pgfqpoint{1.736101in}{0.760603in}}%
\pgfpathlineto{\pgfqpoint{1.745718in}{0.780586in}}%
\pgfpathlineto{\pgfqpoint{1.755334in}{0.803572in}}%
\pgfpathlineto{\pgfqpoint{1.764951in}{0.829867in}}%
\pgfpathlineto{\pgfqpoint{1.774568in}{0.859702in}}%
\pgfpathlineto{\pgfqpoint{1.784185in}{0.893186in}}%
\pgfpathlineto{\pgfqpoint{1.793801in}{0.930249in}}%
\pgfpathlineto{\pgfqpoint{1.803418in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{1.813035in}{1.013650in}}%
\pgfpathlineto{\pgfqpoint{1.841885in}{1.148713in}}%
\pgfpathlineto{\pgfqpoint{1.851502in}{1.190783in}}%
\pgfpathlineto{\pgfqpoint{1.861119in}{1.228374in}}%
\pgfpathlineto{\pgfqpoint{1.870735in}{1.259564in}}%
\pgfpathlineto{\pgfqpoint{1.880352in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{1.889969in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{1.899586in}{1.297922in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{1.288481in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.267294in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.259743in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.259743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.721749in}}%
\pgfpathlineto{\pgfqpoint{0.429913in}{0.727025in}}%
\pgfpathlineto{\pgfqpoint{0.441279in}{0.741160in}}%
\pgfpathlineto{\pgfqpoint{0.452645in}{0.754509in}}%
\pgfpathlineto{\pgfqpoint{0.464012in}{0.766922in}}%
\pgfpathlineto{\pgfqpoint{0.475378in}{0.778262in}}%
\pgfpathlineto{\pgfqpoint{0.486744in}{0.788414in}}%
\pgfpathlineto{\pgfqpoint{0.498111in}{0.797279in}}%
\pgfpathlineto{\pgfqpoint{0.509477in}{0.804780in}}%
\pgfpathlineto{\pgfqpoint{0.520843in}{0.810864in}}%
\pgfpathlineto{\pgfqpoint{0.532210in}{0.815500in}}%
\pgfpathlineto{\pgfqpoint{0.543576in}{0.818680in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.820417in}}%
\pgfpathlineto{\pgfqpoint{0.566309in}{0.820745in}}%
\pgfpathlineto{\pgfqpoint{0.577675in}{0.819714in}}%
\pgfpathlineto{\pgfqpoint{0.589041in}{0.817393in}}%
\pgfpathlineto{\pgfqpoint{0.600408in}{0.813863in}}%
\pgfpathlineto{\pgfqpoint{0.611774in}{0.809214in}}%
\pgfpathlineto{\pgfqpoint{0.623140in}{0.803547in}}%
\pgfpathlineto{\pgfqpoint{0.634507in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{0.645873in}{0.789579in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{0.781494in}}%
\pgfpathlineto{\pgfqpoint{0.668606in}{0.772818in}}%
\pgfpathlineto{\pgfqpoint{0.679972in}{0.763654in}}%
\pgfpathlineto{\pgfqpoint{0.691338in}{0.754102in}}%
\pgfpathlineto{\pgfqpoint{0.714071in}{0.734201in}}%
\pgfpathlineto{\pgfqpoint{0.770903in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{0.663728in}}%
\pgfpathlineto{\pgfqpoint{0.805002in}{0.654246in}}%
\pgfpathlineto{\pgfqpoint{0.816368in}{0.645009in}}%
\pgfpathlineto{\pgfqpoint{0.827734in}{0.636036in}}%
\pgfpathlineto{\pgfqpoint{0.839101in}{0.627341in}}%
\pgfpathlineto{\pgfqpoint{0.850467in}{0.618933in}}%
\pgfpathlineto{\pgfqpoint{0.861833in}{0.610819in}}%
\pgfpathlineto{\pgfqpoint{0.873200in}{0.603003in}}%
\pgfpathlineto{\pgfqpoint{0.884566in}{0.595485in}}%
\pgfpathlineto{\pgfqpoint{0.895933in}{0.588266in}}%
\pgfpathlineto{\pgfqpoint{0.907299in}{0.581343in}}%
\pgfpathlineto{\pgfqpoint{0.918665in}{0.574714in}}%
\pgfpathlineto{\pgfqpoint{0.930032in}{0.568375in}}%
\pgfpathlineto{\pgfqpoint{0.941398in}{0.562324in}}%
\pgfpathlineto{\pgfqpoint{0.952764in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{0.551067in}}%
\pgfpathlineto{\pgfqpoint{0.975497in}{0.545854in}}%
\pgfpathlineto{\pgfqpoint{0.986863in}{0.540915in}}%
\pgfpathlineto{\pgfqpoint{0.998230in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{1.009596in}{0.531842in}}%
\pgfpathlineto{\pgfqpoint{1.020962in}{0.527700in}}%
\pgfpathlineto{\pgfqpoint{1.032329in}{0.523816in}}%
\pgfpathlineto{\pgfqpoint{1.043695in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{1.055061in}{0.516801in}}%
\pgfpathlineto{\pgfqpoint{1.066428in}{0.513657in}}%
\pgfpathlineto{\pgfqpoint{1.077794in}{0.510745in}}%
\pgfpathlineto{\pgfqpoint{1.089160in}{0.508056in}}%
\pgfpathlineto{\pgfqpoint{1.100527in}{0.505580in}}%
\pgfpathlineto{\pgfqpoint{1.111893in}{0.503305in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{0.499308in}}%
\pgfpathlineto{\pgfqpoint{1.157358in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{1.180091in}{0.493145in}}%
\pgfpathlineto{\pgfqpoint{1.202824in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{1.225556in}{0.488684in}}%
\pgfpathlineto{\pgfqpoint{1.259655in}{0.485999in}}%
\pgfpathlineto{\pgfqpoint{1.305121in}{0.482905in}}%
\pgfpathlineto{\pgfqpoint{1.350586in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{1.384685in}{0.478418in}}%
\pgfpathlineto{\pgfqpoint{1.418784in}{0.476992in}}%
\pgfpathlineto{\pgfqpoint{1.441517in}{0.476315in}}%
\pgfpathlineto{\pgfqpoint{1.464250in}{0.475945in}}%
\pgfpathlineto{\pgfqpoint{1.486982in}{0.475993in}}%
\pgfpathlineto{\pgfqpoint{1.509715in}{0.476616in}}%
\pgfpathlineto{\pgfqpoint{1.521081in}{0.477208in}}%
\pgfpathlineto{\pgfqpoint{1.532448in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{1.543814in}{0.479130in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{0.480544in}}%
\pgfpathlineto{\pgfqpoint{1.566547in}{0.482326in}}%
\pgfpathlineto{\pgfqpoint{1.577913in}{0.484534in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.600646in}{0.490476in}}%
\pgfpathlineto{\pgfqpoint{1.612012in}{0.494344in}}%
\pgfpathlineto{\pgfqpoint{1.623378in}{0.498903in}}%
\pgfpathlineto{\pgfqpoint{1.634745in}{0.504222in}}%
\pgfpathlineto{\pgfqpoint{1.646111in}{0.510366in}}%
\pgfpathlineto{\pgfqpoint{1.657477in}{0.517394in}}%
\pgfpathlineto{\pgfqpoint{1.668844in}{0.525354in}}%
\pgfpathlineto{\pgfqpoint{1.680210in}{0.534281in}}%
\pgfpathlineto{\pgfqpoint{1.691576in}{0.544193in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{0.555086in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{0.566934in}}%
\pgfpathlineto{\pgfqpoint{1.725675in}{0.579679in}}%
\pgfpathlineto{\pgfqpoint{1.737042in}{0.593238in}}%
\pgfpathlineto{\pgfqpoint{1.748408in}{0.607495in}}%
\pgfpathlineto{\pgfqpoint{1.759774in}{0.622302in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{0.683079in}}%
\pgfpathlineto{\pgfqpoint{1.816606in}{0.697472in}}%
\pgfpathlineto{\pgfqpoint{1.827972in}{0.711018in}}%
\pgfpathlineto{\pgfqpoint{1.839339in}{0.723453in}}%
\pgfpathlineto{\pgfqpoint{1.850705in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{1.862071in}{0.743981in}}%
\pgfpathlineto{\pgfqpoint{1.873438in}{0.751629in}}%
\pgfpathlineto{\pgfqpoint{1.884804in}{0.757290in}}%
\pgfpathlineto{\pgfqpoint{1.896170in}{0.760831in}}%
\pgfpathlineto{\pgfqpoint{1.907537in}{0.762169in}}%
\pgfpathlineto{\pgfqpoint{1.918903in}{0.761266in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.760673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_False_0.001_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.494985in}}%
\pgfpathlineto{\pgfqpoint{0.533447in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{0.542107in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.498546in}}%
\pgfpathlineto{\pgfqpoint{0.559429in}{0.498304in}}%
\pgfpathlineto{\pgfqpoint{0.568090in}{0.497574in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.495378in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{0.493159in}}%
\pgfpathlineto{\pgfqpoint{0.620054in}{0.491493in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.490455in}}%
\pgfpathlineto{\pgfqpoint{0.654697in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.489732in}}%
\pgfpathlineto{\pgfqpoint{0.698000in}{0.489904in}}%
\pgfpathlineto{\pgfqpoint{0.732643in}{0.490606in}}%
\pgfpathlineto{\pgfqpoint{0.775947in}{0.491920in}}%
\pgfpathlineto{\pgfqpoint{0.810590in}{0.493416in}}%
\pgfpathlineto{\pgfqpoint{0.845232in}{0.495395in}}%
\pgfpathlineto{\pgfqpoint{0.931840in}{0.500987in}}%
\pgfpathlineto{\pgfqpoint{0.957822in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{0.983804in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{1.009786in}{0.508559in}}%
\pgfpathlineto{\pgfqpoint{1.027107in}{0.510912in}}%
\pgfpathlineto{\pgfqpoint{1.044429in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{0.517091in}}%
\pgfpathlineto{\pgfqpoint{1.070411in}{0.519114in}}%
\pgfpathlineto{\pgfqpoint{1.079072in}{0.521420in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{1.096393in}{0.527097in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{0.530565in}}%
\pgfpathlineto{\pgfqpoint{1.113714in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{1.122375in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.165679in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{0.570439in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{0.574970in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{1.200322in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{1.208982in}{0.583150in}}%
\pgfpathlineto{\pgfqpoint{1.217643in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{1.226304in}{0.583104in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{1.260947in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{1.295589in}{0.557974in}}%
\pgfpathlineto{\pgfqpoint{1.312911in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{1.330232in}{0.545356in}}%
\pgfpathlineto{\pgfqpoint{1.347554in}{0.539906in}}%
\pgfpathlineto{\pgfqpoint{1.364875in}{0.534998in}}%
\pgfpathlineto{\pgfqpoint{1.382197in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{1.399518in}{0.526867in}}%
\pgfpathlineto{\pgfqpoint{1.416839in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{1.434161in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{1.451482in}{0.518146in}}%
\pgfpathlineto{\pgfqpoint{1.468804in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{1.486125in}{0.514084in}}%
\pgfpathlineto{\pgfqpoint{1.503447in}{0.512499in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{1.538089in}{0.510160in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{0.509033in}}%
\pgfpathlineto{\pgfqpoint{1.642018in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{1.693982in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.719964in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.737286in}{0.506232in}}%
\pgfpathlineto{\pgfqpoint{1.763268in}{0.507297in}}%
\pgfpathlineto{\pgfqpoint{1.789250in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{1.806571in}{0.510206in}}%
\pgfpathlineto{\pgfqpoint{1.823893in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.841214in}{0.513806in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.858536in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.518082in}}%
\pgfpathlineto{\pgfqpoint{1.875857in}{0.520095in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{0.525644in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{1.919161in}{0.540595in}}%
\pgfpathlineto{\pgfqpoint{1.927821in}{0.548279in}}%
\pgfpathlineto{\pgfqpoint{1.936482in}{0.557602in}}%
\pgfpathlineto{\pgfqpoint{1.945143in}{0.568499in}}%
\pgfpathlineto{\pgfqpoint{1.953804in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{0.593185in}}%
\pgfpathlineto{\pgfqpoint{1.971125in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{1.979786in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.988446in}{0.621441in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{0.623138in}}%
\pgfpathlineto{\pgfqpoint{2.005768in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.608981in}}%
\pgfpathlineto{\pgfqpoint{0.522462in}{0.613987in}}%
\pgfpathlineto{\pgfqpoint{0.529341in}{0.620060in}}%
\pgfpathlineto{\pgfqpoint{0.536219in}{0.624921in}}%
\pgfpathlineto{\pgfqpoint{0.543098in}{0.628519in}}%
\pgfpathlineto{\pgfqpoint{0.549977in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{0.556855in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{0.563734in}{0.631930in}}%
\pgfpathlineto{\pgfqpoint{0.570612in}{0.630872in}}%
\pgfpathlineto{\pgfqpoint{0.577491in}{0.628928in}}%
\pgfpathlineto{\pgfqpoint{0.584370in}{0.626257in}}%
\pgfpathlineto{\pgfqpoint{0.591248in}{0.623022in}}%
\pgfpathlineto{\pgfqpoint{0.598127in}{0.619389in}}%
\pgfpathlineto{\pgfqpoint{0.632520in}{0.600141in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{0.596793in}}%
\pgfpathlineto{\pgfqpoint{0.646277in}{0.593755in}}%
\pgfpathlineto{\pgfqpoint{0.653156in}{0.591046in}}%
\pgfpathlineto{\pgfqpoint{0.660034in}{0.588672in}}%
\pgfpathlineto{\pgfqpoint{0.666913in}{0.586624in}}%
\pgfpathlineto{\pgfqpoint{0.673792in}{0.584883in}}%
\pgfpathlineto{\pgfqpoint{0.680670in}{0.583422in}}%
\pgfpathlineto{\pgfqpoint{0.687549in}{0.582208in}}%
\pgfpathlineto{\pgfqpoint{0.701306in}{0.580376in}}%
\pgfpathlineto{\pgfqpoint{0.715063in}{0.579101in}}%
\pgfpathlineto{\pgfqpoint{0.735699in}{0.577725in}}%
\pgfpathlineto{\pgfqpoint{0.756335in}{0.576665in}}%
\pgfpathlineto{\pgfqpoint{0.770092in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{0.783850in}{0.576076in}}%
\pgfpathlineto{\pgfqpoint{0.797607in}{0.576493in}}%
\pgfpathlineto{\pgfqpoint{0.811364in}{0.577563in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{0.579285in}}%
\pgfpathlineto{\pgfqpoint{0.838879in}{0.581502in}}%
\pgfpathlineto{\pgfqpoint{0.859514in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{0.873272in}{0.586947in}}%
\pgfpathlineto{\pgfqpoint{0.880150in}{0.587597in}}%
\pgfpathlineto{\pgfqpoint{0.887029in}{0.587989in}}%
\pgfpathlineto{\pgfqpoint{0.893908in}{0.588089in}}%
\pgfpathlineto{\pgfqpoint{0.900786in}{0.587877in}}%
\pgfpathlineto{\pgfqpoint{0.907665in}{0.587344in}}%
\pgfpathlineto{\pgfqpoint{0.914543in}{0.586492in}}%
\pgfpathlineto{\pgfqpoint{0.921422in}{0.585339in}}%
\pgfpathlineto{\pgfqpoint{0.928301in}{0.583911in}}%
\pgfpathlineto{\pgfqpoint{0.935179in}{0.582245in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{0.578370in}}%
\pgfpathlineto{\pgfqpoint{0.976451in}{0.569727in}}%
\pgfpathlineto{\pgfqpoint{0.997087in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{1.017723in}{0.557872in}}%
\pgfpathlineto{\pgfqpoint{1.045237in}{0.550381in}}%
\pgfpathlineto{\pgfqpoint{1.058994in}{0.546237in}}%
\pgfpathlineto{\pgfqpoint{1.072752in}{0.541658in}}%
\pgfpathlineto{\pgfqpoint{1.086509in}{0.536638in}}%
\pgfpathlineto{\pgfqpoint{1.107145in}{0.528536in}}%
\pgfpathlineto{\pgfqpoint{1.127781in}{0.520385in}}%
\pgfpathlineto{\pgfqpoint{1.141538in}{0.515337in}}%
\pgfpathlineto{\pgfqpoint{1.155295in}{0.510848in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{0.507053in}}%
\pgfpathlineto{\pgfqpoint{1.182810in}{0.503992in}}%
\pgfpathlineto{\pgfqpoint{1.196567in}{0.501617in}}%
\pgfpathlineto{\pgfqpoint{1.210324in}{0.499803in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{0.498377in}}%
\pgfpathlineto{\pgfqpoint{1.285989in}{0.492647in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{0.489071in}}%
\pgfpathlineto{\pgfqpoint{1.341018in}{0.487358in}}%
\pgfpathlineto{\pgfqpoint{1.361654in}{0.486161in}}%
\pgfpathlineto{\pgfqpoint{1.396047in}{0.484831in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{0.483859in}}%
\pgfpathlineto{\pgfqpoint{1.430440in}{0.482949in}}%
\pgfpathlineto{\pgfqpoint{1.444197in}{0.481785in}}%
\pgfpathlineto{\pgfqpoint{1.464833in}{0.479611in}}%
\pgfpathlineto{\pgfqpoint{1.526740in}{0.472505in}}%
\pgfpathlineto{\pgfqpoint{1.547376in}{0.470788in}}%
\pgfpathlineto{\pgfqpoint{1.568012in}{0.469538in}}%
\pgfpathlineto{\pgfqpoint{1.588648in}{0.468686in}}%
\pgfpathlineto{\pgfqpoint{1.616163in}{0.468002in}}%
\pgfpathlineto{\pgfqpoint{1.650556in}{0.467602in}}%
\pgfpathlineto{\pgfqpoint{1.705585in}{0.467432in}}%
\pgfpathlineto{\pgfqpoint{1.712463in}{0.467426in}}%
\pgfpathlineto{\pgfqpoint{1.712463in}{0.467426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539507in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.540286in}{1.271892in}}%
\pgfpathlineto{\pgfqpoint{0.543145in}{1.060707in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.895068in}}%
\pgfpathlineto{\pgfqpoint{0.548861in}{0.771672in}}%
\pgfpathlineto{\pgfqpoint{0.551719in}{0.683681in}}%
\pgfpathlineto{\pgfqpoint{0.554577in}{0.623045in}}%
\pgfpathlineto{\pgfqpoint{0.557436in}{0.582157in}}%
\pgfpathlineto{\pgfqpoint{0.560294in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{0.563152in}{0.536194in}}%
\pgfpathlineto{\pgfqpoint{0.566010in}{0.523316in}}%
\pgfpathlineto{\pgfqpoint{0.568869in}{0.514137in}}%
\pgfpathlineto{\pgfqpoint{0.571727in}{0.507489in}}%
\pgfpathlineto{\pgfqpoint{0.574585in}{0.502706in}}%
\pgfpathlineto{\pgfqpoint{0.577443in}{0.499393in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{0.583160in}{0.496118in}}%
\pgfpathlineto{\pgfqpoint{0.586018in}{0.495695in}}%
\pgfpathlineto{\pgfqpoint{0.588876in}{0.495794in}}%
\pgfpathlineto{\pgfqpoint{0.591735in}{0.496235in}}%
\pgfpathlineto{\pgfqpoint{0.597451in}{0.497642in}}%
\pgfpathlineto{\pgfqpoint{0.608884in}{0.500887in}}%
\pgfpathlineto{\pgfqpoint{0.611742in}{0.501479in}}%
\pgfpathlineto{\pgfqpoint{0.614600in}{0.501822in}}%
\pgfpathlineto{\pgfqpoint{0.617459in}{0.501832in}}%
\pgfpathlineto{\pgfqpoint{0.620317in}{0.501458in}}%
\pgfpathlineto{\pgfqpoint{0.623175in}{0.500692in}}%
\pgfpathlineto{\pgfqpoint{0.626033in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{0.631750in}{0.496712in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{0.493782in}}%
\pgfpathlineto{\pgfqpoint{0.643183in}{0.491435in}}%
\pgfpathlineto{\pgfqpoint{0.648899in}{0.489675in}}%
\pgfpathlineto{\pgfqpoint{0.657474in}{0.487552in}}%
\pgfpathlineto{\pgfqpoint{0.663190in}{0.486655in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{0.486534in}}%
\pgfpathlineto{\pgfqpoint{0.668907in}{0.486685in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.487094in}}%
\pgfpathlineto{\pgfqpoint{0.677481in}{0.488425in}}%
\pgfpathlineto{\pgfqpoint{0.683198in}{0.489694in}}%
\pgfpathlineto{\pgfqpoint{0.686056in}{0.489999in}}%
\pgfpathlineto{\pgfqpoint{0.688914in}{0.489953in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.489495in}}%
\pgfpathlineto{\pgfqpoint{0.694631in}{0.488612in}}%
\pgfpathlineto{\pgfqpoint{0.697489in}{0.487340in}}%
\pgfpathlineto{\pgfqpoint{0.703206in}{0.484026in}}%
\pgfpathlineto{\pgfqpoint{0.708922in}{0.480670in}}%
\pgfpathlineto{\pgfqpoint{0.711780in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{0.714639in}{0.478481in}}%
\pgfpathlineto{\pgfqpoint{0.717497in}{0.478064in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{0.478121in}}%
\pgfpathlineto{\pgfqpoint{0.723213in}{0.478592in}}%
\pgfpathlineto{\pgfqpoint{0.728930in}{0.480300in}}%
\pgfpathlineto{\pgfqpoint{0.734646in}{0.481975in}}%
\pgfpathlineto{\pgfqpoint{0.737504in}{0.482421in}}%
\pgfpathlineto{\pgfqpoint{0.740363in}{0.482472in}}%
\pgfpathlineto{\pgfqpoint{0.743221in}{0.482098in}}%
\pgfpathlineto{\pgfqpoint{0.746079in}{0.481328in}}%
\pgfpathlineto{\pgfqpoint{0.751796in}{0.478968in}}%
\pgfpathlineto{\pgfqpoint{0.757512in}{0.476385in}}%
\pgfpathlineto{\pgfqpoint{0.760370in}{0.475349in}}%
\pgfpathlineto{\pgfqpoint{0.763228in}{0.474635in}}%
\pgfpathlineto{\pgfqpoint{0.766087in}{0.474326in}}%
\pgfpathlineto{\pgfqpoint{0.768945in}{0.474467in}}%
\pgfpathlineto{\pgfqpoint{0.771803in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{0.774661in}{0.476080in}}%
\pgfpathlineto{\pgfqpoint{0.780378in}{0.478952in}}%
\pgfpathlineto{\pgfqpoint{0.786094in}{0.481949in}}%
\pgfpathlineto{\pgfqpoint{0.788953in}{0.483109in}}%
\pgfpathlineto{\pgfqpoint{0.791811in}{0.483897in}}%
\pgfpathlineto{\pgfqpoint{0.794669in}{0.484274in}}%
\pgfpathlineto{\pgfqpoint{0.797527in}{0.484254in}}%
\pgfpathlineto{\pgfqpoint{0.800385in}{0.483901in}}%
\pgfpathlineto{\pgfqpoint{0.806102in}{0.482541in}}%
\pgfpathlineto{\pgfqpoint{0.817535in}{0.479012in}}%
\pgfpathlineto{\pgfqpoint{0.837543in}{0.472538in}}%
\pgfpathlineto{\pgfqpoint{0.843259in}{0.471403in}}%
\pgfpathlineto{\pgfqpoint{0.848975in}{0.470778in}}%
\pgfpathlineto{\pgfqpoint{0.863267in}{0.469968in}}%
\pgfpathlineto{\pgfqpoint{0.871841in}{0.469740in}}%
\pgfpathlineto{\pgfqpoint{0.900424in}{0.470113in}}%
\pgfpathlineto{\pgfqpoint{0.906140in}{0.470590in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{0.472747in}}%
\pgfpathlineto{\pgfqpoint{0.946155in}{0.473655in}}%
\pgfpathlineto{\pgfqpoint{0.951872in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.957588in}{0.473108in}}%
\pgfpathlineto{\pgfqpoint{0.963305in}{0.472196in}}%
\pgfpathlineto{\pgfqpoint{0.977596in}{0.469506in}}%
\pgfpathlineto{\pgfqpoint{0.983312in}{0.468825in}}%
\pgfpathlineto{\pgfqpoint{0.989029in}{0.468604in}}%
\pgfpathlineto{\pgfqpoint{0.994745in}{0.468827in}}%
\pgfpathlineto{\pgfqpoint{1.009036in}{0.469780in}}%
\pgfpathlineto{\pgfqpoint{1.014753in}{0.469624in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{0.468811in}}%
\pgfpathlineto{\pgfqpoint{1.031902in}{0.467987in}}%
\pgfpathlineto{\pgfqpoint{1.040477in}{0.467567in}}%
\pgfpathlineto{\pgfqpoint{1.049052in}{0.467441in}}%
\pgfpathlineto{\pgfqpoint{1.049052in}{0.467441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_False_0.001_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.494985in}}%
\pgfpathlineto{\pgfqpoint{0.533447in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{0.542107in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.498546in}}%
\pgfpathlineto{\pgfqpoint{0.559429in}{0.498304in}}%
\pgfpathlineto{\pgfqpoint{0.568090in}{0.497574in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.495378in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{0.493159in}}%
\pgfpathlineto{\pgfqpoint{0.620054in}{0.491493in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.490455in}}%
\pgfpathlineto{\pgfqpoint{0.654697in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.489732in}}%
\pgfpathlineto{\pgfqpoint{0.698000in}{0.489904in}}%
\pgfpathlineto{\pgfqpoint{0.732643in}{0.490606in}}%
\pgfpathlineto{\pgfqpoint{0.775947in}{0.491920in}}%
\pgfpathlineto{\pgfqpoint{0.810590in}{0.493416in}}%
\pgfpathlineto{\pgfqpoint{0.845232in}{0.495395in}}%
\pgfpathlineto{\pgfqpoint{0.931840in}{0.500987in}}%
\pgfpathlineto{\pgfqpoint{0.957822in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{0.983804in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{1.009786in}{0.508559in}}%
\pgfpathlineto{\pgfqpoint{1.027107in}{0.510912in}}%
\pgfpathlineto{\pgfqpoint{1.044429in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{0.517091in}}%
\pgfpathlineto{\pgfqpoint{1.070411in}{0.519114in}}%
\pgfpathlineto{\pgfqpoint{1.079072in}{0.521420in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{1.096393in}{0.527097in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{0.530565in}}%
\pgfpathlineto{\pgfqpoint{1.113714in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{1.122375in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.165679in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{0.570439in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{0.574970in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{1.200322in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{1.208982in}{0.583150in}}%
\pgfpathlineto{\pgfqpoint{1.217643in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{1.226304in}{0.583104in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{1.260947in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{1.295589in}{0.557974in}}%
\pgfpathlineto{\pgfqpoint{1.312911in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{1.330232in}{0.545356in}}%
\pgfpathlineto{\pgfqpoint{1.347554in}{0.539906in}}%
\pgfpathlineto{\pgfqpoint{1.364875in}{0.534998in}}%
\pgfpathlineto{\pgfqpoint{1.382197in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{1.399518in}{0.526867in}}%
\pgfpathlineto{\pgfqpoint{1.416839in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{1.434161in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{1.451482in}{0.518146in}}%
\pgfpathlineto{\pgfqpoint{1.468804in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{1.486125in}{0.514084in}}%
\pgfpathlineto{\pgfqpoint{1.503447in}{0.512499in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{1.538089in}{0.510160in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{0.509033in}}%
\pgfpathlineto{\pgfqpoint{1.642018in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{1.693982in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.719964in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.737286in}{0.506232in}}%
\pgfpathlineto{\pgfqpoint{1.763268in}{0.507297in}}%
\pgfpathlineto{\pgfqpoint{1.789250in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{1.806571in}{0.510206in}}%
\pgfpathlineto{\pgfqpoint{1.823893in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.841214in}{0.513806in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.858536in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.518082in}}%
\pgfpathlineto{\pgfqpoint{1.875857in}{0.520095in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{0.525644in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{1.919161in}{0.540595in}}%
\pgfpathlineto{\pgfqpoint{1.927821in}{0.548279in}}%
\pgfpathlineto{\pgfqpoint{1.936482in}{0.557602in}}%
\pgfpathlineto{\pgfqpoint{1.945143in}{0.568499in}}%
\pgfpathlineto{\pgfqpoint{1.953804in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{0.593185in}}%
\pgfpathlineto{\pgfqpoint{1.971125in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{1.979786in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.988446in}{0.621441in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{0.623138in}}%
\pgfpathlineto{\pgfqpoint{2.005768in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442071in}{0.467432in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{0.467634in}}%
\pgfpathlineto{\pgfqpoint{1.473484in}{0.468086in}}%
\pgfpathlineto{\pgfqpoint{1.495472in}{0.469081in}}%
\pgfpathlineto{\pgfqpoint{1.508037in}{0.469165in}}%
\pgfpathlineto{\pgfqpoint{1.523743in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{0.469808in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{0.470752in}}%
\pgfpathlineto{\pgfqpoint{1.564579in}{0.472389in}}%
\pgfpathlineto{\pgfqpoint{1.574002in}{0.473247in}}%
\pgfpathlineto{\pgfqpoint{1.580285in}{0.473526in}}%
\pgfpathlineto{\pgfqpoint{1.586567in}{0.473493in}}%
\pgfpathlineto{\pgfqpoint{1.595991in}{0.472966in}}%
\pgfpathlineto{\pgfqpoint{1.608556in}{0.472190in}}%
\pgfpathlineto{\pgfqpoint{1.614838in}{0.472196in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{1.627403in}{0.473623in}}%
\pgfpathlineto{\pgfqpoint{1.633685in}{0.475015in}}%
\pgfpathlineto{\pgfqpoint{1.655674in}{0.480465in}}%
\pgfpathlineto{\pgfqpoint{1.661956in}{0.481536in}}%
\pgfpathlineto{\pgfqpoint{1.671380in}{0.482701in}}%
\pgfpathlineto{\pgfqpoint{1.687086in}{0.484415in}}%
\pgfpathlineto{\pgfqpoint{1.693368in}{0.485370in}}%
\pgfpathlineto{\pgfqpoint{1.699651in}{0.486583in}}%
\pgfpathlineto{\pgfqpoint{1.709074in}{0.488852in}}%
\pgfpathlineto{\pgfqpoint{1.721639in}{0.492422in}}%
\pgfpathlineto{\pgfqpoint{1.734204in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.753051in}{0.502430in}}%
\pgfpathlineto{\pgfqpoint{1.759334in}{0.504105in}}%
\pgfpathlineto{\pgfqpoint{1.765616in}{0.505461in}}%
\pgfpathlineto{\pgfqpoint{1.771898in}{0.506511in}}%
\pgfpathlineto{\pgfqpoint{1.778181in}{0.507290in}}%
\pgfpathlineto{\pgfqpoint{1.784463in}{0.507789in}}%
\pgfpathlineto{\pgfqpoint{1.790746in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{1.806452in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{0.508099in}}%
\pgfpathlineto{\pgfqpoint{1.812734in}{0.508571in}}%
\pgfpathlineto{\pgfqpoint{1.815875in}{0.509330in}}%
\pgfpathlineto{\pgfqpoint{1.819017in}{0.510414in}}%
\pgfpathlineto{\pgfqpoint{1.822158in}{0.511844in}}%
\pgfpathlineto{\pgfqpoint{1.825299in}{0.513623in}}%
\pgfpathlineto{\pgfqpoint{1.828440in}{0.515735in}}%
\pgfpathlineto{\pgfqpoint{1.831581in}{0.518147in}}%
\pgfpathlineto{\pgfqpoint{1.837864in}{0.523688in}}%
\pgfpathlineto{\pgfqpoint{1.856711in}{0.541648in}}%
\pgfpathlineto{\pgfqpoint{1.862994in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{1.878700in}{0.557721in}}%
\pgfpathlineto{\pgfqpoint{1.881841in}{0.560574in}}%
\pgfpathlineto{\pgfqpoint{1.884982in}{0.563905in}}%
\pgfpathlineto{\pgfqpoint{1.888123in}{0.567776in}}%
\pgfpathlineto{\pgfqpoint{1.891264in}{0.572196in}}%
\pgfpathlineto{\pgfqpoint{1.894406in}{0.577119in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.588050in}}%
\pgfpathlineto{\pgfqpoint{1.910112in}{0.604964in}}%
\pgfpathlineto{\pgfqpoint{1.916394in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{1.928959in}{0.634895in}}%
\pgfpathlineto{\pgfqpoint{1.932100in}{0.640516in}}%
\pgfpathlineto{\pgfqpoint{1.935241in}{0.646833in}}%
\pgfpathlineto{\pgfqpoint{1.938383in}{0.654059in}}%
\pgfpathlineto{\pgfqpoint{1.941524in}{0.662429in}}%
\pgfpathlineto{\pgfqpoint{1.944665in}{0.672226in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{0.683822in}}%
\pgfpathlineto{\pgfqpoint{1.950947in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.954089in}{0.714622in}}%
\pgfpathlineto{\pgfqpoint{1.957230in}{0.735391in}}%
\pgfpathlineto{\pgfqpoint{1.960371in}{0.761111in}}%
\pgfpathlineto{\pgfqpoint{1.963512in}{0.793011in}}%
\pgfpathlineto{\pgfqpoint{1.966653in}{0.832377in}}%
\pgfpathlineto{\pgfqpoint{1.969795in}{0.880409in}}%
\pgfpathlineto{\pgfqpoint{1.972936in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{1.976077in}{1.005617in}}%
\pgfpathlineto{\pgfqpoint{1.979218in}{1.082829in}}%
\pgfpathlineto{\pgfqpoint{1.982359in}{1.168316in}}%
\pgfpathlineto{\pgfqpoint{1.988241in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{1.988241in}{1.341106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.526303in}{0.791947in}}%
\pgfpathlineto{\pgfqpoint{0.536222in}{0.793122in}}%
\pgfpathlineto{\pgfqpoint{0.546141in}{0.789972in}}%
\pgfpathlineto{\pgfqpoint{0.556060in}{0.782711in}}%
\pgfpathlineto{\pgfqpoint{0.565979in}{0.771723in}}%
\pgfpathlineto{\pgfqpoint{0.575898in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.585816in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{0.595735in}{0.722048in}}%
\pgfpathlineto{\pgfqpoint{0.605654in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{0.625492in}{0.661304in}}%
\pgfpathlineto{\pgfqpoint{0.635411in}{0.641515in}}%
\pgfpathlineto{\pgfqpoint{0.645329in}{0.622746in}}%
\pgfpathlineto{\pgfqpoint{0.655248in}{0.605317in}}%
\pgfpathlineto{\pgfqpoint{0.665167in}{0.589438in}}%
\pgfpathlineto{\pgfqpoint{0.675086in}{0.575219in}}%
\pgfpathlineto{\pgfqpoint{0.685005in}{0.562685in}}%
\pgfpathlineto{\pgfqpoint{0.694924in}{0.551790in}}%
\pgfpathlineto{\pgfqpoint{0.704843in}{0.542436in}}%
\pgfpathlineto{\pgfqpoint{0.714761in}{0.534489in}}%
\pgfpathlineto{\pgfqpoint{0.724680in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{0.734599in}{0.522189in}}%
\pgfpathlineto{\pgfqpoint{0.744518in}{0.517513in}}%
\pgfpathlineto{\pgfqpoint{0.754437in}{0.513618in}}%
\pgfpathlineto{\pgfqpoint{0.764356in}{0.510368in}}%
\pgfpathlineto{\pgfqpoint{0.774274in}{0.507644in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{0.505344in}}%
\pgfpathlineto{\pgfqpoint{0.794112in}{0.503383in}}%
\pgfpathlineto{\pgfqpoint{0.804031in}{0.501691in}}%
\pgfpathlineto{\pgfqpoint{0.823869in}{0.498894in}}%
\pgfpathlineto{\pgfqpoint{0.843706in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{0.873463in}{0.493674in}}%
\pgfpathlineto{\pgfqpoint{0.972651in}{0.484588in}}%
\pgfpathlineto{\pgfqpoint{1.002408in}{0.482131in}}%
\pgfpathlineto{\pgfqpoint{1.032164in}{0.480026in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{0.478275in}}%
\pgfpathlineto{\pgfqpoint{1.101596in}{0.476325in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{0.474231in}}%
\pgfpathlineto{\pgfqpoint{1.190866in}{0.472854in}}%
\pgfpathlineto{\pgfqpoint{1.230541in}{0.471897in}}%
\pgfpathlineto{\pgfqpoint{1.270216in}{0.471382in}}%
\pgfpathlineto{\pgfqpoint{1.329729in}{0.471093in}}%
\pgfpathlineto{\pgfqpoint{1.418999in}{0.470610in}}%
\pgfpathlineto{\pgfqpoint{1.488431in}{0.470225in}}%
\pgfpathlineto{\pgfqpoint{1.528106in}{0.470329in}}%
\pgfpathlineto{\pgfqpoint{1.567781in}{0.470815in}}%
\pgfpathlineto{\pgfqpoint{1.617376in}{0.471851in}}%
\pgfpathlineto{\pgfqpoint{1.676889in}{0.473038in}}%
\pgfpathlineto{\pgfqpoint{1.716564in}{0.473441in}}%
\pgfpathlineto{\pgfqpoint{1.785996in}{0.473978in}}%
\pgfpathlineto{\pgfqpoint{1.815752in}{0.474652in}}%
\pgfpathlineto{\pgfqpoint{1.845509in}{0.475795in}}%
\pgfpathlineto{\pgfqpoint{1.875265in}{0.477353in}}%
\pgfpathlineto{\pgfqpoint{1.924860in}{0.480119in}}%
\pgfpathlineto{\pgfqpoint{1.944697in}{0.480897in}}%
\pgfpathlineto{\pgfqpoint{1.964535in}{0.481272in}}%
\pgfpathlineto{\pgfqpoint{1.984373in}{0.481135in}}%
\pgfpathlineto{\pgfqpoint{2.004210in}{0.480445in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.479970in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.479970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_False_0.001_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.773784in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.773784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.735522in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.080154in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.080154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.041892in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.494151in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.496473in}}%
\pgfpathlineto{\pgfqpoint{0.533447in}{0.498550in}}%
\pgfpathlineto{\pgfqpoint{0.542107in}{0.499792in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.500227in}}%
\pgfpathlineto{\pgfqpoint{0.559429in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{0.568090in}{0.499202in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.496888in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{0.494549in}}%
\pgfpathlineto{\pgfqpoint{0.620054in}{0.492793in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.491699in}}%
\pgfpathlineto{\pgfqpoint{0.654697in}{0.491130in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.490937in}}%
\pgfpathlineto{\pgfqpoint{0.698000in}{0.491118in}}%
\pgfpathlineto{\pgfqpoint{0.732643in}{0.491858in}}%
\pgfpathlineto{\pgfqpoint{0.767286in}{0.492923in}}%
\pgfpathlineto{\pgfqpoint{0.801929in}{0.494376in}}%
\pgfpathlineto{\pgfqpoint{0.827911in}{0.495810in}}%
\pgfpathlineto{\pgfqpoint{0.879875in}{0.499197in}}%
\pgfpathlineto{\pgfqpoint{0.923179in}{0.502140in}}%
\pgfpathlineto{\pgfqpoint{0.949161in}{0.504242in}}%
\pgfpathlineto{\pgfqpoint{0.975143in}{0.506734in}}%
\pgfpathlineto{\pgfqpoint{1.001125in}{0.509672in}}%
\pgfpathlineto{\pgfqpoint{1.018447in}{0.511973in}}%
\pgfpathlineto{\pgfqpoint{1.035768in}{0.514660in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{0.517883in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{0.519773in}}%
\pgfpathlineto{\pgfqpoint{1.070411in}{0.521906in}}%
\pgfpathlineto{\pgfqpoint{1.079072in}{0.524336in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{1.096393in}{0.530319in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{0.533975in}}%
\pgfpathlineto{\pgfqpoint{1.113714in}{0.538119in}}%
\pgfpathlineto{\pgfqpoint{1.122375in}{0.542752in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{0.547845in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.553322in}}%
\pgfpathlineto{\pgfqpoint{1.165679in}{0.570628in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{0.576002in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{0.580777in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{0.584720in}}%
\pgfpathlineto{\pgfqpoint{1.200322in}{0.587637in}}%
\pgfpathlineto{\pgfqpoint{1.208982in}{0.589400in}}%
\pgfpathlineto{\pgfqpoint{1.217643in}{0.589959in}}%
\pgfpathlineto{\pgfqpoint{1.226304in}{0.589351in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.587691in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{0.585154in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.581953in}}%
\pgfpathlineto{\pgfqpoint{1.260947in}{0.578311in}}%
\pgfpathlineto{\pgfqpoint{1.295589in}{0.562864in}}%
\pgfpathlineto{\pgfqpoint{1.312911in}{0.555885in}}%
\pgfpathlineto{\pgfqpoint{1.330232in}{0.549565in}}%
\pgfpathlineto{\pgfqpoint{1.347554in}{0.543820in}}%
\pgfpathlineto{\pgfqpoint{1.364875in}{0.538647in}}%
\pgfpathlineto{\pgfqpoint{1.382197in}{0.534072in}}%
\pgfpathlineto{\pgfqpoint{1.399518in}{0.530077in}}%
\pgfpathlineto{\pgfqpoint{1.416839in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{1.434161in}{0.523546in}}%
\pgfpathlineto{\pgfqpoint{1.451482in}{0.520885in}}%
\pgfpathlineto{\pgfqpoint{1.468804in}{0.518580in}}%
\pgfpathlineto{\pgfqpoint{1.486125in}{0.516604in}}%
\pgfpathlineto{\pgfqpoint{1.503447in}{0.514933in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.513557in}}%
\pgfpathlineto{\pgfqpoint{1.538089in}{0.512468in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{0.511281in}}%
\pgfpathlineto{\pgfqpoint{1.642018in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{0.507979in}}%
\pgfpathlineto{\pgfqpoint{1.693982in}{0.507728in}}%
\pgfpathlineto{\pgfqpoint{1.719964in}{0.507905in}}%
\pgfpathlineto{\pgfqpoint{1.737286in}{0.508328in}}%
\pgfpathlineto{\pgfqpoint{1.754607in}{0.509013in}}%
\pgfpathlineto{\pgfqpoint{1.780589in}{0.510499in}}%
\pgfpathlineto{\pgfqpoint{1.806571in}{0.512517in}}%
\pgfpathlineto{\pgfqpoint{1.823893in}{0.514212in}}%
\pgfpathlineto{\pgfqpoint{1.841214in}{0.516311in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{0.517582in}}%
\pgfpathlineto{\pgfqpoint{1.858536in}{0.519062in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.520818in}}%
\pgfpathlineto{\pgfqpoint{1.875857in}{0.522939in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{0.525544in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{0.528788in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{0.532872in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{0.538036in}}%
\pgfpathlineto{\pgfqpoint{1.919161in}{0.544547in}}%
\pgfpathlineto{\pgfqpoint{1.927821in}{0.552645in}}%
\pgfpathlineto{\pgfqpoint{1.936482in}{0.562471in}}%
\pgfpathlineto{\pgfqpoint{1.945143in}{0.573958in}}%
\pgfpathlineto{\pgfqpoint{1.953804in}{0.586719in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{1.971125in}{0.612555in}}%
\pgfpathlineto{\pgfqpoint{1.979786in}{0.622992in}}%
\pgfpathlineto{\pgfqpoint{1.988446in}{0.629757in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{0.631546in}}%
\pgfpathlineto{\pgfqpoint{2.005768in}{0.627580in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.619560in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.619560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986284in}{0.467426in}}%
\pgfpathlineto{\pgfqpoint{1.021656in}{0.467617in}}%
\pgfpathlineto{\pgfqpoint{1.048186in}{0.468163in}}%
\pgfpathlineto{\pgfqpoint{1.074715in}{0.469079in}}%
\pgfpathlineto{\pgfqpoint{1.087980in}{0.469776in}}%
\pgfpathlineto{\pgfqpoint{1.101244in}{0.470864in}}%
\pgfpathlineto{\pgfqpoint{1.110087in}{0.471915in}}%
\pgfpathlineto{\pgfqpoint{1.118931in}{0.473292in}}%
\pgfpathlineto{\pgfqpoint{1.127774in}{0.475050in}}%
\pgfpathlineto{\pgfqpoint{1.136617in}{0.477250in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{0.479983in}}%
\pgfpathlineto{\pgfqpoint{1.154303in}{0.483363in}}%
\pgfpathlineto{\pgfqpoint{1.158725in}{0.485334in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{0.487512in}}%
\pgfpathlineto{\pgfqpoint{1.167568in}{0.489909in}}%
\pgfpathlineto{\pgfqpoint{1.171989in}{0.492531in}}%
\pgfpathlineto{\pgfqpoint{1.176411in}{0.495380in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{0.501729in}}%
\pgfpathlineto{\pgfqpoint{1.194097in}{0.508819in}}%
\pgfpathlineto{\pgfqpoint{1.207362in}{0.520238in}}%
\pgfpathlineto{\pgfqpoint{1.220626in}{0.531539in}}%
\pgfpathlineto{\pgfqpoint{1.229470in}{0.538537in}}%
\pgfpathlineto{\pgfqpoint{1.242734in}{0.548245in}}%
\pgfpathlineto{\pgfqpoint{1.251577in}{0.554748in}}%
\pgfpathlineto{\pgfqpoint{1.255999in}{0.558255in}}%
\pgfpathlineto{\pgfqpoint{1.260421in}{0.562062in}}%
\pgfpathlineto{\pgfqpoint{1.264842in}{0.566265in}}%
\pgfpathlineto{\pgfqpoint{1.269264in}{0.570944in}}%
\pgfpathlineto{\pgfqpoint{1.273685in}{0.576160in}}%
\pgfpathlineto{\pgfqpoint{1.278107in}{0.581946in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{0.588299in}}%
\pgfpathlineto{\pgfqpoint{1.286950in}{0.595179in}}%
\pgfpathlineto{\pgfqpoint{1.295793in}{0.610184in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.641506in}}%
\pgfpathlineto{\pgfqpoint{1.317901in}{0.648790in}}%
\pgfpathlineto{\pgfqpoint{1.322322in}{0.655635in}}%
\pgfpathlineto{\pgfqpoint{1.326744in}{0.661985in}}%
\pgfpathlineto{\pgfqpoint{1.331165in}{0.667820in}}%
\pgfpathlineto{\pgfqpoint{1.335587in}{0.673154in}}%
\pgfpathlineto{\pgfqpoint{1.340009in}{0.678027in}}%
\pgfpathlineto{\pgfqpoint{1.344430in}{0.682500in}}%
\pgfpathlineto{\pgfqpoint{1.348852in}{0.686645in}}%
\pgfpathlineto{\pgfqpoint{1.357695in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{1.366538in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{1.375381in}{0.707747in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{0.713772in}}%
\pgfpathlineto{\pgfqpoint{1.393067in}{0.719081in}}%
\pgfpathlineto{\pgfqpoint{1.397489in}{0.721421in}}%
\pgfpathlineto{\pgfqpoint{1.406332in}{0.725470in}}%
\pgfpathlineto{\pgfqpoint{1.415175in}{0.728800in}}%
\pgfpathlineto{\pgfqpoint{1.424018in}{0.731609in}}%
\pgfpathlineto{\pgfqpoint{1.432861in}{0.733982in}}%
\pgfpathlineto{\pgfqpoint{1.437283in}{0.734958in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{1.446126in}{0.736208in}}%
\pgfpathlineto{\pgfqpoint{1.450548in}{0.736322in}}%
\pgfpathlineto{\pgfqpoint{1.454969in}{0.735974in}}%
\pgfpathlineto{\pgfqpoint{1.459391in}{0.735079in}}%
\pgfpathlineto{\pgfqpoint{1.463812in}{0.733567in}}%
\pgfpathlineto{\pgfqpoint{1.468234in}{0.731395in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{0.728550in}}%
\pgfpathlineto{\pgfqpoint{1.477077in}{0.725060in}}%
\pgfpathlineto{\pgfqpoint{1.481499in}{0.720991in}}%
\pgfpathlineto{\pgfqpoint{1.485920in}{0.716448in}}%
\pgfpathlineto{\pgfqpoint{1.494763in}{0.706518in}}%
\pgfpathlineto{\pgfqpoint{1.503606in}{0.696591in}}%
\pgfpathlineto{\pgfqpoint{1.508028in}{0.692054in}}%
\pgfpathlineto{\pgfqpoint{1.512450in}{0.687993in}}%
\pgfpathlineto{\pgfqpoint{1.516871in}{0.684511in}}%
\pgfpathlineto{\pgfqpoint{1.521293in}{0.681665in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{1.530136in}{0.677878in}}%
\pgfpathlineto{\pgfqpoint{1.534557in}{0.676813in}}%
\pgfpathlineto{\pgfqpoint{1.538979in}{0.676151in}}%
\pgfpathlineto{\pgfqpoint{1.552244in}{0.674975in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{0.674289in}}%
\pgfpathlineto{\pgfqpoint{1.561087in}{0.673205in}}%
\pgfpathlineto{\pgfqpoint{1.565508in}{0.671613in}}%
\pgfpathlineto{\pgfqpoint{1.569930in}{0.669445in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.666675in}}%
\pgfpathlineto{\pgfqpoint{1.578773in}{0.663318in}}%
\pgfpathlineto{\pgfqpoint{1.583195in}{0.659425in}}%
\pgfpathlineto{\pgfqpoint{1.587616in}{0.655076in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{0.645385in}}%
\pgfpathlineto{\pgfqpoint{1.609724in}{0.629687in}}%
\pgfpathlineto{\pgfqpoint{1.627410in}{0.608303in}}%
\pgfpathlineto{\pgfqpoint{1.636253in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{1.645096in}{0.585621in}}%
\pgfpathlineto{\pgfqpoint{1.653939in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{1.671626in}{0.548009in}}%
\pgfpathlineto{\pgfqpoint{1.680469in}{0.535437in}}%
\pgfpathlineto{\pgfqpoint{1.689312in}{0.523489in}}%
\pgfpathlineto{\pgfqpoint{1.693734in}{0.517879in}}%
\pgfpathlineto{\pgfqpoint{1.698155in}{0.512576in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{0.507624in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.503059in}}%
\pgfpathlineto{\pgfqpoint{1.711420in}{0.498905in}}%
\pgfpathlineto{\pgfqpoint{1.715841in}{0.495176in}}%
\pgfpathlineto{\pgfqpoint{1.720263in}{0.491870in}}%
\pgfpathlineto{\pgfqpoint{1.724684in}{0.488973in}}%
\pgfpathlineto{\pgfqpoint{1.729106in}{0.486458in}}%
\pgfpathlineto{\pgfqpoint{1.733528in}{0.484288in}}%
\pgfpathlineto{\pgfqpoint{1.737949in}{0.482419in}}%
\pgfpathlineto{\pgfqpoint{1.742371in}{0.480803in}}%
\pgfpathlineto{\pgfqpoint{1.751214in}{0.478146in}}%
\pgfpathlineto{\pgfqpoint{1.760057in}{0.476001in}}%
\pgfpathlineto{\pgfqpoint{1.773322in}{0.473329in}}%
\pgfpathlineto{\pgfqpoint{1.786586in}{0.471153in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{0.470000in}}%
\pgfpathlineto{\pgfqpoint{1.804273in}{0.469105in}}%
\pgfpathlineto{\pgfqpoint{1.817537in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{1.830802in}{0.467741in}}%
\pgfpathlineto{\pgfqpoint{1.848488in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{1.866174in}{0.467428in}}%
\pgfpathlineto{\pgfqpoint{1.866174in}{0.467428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{1.242880in}}%
\pgfpathlineto{\pgfqpoint{0.520660in}{1.268230in}}%
\pgfpathlineto{\pgfqpoint{0.524363in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{0.528066in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{0.531769in}{1.295564in}}%
\pgfpathlineto{\pgfqpoint{0.535472in}{1.282243in}}%
\pgfpathlineto{\pgfqpoint{0.539175in}{1.258936in}}%
\pgfpathlineto{\pgfqpoint{0.542878in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{0.546581in}{1.188150in}}%
\pgfpathlineto{\pgfqpoint{0.550284in}{1.144138in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.047950in}}%
\pgfpathlineto{\pgfqpoint{0.565096in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{0.568799in}{0.906511in}}%
\pgfpathlineto{\pgfqpoint{0.572502in}{0.864573in}}%
\pgfpathlineto{\pgfqpoint{0.576205in}{0.826267in}}%
\pgfpathlineto{\pgfqpoint{0.579908in}{0.791813in}}%
\pgfpathlineto{\pgfqpoint{0.583611in}{0.761225in}}%
\pgfpathlineto{\pgfqpoint{0.587314in}{0.734349in}}%
\pgfpathlineto{\pgfqpoint{0.591017in}{0.710914in}}%
\pgfpathlineto{\pgfqpoint{0.594720in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{0.598423in}{0.672965in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.657688in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{0.609532in}{0.632720in}}%
\pgfpathlineto{\pgfqpoint{0.613235in}{0.622408in}}%
\pgfpathlineto{\pgfqpoint{0.616938in}{0.613206in}}%
\pgfpathlineto{\pgfqpoint{0.620641in}{0.604917in}}%
\pgfpathlineto{\pgfqpoint{0.624344in}{0.597388in}}%
\pgfpathlineto{\pgfqpoint{0.628047in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{0.631750in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{0.635453in}{0.578345in}}%
\pgfpathlineto{\pgfqpoint{0.639156in}{0.572965in}}%
\pgfpathlineto{\pgfqpoint{0.642859in}{0.568004in}}%
\pgfpathlineto{\pgfqpoint{0.646562in}{0.563435in}}%
\pgfpathlineto{\pgfqpoint{0.650265in}{0.559233in}}%
\pgfpathlineto{\pgfqpoint{0.653968in}{0.555377in}}%
\pgfpathlineto{\pgfqpoint{0.657671in}{0.551843in}}%
\pgfpathlineto{\pgfqpoint{0.661374in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{0.665077in}{0.545657in}}%
\pgfpathlineto{\pgfqpoint{0.668780in}{0.542964in}}%
\pgfpathlineto{\pgfqpoint{0.672483in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{0.676186in}{0.538296in}}%
\pgfpathlineto{\pgfqpoint{0.679889in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{0.683592in}{0.534512in}}%
\pgfpathlineto{\pgfqpoint{0.687295in}{0.532934in}}%
\pgfpathlineto{\pgfqpoint{0.694701in}{0.530381in}}%
\pgfpathlineto{\pgfqpoint{0.702107in}{0.528579in}}%
\pgfpathlineto{\pgfqpoint{0.709513in}{0.527416in}}%
\pgfpathlineto{\pgfqpoint{0.716919in}{0.526709in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{0.746543in}{0.523988in}}%
\pgfpathlineto{\pgfqpoint{0.761355in}{0.521363in}}%
\pgfpathlineto{\pgfqpoint{0.768761in}{0.520158in}}%
\pgfpathlineto{\pgfqpoint{0.776167in}{0.519319in}}%
\pgfpathlineto{\pgfqpoint{0.783573in}{0.518958in}}%
\pgfpathlineto{\pgfqpoint{0.790979in}{0.519038in}}%
\pgfpathlineto{\pgfqpoint{0.813197in}{0.519870in}}%
\pgfpathlineto{\pgfqpoint{0.820603in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{0.828009in}{0.518890in}}%
\pgfpathlineto{\pgfqpoint{0.835415in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{0.850227in}{0.515006in}}%
\pgfpathlineto{\pgfqpoint{0.861336in}{0.513064in}}%
\pgfpathlineto{\pgfqpoint{0.872445in}{0.511576in}}%
\pgfpathlineto{\pgfqpoint{0.890960in}{0.509341in}}%
\pgfpathlineto{\pgfqpoint{0.898366in}{0.507983in}}%
\pgfpathlineto{\pgfqpoint{0.905772in}{0.506112in}}%
\pgfpathlineto{\pgfqpoint{0.913178in}{0.503691in}}%
\pgfpathlineto{\pgfqpoint{0.920584in}{0.500810in}}%
\pgfpathlineto{\pgfqpoint{0.946505in}{0.490117in}}%
\pgfpathlineto{\pgfqpoint{0.953911in}{0.487651in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{0.485566in}}%
\pgfpathlineto{\pgfqpoint{0.968723in}{0.483807in}}%
\pgfpathlineto{\pgfqpoint{0.979832in}{0.481613in}}%
\pgfpathlineto{\pgfqpoint{0.990941in}{0.479790in}}%
\pgfpathlineto{\pgfqpoint{1.002050in}{0.478310in}}%
\pgfpathlineto{\pgfqpoint{1.013159in}{0.477266in}}%
\pgfpathlineto{\pgfqpoint{1.024268in}{0.476752in}}%
\pgfpathlineto{\pgfqpoint{1.035377in}{0.476719in}}%
\pgfpathlineto{\pgfqpoint{1.053892in}{0.476903in}}%
\pgfpathlineto{\pgfqpoint{1.061298in}{0.476681in}}%
\pgfpathlineto{\pgfqpoint{1.068704in}{0.476149in}}%
\pgfpathlineto{\pgfqpoint{1.076110in}{0.475298in}}%
\pgfpathlineto{\pgfqpoint{1.087219in}{0.473583in}}%
\pgfpathlineto{\pgfqpoint{1.105734in}{0.470563in}}%
\pgfpathlineto{\pgfqpoint{1.116843in}{0.469202in}}%
\pgfpathlineto{\pgfqpoint{1.127952in}{0.468312in}}%
\pgfpathlineto{\pgfqpoint{1.139061in}{0.467812in}}%
\pgfpathlineto{\pgfqpoint{1.153873in}{0.467525in}}%
\pgfpathlineto{\pgfqpoint{1.172388in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{1.172388in}{0.467430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_False_0.01_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.494985in}}%
\pgfpathlineto{\pgfqpoint{0.533447in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{0.542107in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.498546in}}%
\pgfpathlineto{\pgfqpoint{0.559429in}{0.498304in}}%
\pgfpathlineto{\pgfqpoint{0.568090in}{0.497574in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.495378in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{0.493159in}}%
\pgfpathlineto{\pgfqpoint{0.620054in}{0.491493in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.490455in}}%
\pgfpathlineto{\pgfqpoint{0.654697in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.489732in}}%
\pgfpathlineto{\pgfqpoint{0.698000in}{0.489904in}}%
\pgfpathlineto{\pgfqpoint{0.732643in}{0.490606in}}%
\pgfpathlineto{\pgfqpoint{0.775947in}{0.491920in}}%
\pgfpathlineto{\pgfqpoint{0.810590in}{0.493416in}}%
\pgfpathlineto{\pgfqpoint{0.845232in}{0.495395in}}%
\pgfpathlineto{\pgfqpoint{0.931840in}{0.500987in}}%
\pgfpathlineto{\pgfqpoint{0.957822in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{0.983804in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{1.009786in}{0.508559in}}%
\pgfpathlineto{\pgfqpoint{1.027107in}{0.510912in}}%
\pgfpathlineto{\pgfqpoint{1.044429in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{0.517091in}}%
\pgfpathlineto{\pgfqpoint{1.070411in}{0.519114in}}%
\pgfpathlineto{\pgfqpoint{1.079072in}{0.521420in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{1.096393in}{0.527097in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{0.530565in}}%
\pgfpathlineto{\pgfqpoint{1.113714in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{1.122375in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.165679in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{0.570439in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{0.574970in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{1.200322in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{1.208982in}{0.583150in}}%
\pgfpathlineto{\pgfqpoint{1.217643in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{1.226304in}{0.583104in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{1.260947in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{1.295589in}{0.557974in}}%
\pgfpathlineto{\pgfqpoint{1.312911in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{1.330232in}{0.545356in}}%
\pgfpathlineto{\pgfqpoint{1.347554in}{0.539906in}}%
\pgfpathlineto{\pgfqpoint{1.364875in}{0.534998in}}%
\pgfpathlineto{\pgfqpoint{1.382197in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{1.399518in}{0.526867in}}%
\pgfpathlineto{\pgfqpoint{1.416839in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{1.434161in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{1.451482in}{0.518146in}}%
\pgfpathlineto{\pgfqpoint{1.468804in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{1.486125in}{0.514084in}}%
\pgfpathlineto{\pgfqpoint{1.503447in}{0.512499in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{1.538089in}{0.510160in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{0.509033in}}%
\pgfpathlineto{\pgfqpoint{1.642018in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{1.693982in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.719964in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.737286in}{0.506232in}}%
\pgfpathlineto{\pgfqpoint{1.763268in}{0.507297in}}%
\pgfpathlineto{\pgfqpoint{1.789250in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{1.806571in}{0.510206in}}%
\pgfpathlineto{\pgfqpoint{1.823893in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.841214in}{0.513806in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.858536in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.518082in}}%
\pgfpathlineto{\pgfqpoint{1.875857in}{0.520095in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{0.525644in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{1.919161in}{0.540595in}}%
\pgfpathlineto{\pgfqpoint{1.927821in}{0.548279in}}%
\pgfpathlineto{\pgfqpoint{1.936482in}{0.557602in}}%
\pgfpathlineto{\pgfqpoint{1.945143in}{0.568499in}}%
\pgfpathlineto{\pgfqpoint{1.953804in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{0.593185in}}%
\pgfpathlineto{\pgfqpoint{1.971125in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{1.979786in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.988446in}{0.621441in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{0.623138in}}%
\pgfpathlineto{\pgfqpoint{2.005768in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.519620in}}%
\pgfpathlineto{\pgfqpoint{0.524669in}{0.523803in}}%
\pgfpathlineto{\pgfqpoint{0.533177in}{0.528091in}}%
\pgfpathlineto{\pgfqpoint{0.541686in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{0.550194in}{0.533838in}}%
\pgfpathlineto{\pgfqpoint{0.558703in}{0.535276in}}%
\pgfpathlineto{\pgfqpoint{0.567211in}{0.535860in}}%
\pgfpathlineto{\pgfqpoint{0.575720in}{0.535730in}}%
\pgfpathlineto{\pgfqpoint{0.584228in}{0.535050in}}%
\pgfpathlineto{\pgfqpoint{0.592736in}{0.533984in}}%
\pgfpathlineto{\pgfqpoint{0.609753in}{0.531294in}}%
\pgfpathlineto{\pgfqpoint{0.626770in}{0.528612in}}%
\pgfpathlineto{\pgfqpoint{0.635278in}{0.527467in}}%
\pgfpathlineto{\pgfqpoint{0.643787in}{0.526513in}}%
\pgfpathlineto{\pgfqpoint{0.652295in}{0.525779in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.525283in}}%
\pgfpathlineto{\pgfqpoint{0.669312in}{0.525035in}}%
\pgfpathlineto{\pgfqpoint{0.677820in}{0.525037in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.525288in}}%
\pgfpathlineto{\pgfqpoint{0.694837in}{0.525779in}}%
\pgfpathlineto{\pgfqpoint{0.703346in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{0.527430in}}%
\pgfpathlineto{\pgfqpoint{0.728871in}{0.529860in}}%
\pgfpathlineto{\pgfqpoint{0.745888in}{0.532951in}}%
\pgfpathlineto{\pgfqpoint{0.762905in}{0.536639in}}%
\pgfpathlineto{\pgfqpoint{0.779921in}{0.540884in}}%
\pgfpathlineto{\pgfqpoint{0.796938in}{0.545585in}}%
\pgfpathlineto{\pgfqpoint{0.822464in}{0.553097in}}%
\pgfpathlineto{\pgfqpoint{0.847989in}{0.560867in}}%
\pgfpathlineto{\pgfqpoint{0.865006in}{0.566333in}}%
\pgfpathlineto{\pgfqpoint{0.907548in}{0.580530in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{0.583017in}}%
\pgfpathlineto{\pgfqpoint{0.924565in}{0.585241in}}%
\pgfpathlineto{\pgfqpoint{0.933073in}{0.587186in}}%
\pgfpathlineto{\pgfqpoint{0.941581in}{0.588873in}}%
\pgfpathlineto{\pgfqpoint{0.958598in}{0.591725in}}%
\pgfpathlineto{\pgfqpoint{0.984123in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{1.009649in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{1.018157in}{0.601452in}}%
\pgfpathlineto{\pgfqpoint{1.026666in}{0.602152in}}%
\pgfpathlineto{\pgfqpoint{1.035174in}{0.602270in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{1.052191in}{0.600359in}}%
\pgfpathlineto{\pgfqpoint{1.060699in}{0.598279in}}%
\pgfpathlineto{\pgfqpoint{1.069208in}{0.595518in}}%
\pgfpathlineto{\pgfqpoint{1.077716in}{0.592187in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{1.103241in}{0.580183in}}%
\pgfpathlineto{\pgfqpoint{1.128766in}{0.567649in}}%
\pgfpathlineto{\pgfqpoint{1.145783in}{0.559921in}}%
\pgfpathlineto{\pgfqpoint{1.154292in}{0.556360in}}%
\pgfpathlineto{\pgfqpoint{1.162800in}{0.553047in}}%
\pgfpathlineto{\pgfqpoint{1.171309in}{0.550017in}}%
\pgfpathlineto{\pgfqpoint{1.179817in}{0.547295in}}%
\pgfpathlineto{\pgfqpoint{1.188325in}{0.544890in}}%
\pgfpathlineto{\pgfqpoint{1.196834in}{0.542791in}}%
\pgfpathlineto{\pgfqpoint{1.205342in}{0.540957in}}%
\pgfpathlineto{\pgfqpoint{1.222359in}{0.537824in}}%
\pgfpathlineto{\pgfqpoint{1.247884in}{0.533321in}}%
\pgfpathlineto{\pgfqpoint{1.264901in}{0.529926in}}%
\pgfpathlineto{\pgfqpoint{1.290426in}{0.524626in}}%
\pgfpathlineto{\pgfqpoint{1.307443in}{0.521568in}}%
\pgfpathlineto{\pgfqpoint{1.315952in}{0.520303in}}%
\pgfpathlineto{\pgfqpoint{1.332968in}{0.518342in}}%
\pgfpathlineto{\pgfqpoint{1.349985in}{0.517014in}}%
\pgfpathlineto{\pgfqpoint{1.392527in}{0.514372in}}%
\pgfpathlineto{\pgfqpoint{1.409544in}{0.512721in}}%
\pgfpathlineto{\pgfqpoint{1.426561in}{0.510465in}}%
\pgfpathlineto{\pgfqpoint{1.443578in}{0.507668in}}%
\pgfpathlineto{\pgfqpoint{1.477612in}{0.501632in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{1.494628in}{0.499258in}}%
\pgfpathlineto{\pgfqpoint{1.503137in}{0.498391in}}%
\pgfpathlineto{\pgfqpoint{1.511645in}{0.497758in}}%
\pgfpathlineto{\pgfqpoint{1.520154in}{0.497346in}}%
\pgfpathlineto{\pgfqpoint{1.537170in}{0.497038in}}%
\pgfpathlineto{\pgfqpoint{1.571204in}{0.496855in}}%
\pgfpathlineto{\pgfqpoint{1.588221in}{0.496134in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.494765in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{0.492883in}}%
\pgfpathlineto{\pgfqpoint{1.664797in}{0.487766in}}%
\pgfpathlineto{\pgfqpoint{1.681813in}{0.486110in}}%
\pgfpathlineto{\pgfqpoint{1.698830in}{0.484752in}}%
\pgfpathlineto{\pgfqpoint{1.732864in}{0.482550in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{0.480743in}}%
\pgfpathlineto{\pgfqpoint{1.775406in}{0.479208in}}%
\pgfpathlineto{\pgfqpoint{1.800931in}{0.476430in}}%
\pgfpathlineto{\pgfqpoint{1.826457in}{0.473600in}}%
\pgfpathlineto{\pgfqpoint{1.843473in}{0.472047in}}%
\pgfpathlineto{\pgfqpoint{1.860490in}{0.470923in}}%
\pgfpathlineto{\pgfqpoint{1.877507in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{1.954083in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.467871in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.467871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528179in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.529464in}{0.840898in}}%
\pgfpathlineto{\pgfqpoint{0.532123in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{0.534783in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{0.537442in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{0.545420in}{0.515222in}}%
\pgfpathlineto{\pgfqpoint{0.548079in}{0.509267in}}%
\pgfpathlineto{\pgfqpoint{0.553397in}{0.499468in}}%
\pgfpathlineto{\pgfqpoint{0.556057in}{0.495591in}}%
\pgfpathlineto{\pgfqpoint{0.558716in}{0.493041in}}%
\pgfpathlineto{\pgfqpoint{0.561375in}{0.491629in}}%
\pgfpathlineto{\pgfqpoint{0.564034in}{0.489983in}}%
\pgfpathlineto{\pgfqpoint{0.566694in}{0.487574in}}%
\pgfpathlineto{\pgfqpoint{0.569353in}{0.486206in}}%
\pgfpathlineto{\pgfqpoint{0.572012in}{0.486603in}}%
\pgfpathlineto{\pgfqpoint{0.574671in}{0.486275in}}%
\pgfpathlineto{\pgfqpoint{0.577331in}{0.483276in}}%
\pgfpathlineto{\pgfqpoint{0.579990in}{0.479340in}}%
\pgfpathlineto{\pgfqpoint{0.582649in}{0.476954in}}%
\pgfpathlineto{\pgfqpoint{0.585308in}{0.476306in}}%
\pgfpathlineto{\pgfqpoint{0.587968in}{0.476089in}}%
\pgfpathlineto{\pgfqpoint{0.590627in}{0.475135in}}%
\pgfpathlineto{\pgfqpoint{0.593286in}{0.473604in}}%
\pgfpathlineto{\pgfqpoint{0.595945in}{0.472626in}}%
\pgfpathlineto{\pgfqpoint{0.606582in}{0.472064in}}%
\pgfpathlineto{\pgfqpoint{0.609241in}{0.472314in}}%
\pgfpathlineto{\pgfqpoint{0.611901in}{0.473087in}}%
\pgfpathlineto{\pgfqpoint{0.614560in}{0.474272in}}%
\pgfpathlineto{\pgfqpoint{0.617219in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.619878in}{0.474566in}}%
\pgfpathlineto{\pgfqpoint{0.625197in}{0.471409in}}%
\pgfpathlineto{\pgfqpoint{0.627856in}{0.470497in}}%
\pgfpathlineto{\pgfqpoint{0.633175in}{0.469484in}}%
\pgfpathlineto{\pgfqpoint{0.635834in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{0.638493in}{0.469455in}}%
\pgfpathlineto{\pgfqpoint{0.641152in}{0.470585in}}%
\pgfpathlineto{\pgfqpoint{0.646471in}{0.475162in}}%
\pgfpathlineto{\pgfqpoint{0.649130in}{0.476210in}}%
\pgfpathlineto{\pgfqpoint{0.651789in}{0.475402in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{0.473835in}}%
\pgfpathlineto{\pgfqpoint{0.657108in}{0.472665in}}%
\pgfpathlineto{\pgfqpoint{0.659767in}{0.471974in}}%
\pgfpathlineto{\pgfqpoint{0.662426in}{0.471553in}}%
\pgfpathlineto{\pgfqpoint{0.667745in}{0.470990in}}%
\pgfpathlineto{\pgfqpoint{0.675723in}{0.468895in}}%
\pgfpathlineto{\pgfqpoint{0.678382in}{0.468657in}}%
\pgfpathlineto{\pgfqpoint{0.681041in}{0.469025in}}%
\pgfpathlineto{\pgfqpoint{0.683700in}{0.469625in}}%
\pgfpathlineto{\pgfqpoint{0.689019in}{0.470298in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.472311in}}%
\pgfpathlineto{\pgfqpoint{0.696996in}{0.472614in}}%
\pgfpathlineto{\pgfqpoint{0.699656in}{0.471862in}}%
\pgfpathlineto{\pgfqpoint{0.702315in}{0.470851in}}%
\pgfpathlineto{\pgfqpoint{0.704974in}{0.470566in}}%
\pgfpathlineto{\pgfqpoint{0.707633in}{0.471474in}}%
\pgfpathlineto{\pgfqpoint{0.710293in}{0.472916in}}%
\pgfpathlineto{\pgfqpoint{0.712952in}{0.473105in}}%
\pgfpathlineto{\pgfqpoint{0.718270in}{0.469426in}}%
\pgfpathlineto{\pgfqpoint{0.720930in}{0.468830in}}%
\pgfpathlineto{\pgfqpoint{0.723589in}{0.469339in}}%
\pgfpathlineto{\pgfqpoint{0.728907in}{0.470713in}}%
\pgfpathlineto{\pgfqpoint{0.731567in}{0.470761in}}%
\pgfpathlineto{\pgfqpoint{0.736885in}{0.469016in}}%
\pgfpathlineto{\pgfqpoint{0.739544in}{0.468731in}}%
\pgfpathlineto{\pgfqpoint{0.747522in}{0.469646in}}%
\pgfpathlineto{\pgfqpoint{0.752841in}{0.472251in}}%
\pgfpathlineto{\pgfqpoint{0.755500in}{0.472492in}}%
\pgfpathlineto{\pgfqpoint{0.758159in}{0.471463in}}%
\pgfpathlineto{\pgfqpoint{0.760818in}{0.470172in}}%
\pgfpathlineto{\pgfqpoint{0.763478in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{0.766137in}{0.468596in}}%
\pgfpathlineto{\pgfqpoint{0.768796in}{0.468301in}}%
\pgfpathlineto{\pgfqpoint{0.771455in}{0.468605in}}%
\pgfpathlineto{\pgfqpoint{0.776774in}{0.470489in}}%
\pgfpathlineto{\pgfqpoint{0.779433in}{0.470658in}}%
\pgfpathlineto{\pgfqpoint{0.784751in}{0.469537in}}%
\pgfpathlineto{\pgfqpoint{0.787411in}{0.469325in}}%
\pgfpathlineto{\pgfqpoint{0.790070in}{0.470387in}}%
\pgfpathlineto{\pgfqpoint{0.792729in}{0.473177in}}%
\pgfpathlineto{\pgfqpoint{0.795388in}{0.475465in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{0.474607in}}%
\pgfpathlineto{\pgfqpoint{0.800707in}{0.471960in}}%
\pgfpathlineto{\pgfqpoint{0.803366in}{0.470231in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{0.469675in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{0.469489in}}%
\pgfpathlineto{\pgfqpoint{0.819322in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{0.821981in}{0.467534in}}%
\pgfpathlineto{\pgfqpoint{0.827299in}{0.467453in}}%
\pgfpathlineto{\pgfqpoint{0.829959in}{0.467623in}}%
\pgfpathlineto{\pgfqpoint{0.832618in}{0.468147in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{0.469841in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{0.470040in}}%
\pgfpathlineto{\pgfqpoint{0.843255in}{0.469850in}}%
\pgfpathlineto{\pgfqpoint{0.845914in}{0.470286in}}%
\pgfpathlineto{\pgfqpoint{0.848573in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.851233in}{0.474729in}}%
\pgfpathlineto{\pgfqpoint{0.853892in}{0.474721in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{0.469201in}}%
\pgfpathlineto{\pgfqpoint{0.861869in}{0.468090in}}%
\pgfpathlineto{\pgfqpoint{0.869847in}{0.468033in}}%
\pgfpathlineto{\pgfqpoint{0.875166in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{0.877825in}{0.467575in}}%
\pgfpathlineto{\pgfqpoint{0.880484in}{0.467891in}}%
\pgfpathlineto{\pgfqpoint{0.885803in}{0.468880in}}%
\pgfpathlineto{\pgfqpoint{0.891121in}{0.469284in}}%
\pgfpathlineto{\pgfqpoint{0.893780in}{0.469308in}}%
\pgfpathlineto{\pgfqpoint{0.896440in}{0.468902in}}%
\pgfpathlineto{\pgfqpoint{0.901758in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{0.904417in}{0.467512in}}%
\pgfpathlineto{\pgfqpoint{0.907077in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{0.912395in}{0.468188in}}%
\pgfpathlineto{\pgfqpoint{0.915054in}{0.468132in}}%
\pgfpathlineto{\pgfqpoint{0.920373in}{0.467596in}}%
\pgfpathlineto{\pgfqpoint{0.923032in}{0.467647in}}%
\pgfpathlineto{\pgfqpoint{0.928351in}{0.468195in}}%
\pgfpathlineto{\pgfqpoint{0.931010in}{0.468118in}}%
\pgfpathlineto{\pgfqpoint{0.936328in}{0.467537in}}%
\pgfpathlineto{\pgfqpoint{0.944306in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.018765in}{0.467520in}}%
\pgfpathlineto{\pgfqpoint{1.026742in}{0.468205in}}%
\pgfpathlineto{\pgfqpoint{1.037379in}{0.467423in}}%
\pgfpathlineto{\pgfqpoint{1.037379in}{0.467423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_False_0.01_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.494985in}}%
\pgfpathlineto{\pgfqpoint{0.533447in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{0.542107in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.498546in}}%
\pgfpathlineto{\pgfqpoint{0.559429in}{0.498304in}}%
\pgfpathlineto{\pgfqpoint{0.568090in}{0.497574in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.495378in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{0.493159in}}%
\pgfpathlineto{\pgfqpoint{0.620054in}{0.491493in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.490455in}}%
\pgfpathlineto{\pgfqpoint{0.654697in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.489732in}}%
\pgfpathlineto{\pgfqpoint{0.698000in}{0.489904in}}%
\pgfpathlineto{\pgfqpoint{0.732643in}{0.490606in}}%
\pgfpathlineto{\pgfqpoint{0.775947in}{0.491920in}}%
\pgfpathlineto{\pgfqpoint{0.810590in}{0.493416in}}%
\pgfpathlineto{\pgfqpoint{0.845232in}{0.495395in}}%
\pgfpathlineto{\pgfqpoint{0.931840in}{0.500987in}}%
\pgfpathlineto{\pgfqpoint{0.957822in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{0.983804in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{1.009786in}{0.508559in}}%
\pgfpathlineto{\pgfqpoint{1.027107in}{0.510912in}}%
\pgfpathlineto{\pgfqpoint{1.044429in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{0.517091in}}%
\pgfpathlineto{\pgfqpoint{1.070411in}{0.519114in}}%
\pgfpathlineto{\pgfqpoint{1.079072in}{0.521420in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{1.096393in}{0.527097in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{0.530565in}}%
\pgfpathlineto{\pgfqpoint{1.113714in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{1.122375in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.165679in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{0.570439in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{0.574970in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{1.200322in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{1.208982in}{0.583150in}}%
\pgfpathlineto{\pgfqpoint{1.217643in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{1.226304in}{0.583104in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{1.260947in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{1.295589in}{0.557974in}}%
\pgfpathlineto{\pgfqpoint{1.312911in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{1.330232in}{0.545356in}}%
\pgfpathlineto{\pgfqpoint{1.347554in}{0.539906in}}%
\pgfpathlineto{\pgfqpoint{1.364875in}{0.534998in}}%
\pgfpathlineto{\pgfqpoint{1.382197in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{1.399518in}{0.526867in}}%
\pgfpathlineto{\pgfqpoint{1.416839in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{1.434161in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{1.451482in}{0.518146in}}%
\pgfpathlineto{\pgfqpoint{1.468804in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{1.486125in}{0.514084in}}%
\pgfpathlineto{\pgfqpoint{1.503447in}{0.512499in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{1.538089in}{0.510160in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{0.509033in}}%
\pgfpathlineto{\pgfqpoint{1.642018in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{1.693982in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.719964in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.737286in}{0.506232in}}%
\pgfpathlineto{\pgfqpoint{1.763268in}{0.507297in}}%
\pgfpathlineto{\pgfqpoint{1.789250in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{1.806571in}{0.510206in}}%
\pgfpathlineto{\pgfqpoint{1.823893in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.841214in}{0.513806in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.858536in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.518082in}}%
\pgfpathlineto{\pgfqpoint{1.875857in}{0.520095in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{0.525644in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{1.919161in}{0.540595in}}%
\pgfpathlineto{\pgfqpoint{1.927821in}{0.548279in}}%
\pgfpathlineto{\pgfqpoint{1.936482in}{0.557602in}}%
\pgfpathlineto{\pgfqpoint{1.945143in}{0.568499in}}%
\pgfpathlineto{\pgfqpoint{1.953804in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{0.593185in}}%
\pgfpathlineto{\pgfqpoint{1.971125in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{1.979786in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.988446in}{0.621441in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{0.623138in}}%
\pgfpathlineto{\pgfqpoint{2.005768in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845687in}{0.467417in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{0.467598in}}%
\pgfpathlineto{\pgfqpoint{0.881844in}{0.467672in}}%
\pgfpathlineto{\pgfqpoint{0.924026in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.996340in}{0.467581in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{0.467628in}}%
\pgfpathlineto{\pgfqpoint{1.038523in}{0.467420in}}%
\pgfpathlineto{\pgfqpoint{1.309698in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.357907in}{0.467568in}}%
\pgfpathlineto{\pgfqpoint{1.375986in}{0.467682in}}%
\pgfpathlineto{\pgfqpoint{1.388038in}{0.467730in}}%
\pgfpathlineto{\pgfqpoint{1.406116in}{0.468049in}}%
\pgfpathlineto{\pgfqpoint{1.436247in}{0.468071in}}%
\pgfpathlineto{\pgfqpoint{1.454325in}{0.469036in}}%
\pgfpathlineto{\pgfqpoint{1.478430in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{1.496508in}{0.470512in}}%
\pgfpathlineto{\pgfqpoint{1.514587in}{0.470479in}}%
\pgfpathlineto{\pgfqpoint{1.538691in}{0.471563in}}%
\pgfpathlineto{\pgfqpoint{1.568822in}{0.471965in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{0.471894in}}%
\pgfpathlineto{\pgfqpoint{1.580874in}{0.472298in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{0.474723in}}%
\pgfpathlineto{\pgfqpoint{1.604978in}{0.474979in}}%
\pgfpathlineto{\pgfqpoint{1.617031in}{0.474814in}}%
\pgfpathlineto{\pgfqpoint{1.623057in}{0.474700in}}%
\pgfpathlineto{\pgfqpoint{1.629083in}{0.474842in}}%
\pgfpathlineto{\pgfqpoint{1.671266in}{0.477722in}}%
\pgfpathlineto{\pgfqpoint{1.689344in}{0.479056in}}%
\pgfpathlineto{\pgfqpoint{1.701396in}{0.480299in}}%
\pgfpathlineto{\pgfqpoint{1.707423in}{0.480602in}}%
\pgfpathlineto{\pgfqpoint{1.713449in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{1.719475in}{0.480022in}}%
\pgfpathlineto{\pgfqpoint{1.725501in}{0.479884in}}%
\pgfpathlineto{\pgfqpoint{1.731527in}{0.480492in}}%
\pgfpathlineto{\pgfqpoint{1.737553in}{0.481960in}}%
\pgfpathlineto{\pgfqpoint{1.749605in}{0.485820in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{0.487127in}}%
\pgfpathlineto{\pgfqpoint{1.773710in}{0.489642in}}%
\pgfpathlineto{\pgfqpoint{1.785762in}{0.492722in}}%
\pgfpathlineto{\pgfqpoint{1.791788in}{0.493801in}}%
\pgfpathlineto{\pgfqpoint{1.797814in}{0.493991in}}%
\pgfpathlineto{\pgfqpoint{1.803841in}{0.493613in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{0.493461in}}%
\pgfpathlineto{\pgfqpoint{1.815893in}{0.494117in}}%
\pgfpathlineto{\pgfqpoint{1.821919in}{0.495637in}}%
\pgfpathlineto{\pgfqpoint{1.827945in}{0.497767in}}%
\pgfpathlineto{\pgfqpoint{1.833971in}{0.500239in}}%
\pgfpathlineto{\pgfqpoint{1.852050in}{0.508449in}}%
\pgfpathlineto{\pgfqpoint{1.858076in}{0.510563in}}%
\pgfpathlineto{\pgfqpoint{1.864102in}{0.512071in}}%
\pgfpathlineto{\pgfqpoint{1.870128in}{0.513775in}}%
\pgfpathlineto{\pgfqpoint{1.876154in}{0.516444in}}%
\pgfpathlineto{\pgfqpoint{1.906285in}{0.533914in}}%
\pgfpathlineto{\pgfqpoint{1.912311in}{0.537659in}}%
\pgfpathlineto{\pgfqpoint{1.918337in}{0.541977in}}%
\pgfpathlineto{\pgfqpoint{1.924363in}{0.547215in}}%
\pgfpathlineto{\pgfqpoint{1.930389in}{0.553693in}}%
\pgfpathlineto{\pgfqpoint{1.936415in}{0.562291in}}%
\pgfpathlineto{\pgfqpoint{1.942441in}{0.574463in}}%
\pgfpathlineto{\pgfqpoint{1.948468in}{0.590935in}}%
\pgfpathlineto{\pgfqpoint{1.954494in}{0.610909in}}%
\pgfpathlineto{\pgfqpoint{1.960520in}{0.633727in}}%
\pgfpathlineto{\pgfqpoint{1.966546in}{0.662149in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.705966in}}%
\pgfpathlineto{\pgfqpoint{1.978598in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{1.984624in}{0.963527in}}%
\pgfpathlineto{\pgfqpoint{1.990650in}{1.304905in}}%
\pgfpathlineto{\pgfqpoint{1.991059in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{1.991059in}{1.341106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.702575in}}%
\pgfpathlineto{\pgfqpoint{0.525406in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{0.535078in}{0.713036in}}%
\pgfpathlineto{\pgfqpoint{0.544750in}{0.713880in}}%
\pgfpathlineto{\pgfqpoint{0.554421in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{0.564093in}{0.705756in}}%
\pgfpathlineto{\pgfqpoint{0.573764in}{0.697447in}}%
\pgfpathlineto{\pgfqpoint{0.583436in}{0.686934in}}%
\pgfpathlineto{\pgfqpoint{0.593107in}{0.674769in}}%
\pgfpathlineto{\pgfqpoint{0.602779in}{0.661522in}}%
\pgfpathlineto{\pgfqpoint{0.631793in}{0.620488in}}%
\pgfpathlineto{\pgfqpoint{0.641465in}{0.607761in}}%
\pgfpathlineto{\pgfqpoint{0.651136in}{0.595977in}}%
\pgfpathlineto{\pgfqpoint{0.660808in}{0.585278in}}%
\pgfpathlineto{\pgfqpoint{0.670479in}{0.575725in}}%
\pgfpathlineto{\pgfqpoint{0.680151in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.689822in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{0.699494in}{0.553646in}}%
\pgfpathlineto{\pgfqpoint{0.709165in}{0.548188in}}%
\pgfpathlineto{\pgfqpoint{0.718837in}{0.543491in}}%
\pgfpathlineto{\pgfqpoint{0.728508in}{0.539435in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.535912in}}%
\pgfpathlineto{\pgfqpoint{0.747851in}{0.532823in}}%
\pgfpathlineto{\pgfqpoint{0.757523in}{0.530086in}}%
\pgfpathlineto{\pgfqpoint{0.767194in}{0.527630in}}%
\pgfpathlineto{\pgfqpoint{0.786537in}{0.523346in}}%
\pgfpathlineto{\pgfqpoint{0.805880in}{0.519639in}}%
\pgfpathlineto{\pgfqpoint{0.825223in}{0.516294in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{0.511671in}}%
\pgfpathlineto{\pgfqpoint{0.892924in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{0.921938in}{0.501974in}}%
\pgfpathlineto{\pgfqpoint{0.950953in}{0.498462in}}%
\pgfpathlineto{\pgfqpoint{0.970296in}{0.496444in}}%
\pgfpathlineto{\pgfqpoint{0.989639in}{0.494708in}}%
\pgfpathlineto{\pgfqpoint{1.008982in}{0.493251in}}%
\pgfpathlineto{\pgfqpoint{1.037996in}{0.491534in}}%
\pgfpathlineto{\pgfqpoint{1.067011in}{0.490258in}}%
\pgfpathlineto{\pgfqpoint{1.115369in}{0.488632in}}%
\pgfpathlineto{\pgfqpoint{1.173398in}{0.486605in}}%
\pgfpathlineto{\pgfqpoint{1.241098in}{0.484143in}}%
\pgfpathlineto{\pgfqpoint{1.270113in}{0.483447in}}%
\pgfpathlineto{\pgfqpoint{1.308799in}{0.482955in}}%
\pgfpathlineto{\pgfqpoint{1.550586in}{0.481330in}}%
\pgfpathlineto{\pgfqpoint{1.608615in}{0.481427in}}%
\pgfpathlineto{\pgfqpoint{1.647302in}{0.481806in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{0.482512in}}%
\pgfpathlineto{\pgfqpoint{1.724674in}{0.483533in}}%
\pgfpathlineto{\pgfqpoint{1.763360in}{0.484857in}}%
\pgfpathlineto{\pgfqpoint{1.792374in}{0.486125in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{0.487807in}}%
\pgfpathlineto{\pgfqpoint{1.840732in}{0.489275in}}%
\pgfpathlineto{\pgfqpoint{1.860075in}{0.491092in}}%
\pgfpathlineto{\pgfqpoint{1.879418in}{0.493261in}}%
\pgfpathlineto{\pgfqpoint{1.937447in}{0.500247in}}%
\pgfpathlineto{\pgfqpoint{1.947118in}{0.501035in}}%
\pgfpathlineto{\pgfqpoint{1.956790in}{0.501570in}}%
\pgfpathlineto{\pgfqpoint{1.966461in}{0.501801in}}%
\pgfpathlineto{\pgfqpoint{1.976133in}{0.501687in}}%
\pgfpathlineto{\pgfqpoint{1.985804in}{0.501200in}}%
\pgfpathlineto{\pgfqpoint{1.995476in}{0.500330in}}%
\pgfpathlineto{\pgfqpoint{2.005147in}{0.499083in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.497806in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.497806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_False_0.01_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.823366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.785103in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.179317in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.179317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.141055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.498477in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.501176in}}%
\pgfpathlineto{\pgfqpoint{0.533447in}{0.503588in}}%
\pgfpathlineto{\pgfqpoint{0.542107in}{0.505032in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.505538in}}%
\pgfpathlineto{\pgfqpoint{0.559429in}{0.505241in}}%
\pgfpathlineto{\pgfqpoint{0.568090in}{0.504347in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.501658in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{0.498940in}}%
\pgfpathlineto{\pgfqpoint{0.611393in}{0.497820in}}%
\pgfpathlineto{\pgfqpoint{0.620054in}{0.496900in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.495629in}}%
\pgfpathlineto{\pgfqpoint{0.654697in}{0.494968in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.494744in}}%
\pgfpathlineto{\pgfqpoint{0.698000in}{0.494954in}}%
\pgfpathlineto{\pgfqpoint{0.732643in}{0.495814in}}%
\pgfpathlineto{\pgfqpoint{0.767286in}{0.497051in}}%
\pgfpathlineto{\pgfqpoint{0.793268in}{0.498263in}}%
\pgfpathlineto{\pgfqpoint{0.819250in}{0.499811in}}%
\pgfpathlineto{\pgfqpoint{0.853893in}{0.502341in}}%
\pgfpathlineto{\pgfqpoint{0.931840in}{0.508526in}}%
\pgfpathlineto{\pgfqpoint{0.957822in}{0.511116in}}%
\pgfpathlineto{\pgfqpoint{0.983804in}{0.514169in}}%
\pgfpathlineto{\pgfqpoint{1.001125in}{0.516510in}}%
\pgfpathlineto{\pgfqpoint{1.018447in}{0.519184in}}%
\pgfpathlineto{\pgfqpoint{1.035768in}{0.522306in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{0.526051in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{0.528246in}}%
\pgfpathlineto{\pgfqpoint{1.070411in}{0.530724in}}%
\pgfpathlineto{\pgfqpoint{1.079072in}{0.533548in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.536785in}}%
\pgfpathlineto{\pgfqpoint{1.096393in}{0.540500in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{0.544747in}}%
\pgfpathlineto{\pgfqpoint{1.113714in}{0.549561in}}%
\pgfpathlineto{\pgfqpoint{1.122375in}{0.554945in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{0.560862in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.567225in}}%
\pgfpathlineto{\pgfqpoint{1.165679in}{0.587331in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{0.593576in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{0.599124in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{0.603704in}}%
\pgfpathlineto{\pgfqpoint{1.200322in}{0.607093in}}%
\pgfpathlineto{\pgfqpoint{1.208982in}{0.609141in}}%
\pgfpathlineto{\pgfqpoint{1.217643in}{0.609791in}}%
\pgfpathlineto{\pgfqpoint{1.226304in}{0.609085in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.607156in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.600489in}}%
\pgfpathlineto{\pgfqpoint{1.260947in}{0.596258in}}%
\pgfpathlineto{\pgfqpoint{1.295589in}{0.578311in}}%
\pgfpathlineto{\pgfqpoint{1.312911in}{0.570203in}}%
\pgfpathlineto{\pgfqpoint{1.330232in}{0.562859in}}%
\pgfpathlineto{\pgfqpoint{1.347554in}{0.556185in}}%
\pgfpathlineto{\pgfqpoint{1.364875in}{0.550175in}}%
\pgfpathlineto{\pgfqpoint{1.382197in}{0.544860in}}%
\pgfpathlineto{\pgfqpoint{1.399518in}{0.540218in}}%
\pgfpathlineto{\pgfqpoint{1.416839in}{0.536170in}}%
\pgfpathlineto{\pgfqpoint{1.434161in}{0.532630in}}%
\pgfpathlineto{\pgfqpoint{1.451482in}{0.529539in}}%
\pgfpathlineto{\pgfqpoint{1.468804in}{0.526861in}}%
\pgfpathlineto{\pgfqpoint{1.486125in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{1.503447in}{0.522624in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.521025in}}%
\pgfpathlineto{\pgfqpoint{1.538089in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{0.518380in}}%
\pgfpathlineto{\pgfqpoint{1.633357in}{0.515549in}}%
\pgfpathlineto{\pgfqpoint{1.659339in}{0.514733in}}%
\pgfpathlineto{\pgfqpoint{1.685321in}{0.514301in}}%
\pgfpathlineto{\pgfqpoint{1.711304in}{0.514324in}}%
\pgfpathlineto{\pgfqpoint{1.728625in}{0.514666in}}%
\pgfpathlineto{\pgfqpoint{1.745946in}{0.515310in}}%
\pgfpathlineto{\pgfqpoint{1.763268in}{0.516253in}}%
\pgfpathlineto{\pgfqpoint{1.780589in}{0.517472in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{0.518962in}}%
\pgfpathlineto{\pgfqpoint{1.815232in}{0.520753in}}%
\pgfpathlineto{\pgfqpoint{1.832554in}{0.522933in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{0.525700in}}%
\pgfpathlineto{\pgfqpoint{1.858536in}{0.527420in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.529460in}}%
\pgfpathlineto{\pgfqpoint{1.875857in}{0.531925in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{0.534951in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{0.538721in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{0.543465in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{0.549465in}}%
\pgfpathlineto{\pgfqpoint{1.919161in}{0.557029in}}%
\pgfpathlineto{\pgfqpoint{1.927821in}{0.566439in}}%
\pgfpathlineto{\pgfqpoint{1.936482in}{0.577855in}}%
\pgfpathlineto{\pgfqpoint{1.945143in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{1.953804in}{0.606026in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{0.621429in}}%
\pgfpathlineto{\pgfqpoint{1.971125in}{0.636044in}}%
\pgfpathlineto{\pgfqpoint{1.979786in}{0.648170in}}%
\pgfpathlineto{\pgfqpoint{1.988446in}{0.656030in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{0.658108in}}%
\pgfpathlineto{\pgfqpoint{2.005768in}{0.653500in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.644183in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.644183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643637in}{0.467416in}}%
\pgfpathlineto{\pgfqpoint{0.730850in}{0.467596in}}%
\pgfpathlineto{\pgfqpoint{0.803527in}{0.468008in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{0.468711in}}%
\pgfpathlineto{\pgfqpoint{0.876204in}{0.469367in}}%
\pgfpathlineto{\pgfqpoint{0.948881in}{0.470272in}}%
\pgfpathlineto{\pgfqpoint{0.963416in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{0.977952in}{0.471846in}}%
\pgfpathlineto{\pgfqpoint{0.999755in}{0.473747in}}%
\pgfpathlineto{\pgfqpoint{1.036094in}{0.477051in}}%
\pgfpathlineto{\pgfqpoint{1.057897in}{0.479007in}}%
\pgfpathlineto{\pgfqpoint{1.072432in}{0.480730in}}%
\pgfpathlineto{\pgfqpoint{1.086967in}{0.482979in}}%
\pgfpathlineto{\pgfqpoint{1.101503in}{0.485732in}}%
\pgfpathlineto{\pgfqpoint{1.116038in}{0.488945in}}%
\pgfpathlineto{\pgfqpoint{1.130574in}{0.492740in}}%
\pgfpathlineto{\pgfqpoint{1.137841in}{0.494957in}}%
\pgfpathlineto{\pgfqpoint{1.145109in}{0.497457in}}%
\pgfpathlineto{\pgfqpoint{1.152377in}{0.500285in}}%
\pgfpathlineto{\pgfqpoint{1.159645in}{0.503476in}}%
\pgfpathlineto{\pgfqpoint{1.166912in}{0.507043in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{0.510982in}}%
\pgfpathlineto{\pgfqpoint{1.181448in}{0.515269in}}%
\pgfpathlineto{\pgfqpoint{1.188715in}{0.519863in}}%
\pgfpathlineto{\pgfqpoint{1.203251in}{0.529750in}}%
\pgfpathlineto{\pgfqpoint{1.232322in}{0.550323in}}%
\pgfpathlineto{\pgfqpoint{1.246857in}{0.560050in}}%
\pgfpathlineto{\pgfqpoint{1.268660in}{0.573867in}}%
\pgfpathlineto{\pgfqpoint{1.290463in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{1.297731in}{0.591634in}}%
\pgfpathlineto{\pgfqpoint{1.304999in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{1.312266in}{0.599197in}}%
\pgfpathlineto{\pgfqpoint{1.319534in}{0.602332in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{0.605012in}}%
\pgfpathlineto{\pgfqpoint{1.334069in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{1.341337in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{1.355873in}{0.612686in}}%
\pgfpathlineto{\pgfqpoint{1.399479in}{0.622580in}}%
\pgfpathlineto{\pgfqpoint{1.428550in}{0.629150in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{1.443085in}{0.631556in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{0.632220in}}%
\pgfpathlineto{\pgfqpoint{1.457621in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{1.464888in}{0.632206in}}%
\pgfpathlineto{\pgfqpoint{1.472156in}{0.631583in}}%
\pgfpathlineto{\pgfqpoint{1.486691in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{1.501227in}{0.627701in}}%
\pgfpathlineto{\pgfqpoint{1.508494in}{0.627061in}}%
\pgfpathlineto{\pgfqpoint{1.515762in}{0.626744in}}%
\pgfpathlineto{\pgfqpoint{1.523030in}{0.626786in}}%
\pgfpathlineto{\pgfqpoint{1.530298in}{0.627183in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.627897in}}%
\pgfpathlineto{\pgfqpoint{1.552101in}{0.629985in}}%
\pgfpathlineto{\pgfqpoint{1.566636in}{0.632281in}}%
\pgfpathlineto{\pgfqpoint{1.573904in}{0.633254in}}%
\pgfpathlineto{\pgfqpoint{1.581172in}{0.634015in}}%
\pgfpathlineto{\pgfqpoint{1.588439in}{0.634545in}}%
\pgfpathlineto{\pgfqpoint{1.602975in}{0.635074in}}%
\pgfpathlineto{\pgfqpoint{1.617510in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.624778in}{0.635977in}}%
\pgfpathlineto{\pgfqpoint{1.632045in}{0.636642in}}%
\pgfpathlineto{\pgfqpoint{1.661116in}{0.640062in}}%
\pgfpathlineto{\pgfqpoint{1.668384in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{1.675652in}{0.640365in}}%
\pgfpathlineto{\pgfqpoint{1.682919in}{0.639828in}}%
\pgfpathlineto{\pgfqpoint{1.690187in}{0.638854in}}%
\pgfpathlineto{\pgfqpoint{1.697455in}{0.637538in}}%
\pgfpathlineto{\pgfqpoint{1.726526in}{0.631501in}}%
\pgfpathlineto{\pgfqpoint{1.748329in}{0.627718in}}%
\pgfpathlineto{\pgfqpoint{1.755597in}{0.626186in}}%
\pgfpathlineto{\pgfqpoint{1.762864in}{0.624264in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.621840in}}%
\pgfpathlineto{\pgfqpoint{1.777400in}{0.618855in}}%
\pgfpathlineto{\pgfqpoint{1.784667in}{0.615313in}}%
\pgfpathlineto{\pgfqpoint{1.791935in}{0.611262in}}%
\pgfpathlineto{\pgfqpoint{1.799203in}{0.606779in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{1.813738in}{0.596815in}}%
\pgfpathlineto{\pgfqpoint{1.821006in}{0.591438in}}%
\pgfpathlineto{\pgfqpoint{1.835541in}{0.579986in}}%
\pgfpathlineto{\pgfqpoint{1.850077in}{0.567616in}}%
\pgfpathlineto{\pgfqpoint{1.864612in}{0.554496in}}%
\pgfpathlineto{\pgfqpoint{1.900951in}{0.521112in}}%
\pgfpathlineto{\pgfqpoint{1.915486in}{0.508647in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{1.930021in}{0.497392in}}%
\pgfpathlineto{\pgfqpoint{1.937289in}{0.492393in}}%
\pgfpathlineto{\pgfqpoint{1.944557in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{1.951825in}{0.483936in}}%
\pgfpathlineto{\pgfqpoint{1.959092in}{0.480532in}}%
\pgfpathlineto{\pgfqpoint{1.966360in}{0.477674in}}%
\pgfpathlineto{\pgfqpoint{1.973628in}{0.475327in}}%
\pgfpathlineto{\pgfqpoint{1.980895in}{0.473438in}}%
\pgfpathlineto{\pgfqpoint{1.988163in}{0.471944in}}%
\pgfpathlineto{\pgfqpoint{1.995431in}{0.470780in}}%
\pgfpathlineto{\pgfqpoint{2.002699in}{0.469883in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.468990in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.468990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{1.210091in}}%
\pgfpathlineto{\pgfqpoint{0.519365in}{1.233175in}}%
\pgfpathlineto{\pgfqpoint{0.524396in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{0.529428in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{0.534459in}{1.291056in}}%
\pgfpathlineto{\pgfqpoint{0.539490in}{1.261057in}}%
\pgfpathlineto{\pgfqpoint{0.544521in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.549552in}{1.153321in}}%
\pgfpathlineto{\pgfqpoint{0.559614in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.961165in}}%
\pgfpathlineto{\pgfqpoint{0.569677in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{0.574708in}{0.858178in}}%
\pgfpathlineto{\pgfqpoint{0.579739in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{0.584770in}{0.784334in}}%
\pgfpathlineto{\pgfqpoint{0.589801in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{0.594832in}{0.733805in}}%
\pgfpathlineto{\pgfqpoint{0.599864in}{0.714750in}}%
\pgfpathlineto{\pgfqpoint{0.604895in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{0.609926in}{0.684983in}}%
\pgfpathlineto{\pgfqpoint{0.614957in}{0.673170in}}%
\pgfpathlineto{\pgfqpoint{0.619988in}{0.662921in}}%
\pgfpathlineto{\pgfqpoint{0.625019in}{0.654001in}}%
\pgfpathlineto{\pgfqpoint{0.630050in}{0.646233in}}%
\pgfpathlineto{\pgfqpoint{0.635081in}{0.639459in}}%
\pgfpathlineto{\pgfqpoint{0.640113in}{0.633522in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.628258in}}%
\pgfpathlineto{\pgfqpoint{0.650175in}{0.623500in}}%
\pgfpathlineto{\pgfqpoint{0.660237in}{0.614866in}}%
\pgfpathlineto{\pgfqpoint{0.680362in}{0.598137in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.585422in}}%
\pgfpathlineto{\pgfqpoint{0.705517in}{0.577633in}}%
\pgfpathlineto{\pgfqpoint{0.710549in}{0.574152in}}%
\pgfpathlineto{\pgfqpoint{0.715580in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{0.720611in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{0.725642in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{0.730673in}{0.563651in}}%
\pgfpathlineto{\pgfqpoint{0.735704in}{0.561808in}}%
\pgfpathlineto{\pgfqpoint{0.740735in}{0.560211in}}%
\pgfpathlineto{\pgfqpoint{0.745767in}{0.558831in}}%
\pgfpathlineto{\pgfqpoint{0.750798in}{0.557659in}}%
\pgfpathlineto{\pgfqpoint{0.755829in}{0.556695in}}%
\pgfpathlineto{\pgfqpoint{0.760860in}{0.555942in}}%
\pgfpathlineto{\pgfqpoint{0.770922in}{0.555036in}}%
\pgfpathlineto{\pgfqpoint{0.796078in}{0.553853in}}%
\pgfpathlineto{\pgfqpoint{0.801109in}{0.553271in}}%
\pgfpathlineto{\pgfqpoint{0.811171in}{0.551565in}}%
\pgfpathlineto{\pgfqpoint{0.831296in}{0.547423in}}%
\pgfpathlineto{\pgfqpoint{0.836327in}{0.546632in}}%
\pgfpathlineto{\pgfqpoint{0.841358in}{0.546036in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{0.545394in}}%
\pgfpathlineto{\pgfqpoint{0.866514in}{0.544850in}}%
\pgfpathlineto{\pgfqpoint{0.871545in}{0.544423in}}%
\pgfpathlineto{\pgfqpoint{0.876576in}{0.543754in}}%
\pgfpathlineto{\pgfqpoint{0.881607in}{0.542819in}}%
\pgfpathlineto{\pgfqpoint{0.886639in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{0.896701in}{0.538603in}}%
\pgfpathlineto{\pgfqpoint{0.906763in}{0.535019in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{0.531070in}}%
\pgfpathlineto{\pgfqpoint{0.931919in}{0.524584in}}%
\pgfpathlineto{\pgfqpoint{0.947012in}{0.518033in}}%
\pgfpathlineto{\pgfqpoint{0.952043in}{0.516087in}}%
\pgfpathlineto{\pgfqpoint{0.957075in}{0.514358in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{0.512881in}}%
\pgfpathlineto{\pgfqpoint{0.967137in}{0.511659in}}%
\pgfpathlineto{\pgfqpoint{0.977199in}{0.509844in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{0.507580in}}%
\pgfpathlineto{\pgfqpoint{1.002355in}{0.505537in}}%
\pgfpathlineto{\pgfqpoint{1.012417in}{0.502854in}}%
\pgfpathlineto{\pgfqpoint{1.037573in}{0.495346in}}%
\pgfpathlineto{\pgfqpoint{1.047635in}{0.492942in}}%
\pgfpathlineto{\pgfqpoint{1.057697in}{0.491106in}}%
\pgfpathlineto{\pgfqpoint{1.067760in}{0.489726in}}%
\pgfpathlineto{\pgfqpoint{1.087884in}{0.487213in}}%
\pgfpathlineto{\pgfqpoint{1.097947in}{0.485551in}}%
\pgfpathlineto{\pgfqpoint{1.113040in}{0.482502in}}%
\pgfpathlineto{\pgfqpoint{1.123102in}{0.480470in}}%
\pgfpathlineto{\pgfqpoint{1.133165in}{0.478776in}}%
\pgfpathlineto{\pgfqpoint{1.143227in}{0.477548in}}%
\pgfpathlineto{\pgfqpoint{1.153289in}{0.476724in}}%
\pgfpathlineto{\pgfqpoint{1.198569in}{0.473728in}}%
\pgfpathlineto{\pgfqpoint{1.228756in}{0.471449in}}%
\pgfpathlineto{\pgfqpoint{1.248881in}{0.470224in}}%
\pgfpathlineto{\pgfqpoint{1.263974in}{0.469586in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{0.469135in}}%
\pgfpathlineto{\pgfqpoint{1.334410in}{0.468202in}}%
\pgfpathlineto{\pgfqpoint{1.364597in}{0.467802in}}%
\pgfpathlineto{\pgfqpoint{1.435033in}{0.467424in}}%
\pgfpathlineto{\pgfqpoint{1.450126in}{0.467416in}}%
\pgfpathlineto{\pgfqpoint{1.450126in}{0.467416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_False_0.1_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.494985in}}%
\pgfpathlineto{\pgfqpoint{0.533447in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{0.542107in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.498546in}}%
\pgfpathlineto{\pgfqpoint{0.559429in}{0.498304in}}%
\pgfpathlineto{\pgfqpoint{0.568090in}{0.497574in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.495378in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{0.493159in}}%
\pgfpathlineto{\pgfqpoint{0.620054in}{0.491493in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.490455in}}%
\pgfpathlineto{\pgfqpoint{0.654697in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.489732in}}%
\pgfpathlineto{\pgfqpoint{0.698000in}{0.489904in}}%
\pgfpathlineto{\pgfqpoint{0.732643in}{0.490606in}}%
\pgfpathlineto{\pgfqpoint{0.775947in}{0.491920in}}%
\pgfpathlineto{\pgfqpoint{0.810590in}{0.493416in}}%
\pgfpathlineto{\pgfqpoint{0.845232in}{0.495395in}}%
\pgfpathlineto{\pgfqpoint{0.931840in}{0.500987in}}%
\pgfpathlineto{\pgfqpoint{0.957822in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{0.983804in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{1.009786in}{0.508559in}}%
\pgfpathlineto{\pgfqpoint{1.027107in}{0.510912in}}%
\pgfpathlineto{\pgfqpoint{1.044429in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{0.517091in}}%
\pgfpathlineto{\pgfqpoint{1.070411in}{0.519114in}}%
\pgfpathlineto{\pgfqpoint{1.079072in}{0.521420in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{1.096393in}{0.527097in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{0.530565in}}%
\pgfpathlineto{\pgfqpoint{1.113714in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{1.122375in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.165679in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{0.570439in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{0.574970in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{1.200322in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{1.208982in}{0.583150in}}%
\pgfpathlineto{\pgfqpoint{1.217643in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{1.226304in}{0.583104in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{1.260947in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{1.295589in}{0.557974in}}%
\pgfpathlineto{\pgfqpoint{1.312911in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{1.330232in}{0.545356in}}%
\pgfpathlineto{\pgfqpoint{1.347554in}{0.539906in}}%
\pgfpathlineto{\pgfqpoint{1.364875in}{0.534998in}}%
\pgfpathlineto{\pgfqpoint{1.382197in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{1.399518in}{0.526867in}}%
\pgfpathlineto{\pgfqpoint{1.416839in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{1.434161in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{1.451482in}{0.518146in}}%
\pgfpathlineto{\pgfqpoint{1.468804in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{1.486125in}{0.514084in}}%
\pgfpathlineto{\pgfqpoint{1.503447in}{0.512499in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{1.538089in}{0.510160in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{0.509033in}}%
\pgfpathlineto{\pgfqpoint{1.642018in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{1.693982in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.719964in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.737286in}{0.506232in}}%
\pgfpathlineto{\pgfqpoint{1.763268in}{0.507297in}}%
\pgfpathlineto{\pgfqpoint{1.789250in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{1.806571in}{0.510206in}}%
\pgfpathlineto{\pgfqpoint{1.823893in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.841214in}{0.513806in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.858536in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.518082in}}%
\pgfpathlineto{\pgfqpoint{1.875857in}{0.520095in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{0.525644in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{1.919161in}{0.540595in}}%
\pgfpathlineto{\pgfqpoint{1.927821in}{0.548279in}}%
\pgfpathlineto{\pgfqpoint{1.936482in}{0.557602in}}%
\pgfpathlineto{\pgfqpoint{1.945143in}{0.568499in}}%
\pgfpathlineto{\pgfqpoint{1.953804in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{0.593185in}}%
\pgfpathlineto{\pgfqpoint{1.971125in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{1.979786in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.988446in}{0.621441in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{0.623138in}}%
\pgfpathlineto{\pgfqpoint{2.005768in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.515595in}}%
\pgfpathlineto{\pgfqpoint{0.524098in}{0.519815in}}%
\pgfpathlineto{\pgfqpoint{0.532767in}{0.524374in}}%
\pgfpathlineto{\pgfqpoint{0.541435in}{0.527622in}}%
\pgfpathlineto{\pgfqpoint{0.550104in}{0.529559in}}%
\pgfpathlineto{\pgfqpoint{0.558773in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{0.567441in}{0.530228in}}%
\pgfpathlineto{\pgfqpoint{0.576110in}{0.529524in}}%
\pgfpathlineto{\pgfqpoint{0.602116in}{0.526516in}}%
\pgfpathlineto{\pgfqpoint{0.610785in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{0.619453in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{0.628122in}{0.525319in}}%
\pgfpathlineto{\pgfqpoint{0.636791in}{0.525542in}}%
\pgfpathlineto{\pgfqpoint{0.645459in}{0.526034in}}%
\pgfpathlineto{\pgfqpoint{0.662797in}{0.527566in}}%
\pgfpathlineto{\pgfqpoint{0.688803in}{0.530151in}}%
\pgfpathlineto{\pgfqpoint{0.706140in}{0.531478in}}%
\pgfpathlineto{\pgfqpoint{0.723477in}{0.532356in}}%
\pgfpathlineto{\pgfqpoint{0.766821in}{0.533929in}}%
\pgfpathlineto{\pgfqpoint{0.784158in}{0.535292in}}%
\pgfpathlineto{\pgfqpoint{0.801495in}{0.537343in}}%
\pgfpathlineto{\pgfqpoint{0.827501in}{0.541083in}}%
\pgfpathlineto{\pgfqpoint{0.853507in}{0.545040in}}%
\pgfpathlineto{\pgfqpoint{0.870845in}{0.548071in}}%
\pgfpathlineto{\pgfqpoint{0.914188in}{0.556382in}}%
\pgfpathlineto{\pgfqpoint{0.922857in}{0.557594in}}%
\pgfpathlineto{\pgfqpoint{0.931525in}{0.558509in}}%
\pgfpathlineto{\pgfqpoint{0.940194in}{0.559120in}}%
\pgfpathlineto{\pgfqpoint{0.948863in}{0.559457in}}%
\pgfpathlineto{\pgfqpoint{0.966200in}{0.559559in}}%
\pgfpathlineto{\pgfqpoint{0.983537in}{0.559471in}}%
\pgfpathlineto{\pgfqpoint{1.000875in}{0.559850in}}%
\pgfpathlineto{\pgfqpoint{1.018212in}{0.560972in}}%
\pgfpathlineto{\pgfqpoint{1.044218in}{0.563089in}}%
\pgfpathlineto{\pgfqpoint{1.052887in}{0.563475in}}%
\pgfpathlineto{\pgfqpoint{1.061556in}{0.563523in}}%
\pgfpathlineto{\pgfqpoint{1.070224in}{0.563164in}}%
\pgfpathlineto{\pgfqpoint{1.078893in}{0.562359in}}%
\pgfpathlineto{\pgfqpoint{1.087562in}{0.561092in}}%
\pgfpathlineto{\pgfqpoint{1.096230in}{0.559362in}}%
\pgfpathlineto{\pgfqpoint{1.104899in}{0.557179in}}%
\pgfpathlineto{\pgfqpoint{1.113568in}{0.554560in}}%
\pgfpathlineto{\pgfqpoint{1.122236in}{0.551536in}}%
\pgfpathlineto{\pgfqpoint{1.130905in}{0.548157in}}%
\pgfpathlineto{\pgfqpoint{1.148242in}{0.540671in}}%
\pgfpathlineto{\pgfqpoint{1.165580in}{0.533082in}}%
\pgfpathlineto{\pgfqpoint{1.174248in}{0.529643in}}%
\pgfpathlineto{\pgfqpoint{1.182917in}{0.526638in}}%
\pgfpathlineto{\pgfqpoint{1.191586in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{1.200254in}{0.522288in}}%
\pgfpathlineto{\pgfqpoint{1.208923in}{0.520962in}}%
\pgfpathlineto{\pgfqpoint{1.217592in}{0.520110in}}%
\pgfpathlineto{\pgfqpoint{1.226260in}{0.519601in}}%
\pgfpathlineto{\pgfqpoint{1.269604in}{0.517890in}}%
\pgfpathlineto{\pgfqpoint{1.312947in}{0.514995in}}%
\pgfpathlineto{\pgfqpoint{1.330284in}{0.514429in}}%
\pgfpathlineto{\pgfqpoint{1.347622in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{1.382296in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{1.390965in}{0.515445in}}%
\pgfpathlineto{\pgfqpoint{1.399634in}{0.515250in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{0.514273in}}%
\pgfpathlineto{\pgfqpoint{1.434308in}{0.512742in}}%
\pgfpathlineto{\pgfqpoint{1.468983in}{0.509362in}}%
\pgfpathlineto{\pgfqpoint{1.486320in}{0.508006in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.507189in}}%
\pgfpathlineto{\pgfqpoint{1.512326in}{0.507067in}}%
\pgfpathlineto{\pgfqpoint{1.520995in}{0.507165in}}%
\pgfpathlineto{\pgfqpoint{1.538332in}{0.507966in}}%
\pgfpathlineto{\pgfqpoint{1.564338in}{0.509686in}}%
\pgfpathlineto{\pgfqpoint{1.573007in}{0.510032in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{0.510147in}}%
\pgfpathlineto{\pgfqpoint{1.590344in}{0.510017in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{0.509145in}}%
\pgfpathlineto{\pgfqpoint{1.642356in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{1.659694in}{0.506003in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{0.505920in}}%
\pgfpathlineto{\pgfqpoint{1.685700in}{0.506162in}}%
\pgfpathlineto{\pgfqpoint{1.694368in}{0.506603in}}%
\pgfpathlineto{\pgfqpoint{1.711706in}{0.508009in}}%
\pgfpathlineto{\pgfqpoint{1.746380in}{0.511399in}}%
\pgfpathlineto{\pgfqpoint{1.755049in}{0.511982in}}%
\pgfpathlineto{\pgfqpoint{1.763718in}{0.512371in}}%
\pgfpathlineto{\pgfqpoint{1.772386in}{0.512561in}}%
\pgfpathlineto{\pgfqpoint{1.789724in}{0.512413in}}%
\pgfpathlineto{\pgfqpoint{1.807061in}{0.511780in}}%
\pgfpathlineto{\pgfqpoint{1.885079in}{0.507952in}}%
\pgfpathlineto{\pgfqpoint{1.902417in}{0.506829in}}%
\pgfpathlineto{\pgfqpoint{1.911085in}{0.505962in}}%
\pgfpathlineto{\pgfqpoint{1.919754in}{0.504756in}}%
\pgfpathlineto{\pgfqpoint{1.928423in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{1.937091in}{0.500998in}}%
\pgfpathlineto{\pgfqpoint{1.945760in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{1.954429in}{0.495317in}}%
\pgfpathlineto{\pgfqpoint{1.971766in}{0.488350in}}%
\pgfpathlineto{\pgfqpoint{1.989103in}{0.481368in}}%
\pgfpathlineto{\pgfqpoint{1.997772in}{0.478271in}}%
\pgfpathlineto{\pgfqpoint{2.006441in}{0.475584in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.473928in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.473928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{1.223172in}}%
\pgfpathlineto{\pgfqpoint{0.518284in}{1.341106in}}%
\pgfpathmoveto{\pgfqpoint{0.526437in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.530194in}{0.503302in}}%
\pgfpathlineto{\pgfqpoint{0.537733in}{0.486570in}}%
\pgfpathlineto{\pgfqpoint{0.545271in}{0.476810in}}%
\pgfpathlineto{\pgfqpoint{0.552810in}{0.475617in}}%
\pgfpathlineto{\pgfqpoint{0.560349in}{0.474635in}}%
\pgfpathlineto{\pgfqpoint{0.567887in}{0.471629in}}%
\pgfpathlineto{\pgfqpoint{0.582965in}{0.471101in}}%
\pgfpathlineto{\pgfqpoint{0.590504in}{0.471917in}}%
\pgfpathlineto{\pgfqpoint{0.598042in}{0.469352in}}%
\pgfpathlineto{\pgfqpoint{0.605581in}{0.472763in}}%
\pgfpathlineto{\pgfqpoint{0.613120in}{0.471133in}}%
\pgfpathlineto{\pgfqpoint{0.620659in}{0.471166in}}%
\pgfpathlineto{\pgfqpoint{0.628197in}{0.470755in}}%
\pgfpathlineto{\pgfqpoint{0.635736in}{0.468791in}}%
\pgfpathlineto{\pgfqpoint{0.643275in}{0.468589in}}%
\pgfpathlineto{\pgfqpoint{0.650814in}{0.467776in}}%
\pgfpathlineto{\pgfqpoint{0.658352in}{0.467939in}}%
\pgfpathlineto{\pgfqpoint{0.665891in}{0.468511in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{0.468341in}}%
\pgfpathlineto{\pgfqpoint{0.680968in}{0.467899in}}%
\pgfpathlineto{\pgfqpoint{0.688507in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{0.703585in}{0.467785in}}%
\pgfpathlineto{\pgfqpoint{0.711123in}{0.468608in}}%
\pgfpathlineto{\pgfqpoint{0.718662in}{0.468622in}}%
\pgfpathlineto{\pgfqpoint{0.726201in}{0.467596in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{0.468516in}}%
\pgfpathlineto{\pgfqpoint{0.741278in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.748817in}{0.469375in}}%
\pgfpathlineto{\pgfqpoint{0.756356in}{0.467774in}}%
\pgfpathlineto{\pgfqpoint{0.778972in}{0.467881in}}%
\pgfpathlineto{\pgfqpoint{0.786511in}{0.468224in}}%
\pgfpathlineto{\pgfqpoint{0.801588in}{0.467600in}}%
\pgfpathlineto{\pgfqpoint{0.809127in}{0.468207in}}%
\pgfpathlineto{\pgfqpoint{0.816666in}{0.467482in}}%
\pgfpathlineto{\pgfqpoint{0.824204in}{0.467920in}}%
\pgfpathlineto{\pgfqpoint{0.831743in}{0.467766in}}%
\pgfpathlineto{\pgfqpoint{0.839282in}{0.468439in}}%
\pgfpathlineto{\pgfqpoint{0.846820in}{0.468382in}}%
\pgfpathlineto{\pgfqpoint{0.854359in}{0.467590in}}%
\pgfpathlineto{\pgfqpoint{0.861898in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.869437in}{0.468083in}}%
\pgfpathlineto{\pgfqpoint{0.876975in}{0.468021in}}%
\pgfpathlineto{\pgfqpoint{0.884514in}{0.467753in}}%
\pgfpathlineto{\pgfqpoint{0.892053in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{0.907130in}{0.467969in}}%
\pgfpathlineto{\pgfqpoint{0.914669in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.922208in}{0.468133in}}%
\pgfpathlineto{\pgfqpoint{0.937285in}{0.467625in}}%
\pgfpathlineto{\pgfqpoint{0.944824in}{0.467621in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{0.467415in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{0.467640in}}%
\pgfpathlineto{\pgfqpoint{0.967440in}{0.467415in}}%
\pgfpathlineto{\pgfqpoint{1.005134in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.467426in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.467426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_False_0.1_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.494985in}}%
\pgfpathlineto{\pgfqpoint{0.533447in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{0.542107in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.498546in}}%
\pgfpathlineto{\pgfqpoint{0.559429in}{0.498304in}}%
\pgfpathlineto{\pgfqpoint{0.568090in}{0.497574in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.495378in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{0.493159in}}%
\pgfpathlineto{\pgfqpoint{0.620054in}{0.491493in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.490455in}}%
\pgfpathlineto{\pgfqpoint{0.654697in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.489732in}}%
\pgfpathlineto{\pgfqpoint{0.698000in}{0.489904in}}%
\pgfpathlineto{\pgfqpoint{0.732643in}{0.490606in}}%
\pgfpathlineto{\pgfqpoint{0.775947in}{0.491920in}}%
\pgfpathlineto{\pgfqpoint{0.810590in}{0.493416in}}%
\pgfpathlineto{\pgfqpoint{0.845232in}{0.495395in}}%
\pgfpathlineto{\pgfqpoint{0.931840in}{0.500987in}}%
\pgfpathlineto{\pgfqpoint{0.957822in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{0.983804in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{1.009786in}{0.508559in}}%
\pgfpathlineto{\pgfqpoint{1.027107in}{0.510912in}}%
\pgfpathlineto{\pgfqpoint{1.044429in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{0.517091in}}%
\pgfpathlineto{\pgfqpoint{1.070411in}{0.519114in}}%
\pgfpathlineto{\pgfqpoint{1.079072in}{0.521420in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{1.096393in}{0.527097in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{0.530565in}}%
\pgfpathlineto{\pgfqpoint{1.113714in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{1.122375in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.165679in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{0.570439in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{0.574970in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{1.200322in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{1.208982in}{0.583150in}}%
\pgfpathlineto{\pgfqpoint{1.217643in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{1.226304in}{0.583104in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{1.260947in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{1.295589in}{0.557974in}}%
\pgfpathlineto{\pgfqpoint{1.312911in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{1.330232in}{0.545356in}}%
\pgfpathlineto{\pgfqpoint{1.347554in}{0.539906in}}%
\pgfpathlineto{\pgfqpoint{1.364875in}{0.534998in}}%
\pgfpathlineto{\pgfqpoint{1.382197in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{1.399518in}{0.526867in}}%
\pgfpathlineto{\pgfqpoint{1.416839in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{1.434161in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{1.451482in}{0.518146in}}%
\pgfpathlineto{\pgfqpoint{1.468804in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{1.486125in}{0.514084in}}%
\pgfpathlineto{\pgfqpoint{1.503447in}{0.512499in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{1.538089in}{0.510160in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{0.509033in}}%
\pgfpathlineto{\pgfqpoint{1.642018in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{1.693982in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.719964in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.737286in}{0.506232in}}%
\pgfpathlineto{\pgfqpoint{1.763268in}{0.507297in}}%
\pgfpathlineto{\pgfqpoint{1.789250in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{1.806571in}{0.510206in}}%
\pgfpathlineto{\pgfqpoint{1.823893in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.841214in}{0.513806in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.858536in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.518082in}}%
\pgfpathlineto{\pgfqpoint{1.875857in}{0.520095in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{0.525644in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{1.919161in}{0.540595in}}%
\pgfpathlineto{\pgfqpoint{1.927821in}{0.548279in}}%
\pgfpathlineto{\pgfqpoint{1.936482in}{0.557602in}}%
\pgfpathlineto{\pgfqpoint{1.945143in}{0.568499in}}%
\pgfpathlineto{\pgfqpoint{1.953804in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{0.593185in}}%
\pgfpathlineto{\pgfqpoint{1.971125in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{1.979786in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.988446in}{0.621441in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{0.623138in}}%
\pgfpathlineto{\pgfqpoint{2.005768in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.472175in}}%
\pgfpathlineto{\pgfqpoint{0.519915in}{0.472465in}}%
\pgfpathlineto{\pgfqpoint{0.527973in}{0.472962in}}%
\pgfpathlineto{\pgfqpoint{0.536031in}{0.472841in}}%
\pgfpathlineto{\pgfqpoint{0.552147in}{0.471569in}}%
\pgfpathlineto{\pgfqpoint{0.568263in}{0.470417in}}%
\pgfpathlineto{\pgfqpoint{0.584379in}{0.469855in}}%
\pgfpathlineto{\pgfqpoint{0.608553in}{0.469652in}}%
\pgfpathlineto{\pgfqpoint{0.640785in}{0.469525in}}%
\pgfpathlineto{\pgfqpoint{0.664959in}{0.469338in}}%
\pgfpathlineto{\pgfqpoint{0.737480in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{0.769712in}{0.469233in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{0.469453in}}%
\pgfpathlineto{\pgfqpoint{0.866408in}{0.469668in}}%
\pgfpathlineto{\pgfqpoint{0.979219in}{0.469431in}}%
\pgfpathlineto{\pgfqpoint{1.237074in}{0.469587in}}%
\pgfpathlineto{\pgfqpoint{1.261248in}{0.469944in}}%
\pgfpathlineto{\pgfqpoint{1.301538in}{0.470753in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{0.470815in}}%
\pgfpathlineto{\pgfqpoint{1.414349in}{0.471597in}}%
\pgfpathlineto{\pgfqpoint{1.454639in}{0.471829in}}%
\pgfpathlineto{\pgfqpoint{1.486871in}{0.472499in}}%
\pgfpathlineto{\pgfqpoint{1.511045in}{0.472973in}}%
\pgfpathlineto{\pgfqpoint{1.535219in}{0.473283in}}%
\pgfpathlineto{\pgfqpoint{1.575508in}{0.474461in}}%
\pgfpathlineto{\pgfqpoint{1.623856in}{0.474965in}}%
\pgfpathlineto{\pgfqpoint{1.639972in}{0.475683in}}%
\pgfpathlineto{\pgfqpoint{1.672204in}{0.478037in}}%
\pgfpathlineto{\pgfqpoint{1.688320in}{0.478389in}}%
\pgfpathlineto{\pgfqpoint{1.704436in}{0.478443in}}%
\pgfpathlineto{\pgfqpoint{1.712494in}{0.478664in}}%
\pgfpathlineto{\pgfqpoint{1.720552in}{0.479120in}}%
\pgfpathlineto{\pgfqpoint{1.728610in}{0.479838in}}%
\pgfpathlineto{\pgfqpoint{1.736668in}{0.480804in}}%
\pgfpathlineto{\pgfqpoint{1.768900in}{0.485509in}}%
\pgfpathlineto{\pgfqpoint{1.776957in}{0.486326in}}%
\pgfpathlineto{\pgfqpoint{1.793073in}{0.487449in}}%
\pgfpathlineto{\pgfqpoint{1.809189in}{0.488634in}}%
\pgfpathlineto{\pgfqpoint{1.817247in}{0.489593in}}%
\pgfpathlineto{\pgfqpoint{1.825305in}{0.490974in}}%
\pgfpathlineto{\pgfqpoint{1.833363in}{0.492817in}}%
\pgfpathlineto{\pgfqpoint{1.849479in}{0.497363in}}%
\pgfpathlineto{\pgfqpoint{1.865595in}{0.501822in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{0.504025in}}%
\pgfpathlineto{\pgfqpoint{1.881711in}{0.506535in}}%
\pgfpathlineto{\pgfqpoint{1.889769in}{0.509670in}}%
\pgfpathlineto{\pgfqpoint{1.897827in}{0.513710in}}%
\pgfpathlineto{\pgfqpoint{1.905885in}{0.518836in}}%
\pgfpathlineto{\pgfqpoint{1.913943in}{0.525128in}}%
\pgfpathlineto{\pgfqpoint{1.922001in}{0.532652in}}%
\pgfpathlineto{\pgfqpoint{1.930059in}{0.541732in}}%
\pgfpathlineto{\pgfqpoint{1.938117in}{0.553451in}}%
\pgfpathlineto{\pgfqpoint{1.946175in}{0.570763in}}%
\pgfpathlineto{\pgfqpoint{1.954233in}{0.600959in}}%
\pgfpathlineto{\pgfqpoint{1.962291in}{0.659769in}}%
\pgfpathlineto{\pgfqpoint{1.970349in}{0.773985in}}%
\pgfpathlineto{\pgfqpoint{1.978407in}{0.973713in}}%
\pgfpathlineto{\pgfqpoint{1.986464in}{1.265784in}}%
\pgfpathlineto{\pgfqpoint{1.988287in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{1.988287in}{1.341106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.991285in}}%
\pgfpathlineto{\pgfqpoint{0.519038in}{1.003413in}}%
\pgfpathlineto{\pgfqpoint{0.527284in}{1.034943in}}%
\pgfpathlineto{\pgfqpoint{0.535530in}{1.021016in}}%
\pgfpathlineto{\pgfqpoint{0.543775in}{0.970430in}}%
\pgfpathlineto{\pgfqpoint{0.552021in}{0.899668in}}%
\pgfpathlineto{\pgfqpoint{0.560266in}{0.825644in}}%
\pgfpathlineto{\pgfqpoint{0.568512in}{0.760206in}}%
\pgfpathlineto{\pgfqpoint{0.576758in}{0.708483in}}%
\pgfpathlineto{\pgfqpoint{0.585003in}{0.670402in}}%
\pgfpathlineto{\pgfqpoint{0.593249in}{0.643350in}}%
\pgfpathlineto{\pgfqpoint{0.601494in}{0.624291in}}%
\pgfpathlineto{\pgfqpoint{0.609740in}{0.610771in}}%
\pgfpathlineto{\pgfqpoint{0.617986in}{0.601051in}}%
\pgfpathlineto{\pgfqpoint{0.626231in}{0.593894in}}%
\pgfpathlineto{\pgfqpoint{0.634477in}{0.588341in}}%
\pgfpathlineto{\pgfqpoint{0.642723in}{0.583629in}}%
\pgfpathlineto{\pgfqpoint{0.667459in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{0.675705in}{0.565587in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{0.561417in}}%
\pgfpathlineto{\pgfqpoint{0.692196in}{0.557961in}}%
\pgfpathlineto{\pgfqpoint{0.700442in}{0.555478in}}%
\pgfpathlineto{\pgfqpoint{0.708687in}{0.554033in}}%
\pgfpathlineto{\pgfqpoint{0.716933in}{0.553474in}}%
\pgfpathlineto{\pgfqpoint{0.725179in}{0.553488in}}%
\pgfpathlineto{\pgfqpoint{0.741670in}{0.553900in}}%
\pgfpathlineto{\pgfqpoint{0.758161in}{0.553743in}}%
\pgfpathlineto{\pgfqpoint{0.774652in}{0.553031in}}%
\pgfpathlineto{\pgfqpoint{0.782898in}{0.552434in}}%
\pgfpathlineto{\pgfqpoint{0.791144in}{0.551599in}}%
\pgfpathlineto{\pgfqpoint{0.815880in}{0.548380in}}%
\pgfpathlineto{\pgfqpoint{0.824126in}{0.547734in}}%
\pgfpathlineto{\pgfqpoint{0.832372in}{0.547590in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{0.547918in}}%
\pgfpathlineto{\pgfqpoint{0.857108in}{0.549039in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.549078in}}%
\pgfpathlineto{\pgfqpoint{0.873600in}{0.548291in}}%
\pgfpathlineto{\pgfqpoint{0.881845in}{0.546508in}}%
\pgfpathlineto{\pgfqpoint{0.890091in}{0.543797in}}%
\pgfpathlineto{\pgfqpoint{0.898336in}{0.540424in}}%
\pgfpathlineto{\pgfqpoint{0.923073in}{0.529496in}}%
\pgfpathlineto{\pgfqpoint{0.939565in}{0.522978in}}%
\pgfpathlineto{\pgfqpoint{0.956056in}{0.516924in}}%
\pgfpathlineto{\pgfqpoint{0.964301in}{0.514084in}}%
\pgfpathlineto{\pgfqpoint{0.972547in}{0.511448in}}%
\pgfpathlineto{\pgfqpoint{0.980793in}{0.509068in}}%
\pgfpathlineto{\pgfqpoint{0.989038in}{0.506961in}}%
\pgfpathlineto{\pgfqpoint{0.997284in}{0.505115in}}%
\pgfpathlineto{\pgfqpoint{1.013775in}{0.502026in}}%
\pgfpathlineto{\pgfqpoint{1.046757in}{0.496370in}}%
\pgfpathlineto{\pgfqpoint{1.063249in}{0.493508in}}%
\pgfpathlineto{\pgfqpoint{1.079740in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{0.488997in}}%
\pgfpathlineto{\pgfqpoint{1.112722in}{0.487480in}}%
\pgfpathlineto{\pgfqpoint{1.129214in}{0.486413in}}%
\pgfpathlineto{\pgfqpoint{1.170442in}{0.484204in}}%
\pgfpathlineto{\pgfqpoint{1.228161in}{0.481538in}}%
\pgfpathlineto{\pgfqpoint{1.252898in}{0.480485in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{0.479262in}}%
\pgfpathlineto{\pgfqpoint{1.368336in}{0.475436in}}%
\pgfpathlineto{\pgfqpoint{1.393073in}{0.474757in}}%
\pgfpathlineto{\pgfqpoint{1.417810in}{0.474546in}}%
\pgfpathlineto{\pgfqpoint{1.459038in}{0.474647in}}%
\pgfpathlineto{\pgfqpoint{1.483775in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{0.473261in}}%
\pgfpathlineto{\pgfqpoint{1.582722in}{0.472210in}}%
\pgfpathlineto{\pgfqpoint{1.607459in}{0.471560in}}%
\pgfpathlineto{\pgfqpoint{1.632196in}{0.471277in}}%
\pgfpathlineto{\pgfqpoint{1.714652in}{0.470706in}}%
\pgfpathlineto{\pgfqpoint{1.739389in}{0.470347in}}%
\pgfpathlineto{\pgfqpoint{1.813599in}{0.469735in}}%
\pgfpathlineto{\pgfqpoint{1.838336in}{0.469528in}}%
\pgfpathlineto{\pgfqpoint{1.953775in}{0.469679in}}%
\pgfpathlineto{\pgfqpoint{1.978511in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{0.469437in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.468802in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.468802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_False_0.1_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.494985in}}%
\pgfpathlineto{\pgfqpoint{0.533447in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{0.542107in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.498546in}}%
\pgfpathlineto{\pgfqpoint{0.559429in}{0.498304in}}%
\pgfpathlineto{\pgfqpoint{0.568090in}{0.497574in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.495378in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{0.493159in}}%
\pgfpathlineto{\pgfqpoint{0.620054in}{0.491493in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.490455in}}%
\pgfpathlineto{\pgfqpoint{0.654697in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.489732in}}%
\pgfpathlineto{\pgfqpoint{0.698000in}{0.489904in}}%
\pgfpathlineto{\pgfqpoint{0.732643in}{0.490606in}}%
\pgfpathlineto{\pgfqpoint{0.775947in}{0.491920in}}%
\pgfpathlineto{\pgfqpoint{0.810590in}{0.493416in}}%
\pgfpathlineto{\pgfqpoint{0.845232in}{0.495395in}}%
\pgfpathlineto{\pgfqpoint{0.931840in}{0.500987in}}%
\pgfpathlineto{\pgfqpoint{0.957822in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{0.983804in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{1.009786in}{0.508559in}}%
\pgfpathlineto{\pgfqpoint{1.027107in}{0.510912in}}%
\pgfpathlineto{\pgfqpoint{1.044429in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{0.517091in}}%
\pgfpathlineto{\pgfqpoint{1.070411in}{0.519114in}}%
\pgfpathlineto{\pgfqpoint{1.079072in}{0.521420in}}%
\pgfpathlineto{\pgfqpoint{1.087732in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{1.096393in}{0.527097in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{0.530565in}}%
\pgfpathlineto{\pgfqpoint{1.113714in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{1.122375in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.165679in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{0.570439in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{0.574970in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{1.200322in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{1.208982in}{0.583150in}}%
\pgfpathlineto{\pgfqpoint{1.217643in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{1.226304in}{0.583104in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{1.260947in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{1.295589in}{0.557974in}}%
\pgfpathlineto{\pgfqpoint{1.312911in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{1.330232in}{0.545356in}}%
\pgfpathlineto{\pgfqpoint{1.347554in}{0.539906in}}%
\pgfpathlineto{\pgfqpoint{1.364875in}{0.534998in}}%
\pgfpathlineto{\pgfqpoint{1.382197in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{1.399518in}{0.526867in}}%
\pgfpathlineto{\pgfqpoint{1.416839in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{1.434161in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{1.451482in}{0.518146in}}%
\pgfpathlineto{\pgfqpoint{1.468804in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{1.486125in}{0.514084in}}%
\pgfpathlineto{\pgfqpoint{1.503447in}{0.512499in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{1.538089in}{0.510160in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{0.509033in}}%
\pgfpathlineto{\pgfqpoint{1.642018in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{1.693982in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.719964in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.737286in}{0.506232in}}%
\pgfpathlineto{\pgfqpoint{1.763268in}{0.507297in}}%
\pgfpathlineto{\pgfqpoint{1.789250in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{1.806571in}{0.510206in}}%
\pgfpathlineto{\pgfqpoint{1.823893in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.841214in}{0.513806in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.858536in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.518082in}}%
\pgfpathlineto{\pgfqpoint{1.875857in}{0.520095in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{0.525644in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{1.919161in}{0.540595in}}%
\pgfpathlineto{\pgfqpoint{1.927821in}{0.548279in}}%
\pgfpathlineto{\pgfqpoint{1.936482in}{0.557602in}}%
\pgfpathlineto{\pgfqpoint{1.945143in}{0.568499in}}%
\pgfpathlineto{\pgfqpoint{1.953804in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{0.593185in}}%
\pgfpathlineto{\pgfqpoint{1.971125in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{1.979786in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.988446in}{0.621441in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{0.623138in}}%
\pgfpathlineto{\pgfqpoint{2.005768in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.611766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.467443in}}%
\pgfpathlineto{\pgfqpoint{0.700592in}{0.467757in}}%
\pgfpathlineto{\pgfqpoint{0.774955in}{0.468448in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{0.469121in}}%
\pgfpathlineto{\pgfqpoint{0.882368in}{0.470860in}}%
\pgfpathlineto{\pgfqpoint{0.923681in}{0.471829in}}%
\pgfpathlineto{\pgfqpoint{0.948468in}{0.472903in}}%
\pgfpathlineto{\pgfqpoint{0.973256in}{0.474461in}}%
\pgfpathlineto{\pgfqpoint{0.998044in}{0.476464in}}%
\pgfpathlineto{\pgfqpoint{1.072407in}{0.483096in}}%
\pgfpathlineto{\pgfqpoint{1.088932in}{0.485118in}}%
\pgfpathlineto{\pgfqpoint{1.105457in}{0.487729in}}%
\pgfpathlineto{\pgfqpoint{1.121982in}{0.490958in}}%
\pgfpathlineto{\pgfqpoint{1.138507in}{0.494621in}}%
\pgfpathlineto{\pgfqpoint{1.155032in}{0.498741in}}%
\pgfpathlineto{\pgfqpoint{1.163295in}{0.501078in}}%
\pgfpathlineto{\pgfqpoint{1.171557in}{0.503675in}}%
\pgfpathlineto{\pgfqpoint{1.179820in}{0.506573in}}%
\pgfpathlineto{\pgfqpoint{1.188082in}{0.509778in}}%
\pgfpathlineto{\pgfqpoint{1.204607in}{0.516874in}}%
\pgfpathlineto{\pgfqpoint{1.221132in}{0.523967in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{0.527107in}}%
\pgfpathlineto{\pgfqpoint{1.237658in}{0.529820in}}%
\pgfpathlineto{\pgfqpoint{1.245920in}{0.532064in}}%
\pgfpathlineto{\pgfqpoint{1.254183in}{0.533871in}}%
\pgfpathlineto{\pgfqpoint{1.262445in}{0.535332in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.541714in}}%
\pgfpathlineto{\pgfqpoint{1.320283in}{0.544369in}}%
\pgfpathlineto{\pgfqpoint{1.328546in}{0.545503in}}%
\pgfpathlineto{\pgfqpoint{1.336808in}{0.546439in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.547134in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{0.547561in}}%
\pgfpathlineto{\pgfqpoint{1.369858in}{0.547749in}}%
\pgfpathlineto{\pgfqpoint{1.386384in}{0.547840in}}%
\pgfpathlineto{\pgfqpoint{1.394646in}{0.548161in}}%
\pgfpathlineto{\pgfqpoint{1.411171in}{0.549397in}}%
\pgfpathlineto{\pgfqpoint{1.427696in}{0.550749in}}%
\pgfpathlineto{\pgfqpoint{1.435959in}{0.551183in}}%
\pgfpathlineto{\pgfqpoint{1.444221in}{0.551348in}}%
\pgfpathlineto{\pgfqpoint{1.452484in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{1.460747in}{0.550713in}}%
\pgfpathlineto{\pgfqpoint{1.469009in}{0.549927in}}%
\pgfpathlineto{\pgfqpoint{1.493797in}{0.547054in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{0.546593in}}%
\pgfpathlineto{\pgfqpoint{1.510322in}{0.546677in}}%
\pgfpathlineto{\pgfqpoint{1.518584in}{0.547360in}}%
\pgfpathlineto{\pgfqpoint{1.526847in}{0.548576in}}%
\pgfpathlineto{\pgfqpoint{1.551635in}{0.553390in}}%
\pgfpathlineto{\pgfqpoint{1.559897in}{0.554655in}}%
\pgfpathlineto{\pgfqpoint{1.568160in}{0.555562in}}%
\pgfpathlineto{\pgfqpoint{1.576422in}{0.556139in}}%
\pgfpathlineto{\pgfqpoint{1.592947in}{0.556693in}}%
\pgfpathlineto{\pgfqpoint{1.601210in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{1.609473in}{0.557383in}}%
\pgfpathlineto{\pgfqpoint{1.617735in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.625998in}{0.559487in}}%
\pgfpathlineto{\pgfqpoint{1.634260in}{0.561239in}}%
\pgfpathlineto{\pgfqpoint{1.650785in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{1.659048in}{0.567069in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{0.568747in}}%
\pgfpathlineto{\pgfqpoint{1.683836in}{0.568666in}}%
\pgfpathlineto{\pgfqpoint{1.700361in}{0.567737in}}%
\pgfpathlineto{\pgfqpoint{1.708623in}{0.567535in}}%
\pgfpathlineto{\pgfqpoint{1.716886in}{0.567890in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{0.568959in}}%
\pgfpathlineto{\pgfqpoint{1.733411in}{0.570743in}}%
\pgfpathlineto{\pgfqpoint{1.741673in}{0.573077in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{0.578163in}}%
\pgfpathlineto{\pgfqpoint{1.766461in}{0.580236in}}%
\pgfpathlineto{\pgfqpoint{1.774724in}{0.581691in}}%
\pgfpathlineto{\pgfqpoint{1.782986in}{0.582503in}}%
\pgfpathlineto{\pgfqpoint{1.791249in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{1.807774in}{0.583224in}}%
\pgfpathlineto{\pgfqpoint{1.816036in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.824299in}{0.585078in}}%
\pgfpathlineto{\pgfqpoint{1.832562in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{1.857349in}{0.592358in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{0.595751in}}%
\pgfpathlineto{\pgfqpoint{1.882137in}{0.597811in}}%
\pgfpathlineto{\pgfqpoint{1.890399in}{0.600458in}}%
\pgfpathlineto{\pgfqpoint{1.898662in}{0.603831in}}%
\pgfpathlineto{\pgfqpoint{1.906925in}{0.607919in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{0.612577in}}%
\pgfpathlineto{\pgfqpoint{1.931712in}{0.622544in}}%
\pgfpathlineto{\pgfqpoint{1.939975in}{0.627091in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{0.630580in}}%
\pgfpathlineto{\pgfqpoint{1.956500in}{0.632146in}}%
\pgfpathlineto{\pgfqpoint{1.964762in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{1.973025in}{0.625202in}}%
\pgfpathlineto{\pgfqpoint{1.981288in}{0.614811in}}%
\pgfpathlineto{\pgfqpoint{1.989550in}{0.599443in}}%
\pgfpathlineto{\pgfqpoint{1.997813in}{0.579925in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.539722in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.539722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537455in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.543937in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{0.551028in}{0.874355in}}%
\pgfpathlineto{\pgfqpoint{0.558119in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{0.565210in}{0.708208in}}%
\pgfpathlineto{\pgfqpoint{0.572301in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{0.579392in}{0.646251in}}%
\pgfpathlineto{\pgfqpoint{0.586483in}{0.628394in}}%
\pgfpathlineto{\pgfqpoint{0.593575in}{0.616284in}}%
\pgfpathlineto{\pgfqpoint{0.600666in}{0.607930in}}%
\pgfpathlineto{\pgfqpoint{0.614848in}{0.594483in}}%
\pgfpathlineto{\pgfqpoint{0.621939in}{0.586588in}}%
\pgfpathlineto{\pgfqpoint{0.629030in}{0.577666in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{0.569079in}}%
\pgfpathlineto{\pgfqpoint{0.643213in}{0.562698in}}%
\pgfpathlineto{\pgfqpoint{0.650304in}{0.559256in}}%
\pgfpathlineto{\pgfqpoint{0.657395in}{0.557473in}}%
\pgfpathlineto{\pgfqpoint{0.664486in}{0.555278in}}%
\pgfpathlineto{\pgfqpoint{0.671577in}{0.551836in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{0.548108in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{0.545623in}}%
\pgfpathlineto{\pgfqpoint{0.692851in}{0.544990in}}%
\pgfpathlineto{\pgfqpoint{0.707033in}{0.546056in}}%
\pgfpathlineto{\pgfqpoint{0.714124in}{0.545591in}}%
\pgfpathlineto{\pgfqpoint{0.721215in}{0.543875in}}%
\pgfpathlineto{\pgfqpoint{0.728306in}{0.541206in}}%
\pgfpathlineto{\pgfqpoint{0.735397in}{0.538193in}}%
\pgfpathlineto{\pgfqpoint{0.742488in}{0.535550in}}%
\pgfpathlineto{\pgfqpoint{0.749580in}{0.533852in}}%
\pgfpathlineto{\pgfqpoint{0.756671in}{0.533100in}}%
\pgfpathlineto{\pgfqpoint{0.763762in}{0.532637in}}%
\pgfpathlineto{\pgfqpoint{0.777944in}{0.531256in}}%
\pgfpathlineto{\pgfqpoint{0.799218in}{0.530170in}}%
\pgfpathlineto{\pgfqpoint{0.806309in}{0.530519in}}%
\pgfpathlineto{\pgfqpoint{0.813400in}{0.531942in}}%
\pgfpathlineto{\pgfqpoint{0.820491in}{0.533701in}}%
\pgfpathlineto{\pgfqpoint{0.827582in}{0.534533in}}%
\pgfpathlineto{\pgfqpoint{0.834673in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.848855in}{0.531391in}}%
\pgfpathlineto{\pgfqpoint{0.863038in}{0.530009in}}%
\pgfpathlineto{\pgfqpoint{0.870129in}{0.528916in}}%
\pgfpathlineto{\pgfqpoint{0.877220in}{0.527095in}}%
\pgfpathlineto{\pgfqpoint{0.884311in}{0.524621in}}%
\pgfpathlineto{\pgfqpoint{0.898493in}{0.518747in}}%
\pgfpathlineto{\pgfqpoint{0.912676in}{0.513048in}}%
\pgfpathlineto{\pgfqpoint{0.933949in}{0.505011in}}%
\pgfpathlineto{\pgfqpoint{0.948131in}{0.500175in}}%
\pgfpathlineto{\pgfqpoint{0.962314in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{0.969405in}{0.491498in}}%
\pgfpathlineto{\pgfqpoint{0.976496in}{0.490161in}}%
\pgfpathlineto{\pgfqpoint{0.990678in}{0.489102in}}%
\pgfpathlineto{\pgfqpoint{0.997769in}{0.487780in}}%
\pgfpathlineto{\pgfqpoint{1.011952in}{0.483798in}}%
\pgfpathlineto{\pgfqpoint{1.019043in}{0.482102in}}%
\pgfpathlineto{\pgfqpoint{1.033225in}{0.479397in}}%
\pgfpathlineto{\pgfqpoint{1.047407in}{0.477064in}}%
\pgfpathlineto{\pgfqpoint{1.054498in}{0.476274in}}%
\pgfpathlineto{\pgfqpoint{1.082863in}{0.474320in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{1.104136in}{0.473468in}}%
\pgfpathlineto{\pgfqpoint{1.111227in}{0.473010in}}%
\pgfpathlineto{\pgfqpoint{1.118319in}{0.472143in}}%
\pgfpathlineto{\pgfqpoint{1.132501in}{0.470055in}}%
\pgfpathlineto{\pgfqpoint{1.139592in}{0.469432in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{0.468950in}}%
\pgfpathlineto{\pgfqpoint{1.196321in}{0.468143in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{0.467871in}}%
\pgfpathlineto{\pgfqpoint{1.288506in}{0.467640in}}%
\pgfpathlineto{\pgfqpoint{1.891252in}{0.467415in}}%
\pgfpathlineto{\pgfqpoint{1.891252in}{0.467415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_True_0.001_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.932581in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.932581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.894319in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.480650in}}%
\pgfpathlineto{\pgfqpoint{0.434224in}{0.484643in}}%
\pgfpathlineto{\pgfqpoint{0.442795in}{0.489243in}}%
\pgfpathlineto{\pgfqpoint{0.459936in}{0.499331in}}%
\pgfpathlineto{\pgfqpoint{0.477077in}{0.509328in}}%
\pgfpathlineto{\pgfqpoint{0.485648in}{0.513874in}}%
\pgfpathlineto{\pgfqpoint{0.494219in}{0.517980in}}%
\pgfpathlineto{\pgfqpoint{0.502789in}{0.521607in}}%
\pgfpathlineto{\pgfqpoint{0.511360in}{0.524765in}}%
\pgfpathlineto{\pgfqpoint{0.519930in}{0.527498in}}%
\pgfpathlineto{\pgfqpoint{0.528501in}{0.529871in}}%
\pgfpathlineto{\pgfqpoint{0.537072in}{0.531965in}}%
\pgfpathlineto{\pgfqpoint{0.554213in}{0.535641in}}%
\pgfpathlineto{\pgfqpoint{0.588495in}{0.542729in}}%
\pgfpathlineto{\pgfqpoint{0.639919in}{0.553844in}}%
\pgfpathlineto{\pgfqpoint{0.682772in}{0.562556in}}%
\pgfpathlineto{\pgfqpoint{0.699913in}{0.566450in}}%
\pgfpathlineto{\pgfqpoint{0.717054in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{0.734196in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{0.751337in}{0.581068in}}%
\pgfpathlineto{\pgfqpoint{0.777049in}{0.589792in}}%
\pgfpathlineto{\pgfqpoint{0.802760in}{0.598487in}}%
\pgfpathlineto{\pgfqpoint{0.819902in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{0.837043in}{0.608881in}}%
\pgfpathlineto{\pgfqpoint{0.854184in}{0.613479in}}%
\pgfpathlineto{\pgfqpoint{0.888466in}{0.622120in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{0.922749in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{0.631574in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{0.965602in}{0.636284in}}%
\pgfpathlineto{\pgfqpoint{0.982743in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{0.639292in}}%
\pgfpathlineto{\pgfqpoint{1.008455in}{0.639687in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{0.639849in}}%
\pgfpathlineto{\pgfqpoint{1.025596in}{0.639749in}}%
\pgfpathlineto{\pgfqpoint{1.034167in}{0.639387in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.085590in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{1.111302in}{0.633415in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{1.128443in}{0.633621in}}%
\pgfpathlineto{\pgfqpoint{1.145585in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{0.637255in}}%
\pgfpathlineto{\pgfqpoint{1.197008in}{0.638129in}}%
\pgfpathlineto{\pgfqpoint{1.222720in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{0.640791in}}%
\pgfpathlineto{\pgfqpoint{1.257002in}{0.642850in}}%
\pgfpathlineto{\pgfqpoint{1.291285in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{1.351279in}{0.654756in}}%
\pgfpathlineto{\pgfqpoint{1.368420in}{0.657354in}}%
\pgfpathlineto{\pgfqpoint{1.394132in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{1.411273in}{0.664906in}}%
\pgfpathlineto{\pgfqpoint{1.428415in}{0.668575in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{0.672876in}}%
\pgfpathlineto{\pgfqpoint{1.462697in}{0.677826in}}%
\pgfpathlineto{\pgfqpoint{1.479838in}{0.683247in}}%
\pgfpathlineto{\pgfqpoint{1.565544in}{0.711346in}}%
\pgfpathlineto{\pgfqpoint{1.582685in}{0.717634in}}%
\pgfpathlineto{\pgfqpoint{1.591256in}{0.720985in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{0.724546in}}%
\pgfpathlineto{\pgfqpoint{1.608397in}{0.728392in}}%
\pgfpathlineto{\pgfqpoint{1.616968in}{0.732607in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.737279in}}%
\pgfpathlineto{\pgfqpoint{1.634109in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{0.748290in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.754732in}}%
\pgfpathlineto{\pgfqpoint{1.659821in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{1.668392in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{1.676962in}{0.778003in}}%
\pgfpathlineto{\pgfqpoint{1.685533in}{0.787065in}}%
\pgfpathlineto{\pgfqpoint{1.694103in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.702674in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{1.711245in}{0.818491in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{0.830712in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{1.736956in}{0.858941in}}%
\pgfpathlineto{\pgfqpoint{1.745527in}{0.875525in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{0.894205in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{0.915351in}}%
\pgfpathlineto{\pgfqpoint{1.771239in}{0.939334in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{0.966499in}}%
\pgfpathlineto{\pgfqpoint{1.788380in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{1.796951in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{1.805521in}{1.068885in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{1.109321in}}%
\pgfpathlineto{\pgfqpoint{1.831233in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{1.232656in}}%
\pgfpathlineto{\pgfqpoint{1.848374in}{1.265715in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{1.288775in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{1.874086in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{1.262027in}}%
\pgfpathlineto{\pgfqpoint{1.891227in}{1.214334in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.148330in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.933628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.496764in}}%
\pgfpathlineto{\pgfqpoint{0.428571in}{0.497885in}}%
\pgfpathlineto{\pgfqpoint{0.438474in}{0.502305in}}%
\pgfpathlineto{\pgfqpoint{0.448377in}{0.507047in}}%
\pgfpathlineto{\pgfqpoint{0.458280in}{0.512088in}}%
\pgfpathlineto{\pgfqpoint{0.468183in}{0.517396in}}%
\pgfpathlineto{\pgfqpoint{0.487989in}{0.528663in}}%
\pgfpathlineto{\pgfqpoint{0.507796in}{0.540506in}}%
\pgfpathlineto{\pgfqpoint{0.547408in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{0.575895in}}%
\pgfpathlineto{\pgfqpoint{0.587021in}{0.586734in}}%
\pgfpathlineto{\pgfqpoint{0.606827in}{0.596904in}}%
\pgfpathlineto{\pgfqpoint{0.626633in}{0.606459in}}%
\pgfpathlineto{\pgfqpoint{0.646440in}{0.615517in}}%
\pgfpathlineto{\pgfqpoint{0.676149in}{0.628481in}}%
\pgfpathlineto{\pgfqpoint{0.715762in}{0.645201in}}%
\pgfpathlineto{\pgfqpoint{0.755374in}{0.661996in}}%
\pgfpathlineto{\pgfqpoint{0.775181in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{0.680003in}}%
\pgfpathlineto{\pgfqpoint{0.814793in}{0.689883in}}%
\pgfpathlineto{\pgfqpoint{0.834599in}{0.700453in}}%
\pgfpathlineto{\pgfqpoint{0.854406in}{0.711611in}}%
\pgfpathlineto{\pgfqpoint{0.894018in}{0.734368in}}%
\pgfpathlineto{\pgfqpoint{0.903921in}{0.739782in}}%
\pgfpathlineto{\pgfqpoint{0.913825in}{0.744937in}}%
\pgfpathlineto{\pgfqpoint{0.923728in}{0.749756in}}%
\pgfpathlineto{\pgfqpoint{0.933631in}{0.754167in}}%
\pgfpathlineto{\pgfqpoint{0.943534in}{0.758101in}}%
\pgfpathlineto{\pgfqpoint{0.953437in}{0.761498in}}%
\pgfpathlineto{\pgfqpoint{0.963340in}{0.764308in}}%
\pgfpathlineto{\pgfqpoint{0.973243in}{0.766490in}}%
\pgfpathlineto{\pgfqpoint{0.983147in}{0.768018in}}%
\pgfpathlineto{\pgfqpoint{0.993050in}{0.768877in}}%
\pgfpathlineto{\pgfqpoint{1.002953in}{0.769067in}}%
\pgfpathlineto{\pgfqpoint{1.012856in}{0.768600in}}%
\pgfpathlineto{\pgfqpoint{1.022759in}{0.767503in}}%
\pgfpathlineto{\pgfqpoint{1.032662in}{0.765813in}}%
\pgfpathlineto{\pgfqpoint{1.042565in}{0.763581in}}%
\pgfpathlineto{\pgfqpoint{1.052469in}{0.760865in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.757730in}}%
\pgfpathlineto{\pgfqpoint{1.072275in}{0.754244in}}%
\pgfpathlineto{\pgfqpoint{1.082178in}{0.750479in}}%
\pgfpathlineto{\pgfqpoint{1.101984in}{0.742387in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{0.725627in}}%
\pgfpathlineto{\pgfqpoint{1.161403in}{0.717714in}}%
\pgfpathlineto{\pgfqpoint{1.171306in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{0.710504in}}%
\pgfpathlineto{\pgfqpoint{1.191113in}{0.707246in}}%
\pgfpathlineto{\pgfqpoint{1.201016in}{0.704267in}}%
\pgfpathlineto{\pgfqpoint{1.210919in}{0.701601in}}%
\pgfpathlineto{\pgfqpoint{1.220822in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{1.230725in}{0.697342in}}%
\pgfpathlineto{\pgfqpoint{1.240628in}{0.695811in}}%
\pgfpathlineto{\pgfqpoint{1.250531in}{0.694713in}}%
\pgfpathlineto{\pgfqpoint{1.260435in}{0.694063in}}%
\pgfpathlineto{\pgfqpoint{1.270338in}{0.693870in}}%
\pgfpathlineto{\pgfqpoint{1.280241in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{1.290144in}{0.694845in}}%
\pgfpathlineto{\pgfqpoint{1.300047in}{0.695986in}}%
\pgfpathlineto{\pgfqpoint{1.309950in}{0.697531in}}%
\pgfpathlineto{\pgfqpoint{1.319853in}{0.699448in}}%
\pgfpathlineto{\pgfqpoint{1.329757in}{0.701701in}}%
\pgfpathlineto{\pgfqpoint{1.339660in}{0.704250in}}%
\pgfpathlineto{\pgfqpoint{1.349563in}{0.707051in}}%
\pgfpathlineto{\pgfqpoint{1.369369in}{0.713223in}}%
\pgfpathlineto{\pgfqpoint{1.418885in}{0.729624in}}%
\pgfpathlineto{\pgfqpoint{1.428788in}{0.732635in}}%
\pgfpathlineto{\pgfqpoint{1.438691in}{0.735423in}}%
\pgfpathlineto{\pgfqpoint{1.448594in}{0.737933in}}%
\pgfpathlineto{\pgfqpoint{1.458497in}{0.740114in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{0.741918in}}%
\pgfpathlineto{\pgfqpoint{1.478304in}{0.743305in}}%
\pgfpathlineto{\pgfqpoint{1.488207in}{0.744248in}}%
\pgfpathlineto{\pgfqpoint{1.498110in}{0.744727in}}%
\pgfpathlineto{\pgfqpoint{1.508013in}{0.744738in}}%
\pgfpathlineto{\pgfqpoint{1.517916in}{0.744289in}}%
\pgfpathlineto{\pgfqpoint{1.527819in}{0.743405in}}%
\pgfpathlineto{\pgfqpoint{1.537722in}{0.742124in}}%
\pgfpathlineto{\pgfqpoint{1.547626in}{0.740499in}}%
\pgfpathlineto{\pgfqpoint{1.557529in}{0.738594in}}%
\pgfpathlineto{\pgfqpoint{1.577335in}{0.734249in}}%
\pgfpathlineto{\pgfqpoint{1.597141in}{0.729754in}}%
\pgfpathlineto{\pgfqpoint{1.607044in}{0.727661in}}%
\pgfpathlineto{\pgfqpoint{1.616948in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{1.626851in}{0.724158in}}%
\pgfpathlineto{\pgfqpoint{1.636754in}{0.722864in}}%
\pgfpathlineto{\pgfqpoint{1.646657in}{0.721929in}}%
\pgfpathlineto{\pgfqpoint{1.656560in}{0.721372in}}%
\pgfpathlineto{\pgfqpoint{1.666463in}{0.721195in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{0.721384in}}%
\pgfpathlineto{\pgfqpoint{1.686270in}{0.721906in}}%
\pgfpathlineto{\pgfqpoint{1.696173in}{0.722714in}}%
\pgfpathlineto{\pgfqpoint{1.715979in}{0.724935in}}%
\pgfpathlineto{\pgfqpoint{1.745688in}{0.728524in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{0.729394in}}%
\pgfpathlineto{\pgfqpoint{1.765495in}{0.729917in}}%
\pgfpathlineto{\pgfqpoint{1.775398in}{0.729975in}}%
\pgfpathlineto{\pgfqpoint{1.785301in}{0.729446in}}%
\pgfpathlineto{\pgfqpoint{1.795204in}{0.728211in}}%
\pgfpathlineto{\pgfqpoint{1.805107in}{0.726151in}}%
\pgfpathlineto{\pgfqpoint{1.815010in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{1.824914in}{0.719127in}}%
\pgfpathlineto{\pgfqpoint{1.834817in}{0.713982in}}%
\pgfpathlineto{\pgfqpoint{1.844720in}{0.707662in}}%
\pgfpathlineto{\pgfqpoint{1.854623in}{0.700136in}}%
\pgfpathlineto{\pgfqpoint{1.864526in}{0.691408in}}%
\pgfpathlineto{\pgfqpoint{1.874429in}{0.681517in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{0.670541in}}%
\pgfpathlineto{\pgfqpoint{1.894236in}{0.658599in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{0.645843in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.622681in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.622681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.965063in}}%
\pgfpathlineto{\pgfqpoint{0.434914in}{0.997471in}}%
\pgfpathlineto{\pgfqpoint{0.444939in}{1.030214in}}%
\pgfpathlineto{\pgfqpoint{0.454965in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{0.464990in}{1.083931in}}%
\pgfpathlineto{\pgfqpoint{0.475015in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{1.119319in}}%
\pgfpathlineto{\pgfqpoint{0.495066in}{1.129768in}}%
\pgfpathlineto{\pgfqpoint{0.505091in}{1.135513in}}%
\pgfpathlineto{\pgfqpoint{0.515117in}{1.136831in}}%
\pgfpathlineto{\pgfqpoint{0.525142in}{1.134112in}}%
\pgfpathlineto{\pgfqpoint{0.535168in}{1.127830in}}%
\pgfpathlineto{\pgfqpoint{0.545193in}{1.118513in}}%
\pgfpathlineto{\pgfqpoint{0.555218in}{1.106709in}}%
\pgfpathlineto{\pgfqpoint{0.565244in}{1.092961in}}%
\pgfpathlineto{\pgfqpoint{0.575269in}{1.077780in}}%
\pgfpathlineto{\pgfqpoint{0.585294in}{1.061632in}}%
\pgfpathlineto{\pgfqpoint{0.625396in}{0.994612in}}%
\pgfpathlineto{\pgfqpoint{0.635421in}{0.978535in}}%
\pgfpathlineto{\pgfqpoint{0.645447in}{0.963064in}}%
\pgfpathlineto{\pgfqpoint{0.655472in}{0.948296in}}%
\pgfpathlineto{\pgfqpoint{0.665497in}{0.934304in}}%
\pgfpathlineto{\pgfqpoint{0.675523in}{0.921137in}}%
\pgfpathlineto{\pgfqpoint{0.685548in}{0.908827in}}%
\pgfpathlineto{\pgfqpoint{0.695574in}{0.897395in}}%
\pgfpathlineto{\pgfqpoint{0.705599in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{0.715624in}{0.877159in}}%
\pgfpathlineto{\pgfqpoint{0.725650in}{0.868318in}}%
\pgfpathlineto{\pgfqpoint{0.735675in}{0.860276in}}%
\pgfpathlineto{\pgfqpoint{0.745700in}{0.852971in}}%
\pgfpathlineto{\pgfqpoint{0.755726in}{0.846322in}}%
\pgfpathlineto{\pgfqpoint{0.765751in}{0.840233in}}%
\pgfpathlineto{\pgfqpoint{0.775777in}{0.834591in}}%
\pgfpathlineto{\pgfqpoint{0.795827in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.815878in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{0.825903in}{0.808522in}}%
\pgfpathlineto{\pgfqpoint{0.835929in}{0.802802in}}%
\pgfpathlineto{\pgfqpoint{0.845954in}{0.796633in}}%
\pgfpathlineto{\pgfqpoint{0.855980in}{0.789924in}}%
\pgfpathlineto{\pgfqpoint{0.866005in}{0.782602in}}%
\pgfpathlineto{\pgfqpoint{0.876030in}{0.774614in}}%
\pgfpathlineto{\pgfqpoint{0.886056in}{0.765932in}}%
\pgfpathlineto{\pgfqpoint{0.896081in}{0.756549in}}%
\pgfpathlineto{\pgfqpoint{0.906106in}{0.746478in}}%
\pgfpathlineto{\pgfqpoint{0.916132in}{0.735755in}}%
\pgfpathlineto{\pgfqpoint{0.926157in}{0.724434in}}%
\pgfpathlineto{\pgfqpoint{0.936183in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{0.946208in}{0.700297in}}%
\pgfpathlineto{\pgfqpoint{0.966259in}{0.674788in}}%
\pgfpathlineto{\pgfqpoint{0.996335in}{0.635840in}}%
\pgfpathlineto{\pgfqpoint{1.006360in}{0.623123in}}%
\pgfpathlineto{\pgfqpoint{1.016386in}{0.610716in}}%
\pgfpathlineto{\pgfqpoint{1.026411in}{0.598713in}}%
\pgfpathlineto{\pgfqpoint{1.036436in}{0.587201in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{0.576253in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{1.066512in}{0.556276in}}%
\pgfpathlineto{\pgfqpoint{1.076538in}{0.547327in}}%
\pgfpathlineto{\pgfqpoint{1.086563in}{0.539100in}}%
\pgfpathlineto{\pgfqpoint{1.096589in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{1.106614in}{0.524825in}}%
\pgfpathlineto{\pgfqpoint{1.116639in}{0.518752in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{0.513357in}}%
\pgfpathlineto{\pgfqpoint{1.136690in}{0.508606in}}%
\pgfpathlineto{\pgfqpoint{1.146715in}{0.504458in}}%
\pgfpathlineto{\pgfqpoint{1.156741in}{0.500871in}}%
\pgfpathlineto{\pgfqpoint{1.166766in}{0.497797in}}%
\pgfpathlineto{\pgfqpoint{1.176792in}{0.495192in}}%
\pgfpathlineto{\pgfqpoint{1.186817in}{0.493008in}}%
\pgfpathlineto{\pgfqpoint{1.196842in}{0.491201in}}%
\pgfpathlineto{\pgfqpoint{1.206868in}{0.489731in}}%
\pgfpathlineto{\pgfqpoint{1.216893in}{0.488556in}}%
\pgfpathlineto{\pgfqpoint{1.226918in}{0.487642in}}%
\pgfpathlineto{\pgfqpoint{1.236944in}{0.486955in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{0.486141in}}%
\pgfpathlineto{\pgfqpoint{1.277045in}{0.485900in}}%
\pgfpathlineto{\pgfqpoint{1.297096in}{0.486053in}}%
\pgfpathlineto{\pgfqpoint{1.327172in}{0.486708in}}%
\pgfpathlineto{\pgfqpoint{1.437451in}{0.489919in}}%
\pgfpathlineto{\pgfqpoint{1.487578in}{0.491624in}}%
\pgfpathlineto{\pgfqpoint{1.517654in}{0.493015in}}%
\pgfpathlineto{\pgfqpoint{1.537705in}{0.494253in}}%
\pgfpathlineto{\pgfqpoint{1.557756in}{0.495876in}}%
\pgfpathlineto{\pgfqpoint{1.577807in}{0.498028in}}%
\pgfpathlineto{\pgfqpoint{1.587832in}{0.499351in}}%
\pgfpathlineto{\pgfqpoint{1.597857in}{0.500867in}}%
\pgfpathlineto{\pgfqpoint{1.607883in}{0.502595in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{0.504555in}}%
\pgfpathlineto{\pgfqpoint{1.627934in}{0.506766in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.509246in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{0.512013in}}%
\pgfpathlineto{\pgfqpoint{1.658010in}{0.515080in}}%
\pgfpathlineto{\pgfqpoint{1.668035in}{0.518460in}}%
\pgfpathlineto{\pgfqpoint{1.678060in}{0.522162in}}%
\pgfpathlineto{\pgfqpoint{1.688086in}{0.526190in}}%
\pgfpathlineto{\pgfqpoint{1.698111in}{0.530543in}}%
\pgfpathlineto{\pgfqpoint{1.708137in}{0.535211in}}%
\pgfpathlineto{\pgfqpoint{1.718162in}{0.540174in}}%
\pgfpathlineto{\pgfqpoint{1.728187in}{0.545401in}}%
\pgfpathlineto{\pgfqpoint{1.748238in}{0.556451in}}%
\pgfpathlineto{\pgfqpoint{1.778314in}{0.573337in}}%
\pgfpathlineto{\pgfqpoint{1.788340in}{0.578617in}}%
\pgfpathlineto{\pgfqpoint{1.798365in}{0.583500in}}%
\pgfpathlineto{\pgfqpoint{1.808390in}{0.587840in}}%
\pgfpathlineto{\pgfqpoint{1.818416in}{0.591489in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{0.594305in}}%
\pgfpathlineto{\pgfqpoint{1.838466in}{0.596162in}}%
\pgfpathlineto{\pgfqpoint{1.848492in}{0.596953in}}%
\pgfpathlineto{\pgfqpoint{1.858517in}{0.596599in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{1.878568in}{0.592322in}}%
\pgfpathlineto{\pgfqpoint{1.888593in}{0.588428in}}%
\pgfpathlineto{\pgfqpoint{1.898619in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{1.908644in}{0.577505in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.568963in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.568963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_True_0.001_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.020509in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.020509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.982246in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.475283in}}%
\pgfpathlineto{\pgfqpoint{0.434224in}{0.477657in}}%
\pgfpathlineto{\pgfqpoint{0.442795in}{0.480392in}}%
\pgfpathlineto{\pgfqpoint{0.485648in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{0.494219in}{0.497476in}}%
\pgfpathlineto{\pgfqpoint{0.502789in}{0.499633in}}%
\pgfpathlineto{\pgfqpoint{0.511360in}{0.501510in}}%
\pgfpathlineto{\pgfqpoint{0.519930in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.537072in}{0.505790in}}%
\pgfpathlineto{\pgfqpoint{0.562783in}{0.509006in}}%
\pgfpathlineto{\pgfqpoint{0.597066in}{0.513308in}}%
\pgfpathlineto{\pgfqpoint{0.639919in}{0.518798in}}%
\pgfpathlineto{\pgfqpoint{0.691343in}{0.525105in}}%
\pgfpathlineto{\pgfqpoint{0.708484in}{0.527547in}}%
\pgfpathlineto{\pgfqpoint{0.725625in}{0.530285in}}%
\pgfpathlineto{\pgfqpoint{0.742766in}{0.533343in}}%
\pgfpathlineto{\pgfqpoint{0.768478in}{0.538415in}}%
\pgfpathlineto{\pgfqpoint{0.802760in}{0.545339in}}%
\pgfpathlineto{\pgfqpoint{0.828472in}{0.550068in}}%
\pgfpathlineto{\pgfqpoint{0.854184in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{0.897037in}{0.560638in}}%
\pgfpathlineto{\pgfqpoint{0.914178in}{0.562997in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{0.565009in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{0.566583in}}%
\pgfpathlineto{\pgfqpoint{0.974173in}{0.568340in}}%
\pgfpathlineto{\pgfqpoint{0.991314in}{0.569251in}}%
\pgfpathlineto{\pgfqpoint{1.008455in}{0.569833in}}%
\pgfpathlineto{\pgfqpoint{1.025596in}{0.569869in}}%
\pgfpathlineto{\pgfqpoint{1.042737in}{0.569302in}}%
\pgfpathlineto{\pgfqpoint{1.068449in}{0.567797in}}%
\pgfpathlineto{\pgfqpoint{1.085590in}{0.566845in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.566235in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.566101in}}%
\pgfpathlineto{\pgfqpoint{1.137014in}{0.566470in}}%
\pgfpathlineto{\pgfqpoint{1.162726in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.568673in}}%
\pgfpathlineto{\pgfqpoint{1.231291in}{0.570009in}}%
\pgfpathlineto{\pgfqpoint{1.248432in}{0.571065in}}%
\pgfpathlineto{\pgfqpoint{1.359850in}{0.579542in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{0.582024in}}%
\pgfpathlineto{\pgfqpoint{1.411273in}{0.584826in}}%
\pgfpathlineto{\pgfqpoint{1.428415in}{0.587007in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{0.589564in}}%
\pgfpathlineto{\pgfqpoint{1.462697in}{0.592507in}}%
\pgfpathlineto{\pgfqpoint{1.488409in}{0.597389in}}%
\pgfpathlineto{\pgfqpoint{1.565544in}{0.612435in}}%
\pgfpathlineto{\pgfqpoint{1.582685in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{0.620282in}}%
\pgfpathlineto{\pgfqpoint{1.608397in}{0.622568in}}%
\pgfpathlineto{\pgfqpoint{1.616968in}{0.625074in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{1.634109in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{0.634398in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.638228in}}%
\pgfpathlineto{\pgfqpoint{1.659821in}{0.642449in}}%
\pgfpathlineto{\pgfqpoint{1.668392in}{0.647062in}}%
\pgfpathlineto{\pgfqpoint{1.676962in}{0.652063in}}%
\pgfpathlineto{\pgfqpoint{1.685533in}{0.657450in}}%
\pgfpathlineto{\pgfqpoint{1.694103in}{0.663233in}}%
\pgfpathlineto{\pgfqpoint{1.702674in}{0.669442in}}%
\pgfpathlineto{\pgfqpoint{1.711245in}{0.676134in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{0.691363in}}%
\pgfpathlineto{\pgfqpoint{1.736956in}{0.700182in}}%
\pgfpathlineto{\pgfqpoint{1.745527in}{0.710041in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{0.721147in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{0.733718in}}%
\pgfpathlineto{\pgfqpoint{1.771239in}{0.747976in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{0.764126in}}%
\pgfpathlineto{\pgfqpoint{1.788380in}{0.782327in}}%
\pgfpathlineto{\pgfqpoint{1.796951in}{0.802647in}}%
\pgfpathlineto{\pgfqpoint{1.805521in}{0.824996in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{0.849035in}}%
\pgfpathlineto{\pgfqpoint{1.831233in}{0.899052in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{0.922360in}}%
\pgfpathlineto{\pgfqpoint{1.848374in}{0.942014in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{0.955723in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{0.961157in}}%
\pgfpathlineto{\pgfqpoint{1.874086in}{0.956296in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{0.939821in}}%
\pgfpathlineto{\pgfqpoint{1.891227in}{0.911467in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{0.872227in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{0.824340in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.744584in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.744584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.468819in}}%
\pgfpathlineto{\pgfqpoint{0.483144in}{0.471145in}}%
\pgfpathlineto{\pgfqpoint{0.517399in}{0.471725in}}%
\pgfpathlineto{\pgfqpoint{0.543090in}{0.472277in}}%
\pgfpathlineto{\pgfqpoint{0.577345in}{0.473568in}}%
\pgfpathlineto{\pgfqpoint{0.603036in}{0.474368in}}%
\pgfpathlineto{\pgfqpoint{0.628727in}{0.474646in}}%
\pgfpathlineto{\pgfqpoint{0.662982in}{0.474952in}}%
\pgfpathlineto{\pgfqpoint{0.688674in}{0.475766in}}%
\pgfpathlineto{\pgfqpoint{0.722929in}{0.477014in}}%
\pgfpathlineto{\pgfqpoint{0.740056in}{0.477210in}}%
\pgfpathlineto{\pgfqpoint{0.757184in}{0.477001in}}%
\pgfpathlineto{\pgfqpoint{0.791438in}{0.475915in}}%
\pgfpathlineto{\pgfqpoint{0.808566in}{0.475479in}}%
\pgfpathlineto{\pgfqpoint{0.825693in}{0.475352in}}%
\pgfpathlineto{\pgfqpoint{0.842821in}{0.475552in}}%
\pgfpathlineto{\pgfqpoint{0.885640in}{0.476282in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{0.476103in}}%
\pgfpathlineto{\pgfqpoint{0.928458in}{0.475273in}}%
\pgfpathlineto{\pgfqpoint{0.971277in}{0.473742in}}%
\pgfpathlineto{\pgfqpoint{1.056914in}{0.471461in}}%
\pgfpathlineto{\pgfqpoint{1.091169in}{0.470868in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.470828in}}%
\pgfpathlineto{\pgfqpoint{1.142552in}{0.471261in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.472043in}}%
\pgfpathlineto{\pgfqpoint{1.185371in}{0.472844in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{0.474177in}}%
\pgfpathlineto{\pgfqpoint{1.211062in}{0.475164in}}%
\pgfpathlineto{\pgfqpoint{1.219625in}{0.476428in}}%
\pgfpathlineto{\pgfqpoint{1.228189in}{0.478005in}}%
\pgfpathlineto{\pgfqpoint{1.236753in}{0.479920in}}%
\pgfpathlineto{\pgfqpoint{1.245317in}{0.482186in}}%
\pgfpathlineto{\pgfqpoint{1.253880in}{0.484800in}}%
\pgfpathlineto{\pgfqpoint{1.262444in}{0.487747in}}%
\pgfpathlineto{\pgfqpoint{1.271008in}{0.490992in}}%
\pgfpathlineto{\pgfqpoint{1.288135in}{0.498157in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.509363in}}%
\pgfpathlineto{\pgfqpoint{1.322390in}{0.512870in}}%
\pgfpathlineto{\pgfqpoint{1.330954in}{0.516163in}}%
\pgfpathlineto{\pgfqpoint{1.339518in}{0.519229in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{0.524822in}}%
\pgfpathlineto{\pgfqpoint{1.382337in}{0.532932in}}%
\pgfpathlineto{\pgfqpoint{1.399464in}{0.538926in}}%
\pgfpathlineto{\pgfqpoint{1.416592in}{0.545660in}}%
\pgfpathlineto{\pgfqpoint{1.433719in}{0.553153in}}%
\pgfpathlineto{\pgfqpoint{1.450846in}{0.561425in}}%
\pgfpathlineto{\pgfqpoint{1.467974in}{0.570514in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.502229in}{0.590909in}}%
\pgfpathlineto{\pgfqpoint{1.545048in}{0.617924in}}%
\pgfpathlineto{\pgfqpoint{1.562175in}{0.628083in}}%
\pgfpathlineto{\pgfqpoint{1.604994in}{0.652682in}}%
\pgfpathlineto{\pgfqpoint{1.613558in}{0.658210in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.630685in}{0.670808in}}%
\pgfpathlineto{\pgfqpoint{1.639249in}{0.678067in}}%
\pgfpathlineto{\pgfqpoint{1.647812in}{0.686052in}}%
\pgfpathlineto{\pgfqpoint{1.656376in}{0.694800in}}%
\pgfpathlineto{\pgfqpoint{1.664940in}{0.704331in}}%
\pgfpathlineto{\pgfqpoint{1.673504in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{1.682067in}{0.725800in}}%
\pgfpathlineto{\pgfqpoint{1.690631in}{0.737815in}}%
\pgfpathlineto{\pgfqpoint{1.699195in}{0.750795in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.764880in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{0.780249in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{0.797111in}}%
\pgfpathlineto{\pgfqpoint{1.733450in}{0.815688in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{0.836198in}}%
\pgfpathlineto{\pgfqpoint{1.750577in}{0.858848in}}%
\pgfpathlineto{\pgfqpoint{1.759141in}{0.883825in}}%
\pgfpathlineto{\pgfqpoint{1.767705in}{0.911285in}}%
\pgfpathlineto{\pgfqpoint{1.776269in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{1.784832in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{1.009348in}}%
\pgfpathlineto{\pgfqpoint{1.801960in}{1.047030in}}%
\pgfpathlineto{\pgfqpoint{1.810524in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{1.827651in}{1.168324in}}%
\pgfpathlineto{\pgfqpoint{1.836215in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{1.844779in}{1.242923in}}%
\pgfpathlineto{\pgfqpoint{1.853342in}{1.271790in}}%
\pgfpathlineto{\pgfqpoint{1.861906in}{1.291129in}}%
\pgfpathlineto{\pgfqpoint{1.870470in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{1.879033in}{1.289536in}}%
\pgfpathlineto{\pgfqpoint{1.887597in}{1.264276in}}%
\pgfpathlineto{\pgfqpoint{1.896161in}{1.221745in}}%
\pgfpathlineto{\pgfqpoint{1.904725in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{1.913288in}{1.091274in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.017763in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.017763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.514052in}}%
\pgfpathlineto{\pgfqpoint{0.435356in}{0.520819in}}%
\pgfpathlineto{\pgfqpoint{0.445018in}{0.528080in}}%
\pgfpathlineto{\pgfqpoint{0.464342in}{0.543443in}}%
\pgfpathlineto{\pgfqpoint{0.512651in}{0.583053in}}%
\pgfpathlineto{\pgfqpoint{0.531975in}{0.597997in}}%
\pgfpathlineto{\pgfqpoint{0.541637in}{0.605106in}}%
\pgfpathlineto{\pgfqpoint{0.551299in}{0.611948in}}%
\pgfpathlineto{\pgfqpoint{0.560961in}{0.618510in}}%
\pgfpathlineto{\pgfqpoint{0.570623in}{0.624788in}}%
\pgfpathlineto{\pgfqpoint{0.580285in}{0.630783in}}%
\pgfpathlineto{\pgfqpoint{0.589947in}{0.636499in}}%
\pgfpathlineto{\pgfqpoint{0.599608in}{0.641942in}}%
\pgfpathlineto{\pgfqpoint{0.609270in}{0.647124in}}%
\pgfpathlineto{\pgfqpoint{0.618932in}{0.652055in}}%
\pgfpathlineto{\pgfqpoint{0.628594in}{0.656751in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{0.665500in}}%
\pgfpathlineto{\pgfqpoint{0.667242in}{0.673500in}}%
\pgfpathlineto{\pgfqpoint{0.686566in}{0.680858in}}%
\pgfpathlineto{\pgfqpoint{0.705889in}{0.687625in}}%
\pgfpathlineto{\pgfqpoint{0.725213in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{0.744537in}{0.699269in}}%
\pgfpathlineto{\pgfqpoint{0.754199in}{0.701733in}}%
\pgfpathlineto{\pgfqpoint{0.763861in}{0.704001in}}%
\pgfpathlineto{\pgfqpoint{0.773523in}{0.706067in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{0.707929in}}%
\pgfpathlineto{\pgfqpoint{0.792847in}{0.709583in}}%
\pgfpathlineto{\pgfqpoint{0.802509in}{0.711029in}}%
\pgfpathlineto{\pgfqpoint{0.812170in}{0.712261in}}%
\pgfpathlineto{\pgfqpoint{0.821832in}{0.713273in}}%
\pgfpathlineto{\pgfqpoint{0.831494in}{0.714053in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{0.714585in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{0.714847in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{0.714815in}}%
\pgfpathlineto{\pgfqpoint{0.870142in}{0.714463in}}%
\pgfpathlineto{\pgfqpoint{0.879804in}{0.713763in}}%
\pgfpathlineto{\pgfqpoint{0.889466in}{0.712694in}}%
\pgfpathlineto{\pgfqpoint{0.899128in}{0.711237in}}%
\pgfpathlineto{\pgfqpoint{0.908790in}{0.709381in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{0.707125in}}%
\pgfpathlineto{\pgfqpoint{0.928113in}{0.704475in}}%
\pgfpathlineto{\pgfqpoint{0.937775in}{0.701446in}}%
\pgfpathlineto{\pgfqpoint{0.947437in}{0.698062in}}%
\pgfpathlineto{\pgfqpoint{0.957099in}{0.694352in}}%
\pgfpathlineto{\pgfqpoint{0.966761in}{0.690352in}}%
\pgfpathlineto{\pgfqpoint{0.976423in}{0.686098in}}%
\pgfpathlineto{\pgfqpoint{0.995747in}{0.676992in}}%
\pgfpathlineto{\pgfqpoint{1.015071in}{0.667347in}}%
\pgfpathlineto{\pgfqpoint{1.073042in}{0.637960in}}%
\pgfpathlineto{\pgfqpoint{1.092366in}{0.628772in}}%
\pgfpathlineto{\pgfqpoint{1.111690in}{0.620174in}}%
\pgfpathlineto{\pgfqpoint{1.131014in}{0.612275in}}%
\pgfpathlineto{\pgfqpoint{1.150337in}{0.605143in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{1.179323in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{1.198647in}{0.590715in}}%
\pgfpathlineto{\pgfqpoint{1.217971in}{0.586167in}}%
\pgfpathlineto{\pgfqpoint{1.237295in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{1.256618in}{0.578554in}}%
\pgfpathlineto{\pgfqpoint{1.285604in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{1.324252in}{0.567416in}}%
\pgfpathlineto{\pgfqpoint{1.353237in}{0.563044in}}%
\pgfpathlineto{\pgfqpoint{1.372561in}{0.560381in}}%
\pgfpathlineto{\pgfqpoint{1.391885in}{0.558018in}}%
\pgfpathlineto{\pgfqpoint{1.411209in}{0.556003in}}%
\pgfpathlineto{\pgfqpoint{1.430533in}{0.554325in}}%
\pgfpathlineto{\pgfqpoint{1.459519in}{0.552276in}}%
\pgfpathlineto{\pgfqpoint{1.556138in}{0.546277in}}%
\pgfpathlineto{\pgfqpoint{1.594785in}{0.544233in}}%
\pgfpathlineto{\pgfqpoint{1.623771in}{0.543042in}}%
\pgfpathlineto{\pgfqpoint{1.652757in}{0.542211in}}%
\pgfpathlineto{\pgfqpoint{1.672081in}{0.541923in}}%
\pgfpathlineto{\pgfqpoint{1.691404in}{0.541901in}}%
\pgfpathlineto{\pgfqpoint{1.720390in}{0.542362in}}%
\pgfpathlineto{\pgfqpoint{1.759038in}{0.543239in}}%
\pgfpathlineto{\pgfqpoint{1.778362in}{0.543169in}}%
\pgfpathlineto{\pgfqpoint{1.788023in}{0.542837in}}%
\pgfpathlineto{\pgfqpoint{1.797685in}{0.542235in}}%
\pgfpathlineto{\pgfqpoint{1.807347in}{0.541314in}}%
\pgfpathlineto{\pgfqpoint{1.817009in}{0.540030in}}%
\pgfpathlineto{\pgfqpoint{1.826671in}{0.538346in}}%
\pgfpathlineto{\pgfqpoint{1.836333in}{0.536241in}}%
\pgfpathlineto{\pgfqpoint{1.845995in}{0.533706in}}%
\pgfpathlineto{\pgfqpoint{1.855657in}{0.530750in}}%
\pgfpathlineto{\pgfqpoint{1.865319in}{0.527397in}}%
\pgfpathlineto{\pgfqpoint{1.874981in}{0.523691in}}%
\pgfpathlineto{\pgfqpoint{1.884643in}{0.519690in}}%
\pgfpathlineto{\pgfqpoint{1.903966in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.503299in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.503299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_True_0.001_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.932581in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.932581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.894318in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.480650in}}%
\pgfpathlineto{\pgfqpoint{0.434224in}{0.484643in}}%
\pgfpathlineto{\pgfqpoint{0.442795in}{0.489243in}}%
\pgfpathlineto{\pgfqpoint{0.459936in}{0.499331in}}%
\pgfpathlineto{\pgfqpoint{0.477077in}{0.509328in}}%
\pgfpathlineto{\pgfqpoint{0.485648in}{0.513874in}}%
\pgfpathlineto{\pgfqpoint{0.494219in}{0.517980in}}%
\pgfpathlineto{\pgfqpoint{0.502789in}{0.521607in}}%
\pgfpathlineto{\pgfqpoint{0.511360in}{0.524765in}}%
\pgfpathlineto{\pgfqpoint{0.519930in}{0.527498in}}%
\pgfpathlineto{\pgfqpoint{0.528501in}{0.529871in}}%
\pgfpathlineto{\pgfqpoint{0.537072in}{0.531965in}}%
\pgfpathlineto{\pgfqpoint{0.554213in}{0.535641in}}%
\pgfpathlineto{\pgfqpoint{0.588495in}{0.542729in}}%
\pgfpathlineto{\pgfqpoint{0.639919in}{0.553844in}}%
\pgfpathlineto{\pgfqpoint{0.682772in}{0.562556in}}%
\pgfpathlineto{\pgfqpoint{0.699913in}{0.566450in}}%
\pgfpathlineto{\pgfqpoint{0.717054in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{0.734196in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{0.751337in}{0.581068in}}%
\pgfpathlineto{\pgfqpoint{0.777049in}{0.589792in}}%
\pgfpathlineto{\pgfqpoint{0.802760in}{0.598487in}}%
\pgfpathlineto{\pgfqpoint{0.819902in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{0.837043in}{0.608881in}}%
\pgfpathlineto{\pgfqpoint{0.854184in}{0.613479in}}%
\pgfpathlineto{\pgfqpoint{0.888466in}{0.622120in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{0.922749in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{0.631574in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{0.965602in}{0.636284in}}%
\pgfpathlineto{\pgfqpoint{0.982743in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{0.639292in}}%
\pgfpathlineto{\pgfqpoint{1.008455in}{0.639687in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{0.639849in}}%
\pgfpathlineto{\pgfqpoint{1.025596in}{0.639749in}}%
\pgfpathlineto{\pgfqpoint{1.034167in}{0.639387in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.085590in}{0.634661in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{1.111302in}{0.633415in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{1.128443in}{0.633621in}}%
\pgfpathlineto{\pgfqpoint{1.145585in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{0.637255in}}%
\pgfpathlineto{\pgfqpoint{1.197008in}{0.638129in}}%
\pgfpathlineto{\pgfqpoint{1.222720in}{0.639348in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{0.640791in}}%
\pgfpathlineto{\pgfqpoint{1.257002in}{0.642849in}}%
\pgfpathlineto{\pgfqpoint{1.291285in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{1.351279in}{0.654755in}}%
\pgfpathlineto{\pgfqpoint{1.368420in}{0.657354in}}%
\pgfpathlineto{\pgfqpoint{1.394132in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{1.411273in}{0.664906in}}%
\pgfpathlineto{\pgfqpoint{1.428415in}{0.668575in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{0.672876in}}%
\pgfpathlineto{\pgfqpoint{1.462697in}{0.677826in}}%
\pgfpathlineto{\pgfqpoint{1.479838in}{0.683247in}}%
\pgfpathlineto{\pgfqpoint{1.565544in}{0.711346in}}%
\pgfpathlineto{\pgfqpoint{1.582685in}{0.717634in}}%
\pgfpathlineto{\pgfqpoint{1.591256in}{0.720985in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{0.724546in}}%
\pgfpathlineto{\pgfqpoint{1.608397in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{1.616968in}{0.732607in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.737279in}}%
\pgfpathlineto{\pgfqpoint{1.634109in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{0.748290in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.754732in}}%
\pgfpathlineto{\pgfqpoint{1.659821in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{1.668392in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{1.676962in}{0.778003in}}%
\pgfpathlineto{\pgfqpoint{1.685533in}{0.787065in}}%
\pgfpathlineto{\pgfqpoint{1.694103in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.702674in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{1.711245in}{0.818491in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{0.830712in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{1.736956in}{0.858941in}}%
\pgfpathlineto{\pgfqpoint{1.745527in}{0.875525in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{0.894205in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{0.915351in}}%
\pgfpathlineto{\pgfqpoint{1.771239in}{0.939334in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{0.966498in}}%
\pgfpathlineto{\pgfqpoint{1.788380in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{1.796951in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{1.805521in}{1.068885in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{1.109321in}}%
\pgfpathlineto{\pgfqpoint{1.831233in}{1.193450in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{1.232656in}}%
\pgfpathlineto{\pgfqpoint{1.848374in}{1.265715in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{1.288774in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{1.874086in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{1.262027in}}%
\pgfpathlineto{\pgfqpoint{1.891227in}{1.214334in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.148330in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.933628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{0.472555in}{0.473792in}}%
\pgfpathlineto{\pgfqpoint{0.490231in}{0.474335in}}%
\pgfpathlineto{\pgfqpoint{0.507908in}{0.474277in}}%
\pgfpathlineto{\pgfqpoint{0.534422in}{0.473498in}}%
\pgfpathlineto{\pgfqpoint{0.552098in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.569774in}{0.472814in}}%
\pgfpathlineto{\pgfqpoint{0.587450in}{0.473035in}}%
\pgfpathlineto{\pgfqpoint{0.605127in}{0.473660in}}%
\pgfpathlineto{\pgfqpoint{0.622803in}{0.474644in}}%
\pgfpathlineto{\pgfqpoint{0.649317in}{0.476587in}}%
\pgfpathlineto{\pgfqpoint{0.684669in}{0.479242in}}%
\pgfpathlineto{\pgfqpoint{0.737698in}{0.482864in}}%
\pgfpathlineto{\pgfqpoint{0.755374in}{0.484657in}}%
\pgfpathlineto{\pgfqpoint{0.773050in}{0.487081in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{0.488570in}}%
\pgfpathlineto{\pgfqpoint{0.790727in}{0.490254in}}%
\pgfpathlineto{\pgfqpoint{0.808403in}{0.494192in}}%
\pgfpathlineto{\pgfqpoint{0.826079in}{0.498730in}}%
\pgfpathlineto{\pgfqpoint{0.852593in}{0.505743in}}%
\pgfpathlineto{\pgfqpoint{0.861431in}{0.507864in}}%
\pgfpathlineto{\pgfqpoint{0.870270in}{0.509788in}}%
\pgfpathlineto{\pgfqpoint{0.887946in}{0.513031in}}%
\pgfpathlineto{\pgfqpoint{0.914460in}{0.517447in}}%
\pgfpathlineto{\pgfqpoint{0.923298in}{0.519347in}}%
\pgfpathlineto{\pgfqpoint{0.932136in}{0.521743in}}%
\pgfpathlineto{\pgfqpoint{0.940974in}{0.524793in}}%
\pgfpathlineto{\pgfqpoint{0.949812in}{0.528621in}}%
\pgfpathlineto{\pgfqpoint{0.958651in}{0.533306in}}%
\pgfpathlineto{\pgfqpoint{0.967489in}{0.538882in}}%
\pgfpathlineto{\pgfqpoint{0.976327in}{0.545335in}}%
\pgfpathlineto{\pgfqpoint{0.985165in}{0.552618in}}%
\pgfpathlineto{\pgfqpoint{0.994003in}{0.560665in}}%
\pgfpathlineto{\pgfqpoint{1.002841in}{0.569401in}}%
\pgfpathlineto{\pgfqpoint{1.011679in}{0.578759in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{0.588688in}}%
\pgfpathlineto{\pgfqpoint{1.029355in}{0.599153in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.047031in}{0.621621in}}%
\pgfpathlineto{\pgfqpoint{1.055870in}{0.633607in}}%
\pgfpathlineto{\pgfqpoint{1.064708in}{0.646078in}}%
\pgfpathlineto{\pgfqpoint{1.073546in}{0.659009in}}%
\pgfpathlineto{\pgfqpoint{1.082384in}{0.672352in}}%
\pgfpathlineto{\pgfqpoint{1.100060in}{0.699974in}}%
\pgfpathlineto{\pgfqpoint{1.126574in}{0.742016in}}%
\pgfpathlineto{\pgfqpoint{1.144251in}{0.769079in}}%
\pgfpathlineto{\pgfqpoint{1.161927in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{1.179603in}{0.821093in}}%
\pgfpathlineto{\pgfqpoint{1.188441in}{0.834646in}}%
\pgfpathlineto{\pgfqpoint{1.197279in}{0.848861in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{0.863881in}}%
\pgfpathlineto{\pgfqpoint{1.214955in}{0.879751in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{0.896403in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.931307in}}%
\pgfpathlineto{\pgfqpoint{1.259146in}{0.966544in}}%
\pgfpathlineto{\pgfqpoint{1.267984in}{0.983587in}}%
\pgfpathlineto{\pgfqpoint{1.276822in}{0.999928in}}%
\pgfpathlineto{\pgfqpoint{1.285660in}{1.015375in}}%
\pgfpathlineto{\pgfqpoint{1.294498in}{1.029772in}}%
\pgfpathlineto{\pgfqpoint{1.303336in}{1.042990in}}%
\pgfpathlineto{\pgfqpoint{1.312174in}{1.054925in}}%
\pgfpathlineto{\pgfqpoint{1.321012in}{1.065499in}}%
\pgfpathlineto{\pgfqpoint{1.329851in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.082454in}}%
\pgfpathlineto{\pgfqpoint{1.347527in}{1.088906in}}%
\pgfpathlineto{\pgfqpoint{1.356365in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{1.365203in}{1.098333in}}%
\pgfpathlineto{\pgfqpoint{1.374041in}{1.101653in}}%
\pgfpathlineto{\pgfqpoint{1.382879in}{1.104283in}}%
\pgfpathlineto{\pgfqpoint{1.391717in}{1.106364in}}%
\pgfpathlineto{\pgfqpoint{1.400555in}{1.107970in}}%
\pgfpathlineto{\pgfqpoint{1.409393in}{1.109082in}}%
\pgfpathlineto{\pgfqpoint{1.418232in}{1.109582in}}%
\pgfpathlineto{\pgfqpoint{1.427070in}{1.109257in}}%
\pgfpathlineto{\pgfqpoint{1.435908in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{1.444746in}{1.104975in}}%
\pgfpathlineto{\pgfqpoint{1.453584in}{1.100422in}}%
\pgfpathlineto{\pgfqpoint{1.462422in}{1.093958in}}%
\pgfpathlineto{\pgfqpoint{1.471260in}{1.085493in}}%
\pgfpathlineto{\pgfqpoint{1.480098in}{1.075084in}}%
\pgfpathlineto{\pgfqpoint{1.488936in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{1.049370in}}%
\pgfpathlineto{\pgfqpoint{1.506613in}{1.034795in}}%
\pgfpathlineto{\pgfqpoint{1.541965in}{0.974052in}}%
\pgfpathlineto{\pgfqpoint{1.559641in}{0.945062in}}%
\pgfpathlineto{\pgfqpoint{1.577317in}{0.916469in}}%
\pgfpathlineto{\pgfqpoint{1.586155in}{0.901799in}}%
\pgfpathlineto{\pgfqpoint{1.594994in}{0.886609in}}%
\pgfpathlineto{\pgfqpoint{1.603832in}{0.870761in}}%
\pgfpathlineto{\pgfqpoint{1.612670in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{1.621508in}{0.836971in}}%
\pgfpathlineto{\pgfqpoint{1.639184in}{0.801096in}}%
\pgfpathlineto{\pgfqpoint{1.656860in}{0.764968in}}%
\pgfpathlineto{\pgfqpoint{1.665698in}{0.747501in}}%
\pgfpathlineto{\pgfqpoint{1.674536in}{0.730751in}}%
\pgfpathlineto{\pgfqpoint{1.683374in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{1.692213in}{0.699990in}}%
\pgfpathlineto{\pgfqpoint{1.701051in}{0.686097in}}%
\pgfpathlineto{\pgfqpoint{1.709889in}{0.673176in}}%
\pgfpathlineto{\pgfqpoint{1.718727in}{0.661171in}}%
\pgfpathlineto{\pgfqpoint{1.727565in}{0.650017in}}%
\pgfpathlineto{\pgfqpoint{1.736403in}{0.639670in}}%
\pgfpathlineto{\pgfqpoint{1.745241in}{0.630115in}}%
\pgfpathlineto{\pgfqpoint{1.754079in}{0.621376in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{0.613513in}}%
\pgfpathlineto{\pgfqpoint{1.771755in}{0.606608in}}%
\pgfpathlineto{\pgfqpoint{1.780594in}{0.600745in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{0.595990in}}%
\pgfpathlineto{\pgfqpoint{1.798270in}{0.592367in}}%
\pgfpathlineto{\pgfqpoint{1.807108in}{0.589838in}}%
\pgfpathlineto{\pgfqpoint{1.815946in}{0.588292in}}%
\pgfpathlineto{\pgfqpoint{1.824784in}{0.587542in}}%
\pgfpathlineto{\pgfqpoint{1.833622in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{1.851298in}{0.587158in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{0.586443in}}%
\pgfpathlineto{\pgfqpoint{1.868975in}{0.584799in}}%
\pgfpathlineto{\pgfqpoint{1.877813in}{0.581895in}}%
\pgfpathlineto{\pgfqpoint{1.886651in}{0.577488in}}%
\pgfpathlineto{\pgfqpoint{1.895489in}{0.571464in}}%
\pgfpathlineto{\pgfqpoint{1.904327in}{0.563856in}}%
\pgfpathlineto{\pgfqpoint{1.913165in}{0.554859in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.545888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.650065in}}%
\pgfpathlineto{\pgfqpoint{0.429314in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{0.438549in}{0.693844in}}%
\pgfpathlineto{\pgfqpoint{0.447785in}{0.727710in}}%
\pgfpathlineto{\pgfqpoint{0.475491in}{0.830968in}}%
\pgfpathlineto{\pgfqpoint{0.484726in}{0.863472in}}%
\pgfpathlineto{\pgfqpoint{0.493962in}{0.893891in}}%
\pgfpathlineto{\pgfqpoint{0.503197in}{0.921695in}}%
\pgfpathlineto{\pgfqpoint{0.512432in}{0.946492in}}%
\pgfpathlineto{\pgfqpoint{0.521668in}{0.968041in}}%
\pgfpathlineto{\pgfqpoint{0.530903in}{0.986261in}}%
\pgfpathlineto{\pgfqpoint{0.540138in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{0.549374in}{1.013120in}}%
\pgfpathlineto{\pgfqpoint{0.558609in}{1.022276in}}%
\pgfpathlineto{\pgfqpoint{0.567845in}{1.029086in}}%
\pgfpathlineto{\pgfqpoint{0.577080in}{1.033998in}}%
\pgfpathlineto{\pgfqpoint{0.586315in}{1.037475in}}%
\pgfpathlineto{\pgfqpoint{0.595551in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{0.604786in}{1.041848in}}%
\pgfpathlineto{\pgfqpoint{0.641728in}{1.048464in}}%
\pgfpathlineto{\pgfqpoint{0.678669in}{1.055912in}}%
\pgfpathlineto{\pgfqpoint{0.687905in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{0.697140in}{1.058582in}}%
\pgfpathlineto{\pgfqpoint{0.706376in}{1.059454in}}%
\pgfpathlineto{\pgfqpoint{0.715611in}{1.060014in}}%
\pgfpathlineto{\pgfqpoint{0.724846in}{1.060274in}}%
\pgfpathlineto{\pgfqpoint{0.734082in}{1.060247in}}%
\pgfpathlineto{\pgfqpoint{0.743317in}{1.059925in}}%
\pgfpathlineto{\pgfqpoint{0.752553in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.761788in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{0.771023in}{1.056716in}}%
\pgfpathlineto{\pgfqpoint{0.780259in}{1.054602in}}%
\pgfpathlineto{\pgfqpoint{0.789494in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{0.798730in}{1.048114in}}%
\pgfpathlineto{\pgfqpoint{0.807965in}{1.043526in}}%
\pgfpathlineto{\pgfqpoint{0.817200in}{1.037934in}}%
\pgfpathlineto{\pgfqpoint{0.826436in}{1.031292in}}%
\pgfpathlineto{\pgfqpoint{0.835671in}{1.023579in}}%
\pgfpathlineto{\pgfqpoint{0.844907in}{1.014796in}}%
\pgfpathlineto{\pgfqpoint{0.854142in}{1.004955in}}%
\pgfpathlineto{\pgfqpoint{0.863377in}{0.994077in}}%
\pgfpathlineto{\pgfqpoint{0.872613in}{0.982179in}}%
\pgfpathlineto{\pgfqpoint{0.881848in}{0.969278in}}%
\pgfpathlineto{\pgfqpoint{0.891084in}{0.955391in}}%
\pgfpathlineto{\pgfqpoint{0.900319in}{0.940537in}}%
\pgfpathlineto{\pgfqpoint{0.909554in}{0.924753in}}%
\pgfpathlineto{\pgfqpoint{0.918790in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{0.928025in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{0.937261in}{0.872536in}}%
\pgfpathlineto{\pgfqpoint{0.955731in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{0.983438in}{0.778107in}}%
\pgfpathlineto{\pgfqpoint{0.992673in}{0.759779in}}%
\pgfpathlineto{\pgfqpoint{1.001908in}{0.742012in}}%
\pgfpathlineto{\pgfqpoint{1.011144in}{0.724899in}}%
\pgfpathlineto{\pgfqpoint{1.020379in}{0.708498in}}%
\pgfpathlineto{\pgfqpoint{1.029615in}{0.692831in}}%
\pgfpathlineto{\pgfqpoint{1.038850in}{0.677899in}}%
\pgfpathlineto{\pgfqpoint{1.048085in}{0.663688in}}%
\pgfpathlineto{\pgfqpoint{1.057321in}{0.650180in}}%
\pgfpathlineto{\pgfqpoint{1.066556in}{0.637363in}}%
\pgfpathlineto{\pgfqpoint{1.075792in}{0.625232in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.613795in}}%
\pgfpathlineto{\pgfqpoint{1.094262in}{0.603066in}}%
\pgfpathlineto{\pgfqpoint{1.103498in}{0.593063in}}%
\pgfpathlineto{\pgfqpoint{1.112733in}{0.583796in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{0.575269in}}%
\pgfpathlineto{\pgfqpoint{1.131204in}{0.567465in}}%
\pgfpathlineto{\pgfqpoint{1.140439in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{1.149675in}{0.553876in}}%
\pgfpathlineto{\pgfqpoint{1.158910in}{0.547973in}}%
\pgfpathlineto{\pgfqpoint{1.168146in}{0.542570in}}%
\pgfpathlineto{\pgfqpoint{1.177381in}{0.537590in}}%
\pgfpathlineto{\pgfqpoint{1.186616in}{0.532963in}}%
\pgfpathlineto{\pgfqpoint{1.195852in}{0.528631in}}%
\pgfpathlineto{\pgfqpoint{1.205087in}{0.524552in}}%
\pgfpathlineto{\pgfqpoint{1.214323in}{0.520700in}}%
\pgfpathlineto{\pgfqpoint{1.223558in}{0.517066in}}%
\pgfpathlineto{\pgfqpoint{1.232793in}{0.513652in}}%
\pgfpathlineto{\pgfqpoint{1.242029in}{0.510472in}}%
\pgfpathlineto{\pgfqpoint{1.251264in}{0.507542in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{0.504878in}}%
\pgfpathlineto{\pgfqpoint{1.269735in}{0.502491in}}%
\pgfpathlineto{\pgfqpoint{1.278970in}{0.500382in}}%
\pgfpathlineto{\pgfqpoint{1.288206in}{0.498543in}}%
\pgfpathlineto{\pgfqpoint{1.297441in}{0.496957in}}%
\pgfpathlineto{\pgfqpoint{1.306677in}{0.495597in}}%
\pgfpathlineto{\pgfqpoint{1.325147in}{0.493403in}}%
\pgfpathlineto{\pgfqpoint{1.352853in}{0.490800in}}%
\pgfpathlineto{\pgfqpoint{1.380560in}{0.488179in}}%
\pgfpathlineto{\pgfqpoint{1.435972in}{0.482601in}}%
\pgfpathlineto{\pgfqpoint{1.454443in}{0.481384in}}%
\pgfpathlineto{\pgfqpoint{1.472914in}{0.480791in}}%
\pgfpathlineto{\pgfqpoint{1.491384in}{0.480788in}}%
\pgfpathlineto{\pgfqpoint{1.519091in}{0.481440in}}%
\pgfpathlineto{\pgfqpoint{1.546797in}{0.482109in}}%
\pgfpathlineto{\pgfqpoint{1.574503in}{0.482361in}}%
\pgfpathlineto{\pgfqpoint{1.602209in}{0.482549in}}%
\pgfpathlineto{\pgfqpoint{1.620680in}{0.483024in}}%
\pgfpathlineto{\pgfqpoint{1.639151in}{0.484001in}}%
\pgfpathlineto{\pgfqpoint{1.657622in}{0.485557in}}%
\pgfpathlineto{\pgfqpoint{1.676092in}{0.487693in}}%
\pgfpathlineto{\pgfqpoint{1.694563in}{0.490417in}}%
\pgfpathlineto{\pgfqpoint{1.713034in}{0.493814in}}%
\pgfpathlineto{\pgfqpoint{1.722269in}{0.495818in}}%
\pgfpathlineto{\pgfqpoint{1.731505in}{0.498061in}}%
\pgfpathlineto{\pgfqpoint{1.740740in}{0.500569in}}%
\pgfpathlineto{\pgfqpoint{1.749976in}{0.503361in}}%
\pgfpathlineto{\pgfqpoint{1.759211in}{0.506445in}}%
\pgfpathlineto{\pgfqpoint{1.768446in}{0.509815in}}%
\pgfpathlineto{\pgfqpoint{1.777682in}{0.513441in}}%
\pgfpathlineto{\pgfqpoint{1.796153in}{0.521221in}}%
\pgfpathlineto{\pgfqpoint{1.814623in}{0.529010in}}%
\pgfpathlineto{\pgfqpoint{1.823859in}{0.532544in}}%
\pgfpathlineto{\pgfqpoint{1.833094in}{0.535605in}}%
\pgfpathlineto{\pgfqpoint{1.842330in}{0.538010in}}%
\pgfpathlineto{\pgfqpoint{1.851565in}{0.539587in}}%
\pgfpathlineto{\pgfqpoint{1.860800in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{1.870036in}{0.539725in}}%
\pgfpathlineto{\pgfqpoint{1.879271in}{0.538139in}}%
\pgfpathlineto{\pgfqpoint{1.888507in}{0.535450in}}%
\pgfpathlineto{\pgfqpoint{1.897742in}{0.531740in}}%
\pgfpathlineto{\pgfqpoint{1.906977in}{0.527152in}}%
\pgfpathlineto{\pgfqpoint{1.916213in}{0.521874in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.518860in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.518860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_True_0.01_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.463369in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.463369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.896260in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.896260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.857998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.325107in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.325107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.286844in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{0.434224in}{0.483298in}}%
\pgfpathlineto{\pgfqpoint{0.442795in}{0.487539in}}%
\pgfpathlineto{\pgfqpoint{0.459936in}{0.496839in}}%
\pgfpathlineto{\pgfqpoint{0.477077in}{0.506055in}}%
\pgfpathlineto{\pgfqpoint{0.485648in}{0.510246in}}%
\pgfpathlineto{\pgfqpoint{0.494219in}{0.514031in}}%
\pgfpathlineto{\pgfqpoint{0.502789in}{0.517376in}}%
\pgfpathlineto{\pgfqpoint{0.511360in}{0.520287in}}%
\pgfpathlineto{\pgfqpoint{0.519930in}{0.522806in}}%
\pgfpathlineto{\pgfqpoint{0.528501in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.545642in}{0.528673in}}%
\pgfpathlineto{\pgfqpoint{0.605637in}{0.540336in}}%
\pgfpathlineto{\pgfqpoint{0.631348in}{0.545471in}}%
\pgfpathlineto{\pgfqpoint{0.691343in}{0.556876in}}%
\pgfpathlineto{\pgfqpoint{0.708484in}{0.560663in}}%
\pgfpathlineto{\pgfqpoint{0.725625in}{0.564909in}}%
\pgfpathlineto{\pgfqpoint{0.742766in}{0.569651in}}%
\pgfpathlineto{\pgfqpoint{0.759907in}{0.574825in}}%
\pgfpathlineto{\pgfqpoint{0.811331in}{0.590793in}}%
\pgfpathlineto{\pgfqpoint{0.828472in}{0.595587in}}%
\pgfpathlineto{\pgfqpoint{0.845613in}{0.599992in}}%
\pgfpathlineto{\pgfqpoint{0.871325in}{0.606098in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{0.922749in}{0.617279in}}%
\pgfpathlineto{\pgfqpoint{0.939890in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{0.622199in}}%
\pgfpathlineto{\pgfqpoint{0.974173in}{0.623921in}}%
\pgfpathlineto{\pgfqpoint{0.991314in}{0.625335in}}%
\pgfpathlineto{\pgfqpoint{1.008455in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{0.626385in}}%
\pgfpathlineto{\pgfqpoint{1.025596in}{0.626293in}}%
\pgfpathlineto{\pgfqpoint{1.034167in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{0.624706in}}%
\pgfpathlineto{\pgfqpoint{1.085590in}{0.621603in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.620657in}}%
\pgfpathlineto{\pgfqpoint{1.111302in}{0.620454in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.620449in}}%
\pgfpathlineto{\pgfqpoint{1.137014in}{0.621022in}}%
\pgfpathlineto{\pgfqpoint{1.154155in}{0.622174in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{0.623994in}}%
\pgfpathlineto{\pgfqpoint{1.197008in}{0.624799in}}%
\pgfpathlineto{\pgfqpoint{1.222720in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{0.627254in}}%
\pgfpathlineto{\pgfqpoint{1.257002in}{0.629151in}}%
\pgfpathlineto{\pgfqpoint{1.299856in}{0.634309in}}%
\pgfpathlineto{\pgfqpoint{1.342709in}{0.639035in}}%
\pgfpathlineto{\pgfqpoint{1.359850in}{0.641293in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{0.645142in}}%
\pgfpathlineto{\pgfqpoint{1.402703in}{0.647965in}}%
\pgfpathlineto{\pgfqpoint{1.419844in}{0.651112in}}%
\pgfpathlineto{\pgfqpoint{1.436985in}{0.654772in}}%
\pgfpathlineto{\pgfqpoint{1.454126in}{0.659047in}}%
\pgfpathlineto{\pgfqpoint{1.471268in}{0.663858in}}%
\pgfpathlineto{\pgfqpoint{1.548403in}{0.686857in}}%
\pgfpathlineto{\pgfqpoint{1.565544in}{0.692300in}}%
\pgfpathlineto{\pgfqpoint{1.582685in}{0.698096in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{1.608397in}{0.708014in}}%
\pgfpathlineto{\pgfqpoint{1.616968in}{0.711901in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.716208in}}%
\pgfpathlineto{\pgfqpoint{1.634109in}{0.721008in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{0.726359in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.732298in}}%
\pgfpathlineto{\pgfqpoint{1.659821in}{0.738844in}}%
\pgfpathlineto{\pgfqpoint{1.668392in}{0.745997in}}%
\pgfpathlineto{\pgfqpoint{1.676962in}{0.753752in}}%
\pgfpathlineto{\pgfqpoint{1.685533in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{1.694103in}{0.771074in}}%
\pgfpathlineto{\pgfqpoint{1.702674in}{0.780702in}}%
\pgfpathlineto{\pgfqpoint{1.711245in}{0.791079in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{0.802345in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{0.814695in}}%
\pgfpathlineto{\pgfqpoint{1.736956in}{0.828370in}}%
\pgfpathlineto{\pgfqpoint{1.745527in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{0.860881in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{1.771239in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{0.927530in}}%
\pgfpathlineto{\pgfqpoint{1.788380in}{0.955754in}}%
\pgfpathlineto{\pgfqpoint{1.796951in}{0.987266in}}%
\pgfpathlineto{\pgfqpoint{1.805521in}{1.021922in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{1.059200in}}%
\pgfpathlineto{\pgfqpoint{1.831233in}{1.136761in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{1.172905in}}%
\pgfpathlineto{\pgfqpoint{1.848374in}{1.203383in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{1.224642in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{1.233069in}}%
\pgfpathlineto{\pgfqpoint{1.874086in}{1.225530in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{1.199983in}}%
\pgfpathlineto{\pgfqpoint{1.891227in}{1.156014in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.095164in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{1.020905in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.897226in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.897226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.485372in}}%
\pgfpathlineto{\pgfqpoint{0.427324in}{0.485917in}}%
\pgfpathlineto{\pgfqpoint{0.436397in}{0.489609in}}%
\pgfpathlineto{\pgfqpoint{0.445470in}{0.493594in}}%
\pgfpathlineto{\pgfqpoint{0.463615in}{0.502204in}}%
\pgfpathlineto{\pgfqpoint{0.508978in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{0.527123in}{0.532811in}}%
\pgfpathlineto{\pgfqpoint{0.545268in}{0.540443in}}%
\pgfpathlineto{\pgfqpoint{0.563414in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{0.581559in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{0.608777in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{0.635994in}{0.571933in}}%
\pgfpathlineto{\pgfqpoint{0.654140in}{0.578210in}}%
\pgfpathlineto{\pgfqpoint{0.672285in}{0.584765in}}%
\pgfpathlineto{\pgfqpoint{0.699503in}{0.595070in}}%
\pgfpathlineto{\pgfqpoint{0.753938in}{0.616042in}}%
\pgfpathlineto{\pgfqpoint{0.772084in}{0.622529in}}%
\pgfpathlineto{\pgfqpoint{0.790229in}{0.628595in}}%
\pgfpathlineto{\pgfqpoint{0.817447in}{0.637106in}}%
\pgfpathlineto{\pgfqpoint{0.853737in}{0.648317in}}%
\pgfpathlineto{\pgfqpoint{0.899100in}{0.662553in}}%
\pgfpathlineto{\pgfqpoint{0.917245in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{0.926318in}{0.669790in}}%
\pgfpathlineto{\pgfqpoint{0.935390in}{0.671779in}}%
\pgfpathlineto{\pgfqpoint{0.944463in}{0.673538in}}%
\pgfpathlineto{\pgfqpoint{0.953536in}{0.675068in}}%
\pgfpathlineto{\pgfqpoint{0.962608in}{0.676376in}}%
\pgfpathlineto{\pgfqpoint{0.971681in}{0.677466in}}%
\pgfpathlineto{\pgfqpoint{0.980753in}{0.678339in}}%
\pgfpathlineto{\pgfqpoint{0.989826in}{0.678988in}}%
\pgfpathlineto{\pgfqpoint{0.998899in}{0.679401in}}%
\pgfpathlineto{\pgfqpoint{1.007971in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{1.017044in}{0.679474in}}%
\pgfpathlineto{\pgfqpoint{1.026117in}{0.679121in}}%
\pgfpathlineto{\pgfqpoint{1.035189in}{0.678517in}}%
\pgfpathlineto{\pgfqpoint{1.044262in}{0.677683in}}%
\pgfpathlineto{\pgfqpoint{1.062407in}{0.675457in}}%
\pgfpathlineto{\pgfqpoint{1.080552in}{0.672739in}}%
\pgfpathlineto{\pgfqpoint{1.116843in}{0.666733in}}%
\pgfpathlineto{\pgfqpoint{1.144060in}{0.661954in}}%
\pgfpathlineto{\pgfqpoint{1.171278in}{0.656781in}}%
\pgfpathlineto{\pgfqpoint{1.198496in}{0.651426in}}%
\pgfpathlineto{\pgfqpoint{1.216641in}{0.648317in}}%
\pgfpathlineto{\pgfqpoint{1.225714in}{0.647117in}}%
\pgfpathlineto{\pgfqpoint{1.234787in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{1.243859in}{0.645829in}}%
\pgfpathlineto{\pgfqpoint{1.252932in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{1.262004in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.271077in}{0.647479in}}%
\pgfpathlineto{\pgfqpoint{1.280150in}{0.649020in}}%
\pgfpathlineto{\pgfqpoint{1.289222in}{0.650985in}}%
\pgfpathlineto{\pgfqpoint{1.298295in}{0.653288in}}%
\pgfpathlineto{\pgfqpoint{1.316440in}{0.658502in}}%
\pgfpathlineto{\pgfqpoint{1.334585in}{0.663822in}}%
\pgfpathlineto{\pgfqpoint{1.343658in}{0.666298in}}%
\pgfpathlineto{\pgfqpoint{1.352730in}{0.668568in}}%
\pgfpathlineto{\pgfqpoint{1.361803in}{0.670599in}}%
\pgfpathlineto{\pgfqpoint{1.370876in}{0.672377in}}%
\pgfpathlineto{\pgfqpoint{1.379948in}{0.673908in}}%
\pgfpathlineto{\pgfqpoint{1.389021in}{0.675212in}}%
\pgfpathlineto{\pgfqpoint{1.407166in}{0.677291in}}%
\pgfpathlineto{\pgfqpoint{1.443457in}{0.680838in}}%
\pgfpathlineto{\pgfqpoint{1.452529in}{0.681947in}}%
\pgfpathlineto{\pgfqpoint{1.461602in}{0.683247in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{0.684765in}}%
\pgfpathlineto{\pgfqpoint{1.479747in}{0.686514in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{0.688485in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{0.692973in}}%
\pgfpathlineto{\pgfqpoint{1.552328in}{0.705042in}}%
\pgfpathlineto{\pgfqpoint{1.570473in}{0.709299in}}%
\pgfpathlineto{\pgfqpoint{1.606763in}{0.717282in}}%
\pgfpathlineto{\pgfqpoint{1.615836in}{0.719596in}}%
\pgfpathlineto{\pgfqpoint{1.624909in}{0.722227in}}%
\pgfpathlineto{\pgfqpoint{1.633981in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.643054in}{0.728769in}}%
\pgfpathlineto{\pgfqpoint{1.652127in}{0.732799in}}%
\pgfpathlineto{\pgfqpoint{1.661199in}{0.737379in}}%
\pgfpathlineto{\pgfqpoint{1.670272in}{0.742519in}}%
\pgfpathlineto{\pgfqpoint{1.679344in}{0.748217in}}%
\pgfpathlineto{\pgfqpoint{1.688417in}{0.754466in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.761259in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{0.768594in}}%
\pgfpathlineto{\pgfqpoint{1.715635in}{0.776476in}}%
\pgfpathlineto{\pgfqpoint{1.724707in}{0.784916in}}%
\pgfpathlineto{\pgfqpoint{1.733780in}{0.793931in}}%
\pgfpathlineto{\pgfqpoint{1.742853in}{0.803532in}}%
\pgfpathlineto{\pgfqpoint{1.751925in}{0.813723in}}%
\pgfpathlineto{\pgfqpoint{1.760998in}{0.824483in}}%
\pgfpathlineto{\pgfqpoint{1.770070in}{0.835752in}}%
\pgfpathlineto{\pgfqpoint{1.806361in}{0.882282in}}%
\pgfpathlineto{\pgfqpoint{1.815433in}{0.892485in}}%
\pgfpathlineto{\pgfqpoint{1.824506in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{1.833579in}{0.907052in}}%
\pgfpathlineto{\pgfqpoint{1.842651in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{1.851724in}{0.908729in}}%
\pgfpathlineto{\pgfqpoint{1.860796in}{0.902909in}}%
\pgfpathlineto{\pgfqpoint{1.869869in}{0.891946in}}%
\pgfpathlineto{\pgfqpoint{1.878942in}{0.875617in}}%
\pgfpathlineto{\pgfqpoint{1.888014in}{0.854014in}}%
\pgfpathlineto{\pgfqpoint{1.897087in}{0.827574in}}%
\pgfpathlineto{\pgfqpoint{1.906160in}{0.797062in}}%
\pgfpathlineto{\pgfqpoint{1.915232in}{0.763518in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.740821in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.740821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{1.076181in}}%
\pgfpathlineto{\pgfqpoint{0.429146in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{0.438374in}{1.157165in}}%
\pgfpathlineto{\pgfqpoint{0.447602in}{1.207057in}}%
\pgfpathlineto{\pgfqpoint{0.456830in}{1.246922in}}%
\pgfpathlineto{\pgfqpoint{0.466058in}{1.275569in}}%
\pgfpathlineto{\pgfqpoint{0.475286in}{1.292501in}}%
\pgfpathlineto{\pgfqpoint{0.484514in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{0.493742in}{1.292635in}}%
\pgfpathlineto{\pgfqpoint{0.502970in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.512198in}{1.255610in}}%
\pgfpathlineto{\pgfqpoint{0.521426in}{1.227339in}}%
\pgfpathlineto{\pgfqpoint{0.530654in}{1.194985in}}%
\pgfpathlineto{\pgfqpoint{0.539882in}{1.160229in}}%
\pgfpathlineto{\pgfqpoint{0.558338in}{1.089049in}}%
\pgfpathlineto{\pgfqpoint{0.567566in}{1.054675in}}%
\pgfpathlineto{\pgfqpoint{0.576794in}{1.022008in}}%
\pgfpathlineto{\pgfqpoint{0.586021in}{0.991413in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.963070in}}%
\pgfpathlineto{\pgfqpoint{0.604477in}{0.937024in}}%
\pgfpathlineto{\pgfqpoint{0.613705in}{0.913233in}}%
\pgfpathlineto{\pgfqpoint{0.622933in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{0.632161in}{0.872032in}}%
\pgfpathlineto{\pgfqpoint{0.641389in}{0.854401in}}%
\pgfpathlineto{\pgfqpoint{0.650617in}{0.838607in}}%
\pgfpathlineto{\pgfqpoint{0.659845in}{0.824551in}}%
\pgfpathlineto{\pgfqpoint{0.669073in}{0.812135in}}%
\pgfpathlineto{\pgfqpoint{0.678301in}{0.801259in}}%
\pgfpathlineto{\pgfqpoint{0.687529in}{0.791807in}}%
\pgfpathlineto{\pgfqpoint{0.696757in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{0.705985in}{0.776633in}}%
\pgfpathlineto{\pgfqpoint{0.715213in}{0.770586in}}%
\pgfpathlineto{\pgfqpoint{0.724441in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{0.733669in}{0.760642in}}%
\pgfpathlineto{\pgfqpoint{0.742897in}{0.756356in}}%
\pgfpathlineto{\pgfqpoint{0.779809in}{0.739850in}}%
\pgfpathlineto{\pgfqpoint{0.789037in}{0.735310in}}%
\pgfpathlineto{\pgfqpoint{0.798265in}{0.730493in}}%
\pgfpathlineto{\pgfqpoint{0.807493in}{0.725397in}}%
\pgfpathlineto{\pgfqpoint{0.816721in}{0.720044in}}%
\pgfpathlineto{\pgfqpoint{0.835177in}{0.708739in}}%
\pgfpathlineto{\pgfqpoint{0.862861in}{0.691010in}}%
\pgfpathlineto{\pgfqpoint{0.918229in}{0.655065in}}%
\pgfpathlineto{\pgfqpoint{0.936685in}{0.642536in}}%
\pgfpathlineto{\pgfqpoint{0.955140in}{0.629385in}}%
\pgfpathlineto{\pgfqpoint{0.973596in}{0.615577in}}%
\pgfpathlineto{\pgfqpoint{0.992052in}{0.601265in}}%
\pgfpathlineto{\pgfqpoint{1.028964in}{0.572428in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{0.558728in}}%
\pgfpathlineto{\pgfqpoint{1.056648in}{0.552247in}}%
\pgfpathlineto{\pgfqpoint{1.065876in}{0.546080in}}%
\pgfpathlineto{\pgfqpoint{1.075104in}{0.540269in}}%
\pgfpathlineto{\pgfqpoint{1.084332in}{0.534851in}}%
\pgfpathlineto{\pgfqpoint{1.093560in}{0.529850in}}%
\pgfpathlineto{\pgfqpoint{1.102788in}{0.525280in}}%
\pgfpathlineto{\pgfqpoint{1.112016in}{0.521143in}}%
\pgfpathlineto{\pgfqpoint{1.121244in}{0.517427in}}%
\pgfpathlineto{\pgfqpoint{1.130472in}{0.514111in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{0.511166in}}%
\pgfpathlineto{\pgfqpoint{1.148928in}{0.508555in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{0.506239in}}%
\pgfpathlineto{\pgfqpoint{1.167384in}{0.504179in}}%
\pgfpathlineto{\pgfqpoint{1.185840in}{0.500679in}}%
\pgfpathlineto{\pgfqpoint{1.204296in}{0.497802in}}%
\pgfpathlineto{\pgfqpoint{1.222752in}{0.495369in}}%
\pgfpathlineto{\pgfqpoint{1.241208in}{0.493275in}}%
\pgfpathlineto{\pgfqpoint{1.259664in}{0.491460in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{0.489203in}}%
\pgfpathlineto{\pgfqpoint{1.305803in}{0.488004in}}%
\pgfpathlineto{\pgfqpoint{1.324259in}{0.487060in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.486378in}}%
\pgfpathlineto{\pgfqpoint{1.370399in}{0.485813in}}%
\pgfpathlineto{\pgfqpoint{1.407311in}{0.485625in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{0.485744in}}%
\pgfpathlineto{\pgfqpoint{1.518047in}{0.486277in}}%
\pgfpathlineto{\pgfqpoint{1.536503in}{0.486967in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{0.487974in}}%
\pgfpathlineto{\pgfqpoint{1.573415in}{0.489321in}}%
\pgfpathlineto{\pgfqpoint{1.591871in}{0.491019in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{1.628783in}{0.495578in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.498592in}}%
\pgfpathlineto{\pgfqpoint{1.656467in}{0.500350in}}%
\pgfpathlineto{\pgfqpoint{1.665694in}{0.502316in}}%
\pgfpathlineto{\pgfqpoint{1.674922in}{0.504531in}}%
\pgfpathlineto{\pgfqpoint{1.684150in}{0.507044in}}%
\pgfpathlineto{\pgfqpoint{1.693378in}{0.509911in}}%
\pgfpathlineto{\pgfqpoint{1.702606in}{0.513196in}}%
\pgfpathlineto{\pgfqpoint{1.711834in}{0.516974in}}%
\pgfpathlineto{\pgfqpoint{1.721062in}{0.521325in}}%
\pgfpathlineto{\pgfqpoint{1.730290in}{0.526335in}}%
\pgfpathlineto{\pgfqpoint{1.739518in}{0.532093in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{0.538686in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{0.546187in}}%
\pgfpathlineto{\pgfqpoint{1.767202in}{0.554650in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{0.564087in}}%
\pgfpathlineto{\pgfqpoint{1.785658in}{0.574458in}}%
\pgfpathlineto{\pgfqpoint{1.794886in}{0.585650in}}%
\pgfpathlineto{\pgfqpoint{1.804114in}{0.597462in}}%
\pgfpathlineto{\pgfqpoint{1.822570in}{0.621642in}}%
\pgfpathlineto{\pgfqpoint{1.831798in}{0.633118in}}%
\pgfpathlineto{\pgfqpoint{1.841026in}{0.643463in}}%
\pgfpathlineto{\pgfqpoint{1.850254in}{0.652088in}}%
\pgfpathlineto{\pgfqpoint{1.859482in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{1.868710in}{0.661965in}}%
\pgfpathlineto{\pgfqpoint{1.877938in}{0.662343in}}%
\pgfpathlineto{\pgfqpoint{1.887166in}{0.659353in}}%
\pgfpathlineto{\pgfqpoint{1.896394in}{0.652992in}}%
\pgfpathlineto{\pgfqpoint{1.905622in}{0.643467in}}%
\pgfpathlineto{\pgfqpoint{1.914850in}{0.631186in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.621450in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.621450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_True_0.01_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.470157in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.470157in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.470157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.899655in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.899655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.861392in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.331895in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.331895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.293633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.473564in}}%
\pgfpathlineto{\pgfqpoint{0.434224in}{0.475419in}}%
\pgfpathlineto{\pgfqpoint{0.451366in}{0.479860in}}%
\pgfpathlineto{\pgfqpoint{0.477077in}{0.486888in}}%
\pgfpathlineto{\pgfqpoint{0.485648in}{0.489000in}}%
\pgfpathlineto{\pgfqpoint{0.494219in}{0.490907in}}%
\pgfpathlineto{\pgfqpoint{0.502789in}{0.492593in}}%
\pgfpathlineto{\pgfqpoint{0.511360in}{0.494060in}}%
\pgfpathlineto{\pgfqpoint{0.528501in}{0.496432in}}%
\pgfpathlineto{\pgfqpoint{0.545642in}{0.498286in}}%
\pgfpathlineto{\pgfqpoint{0.622778in}{0.505909in}}%
\pgfpathlineto{\pgfqpoint{0.665631in}{0.509960in}}%
\pgfpathlineto{\pgfqpoint{0.691343in}{0.512499in}}%
\pgfpathlineto{\pgfqpoint{0.717054in}{0.515446in}}%
\pgfpathlineto{\pgfqpoint{0.734196in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{0.759907in}{0.521545in}}%
\pgfpathlineto{\pgfqpoint{0.811331in}{0.529592in}}%
\pgfpathlineto{\pgfqpoint{0.837043in}{0.533141in}}%
\pgfpathlineto{\pgfqpoint{0.871325in}{0.537305in}}%
\pgfpathlineto{\pgfqpoint{0.914178in}{0.542112in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{0.543684in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{0.544914in}}%
\pgfpathlineto{\pgfqpoint{0.974173in}{0.546287in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{0.547270in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{0.547529in}}%
\pgfpathlineto{\pgfqpoint{1.034167in}{0.547314in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{0.546683in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{0.544839in}}%
\pgfpathlineto{\pgfqpoint{1.111302in}{0.544540in}}%
\pgfpathlineto{\pgfqpoint{1.128443in}{0.544635in}}%
\pgfpathlineto{\pgfqpoint{1.145585in}{0.545092in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.546547in}}%
\pgfpathlineto{\pgfqpoint{1.231291in}{0.547591in}}%
\pgfpathlineto{\pgfqpoint{1.248432in}{0.548417in}}%
\pgfpathlineto{\pgfqpoint{1.368420in}{0.555662in}}%
\pgfpathlineto{\pgfqpoint{1.402703in}{0.558404in}}%
\pgfpathlineto{\pgfqpoint{1.428415in}{0.560875in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{0.562873in}}%
\pgfpathlineto{\pgfqpoint{1.462697in}{0.565173in}}%
\pgfpathlineto{\pgfqpoint{1.496979in}{0.570288in}}%
\pgfpathlineto{\pgfqpoint{1.565544in}{0.580747in}}%
\pgfpathlineto{\pgfqpoint{1.591256in}{0.585226in}}%
\pgfpathlineto{\pgfqpoint{1.608397in}{0.588666in}}%
\pgfpathlineto{\pgfqpoint{1.616968in}{0.590625in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{1.634109in}{0.595215in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{0.597912in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.600905in}}%
\pgfpathlineto{\pgfqpoint{1.659821in}{0.604203in}}%
\pgfpathlineto{\pgfqpoint{1.668392in}{0.607808in}}%
\pgfpathlineto{\pgfqpoint{1.676962in}{0.611716in}}%
\pgfpathlineto{\pgfqpoint{1.685533in}{0.615926in}}%
\pgfpathlineto{\pgfqpoint{1.694103in}{0.620446in}}%
\pgfpathlineto{\pgfqpoint{1.702674in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{1.711245in}{0.630527in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{0.636205in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{0.642429in}}%
\pgfpathlineto{\pgfqpoint{1.736956in}{0.649321in}}%
\pgfpathlineto{\pgfqpoint{1.745527in}{0.657026in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{0.665705in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{0.675529in}}%
\pgfpathlineto{\pgfqpoint{1.771239in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{0.699293in}}%
\pgfpathlineto{\pgfqpoint{1.788380in}{0.713517in}}%
\pgfpathlineto{\pgfqpoint{1.796951in}{0.729397in}}%
\pgfpathlineto{\pgfqpoint{1.805521in}{0.746863in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{0.765649in}}%
\pgfpathlineto{\pgfqpoint{1.831233in}{0.804737in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{0.822952in}}%
\pgfpathlineto{\pgfqpoint{1.848374in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{0.849025in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{0.853272in}}%
\pgfpathlineto{\pgfqpoint{1.874086in}{0.849473in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{0.836598in}}%
\pgfpathlineto{\pgfqpoint{1.891227in}{0.814439in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.684021in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.684021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.468472in}}%
\pgfpathlineto{\pgfqpoint{0.446043in}{0.469532in}}%
\pgfpathlineto{\pgfqpoint{0.470759in}{0.470790in}}%
\pgfpathlineto{\pgfqpoint{0.487237in}{0.471186in}}%
\pgfpathlineto{\pgfqpoint{0.536670in}{0.471525in}}%
\pgfpathlineto{\pgfqpoint{0.577865in}{0.471969in}}%
\pgfpathlineto{\pgfqpoint{0.602581in}{0.472207in}}%
\pgfpathlineto{\pgfqpoint{0.619059in}{0.472085in}}%
\pgfpathlineto{\pgfqpoint{0.643776in}{0.471450in}}%
\pgfpathlineto{\pgfqpoint{0.668492in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.684970in}{0.470566in}}%
\pgfpathlineto{\pgfqpoint{0.709687in}{0.470889in}}%
\pgfpathlineto{\pgfqpoint{0.742642in}{0.471677in}}%
\pgfpathlineto{\pgfqpoint{0.783837in}{0.473029in}}%
\pgfpathlineto{\pgfqpoint{0.825031in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{0.849748in}{0.473686in}}%
\pgfpathlineto{\pgfqpoint{0.866226in}{0.473437in}}%
\pgfpathlineto{\pgfqpoint{0.899181in}{0.472366in}}%
\pgfpathlineto{\pgfqpoint{0.923898in}{0.471688in}}%
\pgfpathlineto{\pgfqpoint{0.940376in}{0.471719in}}%
\pgfpathlineto{\pgfqpoint{0.981570in}{0.472321in}}%
\pgfpathlineto{\pgfqpoint{1.006287in}{0.472510in}}%
\pgfpathlineto{\pgfqpoint{1.047481in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{1.063959in}{0.473391in}}%
\pgfpathlineto{\pgfqpoint{1.129870in}{0.472340in}}%
\pgfpathlineto{\pgfqpoint{1.154587in}{0.472199in}}%
\pgfpathlineto{\pgfqpoint{1.171064in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{1.187542in}{0.473849in}}%
\pgfpathlineto{\pgfqpoint{1.204020in}{0.475544in}}%
\pgfpathlineto{\pgfqpoint{1.228737in}{0.478448in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{0.480838in}}%
\pgfpathlineto{\pgfqpoint{1.261692in}{0.483790in}}%
\pgfpathlineto{\pgfqpoint{1.278170in}{0.487114in}}%
\pgfpathlineto{\pgfqpoint{1.294648in}{0.490751in}}%
\pgfpathlineto{\pgfqpoint{1.311125in}{0.494894in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{0.499519in}}%
\pgfpathlineto{\pgfqpoint{1.360559in}{0.509343in}}%
\pgfpathlineto{\pgfqpoint{1.393514in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{1.426470in}{0.529005in}}%
\pgfpathlineto{\pgfqpoint{1.434709in}{0.531692in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{0.534647in}}%
\pgfpathlineto{\pgfqpoint{1.451187in}{0.537915in}}%
\pgfpathlineto{\pgfqpoint{1.459425in}{0.541521in}}%
\pgfpathlineto{\pgfqpoint{1.467664in}{0.545446in}}%
\pgfpathlineto{\pgfqpoint{1.492381in}{0.557953in}}%
\pgfpathlineto{\pgfqpoint{1.500620in}{0.561848in}}%
\pgfpathlineto{\pgfqpoint{1.517098in}{0.568976in}}%
\pgfpathlineto{\pgfqpoint{1.541814in}{0.579104in}}%
\pgfpathlineto{\pgfqpoint{1.550053in}{0.582196in}}%
\pgfpathlineto{\pgfqpoint{1.558292in}{0.584935in}}%
\pgfpathlineto{\pgfqpoint{1.566531in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{1.591248in}{0.593721in}}%
\pgfpathlineto{\pgfqpoint{1.599486in}{0.596347in}}%
\pgfpathlineto{\pgfqpoint{1.607725in}{0.599456in}}%
\pgfpathlineto{\pgfqpoint{1.615964in}{0.603165in}}%
\pgfpathlineto{\pgfqpoint{1.624203in}{0.607654in}}%
\pgfpathlineto{\pgfqpoint{1.632442in}{0.613165in}}%
\pgfpathlineto{\pgfqpoint{1.640681in}{0.619898in}}%
\pgfpathlineto{\pgfqpoint{1.648920in}{0.627868in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{0.636815in}}%
\pgfpathlineto{\pgfqpoint{1.673636in}{0.655621in}}%
\pgfpathlineto{\pgfqpoint{1.681875in}{0.664563in}}%
\pgfpathlineto{\pgfqpoint{1.690114in}{0.672995in}}%
\pgfpathlineto{\pgfqpoint{1.706592in}{0.689239in}}%
\pgfpathlineto{\pgfqpoint{1.714831in}{0.697725in}}%
\pgfpathlineto{\pgfqpoint{1.723070in}{0.706886in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{0.717079in}}%
\pgfpathlineto{\pgfqpoint{1.739547in}{0.728762in}}%
\pgfpathlineto{\pgfqpoint{1.747786in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{1.756025in}{0.758852in}}%
\pgfpathlineto{\pgfqpoint{1.764264in}{0.778291in}}%
\pgfpathlineto{\pgfqpoint{1.772503in}{0.801073in}}%
\pgfpathlineto{\pgfqpoint{1.780742in}{0.827284in}}%
\pgfpathlineto{\pgfqpoint{1.788981in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{0.890255in}}%
\pgfpathlineto{\pgfqpoint{1.805459in}{0.927540in}}%
\pgfpathlineto{\pgfqpoint{1.813697in}{0.969341in}}%
\pgfpathlineto{\pgfqpoint{1.821936in}{1.016053in}}%
\pgfpathlineto{\pgfqpoint{1.830175in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{1.846653in}{1.178012in}}%
\pgfpathlineto{\pgfqpoint{1.854892in}{1.229906in}}%
\pgfpathlineto{\pgfqpoint{1.863131in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{1.871370in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{1.879609in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{1.268251in}}%
\pgfpathlineto{\pgfqpoint{1.896086in}{1.205663in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.112989in}}%
\pgfpathlineto{\pgfqpoint{1.912564in}{0.998975in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.873139in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.873139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.469800in}}%
\pgfpathlineto{\pgfqpoint{0.435786in}{0.470673in}}%
\pgfpathlineto{\pgfqpoint{0.444579in}{0.471639in}}%
\pgfpathlineto{\pgfqpoint{0.453372in}{0.472802in}}%
\pgfpathlineto{\pgfqpoint{0.462166in}{0.474182in}}%
\pgfpathlineto{\pgfqpoint{0.470959in}{0.475800in}}%
\pgfpathlineto{\pgfqpoint{0.479753in}{0.477676in}}%
\pgfpathlineto{\pgfqpoint{0.488546in}{0.479830in}}%
\pgfpathlineto{\pgfqpoint{0.497340in}{0.482278in}}%
\pgfpathlineto{\pgfqpoint{0.506133in}{0.485037in}}%
\pgfpathlineto{\pgfqpoint{0.514927in}{0.488115in}}%
\pgfpathlineto{\pgfqpoint{0.523720in}{0.491517in}}%
\pgfpathlineto{\pgfqpoint{0.532513in}{0.495243in}}%
\pgfpathlineto{\pgfqpoint{0.541307in}{0.499282in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{0.503622in}}%
\pgfpathlineto{\pgfqpoint{0.558894in}{0.508242in}}%
\pgfpathlineto{\pgfqpoint{0.567687in}{0.513117in}}%
\pgfpathlineto{\pgfqpoint{0.585274in}{0.523509in}}%
\pgfpathlineto{\pgfqpoint{0.611654in}{0.540014in}}%
\pgfpathlineto{\pgfqpoint{0.629241in}{0.550871in}}%
\pgfpathlineto{\pgfqpoint{0.638035in}{0.556018in}}%
\pgfpathlineto{\pgfqpoint{0.646828in}{0.560881in}}%
\pgfpathlineto{\pgfqpoint{0.655622in}{0.565413in}}%
\pgfpathlineto{\pgfqpoint{0.664415in}{0.569594in}}%
\pgfpathlineto{\pgfqpoint{0.673209in}{0.573444in}}%
\pgfpathlineto{\pgfqpoint{0.690795in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{0.717176in}{0.590305in}}%
\pgfpathlineto{\pgfqpoint{0.734763in}{0.597388in}}%
\pgfpathlineto{\pgfqpoint{0.769936in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{0.778730in}{0.615256in}}%
\pgfpathlineto{\pgfqpoint{0.787523in}{0.618239in}}%
\pgfpathlineto{\pgfqpoint{0.796317in}{0.620895in}}%
\pgfpathlineto{\pgfqpoint{0.805110in}{0.623214in}}%
\pgfpathlineto{\pgfqpoint{0.813904in}{0.625207in}}%
\pgfpathlineto{\pgfqpoint{0.822697in}{0.626898in}}%
\pgfpathlineto{\pgfqpoint{0.831490in}{0.628322in}}%
\pgfpathlineto{\pgfqpoint{0.840284in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{0.857871in}{0.631385in}}%
\pgfpathlineto{\pgfqpoint{0.901838in}{0.635278in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{0.637391in}}%
\pgfpathlineto{\pgfqpoint{0.963392in}{0.643540in}}%
\pgfpathlineto{\pgfqpoint{0.972186in}{0.644469in}}%
\pgfpathlineto{\pgfqpoint{0.980979in}{0.645154in}}%
\pgfpathlineto{\pgfqpoint{0.989772in}{0.645553in}}%
\pgfpathlineto{\pgfqpoint{0.998566in}{0.645640in}}%
\pgfpathlineto{\pgfqpoint{1.007359in}{0.645404in}}%
\pgfpathlineto{\pgfqpoint{1.016153in}{0.644850in}}%
\pgfpathlineto{\pgfqpoint{1.024946in}{0.643991in}}%
\pgfpathlineto{\pgfqpoint{1.033740in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.042533in}{0.641421in}}%
\pgfpathlineto{\pgfqpoint{1.051327in}{0.639736in}}%
\pgfpathlineto{\pgfqpoint{1.060120in}{0.637791in}}%
\pgfpathlineto{\pgfqpoint{1.068913in}{0.635588in}}%
\pgfpathlineto{\pgfqpoint{1.077707in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{0.630423in}}%
\pgfpathlineto{\pgfqpoint{1.104087in}{0.624391in}}%
\pgfpathlineto{\pgfqpoint{1.139261in}{0.611509in}}%
\pgfpathlineto{\pgfqpoint{1.156848in}{0.605747in}}%
\pgfpathlineto{\pgfqpoint{1.174435in}{0.600772in}}%
\pgfpathlineto{\pgfqpoint{1.192022in}{0.596377in}}%
\pgfpathlineto{\pgfqpoint{1.271163in}{0.577558in}}%
\pgfpathlineto{\pgfqpoint{1.288749in}{0.573798in}}%
\pgfpathlineto{\pgfqpoint{1.306336in}{0.570332in}}%
\pgfpathlineto{\pgfqpoint{1.323923in}{0.567141in}}%
\pgfpathlineto{\pgfqpoint{1.341510in}{0.564251in}}%
\pgfpathlineto{\pgfqpoint{1.359097in}{0.561739in}}%
\pgfpathlineto{\pgfqpoint{1.376684in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{1.394271in}{0.557914in}}%
\pgfpathlineto{\pgfqpoint{1.420651in}{0.555729in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{0.554518in}}%
\pgfpathlineto{\pgfqpoint{1.455825in}{0.553678in}}%
\pgfpathlineto{\pgfqpoint{1.473412in}{0.553413in}}%
\pgfpathlineto{\pgfqpoint{1.490999in}{0.553791in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{0.554655in}}%
\pgfpathlineto{\pgfqpoint{1.543759in}{0.556621in}}%
\pgfpathlineto{\pgfqpoint{1.561346in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{1.578933in}{0.557628in}}%
\pgfpathlineto{\pgfqpoint{1.614107in}{0.557803in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{0.557957in}}%
\pgfpathlineto{\pgfqpoint{1.649281in}{0.558534in}}%
\pgfpathlineto{\pgfqpoint{1.658074in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{1.666867in}{0.559832in}}%
\pgfpathlineto{\pgfqpoint{1.675661in}{0.560796in}}%
\pgfpathlineto{\pgfqpoint{1.693248in}{0.563264in}}%
\pgfpathlineto{\pgfqpoint{1.728422in}{0.568828in}}%
\pgfpathlineto{\pgfqpoint{1.746008in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{1.754802in}{0.571745in}}%
\pgfpathlineto{\pgfqpoint{1.763595in}{0.572322in}}%
\pgfpathlineto{\pgfqpoint{1.772389in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{1.781182in}{0.572854in}}%
\pgfpathlineto{\pgfqpoint{1.789976in}{0.572773in}}%
\pgfpathlineto{\pgfqpoint{1.798769in}{0.572404in}}%
\pgfpathlineto{\pgfqpoint{1.807563in}{0.571671in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{0.570471in}}%
\pgfpathlineto{\pgfqpoint{1.825149in}{0.568682in}}%
\pgfpathlineto{\pgfqpoint{1.833943in}{0.566178in}}%
\pgfpathlineto{\pgfqpoint{1.842736in}{0.562840in}}%
\pgfpathlineto{\pgfqpoint{1.851530in}{0.558586in}}%
\pgfpathlineto{\pgfqpoint{1.860323in}{0.553380in}}%
\pgfpathlineto{\pgfqpoint{1.869117in}{0.547257in}}%
\pgfpathlineto{\pgfqpoint{1.877910in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{0.532754in}}%
\pgfpathlineto{\pgfqpoint{1.913084in}{0.508794in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.502007in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.502007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_True_0.01_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.932581in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.932581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.894319in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.480650in}}%
\pgfpathlineto{\pgfqpoint{0.434224in}{0.484643in}}%
\pgfpathlineto{\pgfqpoint{0.442795in}{0.489243in}}%
\pgfpathlineto{\pgfqpoint{0.459936in}{0.499331in}}%
\pgfpathlineto{\pgfqpoint{0.477077in}{0.509328in}}%
\pgfpathlineto{\pgfqpoint{0.485648in}{0.513874in}}%
\pgfpathlineto{\pgfqpoint{0.494219in}{0.517980in}}%
\pgfpathlineto{\pgfqpoint{0.502789in}{0.521607in}}%
\pgfpathlineto{\pgfqpoint{0.511360in}{0.524765in}}%
\pgfpathlineto{\pgfqpoint{0.519930in}{0.527498in}}%
\pgfpathlineto{\pgfqpoint{0.528501in}{0.529871in}}%
\pgfpathlineto{\pgfqpoint{0.537072in}{0.531965in}}%
\pgfpathlineto{\pgfqpoint{0.554213in}{0.535641in}}%
\pgfpathlineto{\pgfqpoint{0.588495in}{0.542729in}}%
\pgfpathlineto{\pgfqpoint{0.639919in}{0.553844in}}%
\pgfpathlineto{\pgfqpoint{0.682772in}{0.562556in}}%
\pgfpathlineto{\pgfqpoint{0.699913in}{0.566450in}}%
\pgfpathlineto{\pgfqpoint{0.717054in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{0.734196in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{0.751337in}{0.581068in}}%
\pgfpathlineto{\pgfqpoint{0.777049in}{0.589792in}}%
\pgfpathlineto{\pgfqpoint{0.802760in}{0.598487in}}%
\pgfpathlineto{\pgfqpoint{0.819902in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{0.837043in}{0.608881in}}%
\pgfpathlineto{\pgfqpoint{0.854184in}{0.613479in}}%
\pgfpathlineto{\pgfqpoint{0.888466in}{0.622120in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{0.922749in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{0.631574in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{0.965602in}{0.636284in}}%
\pgfpathlineto{\pgfqpoint{0.982743in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{0.639292in}}%
\pgfpathlineto{\pgfqpoint{1.008455in}{0.639687in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{0.639849in}}%
\pgfpathlineto{\pgfqpoint{1.025596in}{0.639749in}}%
\pgfpathlineto{\pgfqpoint{1.034167in}{0.639387in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.085590in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{1.111302in}{0.633415in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{1.128443in}{0.633621in}}%
\pgfpathlineto{\pgfqpoint{1.145585in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{0.637255in}}%
\pgfpathlineto{\pgfqpoint{1.197008in}{0.638129in}}%
\pgfpathlineto{\pgfqpoint{1.222720in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{0.640791in}}%
\pgfpathlineto{\pgfqpoint{1.257002in}{0.642850in}}%
\pgfpathlineto{\pgfqpoint{1.291285in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{1.351279in}{0.654756in}}%
\pgfpathlineto{\pgfqpoint{1.368420in}{0.657354in}}%
\pgfpathlineto{\pgfqpoint{1.394132in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{1.411273in}{0.664906in}}%
\pgfpathlineto{\pgfqpoint{1.428415in}{0.668575in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{0.672876in}}%
\pgfpathlineto{\pgfqpoint{1.462697in}{0.677826in}}%
\pgfpathlineto{\pgfqpoint{1.479838in}{0.683247in}}%
\pgfpathlineto{\pgfqpoint{1.565544in}{0.711346in}}%
\pgfpathlineto{\pgfqpoint{1.582685in}{0.717634in}}%
\pgfpathlineto{\pgfqpoint{1.591256in}{0.720985in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{0.724546in}}%
\pgfpathlineto{\pgfqpoint{1.608397in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{1.616968in}{0.732607in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.737279in}}%
\pgfpathlineto{\pgfqpoint{1.634109in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{0.748290in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.754732in}}%
\pgfpathlineto{\pgfqpoint{1.659821in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{1.668392in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{1.676962in}{0.778003in}}%
\pgfpathlineto{\pgfqpoint{1.685533in}{0.787065in}}%
\pgfpathlineto{\pgfqpoint{1.694103in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.702674in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{1.711245in}{0.818491in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{0.830712in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{1.736956in}{0.858941in}}%
\pgfpathlineto{\pgfqpoint{1.745527in}{0.875525in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{0.894205in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{0.915351in}}%
\pgfpathlineto{\pgfqpoint{1.771239in}{0.939334in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{0.966498in}}%
\pgfpathlineto{\pgfqpoint{1.788380in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{1.796951in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{1.805521in}{1.068885in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{1.109321in}}%
\pgfpathlineto{\pgfqpoint{1.831233in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{1.232656in}}%
\pgfpathlineto{\pgfqpoint{1.848374in}{1.265715in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{1.288774in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{1.874086in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{1.262027in}}%
\pgfpathlineto{\pgfqpoint{1.891227in}{1.214334in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.148330in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.933628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.470756in}}%
\pgfpathlineto{\pgfqpoint{0.434397in}{0.471839in}}%
\pgfpathlineto{\pgfqpoint{0.476574in}{0.477655in}}%
\pgfpathlineto{\pgfqpoint{0.493444in}{0.479283in}}%
\pgfpathlineto{\pgfqpoint{0.510315in}{0.480306in}}%
\pgfpathlineto{\pgfqpoint{0.527185in}{0.480816in}}%
\pgfpathlineto{\pgfqpoint{0.552491in}{0.481012in}}%
\pgfpathlineto{\pgfqpoint{0.577797in}{0.481288in}}%
\pgfpathlineto{\pgfqpoint{0.594667in}{0.481883in}}%
\pgfpathlineto{\pgfqpoint{0.611537in}{0.482869in}}%
\pgfpathlineto{\pgfqpoint{0.636843in}{0.484825in}}%
\pgfpathlineto{\pgfqpoint{0.662149in}{0.487153in}}%
\pgfpathlineto{\pgfqpoint{0.687455in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{0.721196in}{0.493816in}}%
\pgfpathlineto{\pgfqpoint{0.746501in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{0.763372in}{0.499122in}}%
\pgfpathlineto{\pgfqpoint{0.813983in}{0.506959in}}%
\pgfpathlineto{\pgfqpoint{0.847724in}{0.511553in}}%
\pgfpathlineto{\pgfqpoint{0.856160in}{0.512939in}}%
\pgfpathlineto{\pgfqpoint{0.864595in}{0.514596in}}%
\pgfpathlineto{\pgfqpoint{0.873030in}{0.516617in}}%
\pgfpathlineto{\pgfqpoint{0.881465in}{0.519073in}}%
\pgfpathlineto{\pgfqpoint{0.889900in}{0.522000in}}%
\pgfpathlineto{\pgfqpoint{0.898336in}{0.525395in}}%
\pgfpathlineto{\pgfqpoint{0.906771in}{0.529223in}}%
\pgfpathlineto{\pgfqpoint{0.915206in}{0.533431in}}%
\pgfpathlineto{\pgfqpoint{0.923641in}{0.537972in}}%
\pgfpathlineto{\pgfqpoint{0.932077in}{0.542819in}}%
\pgfpathlineto{\pgfqpoint{0.940512in}{0.547971in}}%
\pgfpathlineto{\pgfqpoint{0.948947in}{0.553453in}}%
\pgfpathlineto{\pgfqpoint{0.957382in}{0.559291in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{0.565492in}}%
\pgfpathlineto{\pgfqpoint{0.982688in}{0.578780in}}%
\pgfpathlineto{\pgfqpoint{0.999559in}{0.592386in}}%
\pgfpathlineto{\pgfqpoint{1.007994in}{0.598899in}}%
\pgfpathlineto{\pgfqpoint{1.016429in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{1.024864in}{0.610863in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{0.627420in}}%
\pgfpathlineto{\pgfqpoint{1.058605in}{0.633402in}}%
\pgfpathlineto{\pgfqpoint{1.067041in}{0.639971in}}%
\pgfpathlineto{\pgfqpoint{1.075476in}{0.647238in}}%
\pgfpathlineto{\pgfqpoint{1.083911in}{0.655214in}}%
\pgfpathlineto{\pgfqpoint{1.092346in}{0.663825in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{0.672942in}}%
\pgfpathlineto{\pgfqpoint{1.117652in}{0.692143in}}%
\pgfpathlineto{\pgfqpoint{1.134522in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.159828in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{1.176699in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{1.185134in}{0.772650in}}%
\pgfpathlineto{\pgfqpoint{1.193569in}{0.781944in}}%
\pgfpathlineto{\pgfqpoint{1.202004in}{0.790736in}}%
\pgfpathlineto{\pgfqpoint{1.210440in}{0.799028in}}%
\pgfpathlineto{\pgfqpoint{1.218875in}{0.806877in}}%
\pgfpathlineto{\pgfqpoint{1.227310in}{0.814357in}}%
\pgfpathlineto{\pgfqpoint{1.235745in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{1.252616in}{0.835140in}}%
\pgfpathlineto{\pgfqpoint{1.286357in}{0.861053in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{0.867953in}}%
\pgfpathlineto{\pgfqpoint{1.303227in}{0.875215in}}%
\pgfpathlineto{\pgfqpoint{1.311663in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{1.328533in}{0.898788in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.915338in}}%
\pgfpathlineto{\pgfqpoint{1.362274in}{0.932491in}}%
\pgfpathlineto{\pgfqpoint{1.379144in}{0.950032in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.958469in}}%
\pgfpathlineto{\pgfqpoint{1.396015in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{1.404450in}{0.972763in}}%
\pgfpathlineto{\pgfqpoint{1.412885in}{0.977780in}}%
\pgfpathlineto{\pgfqpoint{1.421321in}{0.981010in}}%
\pgfpathlineto{\pgfqpoint{1.429756in}{0.982463in}}%
\pgfpathlineto{\pgfqpoint{1.438191in}{0.982429in}}%
\pgfpathlineto{\pgfqpoint{1.446626in}{0.981436in}}%
\pgfpathlineto{\pgfqpoint{1.455062in}{0.980128in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{0.979109in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{0.978792in}}%
\pgfpathlineto{\pgfqpoint{1.480367in}{0.979303in}}%
\pgfpathlineto{\pgfqpoint{1.488803in}{0.980477in}}%
\pgfpathlineto{\pgfqpoint{1.497238in}{0.981931in}}%
\pgfpathlineto{\pgfqpoint{1.505673in}{0.983190in}}%
\pgfpathlineto{\pgfqpoint{1.514108in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{1.522544in}{0.983428in}}%
\pgfpathlineto{\pgfqpoint{1.530979in}{0.981846in}}%
\pgfpathlineto{\pgfqpoint{1.539414in}{0.978939in}}%
\pgfpathlineto{\pgfqpoint{1.547849in}{0.974647in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{0.968942in}}%
\pgfpathlineto{\pgfqpoint{1.564720in}{0.961823in}}%
\pgfpathlineto{\pgfqpoint{1.573155in}{0.953347in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.943654in}}%
\pgfpathlineto{\pgfqpoint{1.590026in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{1.606896in}{0.910149in}}%
\pgfpathlineto{\pgfqpoint{1.615331in}{0.898763in}}%
\pgfpathlineto{\pgfqpoint{1.623766in}{0.887865in}}%
\pgfpathlineto{\pgfqpoint{1.632202in}{0.877672in}}%
\pgfpathlineto{\pgfqpoint{1.640637in}{0.868258in}}%
\pgfpathlineto{\pgfqpoint{1.649072in}{0.859554in}}%
\pgfpathlineto{\pgfqpoint{1.657507in}{0.851377in}}%
\pgfpathlineto{\pgfqpoint{1.682813in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{1.699684in}{0.810971in}}%
\pgfpathlineto{\pgfqpoint{1.724989in}{0.785499in}}%
\pgfpathlineto{\pgfqpoint{1.733425in}{0.777518in}}%
\pgfpathlineto{\pgfqpoint{1.741860in}{0.770039in}}%
\pgfpathlineto{\pgfqpoint{1.750295in}{0.763156in}}%
\pgfpathlineto{\pgfqpoint{1.758730in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{1.767166in}{0.751407in}}%
\pgfpathlineto{\pgfqpoint{1.775601in}{0.746638in}}%
\pgfpathlineto{\pgfqpoint{1.784036in}{0.742700in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{0.739692in}}%
\pgfpathlineto{\pgfqpoint{1.800907in}{0.737713in}}%
\pgfpathlineto{\pgfqpoint{1.809342in}{0.736806in}}%
\pgfpathlineto{\pgfqpoint{1.817777in}{0.736896in}}%
\pgfpathlineto{\pgfqpoint{1.826212in}{0.737715in}}%
\pgfpathlineto{\pgfqpoint{1.834648in}{0.738748in}}%
\pgfpathlineto{\pgfqpoint{1.843083in}{0.739216in}}%
\pgfpathlineto{\pgfqpoint{1.851518in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{1.859953in}{0.734332in}}%
\pgfpathlineto{\pgfqpoint{1.868389in}{0.726797in}}%
\pgfpathlineto{\pgfqpoint{1.876824in}{0.714705in}}%
\pgfpathlineto{\pgfqpoint{1.885259in}{0.697700in}}%
\pgfpathlineto{\pgfqpoint{1.893694in}{0.676027in}}%
\pgfpathlineto{\pgfqpoint{1.902129in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{1.910565in}{0.622697in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.587496in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.587496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.496993in}}%
\pgfpathlineto{\pgfqpoint{0.433823in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{0.442510in}{0.514067in}}%
\pgfpathlineto{\pgfqpoint{0.451197in}{0.524661in}}%
\pgfpathlineto{\pgfqpoint{0.459884in}{0.536236in}}%
\pgfpathlineto{\pgfqpoint{0.468571in}{0.548646in}}%
\pgfpathlineto{\pgfqpoint{0.477258in}{0.561754in}}%
\pgfpathlineto{\pgfqpoint{0.485945in}{0.575445in}}%
\pgfpathlineto{\pgfqpoint{0.494632in}{0.589630in}}%
\pgfpathlineto{\pgfqpoint{0.503319in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{0.520693in}{0.634528in}}%
\pgfpathlineto{\pgfqpoint{0.546754in}{0.681454in}}%
\pgfpathlineto{\pgfqpoint{0.564128in}{0.712608in}}%
\pgfpathlineto{\pgfqpoint{0.581502in}{0.743050in}}%
\pgfpathlineto{\pgfqpoint{0.598876in}{0.772822in}}%
\pgfpathlineto{\pgfqpoint{0.616250in}{0.802112in}}%
\pgfpathlineto{\pgfqpoint{0.633624in}{0.830746in}}%
\pgfpathlineto{\pgfqpoint{0.642311in}{0.844657in}}%
\pgfpathlineto{\pgfqpoint{0.650998in}{0.858212in}}%
\pgfpathlineto{\pgfqpoint{0.659685in}{0.871372in}}%
\pgfpathlineto{\pgfqpoint{0.668372in}{0.884121in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{0.685746in}{0.908373in}}%
\pgfpathlineto{\pgfqpoint{0.694433in}{0.919839in}}%
\pgfpathlineto{\pgfqpoint{0.703120in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{0.711807in}{0.941196in}}%
\pgfpathlineto{\pgfqpoint{0.720494in}{0.950959in}}%
\pgfpathlineto{\pgfqpoint{0.729181in}{0.960074in}}%
\pgfpathlineto{\pgfqpoint{0.737868in}{0.968584in}}%
\pgfpathlineto{\pgfqpoint{0.746555in}{0.976605in}}%
\pgfpathlineto{\pgfqpoint{0.781302in}{1.007677in}}%
\pgfpathlineto{\pgfqpoint{0.789989in}{1.016027in}}%
\pgfpathlineto{\pgfqpoint{0.816050in}{1.042110in}}%
\pgfpathlineto{\pgfqpoint{0.824737in}{1.050310in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{1.057717in}}%
\pgfpathlineto{\pgfqpoint{0.842111in}{1.064024in}}%
\pgfpathlineto{\pgfqpoint{0.850798in}{1.068998in}}%
\pgfpathlineto{\pgfqpoint{0.859485in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{0.868172in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{0.876859in}{1.074974in}}%
\pgfpathlineto{\pgfqpoint{0.885546in}{1.074027in}}%
\pgfpathlineto{\pgfqpoint{0.894233in}{1.071721in}}%
\pgfpathlineto{\pgfqpoint{0.902920in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{0.911607in}{1.063283in}}%
\pgfpathlineto{\pgfqpoint{0.920294in}{1.057263in}}%
\pgfpathlineto{\pgfqpoint{0.928981in}{1.050130in}}%
\pgfpathlineto{\pgfqpoint{0.937668in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{0.946355in}{1.032936in}}%
\pgfpathlineto{\pgfqpoint{0.955042in}{1.023143in}}%
\pgfpathlineto{\pgfqpoint{0.963729in}{1.012734in}}%
\pgfpathlineto{\pgfqpoint{0.972416in}{1.001809in}}%
\pgfpathlineto{\pgfqpoint{0.981103in}{0.990413in}}%
\pgfpathlineto{\pgfqpoint{0.989790in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{0.998477in}{0.966090in}}%
\pgfpathlineto{\pgfqpoint{1.007164in}{0.953006in}}%
\pgfpathlineto{\pgfqpoint{1.015851in}{0.939207in}}%
\pgfpathlineto{\pgfqpoint{1.024538in}{0.924669in}}%
\pgfpathlineto{\pgfqpoint{1.033225in}{0.909439in}}%
\pgfpathlineto{\pgfqpoint{1.041912in}{0.893632in}}%
\pgfpathlineto{\pgfqpoint{1.059286in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{1.076660in}{0.828251in}}%
\pgfpathlineto{\pgfqpoint{1.094034in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{1.111408in}{0.765767in}}%
\pgfpathlineto{\pgfqpoint{1.137469in}{0.720960in}}%
\pgfpathlineto{\pgfqpoint{1.163530in}{0.676770in}}%
\pgfpathlineto{\pgfqpoint{1.172217in}{0.662543in}}%
\pgfpathlineto{\pgfqpoint{1.180904in}{0.648880in}}%
\pgfpathlineto{\pgfqpoint{1.189591in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{0.624042in}}%
\pgfpathlineto{\pgfqpoint{1.206965in}{0.613130in}}%
\pgfpathlineto{\pgfqpoint{1.215652in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{1.224339in}{0.594349in}}%
\pgfpathlineto{\pgfqpoint{1.233026in}{0.586256in}}%
\pgfpathlineto{\pgfqpoint{1.241713in}{0.578808in}}%
\pgfpathlineto{\pgfqpoint{1.250400in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{1.259087in}{0.565239in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{0.558917in}}%
\pgfpathlineto{\pgfqpoint{1.276461in}{0.552857in}}%
\pgfpathlineto{\pgfqpoint{1.285148in}{0.547076in}}%
\pgfpathlineto{\pgfqpoint{1.293835in}{0.541619in}}%
\pgfpathlineto{\pgfqpoint{1.302522in}{0.536532in}}%
\pgfpathlineto{\pgfqpoint{1.311209in}{0.531855in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.527609in}}%
\pgfpathlineto{\pgfqpoint{1.328583in}{0.523793in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.520388in}}%
\pgfpathlineto{\pgfqpoint{1.345957in}{0.517357in}}%
\pgfpathlineto{\pgfqpoint{1.354644in}{0.514658in}}%
\pgfpathlineto{\pgfqpoint{1.363331in}{0.512246in}}%
\pgfpathlineto{\pgfqpoint{1.372018in}{0.510081in}}%
\pgfpathlineto{\pgfqpoint{1.380705in}{0.508132in}}%
\pgfpathlineto{\pgfqpoint{1.398079in}{0.504805in}}%
\pgfpathlineto{\pgfqpoint{1.415453in}{0.502177in}}%
\pgfpathlineto{\pgfqpoint{1.432827in}{0.500189in}}%
\pgfpathlineto{\pgfqpoint{1.450201in}{0.498728in}}%
\pgfpathlineto{\pgfqpoint{1.484948in}{0.496538in}}%
\pgfpathlineto{\pgfqpoint{1.511009in}{0.494625in}}%
\pgfpathlineto{\pgfqpoint{1.563131in}{0.490041in}}%
\pgfpathlineto{\pgfqpoint{1.580505in}{0.489160in}}%
\pgfpathlineto{\pgfqpoint{1.589192in}{0.488989in}}%
\pgfpathlineto{\pgfqpoint{1.597879in}{0.489031in}}%
\pgfpathlineto{\pgfqpoint{1.606566in}{0.489305in}}%
\pgfpathlineto{\pgfqpoint{1.615253in}{0.489826in}}%
\pgfpathlineto{\pgfqpoint{1.623940in}{0.490598in}}%
\pgfpathlineto{\pgfqpoint{1.632627in}{0.491619in}}%
\pgfpathlineto{\pgfqpoint{1.641314in}{0.492870in}}%
\pgfpathlineto{\pgfqpoint{1.658688in}{0.495947in}}%
\pgfpathlineto{\pgfqpoint{1.676062in}{0.499550in}}%
\pgfpathlineto{\pgfqpoint{1.693436in}{0.503504in}}%
\pgfpathlineto{\pgfqpoint{1.710810in}{0.507961in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{0.510541in}}%
\pgfpathlineto{\pgfqpoint{1.728184in}{0.513490in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{0.516928in}}%
\pgfpathlineto{\pgfqpoint{1.745558in}{0.520982in}}%
\pgfpathlineto{\pgfqpoint{1.754245in}{0.525782in}}%
\pgfpathlineto{\pgfqpoint{1.762932in}{0.531449in}}%
\pgfpathlineto{\pgfqpoint{1.771619in}{0.538086in}}%
\pgfpathlineto{\pgfqpoint{1.780306in}{0.545764in}}%
\pgfpathlineto{\pgfqpoint{1.788993in}{0.554499in}}%
\pgfpathlineto{\pgfqpoint{1.797680in}{0.564228in}}%
\pgfpathlineto{\pgfqpoint{1.806367in}{0.574780in}}%
\pgfpathlineto{\pgfqpoint{1.823741in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{1.832428in}{0.607550in}}%
\pgfpathlineto{\pgfqpoint{1.841115in}{0.616826in}}%
\pgfpathlineto{\pgfqpoint{1.849802in}{0.624004in}}%
\pgfpathlineto{\pgfqpoint{1.858489in}{0.628303in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{1.875863in}{0.625934in}}%
\pgfpathlineto{\pgfqpoint{1.884550in}{0.618797in}}%
\pgfpathlineto{\pgfqpoint{1.893237in}{0.607969in}}%
\pgfpathlineto{\pgfqpoint{1.901924in}{0.594100in}}%
\pgfpathlineto{\pgfqpoint{1.910611in}{0.578112in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.557630in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.557630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_True_0.1_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.979315in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.979315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.941053in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.474697in}}%
\pgfpathlineto{\pgfqpoint{0.434224in}{0.476894in}}%
\pgfpathlineto{\pgfqpoint{0.442795in}{0.479425in}}%
\pgfpathlineto{\pgfqpoint{0.485648in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{0.494219in}{0.495237in}}%
\pgfpathlineto{\pgfqpoint{0.502789in}{0.497233in}}%
\pgfpathlineto{\pgfqpoint{0.511360in}{0.498971in}}%
\pgfpathlineto{\pgfqpoint{0.519930in}{0.500474in}}%
\pgfpathlineto{\pgfqpoint{0.537072in}{0.502932in}}%
\pgfpathlineto{\pgfqpoint{0.562783in}{0.505908in}}%
\pgfpathlineto{\pgfqpoint{0.597066in}{0.509890in}}%
\pgfpathlineto{\pgfqpoint{0.639919in}{0.514971in}}%
\pgfpathlineto{\pgfqpoint{0.691343in}{0.520808in}}%
\pgfpathlineto{\pgfqpoint{0.708484in}{0.523068in}}%
\pgfpathlineto{\pgfqpoint{0.725625in}{0.525602in}}%
\pgfpathlineto{\pgfqpoint{0.742766in}{0.528433in}}%
\pgfpathlineto{\pgfqpoint{0.768478in}{0.533127in}}%
\pgfpathlineto{\pgfqpoint{0.802760in}{0.539535in}}%
\pgfpathlineto{\pgfqpoint{0.828472in}{0.543912in}}%
\pgfpathlineto{\pgfqpoint{0.854184in}{0.547784in}}%
\pgfpathlineto{\pgfqpoint{0.897037in}{0.553694in}}%
\pgfpathlineto{\pgfqpoint{0.914178in}{0.555878in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{0.557740in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{0.559197in}}%
\pgfpathlineto{\pgfqpoint{0.974173in}{0.560823in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{0.561987in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{0.562293in}}%
\pgfpathlineto{\pgfqpoint{1.034167in}{0.562040in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{0.561292in}}%
\pgfpathlineto{\pgfqpoint{1.085590in}{0.559439in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.558875in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.558751in}}%
\pgfpathlineto{\pgfqpoint{1.137014in}{0.559093in}}%
\pgfpathlineto{\pgfqpoint{1.162726in}{0.560171in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.561131in}}%
\pgfpathlineto{\pgfqpoint{1.231291in}{0.562368in}}%
\pgfpathlineto{\pgfqpoint{1.248432in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{1.359850in}{0.571191in}}%
\pgfpathlineto{\pgfqpoint{1.394132in}{0.574313in}}%
\pgfpathlineto{\pgfqpoint{1.419844in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{1.436985in}{0.579236in}}%
\pgfpathlineto{\pgfqpoint{1.454126in}{0.581787in}}%
\pgfpathlineto{\pgfqpoint{1.479838in}{0.586172in}}%
\pgfpathlineto{\pgfqpoint{1.565544in}{0.601634in}}%
\pgfpathlineto{\pgfqpoint{1.582685in}{0.605093in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{0.608897in}}%
\pgfpathlineto{\pgfqpoint{1.608397in}{0.611013in}}%
\pgfpathlineto{\pgfqpoint{1.616968in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.615903in}}%
\pgfpathlineto{\pgfqpoint{1.634109in}{0.618768in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{0.621962in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{1.659821in}{0.629413in}}%
\pgfpathlineto{\pgfqpoint{1.668392in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{1.676962in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{1.685533in}{0.643297in}}%
\pgfpathlineto{\pgfqpoint{1.694103in}{0.648649in}}%
\pgfpathlineto{\pgfqpoint{1.702674in}{0.654395in}}%
\pgfpathlineto{\pgfqpoint{1.711245in}{0.660589in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{0.667313in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{0.674683in}}%
\pgfpathlineto{\pgfqpoint{1.736956in}{0.682845in}}%
\pgfpathlineto{\pgfqpoint{1.745527in}{0.691970in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{0.713884in}}%
\pgfpathlineto{\pgfqpoint{1.771239in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{0.742027in}}%
\pgfpathlineto{\pgfqpoint{1.788380in}{0.758873in}}%
\pgfpathlineto{\pgfqpoint{1.796951in}{0.777680in}}%
\pgfpathlineto{\pgfqpoint{1.805521in}{0.798364in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{0.820613in}}%
\pgfpathlineto{\pgfqpoint{1.831233in}{0.866904in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{0.888476in}}%
\pgfpathlineto{\pgfqpoint{1.848374in}{0.906666in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{0.924384in}}%
\pgfpathlineto{\pgfqpoint{1.874086in}{0.919884in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{0.904637in}}%
\pgfpathlineto{\pgfqpoint{1.891227in}{0.878394in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{0.842077in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{0.797757in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.723941in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.723941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.474017in}}%
\pgfpathlineto{\pgfqpoint{0.432958in}{0.475861in}}%
\pgfpathlineto{\pgfqpoint{0.441441in}{0.478407in}}%
\pgfpathlineto{\pgfqpoint{0.458406in}{0.484185in}}%
\pgfpathlineto{\pgfqpoint{0.475371in}{0.490152in}}%
\pgfpathlineto{\pgfqpoint{0.483853in}{0.492962in}}%
\pgfpathlineto{\pgfqpoint{0.492336in}{0.495574in}}%
\pgfpathlineto{\pgfqpoint{0.500819in}{0.497964in}}%
\pgfpathlineto{\pgfqpoint{0.509301in}{0.500134in}}%
\pgfpathlineto{\pgfqpoint{0.526266in}{0.503872in}}%
\pgfpathlineto{\pgfqpoint{0.543231in}{0.506946in}}%
\pgfpathlineto{\pgfqpoint{0.560197in}{0.509511in}}%
\pgfpathlineto{\pgfqpoint{0.628057in}{0.518786in}}%
\pgfpathlineto{\pgfqpoint{0.678953in}{0.526670in}}%
\pgfpathlineto{\pgfqpoint{0.695918in}{0.529552in}}%
\pgfpathlineto{\pgfqpoint{0.712883in}{0.532835in}}%
\pgfpathlineto{\pgfqpoint{0.729848in}{0.536592in}}%
\pgfpathlineto{\pgfqpoint{0.780744in}{0.548566in}}%
\pgfpathlineto{\pgfqpoint{0.848604in}{0.563185in}}%
\pgfpathlineto{\pgfqpoint{0.865570in}{0.566374in}}%
\pgfpathlineto{\pgfqpoint{0.891017in}{0.570647in}}%
\pgfpathlineto{\pgfqpoint{0.907983in}{0.573242in}}%
\pgfpathlineto{\pgfqpoint{0.924948in}{0.575493in}}%
\pgfpathlineto{\pgfqpoint{0.992808in}{0.583381in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{0.583792in}}%
\pgfpathlineto{\pgfqpoint{1.009774in}{0.583762in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{0.583267in}}%
\pgfpathlineto{\pgfqpoint{1.026739in}{0.582359in}}%
\pgfpathlineto{\pgfqpoint{1.043704in}{0.579822in}}%
\pgfpathlineto{\pgfqpoint{1.060669in}{0.577392in}}%
\pgfpathlineto{\pgfqpoint{1.069152in}{0.576526in}}%
\pgfpathlineto{\pgfqpoint{1.077634in}{0.575944in}}%
\pgfpathlineto{\pgfqpoint{1.094599in}{0.575429in}}%
\pgfpathlineto{\pgfqpoint{1.128530in}{0.574845in}}%
\pgfpathlineto{\pgfqpoint{1.153977in}{0.574305in}}%
\pgfpathlineto{\pgfqpoint{1.221838in}{0.573528in}}%
\pgfpathlineto{\pgfqpoint{1.238803in}{0.574040in}}%
\pgfpathlineto{\pgfqpoint{1.255768in}{0.575056in}}%
\pgfpathlineto{\pgfqpoint{1.272734in}{0.576441in}}%
\pgfpathlineto{\pgfqpoint{1.289699in}{0.578235in}}%
\pgfpathlineto{\pgfqpoint{1.306664in}{0.580505in}}%
\pgfpathlineto{\pgfqpoint{1.349077in}{0.586674in}}%
\pgfpathlineto{\pgfqpoint{1.366042in}{0.588750in}}%
\pgfpathlineto{\pgfqpoint{1.383007in}{0.590490in}}%
\pgfpathlineto{\pgfqpoint{1.399972in}{0.591663in}}%
\pgfpathlineto{\pgfqpoint{1.416937in}{0.592154in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{0.592418in}}%
\pgfpathlineto{\pgfqpoint{1.442385in}{0.592767in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{0.593434in}}%
\pgfpathlineto{\pgfqpoint{1.459350in}{0.594512in}}%
\pgfpathlineto{\pgfqpoint{1.467833in}{0.596034in}}%
\pgfpathlineto{\pgfqpoint{1.476316in}{0.597964in}}%
\pgfpathlineto{\pgfqpoint{1.493281in}{0.602628in}}%
\pgfpathlineto{\pgfqpoint{1.510246in}{0.607434in}}%
\pgfpathlineto{\pgfqpoint{1.518728in}{0.609604in}}%
\pgfpathlineto{\pgfqpoint{1.527211in}{0.611547in}}%
\pgfpathlineto{\pgfqpoint{1.535694in}{0.613258in}}%
\pgfpathlineto{\pgfqpoint{1.552659in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{0.618336in}}%
\pgfpathlineto{\pgfqpoint{1.595072in}{0.621635in}}%
\pgfpathlineto{\pgfqpoint{1.603554in}{0.623009in}}%
\pgfpathlineto{\pgfqpoint{1.612037in}{0.624657in}}%
\pgfpathlineto{\pgfqpoint{1.620519in}{0.626649in}}%
\pgfpathlineto{\pgfqpoint{1.629002in}{0.629024in}}%
\pgfpathlineto{\pgfqpoint{1.637485in}{0.631782in}}%
\pgfpathlineto{\pgfqpoint{1.645967in}{0.634879in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{0.641733in}}%
\pgfpathlineto{\pgfqpoint{1.696863in}{0.656070in}}%
\pgfpathlineto{\pgfqpoint{1.705345in}{0.659922in}}%
\pgfpathlineto{\pgfqpoint{1.713828in}{0.664122in}}%
\pgfpathlineto{\pgfqpoint{1.722310in}{0.668807in}}%
\pgfpathlineto{\pgfqpoint{1.730793in}{0.674074in}}%
\pgfpathlineto{\pgfqpoint{1.739276in}{0.679973in}}%
\pgfpathlineto{\pgfqpoint{1.747758in}{0.686507in}}%
\pgfpathlineto{\pgfqpoint{1.756241in}{0.693652in}}%
\pgfpathlineto{\pgfqpoint{1.764723in}{0.701385in}}%
\pgfpathlineto{\pgfqpoint{1.773206in}{0.709707in}}%
\pgfpathlineto{\pgfqpoint{1.781689in}{0.718646in}}%
\pgfpathlineto{\pgfqpoint{1.790171in}{0.728253in}}%
\pgfpathlineto{\pgfqpoint{1.798654in}{0.738562in}}%
\pgfpathlineto{\pgfqpoint{1.807136in}{0.749546in}}%
\pgfpathlineto{\pgfqpoint{1.832584in}{0.784092in}}%
\pgfpathlineto{\pgfqpoint{1.841067in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.801979in}}%
\pgfpathlineto{\pgfqpoint{1.858032in}{0.806059in}}%
\pgfpathlineto{\pgfqpoint{1.866514in}{0.804996in}}%
\pgfpathlineto{\pgfqpoint{1.874997in}{0.797464in}}%
\pgfpathlineto{\pgfqpoint{1.883480in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{0.759995in}}%
\pgfpathlineto{\pgfqpoint{1.900445in}{0.730493in}}%
\pgfpathlineto{\pgfqpoint{1.908927in}{0.695627in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.641301in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.641301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{1.193066in}}%
\pgfpathlineto{\pgfqpoint{0.427482in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{0.436004in}{1.270241in}}%
\pgfpathlineto{\pgfqpoint{0.444526in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{0.453048in}{1.293175in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{1.261139in}}%
\pgfpathlineto{\pgfqpoint{0.470091in}{1.210100in}}%
\pgfpathlineto{\pgfqpoint{0.478613in}{1.149299in}}%
\pgfpathlineto{\pgfqpoint{0.487135in}{1.086927in}}%
\pgfpathlineto{\pgfqpoint{0.495657in}{1.028878in}}%
\pgfpathlineto{\pgfqpoint{0.504178in}{0.978404in}}%
\pgfpathlineto{\pgfqpoint{0.512700in}{0.936477in}}%
\pgfpathlineto{\pgfqpoint{0.521222in}{0.902525in}}%
\pgfpathlineto{\pgfqpoint{0.529744in}{0.875185in}}%
\pgfpathlineto{\pgfqpoint{0.538266in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{0.546787in}{0.834265in}}%
\pgfpathlineto{\pgfqpoint{0.555309in}{0.818163in}}%
\pgfpathlineto{\pgfqpoint{0.563831in}{0.803782in}}%
\pgfpathlineto{\pgfqpoint{0.572353in}{0.790553in}}%
\pgfpathlineto{\pgfqpoint{0.580875in}{0.778090in}}%
\pgfpathlineto{\pgfqpoint{0.589396in}{0.766131in}}%
\pgfpathlineto{\pgfqpoint{0.606440in}{0.743148in}}%
\pgfpathlineto{\pgfqpoint{0.623484in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{0.632005in}{0.710549in}}%
\pgfpathlineto{\pgfqpoint{0.640527in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{0.649049in}{0.690511in}}%
\pgfpathlineto{\pgfqpoint{0.657571in}{0.681138in}}%
\pgfpathlineto{\pgfqpoint{0.666093in}{0.672232in}}%
\pgfpathlineto{\pgfqpoint{0.674614in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{0.683136in}{0.655905in}}%
\pgfpathlineto{\pgfqpoint{0.691658in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{0.700180in}{0.641725in}}%
\pgfpathlineto{\pgfqpoint{0.708702in}{0.635483in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.629794in}}%
\pgfpathlineto{\pgfqpoint{0.725745in}{0.624617in}}%
\pgfpathlineto{\pgfqpoint{0.734267in}{0.619886in}}%
\pgfpathlineto{\pgfqpoint{0.742789in}{0.615518in}}%
\pgfpathlineto{\pgfqpoint{0.759832in}{0.607532in}}%
\pgfpathlineto{\pgfqpoint{0.785398in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{0.810963in}{0.585328in}}%
\pgfpathlineto{\pgfqpoint{0.828007in}{0.577410in}}%
\pgfpathlineto{\pgfqpoint{0.845050in}{0.568796in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{0.887659in}{0.545086in}}%
\pgfpathlineto{\pgfqpoint{0.913225in}{0.530658in}}%
\pgfpathlineto{\pgfqpoint{0.921746in}{0.526060in}}%
\pgfpathlineto{\pgfqpoint{0.930268in}{0.521688in}}%
\pgfpathlineto{\pgfqpoint{0.938790in}{0.517622in}}%
\pgfpathlineto{\pgfqpoint{0.947312in}{0.513931in}}%
\pgfpathlineto{\pgfqpoint{0.955834in}{0.510651in}}%
\pgfpathlineto{\pgfqpoint{0.964355in}{0.507786in}}%
\pgfpathlineto{\pgfqpoint{0.972877in}{0.505303in}}%
\pgfpathlineto{\pgfqpoint{0.981399in}{0.503144in}}%
\pgfpathlineto{\pgfqpoint{0.998443in}{0.499514in}}%
\pgfpathlineto{\pgfqpoint{1.015486in}{0.496396in}}%
\pgfpathlineto{\pgfqpoint{1.041052in}{0.492149in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.488252in}}%
\pgfpathlineto{\pgfqpoint{1.100704in}{0.483384in}}%
\pgfpathlineto{\pgfqpoint{1.126270in}{0.480084in}}%
\pgfpathlineto{\pgfqpoint{1.143313in}{0.478256in}}%
\pgfpathlineto{\pgfqpoint{1.160357in}{0.476834in}}%
\pgfpathlineto{\pgfqpoint{1.177400in}{0.475847in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.475252in}}%
\pgfpathlineto{\pgfqpoint{1.220009in}{0.474857in}}%
\pgfpathlineto{\pgfqpoint{1.271140in}{0.474246in}}%
\pgfpathlineto{\pgfqpoint{1.313749in}{0.473757in}}%
\pgfpathlineto{\pgfqpoint{1.364880in}{0.473623in}}%
\pgfpathlineto{\pgfqpoint{1.424533in}{0.473630in}}%
\pgfpathlineto{\pgfqpoint{1.484185in}{0.472995in}}%
\pgfpathlineto{\pgfqpoint{1.518272in}{0.473291in}}%
\pgfpathlineto{\pgfqpoint{1.552359in}{0.473535in}}%
\pgfpathlineto{\pgfqpoint{1.603490in}{0.473527in}}%
\pgfpathlineto{\pgfqpoint{1.620534in}{0.473841in}}%
\pgfpathlineto{\pgfqpoint{1.646099in}{0.474758in}}%
\pgfpathlineto{\pgfqpoint{1.671665in}{0.476006in}}%
\pgfpathlineto{\pgfqpoint{1.688708in}{0.477057in}}%
\pgfpathlineto{\pgfqpoint{1.705752in}{0.478552in}}%
\pgfpathlineto{\pgfqpoint{1.714274in}{0.479583in}}%
\pgfpathlineto{\pgfqpoint{1.722795in}{0.480866in}}%
\pgfpathlineto{\pgfqpoint{1.731317in}{0.482440in}}%
\pgfpathlineto{\pgfqpoint{1.739839in}{0.484332in}}%
\pgfpathlineto{\pgfqpoint{1.748361in}{0.486557in}}%
\pgfpathlineto{\pgfqpoint{1.756883in}{0.489128in}}%
\pgfpathlineto{\pgfqpoint{1.765404in}{0.492074in}}%
\pgfpathlineto{\pgfqpoint{1.773926in}{0.495455in}}%
\pgfpathlineto{\pgfqpoint{1.782448in}{0.499390in}}%
\pgfpathlineto{\pgfqpoint{1.790970in}{0.504061in}}%
\pgfpathlineto{\pgfqpoint{1.799492in}{0.509710in}}%
\pgfpathlineto{\pgfqpoint{1.808013in}{0.516609in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{0.525001in}}%
\pgfpathlineto{\pgfqpoint{1.825057in}{0.535015in}}%
\pgfpathlineto{\pgfqpoint{1.833579in}{0.546569in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.559273in}}%
\pgfpathlineto{\pgfqpoint{1.850622in}{0.572369in}}%
\pgfpathlineto{\pgfqpoint{1.859144in}{0.584742in}}%
\pgfpathlineto{\pgfqpoint{1.867666in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{1.876188in}{0.601811in}}%
\pgfpathlineto{\pgfqpoint{1.884710in}{0.603908in}}%
\pgfpathlineto{\pgfqpoint{1.893231in}{0.600636in}}%
\pgfpathlineto{\pgfqpoint{1.901753in}{0.592016in}}%
\pgfpathlineto{\pgfqpoint{1.910275in}{0.578818in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.557698in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.557698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_True_0.1_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.862942in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.862942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.824680in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.258469in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.258469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.220207in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.473041in}}%
\pgfpathlineto{\pgfqpoint{0.434224in}{0.474739in}}%
\pgfpathlineto{\pgfqpoint{0.451366in}{0.478803in}}%
\pgfpathlineto{\pgfqpoint{0.477077in}{0.485234in}}%
\pgfpathlineto{\pgfqpoint{0.494219in}{0.488912in}}%
\pgfpathlineto{\pgfqpoint{0.502789in}{0.490454in}}%
\pgfpathlineto{\pgfqpoint{0.519930in}{0.492959in}}%
\pgfpathlineto{\pgfqpoint{0.537072in}{0.494858in}}%
\pgfpathlineto{\pgfqpoint{0.562783in}{0.497157in}}%
\pgfpathlineto{\pgfqpoint{0.597066in}{0.500234in}}%
\pgfpathlineto{\pgfqpoint{0.639919in}{0.504160in}}%
\pgfpathlineto{\pgfqpoint{0.691343in}{0.508670in}}%
\pgfpathlineto{\pgfqpoint{0.717054in}{0.511367in}}%
\pgfpathlineto{\pgfqpoint{0.742766in}{0.514561in}}%
\pgfpathlineto{\pgfqpoint{0.768478in}{0.518188in}}%
\pgfpathlineto{\pgfqpoint{0.811331in}{0.524311in}}%
\pgfpathlineto{\pgfqpoint{0.837043in}{0.527558in}}%
\pgfpathlineto{\pgfqpoint{0.871325in}{0.531369in}}%
\pgfpathlineto{\pgfqpoint{0.914178in}{0.535767in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{0.537206in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{0.538331in}}%
\pgfpathlineto{\pgfqpoint{0.974173in}{0.539588in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{1.034167in}{0.540528in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{0.539950in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{0.538263in}}%
\pgfpathlineto{\pgfqpoint{1.111302in}{0.537989in}}%
\pgfpathlineto{\pgfqpoint{1.128443in}{0.538076in}}%
\pgfpathlineto{\pgfqpoint{1.154155in}{0.538782in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.539826in}}%
\pgfpathlineto{\pgfqpoint{1.231291in}{0.540781in}}%
\pgfpathlineto{\pgfqpoint{1.248432in}{0.541537in}}%
\pgfpathlineto{\pgfqpoint{1.368420in}{0.548167in}}%
\pgfpathlineto{\pgfqpoint{1.402703in}{0.550676in}}%
\pgfpathlineto{\pgfqpoint{1.428415in}{0.552937in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{0.554765in}}%
\pgfpathlineto{\pgfqpoint{1.471268in}{0.558005in}}%
\pgfpathlineto{\pgfqpoint{1.556974in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{1.582685in}{0.573794in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{1.616968in}{0.580160in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.582146in}}%
\pgfpathlineto{\pgfqpoint{1.634109in}{0.584360in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{0.586828in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{1.659821in}{0.592585in}}%
\pgfpathlineto{\pgfqpoint{1.668392in}{0.595884in}}%
\pgfpathlineto{\pgfqpoint{1.676962in}{0.599460in}}%
\pgfpathlineto{\pgfqpoint{1.685533in}{0.603312in}}%
\pgfpathlineto{\pgfqpoint{1.694103in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{1.702674in}{0.611888in}}%
\pgfpathlineto{\pgfqpoint{1.711245in}{0.616673in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{0.621869in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{0.627564in}}%
\pgfpathlineto{\pgfqpoint{1.736956in}{0.633870in}}%
\pgfpathlineto{\pgfqpoint{1.745527in}{0.640921in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{0.648863in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{0.657853in}}%
\pgfpathlineto{\pgfqpoint{1.771239in}{0.668049in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{0.679598in}}%
\pgfpathlineto{\pgfqpoint{1.788380in}{0.692614in}}%
\pgfpathlineto{\pgfqpoint{1.796951in}{0.707145in}}%
\pgfpathlineto{\pgfqpoint{1.805521in}{0.723127in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{0.740318in}}%
\pgfpathlineto{\pgfqpoint{1.831233in}{0.776086in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{1.848374in}{0.806809in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{0.816612in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{1.874086in}{0.817022in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{0.805241in}}%
\pgfpathlineto{\pgfqpoint{1.891227in}{0.784964in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{0.756903in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{0.722658in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.665623in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.665623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.469953in}}%
\pgfpathlineto{\pgfqpoint{0.438125in}{0.471598in}}%
\pgfpathlineto{\pgfqpoint{0.454595in}{0.474064in}}%
\pgfpathlineto{\pgfqpoint{0.462830in}{0.475139in}}%
\pgfpathlineto{\pgfqpoint{0.471066in}{0.475994in}}%
\pgfpathlineto{\pgfqpoint{0.479301in}{0.476599in}}%
\pgfpathlineto{\pgfqpoint{0.495772in}{0.477173in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.477764in}}%
\pgfpathlineto{\pgfqpoint{0.644007in}{0.480539in}}%
\pgfpathlineto{\pgfqpoint{0.668713in}{0.480796in}}%
\pgfpathlineto{\pgfqpoint{0.709889in}{0.480753in}}%
\pgfpathlineto{\pgfqpoint{0.726360in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{0.775772in}{0.484262in}}%
\pgfpathlineto{\pgfqpoint{0.808713in}{0.485463in}}%
\pgfpathlineto{\pgfqpoint{0.849890in}{0.487522in}}%
\pgfpathlineto{\pgfqpoint{0.924007in}{0.489686in}}%
\pgfpathlineto{\pgfqpoint{0.940478in}{0.489622in}}%
\pgfpathlineto{\pgfqpoint{0.965184in}{0.489434in}}%
\pgfpathlineto{\pgfqpoint{0.989890in}{0.489930in}}%
\pgfpathlineto{\pgfqpoint{1.006360in}{0.490150in}}%
\pgfpathlineto{\pgfqpoint{1.022831in}{0.489934in}}%
\pgfpathlineto{\pgfqpoint{1.064007in}{0.488906in}}%
\pgfpathlineto{\pgfqpoint{1.080478in}{0.489033in}}%
\pgfpathlineto{\pgfqpoint{1.096949in}{0.489640in}}%
\pgfpathlineto{\pgfqpoint{1.138125in}{0.491888in}}%
\pgfpathlineto{\pgfqpoint{1.162831in}{0.493487in}}%
\pgfpathlineto{\pgfqpoint{1.212243in}{0.497295in}}%
\pgfpathlineto{\pgfqpoint{1.261655in}{0.501317in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{0.503949in}}%
\pgfpathlineto{\pgfqpoint{1.319302in}{0.505807in}}%
\pgfpathlineto{\pgfqpoint{1.335772in}{0.508233in}}%
\pgfpathlineto{\pgfqpoint{1.368713in}{0.513465in}}%
\pgfpathlineto{\pgfqpoint{1.385184in}{0.515653in}}%
\pgfpathlineto{\pgfqpoint{1.401655in}{0.517316in}}%
\pgfpathlineto{\pgfqpoint{1.418125in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.426361in}{0.519858in}}%
\pgfpathlineto{\pgfqpoint{1.434596in}{0.521024in}}%
\pgfpathlineto{\pgfqpoint{1.451066in}{0.523912in}}%
\pgfpathlineto{\pgfqpoint{1.467537in}{0.527349in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{0.540405in}}%
\pgfpathlineto{\pgfqpoint{1.558125in}{0.548579in}}%
\pgfpathlineto{\pgfqpoint{1.566361in}{0.550143in}}%
\pgfpathlineto{\pgfqpoint{1.574596in}{0.551399in}}%
\pgfpathlineto{\pgfqpoint{1.599302in}{0.554781in}}%
\pgfpathlineto{\pgfqpoint{1.607537in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.615772in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{1.624008in}{0.560917in}}%
\pgfpathlineto{\pgfqpoint{1.632243in}{0.564002in}}%
\pgfpathlineto{\pgfqpoint{1.640478in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{1.648714in}{0.571804in}}%
\pgfpathlineto{\pgfqpoint{1.656949in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.673420in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{1.681655in}{0.591289in}}%
\pgfpathlineto{\pgfqpoint{1.689890in}{0.596715in}}%
\pgfpathlineto{\pgfqpoint{1.698125in}{0.602657in}}%
\pgfpathlineto{\pgfqpoint{1.706361in}{0.609363in}}%
\pgfpathlineto{\pgfqpoint{1.714596in}{0.617026in}}%
\pgfpathlineto{\pgfqpoint{1.722831in}{0.625758in}}%
\pgfpathlineto{\pgfqpoint{1.731067in}{0.635620in}}%
\pgfpathlineto{\pgfqpoint{1.739302in}{0.646697in}}%
\pgfpathlineto{\pgfqpoint{1.747537in}{0.659207in}}%
\pgfpathlineto{\pgfqpoint{1.755773in}{0.673576in}}%
\pgfpathlineto{\pgfqpoint{1.764008in}{0.690459in}}%
\pgfpathlineto{\pgfqpoint{1.772243in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.780478in}{0.735154in}}%
\pgfpathlineto{\pgfqpoint{1.788714in}{0.764778in}}%
\pgfpathlineto{\pgfqpoint{1.796949in}{0.800445in}}%
\pgfpathlineto{\pgfqpoint{1.805184in}{0.843029in}}%
\pgfpathlineto{\pgfqpoint{1.813420in}{0.893292in}}%
\pgfpathlineto{\pgfqpoint{1.821655in}{0.951576in}}%
\pgfpathlineto{\pgfqpoint{1.829890in}{1.017248in}}%
\pgfpathlineto{\pgfqpoint{1.846361in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{1.854596in}{1.224030in}}%
\pgfpathlineto{\pgfqpoint{1.862831in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{1.879302in}{1.289682in}}%
\pgfpathlineto{\pgfqpoint{1.887537in}{1.244675in}}%
\pgfpathlineto{\pgfqpoint{1.895773in}{1.164596in}}%
\pgfpathlineto{\pgfqpoint{1.904008in}{1.057389in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.807045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.467442in}}%
\pgfpathlineto{\pgfqpoint{0.445507in}{0.467643in}}%
\pgfpathlineto{\pgfqpoint{0.506012in}{0.468908in}}%
\pgfpathlineto{\pgfqpoint{0.521139in}{0.469556in}}%
\pgfpathlineto{\pgfqpoint{0.536265in}{0.470797in}}%
\pgfpathlineto{\pgfqpoint{0.551391in}{0.472074in}}%
\pgfpathlineto{\pgfqpoint{0.574081in}{0.473346in}}%
\pgfpathlineto{\pgfqpoint{0.604333in}{0.474681in}}%
\pgfpathlineto{\pgfqpoint{0.611897in}{0.475005in}}%
\pgfpathlineto{\pgfqpoint{0.619460in}{0.475561in}}%
\pgfpathlineto{\pgfqpoint{0.627023in}{0.476491in}}%
\pgfpathlineto{\pgfqpoint{0.649712in}{0.480032in}}%
\pgfpathlineto{\pgfqpoint{0.664839in}{0.481388in}}%
\pgfpathlineto{\pgfqpoint{0.695091in}{0.483440in}}%
\pgfpathlineto{\pgfqpoint{0.702655in}{0.484386in}}%
\pgfpathlineto{\pgfqpoint{0.732907in}{0.489009in}}%
\pgfpathlineto{\pgfqpoint{0.740470in}{0.490563in}}%
\pgfpathlineto{\pgfqpoint{0.748034in}{0.492595in}}%
\pgfpathlineto{\pgfqpoint{0.785849in}{0.503851in}}%
\pgfpathlineto{\pgfqpoint{0.793413in}{0.505535in}}%
\pgfpathlineto{\pgfqpoint{0.808539in}{0.508351in}}%
\pgfpathlineto{\pgfqpoint{0.816102in}{0.510579in}}%
\pgfpathlineto{\pgfqpoint{0.823665in}{0.513719in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.521050in}}%
\pgfpathlineto{\pgfqpoint{0.846355in}{0.523877in}}%
\pgfpathlineto{\pgfqpoint{0.853918in}{0.526224in}}%
\pgfpathlineto{\pgfqpoint{0.861481in}{0.529161in}}%
\pgfpathlineto{\pgfqpoint{0.869044in}{0.533318in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{0.538100in}}%
\pgfpathlineto{\pgfqpoint{0.884171in}{0.542331in}}%
\pgfpathlineto{\pgfqpoint{0.891734in}{0.545461in}}%
\pgfpathlineto{\pgfqpoint{0.899297in}{0.548059in}}%
\pgfpathlineto{\pgfqpoint{0.906860in}{0.551297in}}%
\pgfpathlineto{\pgfqpoint{0.914423in}{0.555998in}}%
\pgfpathlineto{\pgfqpoint{0.921987in}{0.562008in}}%
\pgfpathlineto{\pgfqpoint{0.929550in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{0.575497in}}%
\pgfpathlineto{\pgfqpoint{0.944676in}{0.583189in}}%
\pgfpathlineto{\pgfqpoint{0.959802in}{0.600651in}}%
\pgfpathlineto{\pgfqpoint{0.967366in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{0.982492in}{0.623458in}}%
\pgfpathlineto{\pgfqpoint{0.990055in}{0.631418in}}%
\pgfpathlineto{\pgfqpoint{0.997618in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{1.012745in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{1.020308in}{0.684181in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{0.698270in}}%
\pgfpathlineto{\pgfqpoint{1.035434in}{0.709001in}}%
\pgfpathlineto{\pgfqpoint{1.042997in}{0.718173in}}%
\pgfpathlineto{\pgfqpoint{1.050560in}{0.728553in}}%
\pgfpathlineto{\pgfqpoint{1.058124in}{0.741995in}}%
\pgfpathlineto{\pgfqpoint{1.065687in}{0.759358in}}%
\pgfpathlineto{\pgfqpoint{1.080813in}{0.800890in}}%
\pgfpathlineto{\pgfqpoint{1.088376in}{0.819342in}}%
\pgfpathlineto{\pgfqpoint{1.095939in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{1.103503in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{1.111066in}{0.865038in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{0.889419in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{0.892074in}}%
\pgfpathlineto{\pgfqpoint{1.148882in}{0.895114in}}%
\pgfpathlineto{\pgfqpoint{1.156445in}{0.900950in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{0.909045in}}%
\pgfpathlineto{\pgfqpoint{1.171571in}{0.916688in}}%
\pgfpathlineto{\pgfqpoint{1.179134in}{0.922163in}}%
\pgfpathlineto{\pgfqpoint{1.186697in}{0.925288in}}%
\pgfpathlineto{\pgfqpoint{1.194261in}{0.925699in}}%
\pgfpathlineto{\pgfqpoint{1.201824in}{0.922085in}}%
\pgfpathlineto{\pgfqpoint{1.209387in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.216950in}{0.899192in}}%
\pgfpathlineto{\pgfqpoint{1.224513in}{0.881123in}}%
\pgfpathlineto{\pgfqpoint{1.232076in}{0.859908in}}%
\pgfpathlineto{\pgfqpoint{1.247203in}{0.812400in}}%
\pgfpathlineto{\pgfqpoint{1.254766in}{0.790468in}}%
\pgfpathlineto{\pgfqpoint{1.262329in}{0.771784in}}%
\pgfpathlineto{\pgfqpoint{1.269892in}{0.754775in}}%
\pgfpathlineto{\pgfqpoint{1.277455in}{0.737202in}}%
\pgfpathlineto{\pgfqpoint{1.285019in}{0.719025in}}%
\pgfpathlineto{\pgfqpoint{1.292582in}{0.701888in}}%
\pgfpathlineto{\pgfqpoint{1.300145in}{0.686773in}}%
\pgfpathlineto{\pgfqpoint{1.307708in}{0.673414in}}%
\pgfpathlineto{\pgfqpoint{1.315271in}{0.661208in}}%
\pgfpathlineto{\pgfqpoint{1.330398in}{0.638533in}}%
\pgfpathlineto{\pgfqpoint{1.345524in}{0.615970in}}%
\pgfpathlineto{\pgfqpoint{1.360650in}{0.593022in}}%
\pgfpathlineto{\pgfqpoint{1.368214in}{0.582308in}}%
\pgfpathlineto{\pgfqpoint{1.375777in}{0.572497in}}%
\pgfpathlineto{\pgfqpoint{1.398466in}{0.544243in}}%
\pgfpathlineto{\pgfqpoint{1.406029in}{0.536330in}}%
\pgfpathlineto{\pgfqpoint{1.413593in}{0.529964in}}%
\pgfpathlineto{\pgfqpoint{1.421156in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{1.428719in}{0.519729in}}%
\pgfpathlineto{\pgfqpoint{1.436282in}{0.515676in}}%
\pgfpathlineto{\pgfqpoint{1.443845in}{0.512601in}}%
\pgfpathlineto{\pgfqpoint{1.458972in}{0.507652in}}%
\pgfpathlineto{\pgfqpoint{1.466535in}{0.504599in}}%
\pgfpathlineto{\pgfqpoint{1.481661in}{0.497635in}}%
\pgfpathlineto{\pgfqpoint{1.489224in}{0.494990in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{0.493204in}}%
\pgfpathlineto{\pgfqpoint{1.511914in}{0.490168in}}%
\pgfpathlineto{\pgfqpoint{1.534603in}{0.484292in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{0.483046in}}%
\pgfpathlineto{\pgfqpoint{1.557293in}{0.480934in}}%
\pgfpathlineto{\pgfqpoint{1.579982in}{0.476285in}}%
\pgfpathlineto{\pgfqpoint{1.587545in}{0.475283in}}%
\pgfpathlineto{\pgfqpoint{1.595109in}{0.474649in}}%
\pgfpathlineto{\pgfqpoint{1.610235in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{1.625361in}{0.473282in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{0.472347in}}%
\pgfpathlineto{\pgfqpoint{1.670740in}{0.471501in}}%
\pgfpathlineto{\pgfqpoint{1.685867in}{0.470725in}}%
\pgfpathlineto{\pgfqpoint{1.700993in}{0.470384in}}%
\pgfpathlineto{\pgfqpoint{1.723683in}{0.468976in}}%
\pgfpathlineto{\pgfqpoint{1.738809in}{0.468810in}}%
\pgfpathlineto{\pgfqpoint{1.753935in}{0.468545in}}%
\pgfpathlineto{\pgfqpoint{1.776625in}{0.467899in}}%
\pgfpathlineto{\pgfqpoint{1.814441in}{0.467667in}}%
\pgfpathlineto{\pgfqpoint{1.912762in}{0.467415in}}%
\pgfpathlineto{\pgfqpoint{1.912762in}{0.467415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_ogbn-arxiv_True_0.1_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.854474in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.854474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.816212in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.241534in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.241534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.203272in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.478428in}}%
\pgfpathlineto{\pgfqpoint{0.434224in}{0.481750in}}%
\pgfpathlineto{\pgfqpoint{0.442795in}{0.485578in}}%
\pgfpathlineto{\pgfqpoint{0.459936in}{0.493972in}}%
\pgfpathlineto{\pgfqpoint{0.477077in}{0.502290in}}%
\pgfpathlineto{\pgfqpoint{0.485648in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{0.494219in}{0.509489in}}%
\pgfpathlineto{\pgfqpoint{0.502789in}{0.512508in}}%
\pgfpathlineto{\pgfqpoint{0.511360in}{0.515136in}}%
\pgfpathlineto{\pgfqpoint{0.519930in}{0.517409in}}%
\pgfpathlineto{\pgfqpoint{0.528501in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{0.545642in}{0.522704in}}%
\pgfpathlineto{\pgfqpoint{0.605637in}{0.533231in}}%
\pgfpathlineto{\pgfqpoint{0.631348in}{0.537865in}}%
\pgfpathlineto{\pgfqpoint{0.691343in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{0.708484in}{0.551577in}}%
\pgfpathlineto{\pgfqpoint{0.725625in}{0.555409in}}%
\pgfpathlineto{\pgfqpoint{0.742766in}{0.559690in}}%
\pgfpathlineto{\pgfqpoint{0.759907in}{0.564359in}}%
\pgfpathlineto{\pgfqpoint{0.811331in}{0.578771in}}%
\pgfpathlineto{\pgfqpoint{0.828472in}{0.583098in}}%
\pgfpathlineto{\pgfqpoint{0.845613in}{0.587074in}}%
\pgfpathlineto{\pgfqpoint{0.871325in}{0.592584in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{0.599586in}}%
\pgfpathlineto{\pgfqpoint{0.922749in}{0.602676in}}%
\pgfpathlineto{\pgfqpoint{0.939890in}{0.605185in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{0.607117in}}%
\pgfpathlineto{\pgfqpoint{0.974173in}{0.608671in}}%
\pgfpathlineto{\pgfqpoint{0.991314in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{1.008455in}{0.610760in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{0.610895in}}%
\pgfpathlineto{\pgfqpoint{1.025596in}{0.610812in}}%
\pgfpathlineto{\pgfqpoint{1.034167in}{0.610511in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{0.609380in}}%
\pgfpathlineto{\pgfqpoint{1.085590in}{0.606579in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.605725in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.605537in}}%
\pgfpathlineto{\pgfqpoint{1.137014in}{0.606054in}}%
\pgfpathlineto{\pgfqpoint{1.154155in}{0.607094in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{0.608737in}}%
\pgfpathlineto{\pgfqpoint{1.205579in}{0.609757in}}%
\pgfpathlineto{\pgfqpoint{1.222720in}{0.610479in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{0.611679in}}%
\pgfpathlineto{\pgfqpoint{1.257002in}{0.613392in}}%
\pgfpathlineto{\pgfqpoint{1.299856in}{0.618047in}}%
\pgfpathlineto{\pgfqpoint{1.342709in}{0.622312in}}%
\pgfpathlineto{\pgfqpoint{1.359850in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{0.627824in}}%
\pgfpathlineto{\pgfqpoint{1.411273in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{1.428415in}{0.634798in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{0.638376in}}%
\pgfpathlineto{\pgfqpoint{1.462697in}{0.642496in}}%
\pgfpathlineto{\pgfqpoint{1.488409in}{0.649329in}}%
\pgfpathlineto{\pgfqpoint{1.565544in}{0.670387in}}%
\pgfpathlineto{\pgfqpoint{1.582685in}{0.675619in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{0.681371in}}%
\pgfpathlineto{\pgfqpoint{1.608397in}{0.684570in}}%
\pgfpathlineto{\pgfqpoint{1.616968in}{0.688078in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.691966in}}%
\pgfpathlineto{\pgfqpoint{1.634109in}{0.696298in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{0.701128in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.706488in}}%
\pgfpathlineto{\pgfqpoint{1.659821in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{1.668392in}{0.718852in}}%
\pgfpathlineto{\pgfqpoint{1.676962in}{0.725852in}}%
\pgfpathlineto{\pgfqpoint{1.685533in}{0.733392in}}%
\pgfpathlineto{\pgfqpoint{1.694103in}{0.741486in}}%
\pgfpathlineto{\pgfqpoint{1.702674in}{0.750175in}}%
\pgfpathlineto{\pgfqpoint{1.711245in}{0.759541in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{0.769710in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{0.780856in}}%
\pgfpathlineto{\pgfqpoint{1.736956in}{0.793199in}}%
\pgfpathlineto{\pgfqpoint{1.745527in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{0.822542in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{0.840137in}}%
\pgfpathlineto{\pgfqpoint{1.771239in}{0.860093in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{1.788380in}{0.908171in}}%
\pgfpathlineto{\pgfqpoint{1.796951in}{0.936612in}}%
\pgfpathlineto{\pgfqpoint{1.805521in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{1.814092in}{1.001537in}}%
\pgfpathlineto{\pgfqpoint{1.831233in}{1.071541in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{1.104163in}}%
\pgfpathlineto{\pgfqpoint{1.848374in}{1.131671in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{1.150859in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{1.158464in}}%
\pgfpathlineto{\pgfqpoint{1.874086in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{1.128602in}}%
\pgfpathlineto{\pgfqpoint{1.891227in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.033996in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.855346in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.855346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.470420in}}%
\pgfpathlineto{\pgfqpoint{0.427409in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{0.435672in}{0.472070in}}%
\pgfpathlineto{\pgfqpoint{0.452196in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.468721in}{0.478985in}}%
\pgfpathlineto{\pgfqpoint{0.476984in}{0.480410in}}%
\pgfpathlineto{\pgfqpoint{0.485246in}{0.481583in}}%
\pgfpathlineto{\pgfqpoint{0.501771in}{0.483287in}}%
\pgfpathlineto{\pgfqpoint{0.518296in}{0.484460in}}%
\pgfpathlineto{\pgfqpoint{0.559609in}{0.486727in}}%
\pgfpathlineto{\pgfqpoint{0.584396in}{0.488169in}}%
\pgfpathlineto{\pgfqpoint{0.600921in}{0.489476in}}%
\pgfpathlineto{\pgfqpoint{0.642234in}{0.493489in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.500162in}}%
\pgfpathlineto{\pgfqpoint{0.724858in}{0.502377in}}%
\pgfpathlineto{\pgfqpoint{0.741383in}{0.505296in}}%
\pgfpathlineto{\pgfqpoint{0.815746in}{0.520424in}}%
\pgfpathlineto{\pgfqpoint{0.840533in}{0.525957in}}%
\pgfpathlineto{\pgfqpoint{0.881845in}{0.534508in}}%
\pgfpathlineto{\pgfqpoint{0.898370in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{0.914895in}{0.543763in}}%
\pgfpathlineto{\pgfqpoint{0.923158in}{0.545866in}}%
\pgfpathlineto{\pgfqpoint{0.939683in}{0.549515in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{0.553226in}}%
\pgfpathlineto{\pgfqpoint{0.964470in}{0.555378in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{0.569378in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.088408in}{0.590024in}}%
\pgfpathlineto{\pgfqpoint{1.137982in}{0.603121in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{1.171032in}{0.613505in}}%
\pgfpathlineto{\pgfqpoint{1.195820in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{1.212345in}{0.627185in}}%
\pgfpathlineto{\pgfqpoint{1.261920in}{0.641946in}}%
\pgfpathlineto{\pgfqpoint{1.286707in}{0.648794in}}%
\pgfpathlineto{\pgfqpoint{1.294970in}{0.651379in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{0.654377in}}%
\pgfpathlineto{\pgfqpoint{1.311495in}{0.657842in}}%
\pgfpathlineto{\pgfqpoint{1.319757in}{0.661720in}}%
\pgfpathlineto{\pgfqpoint{1.336282in}{0.670200in}}%
\pgfpathlineto{\pgfqpoint{1.361069in}{0.683097in}}%
\pgfpathlineto{\pgfqpoint{1.369332in}{0.687099in}}%
\pgfpathlineto{\pgfqpoint{1.377594in}{0.690746in}}%
\pgfpathlineto{\pgfqpoint{1.385857in}{0.693894in}}%
\pgfpathlineto{\pgfqpoint{1.394119in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{1.402382in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{1.410644in}{0.699874in}}%
\pgfpathlineto{\pgfqpoint{1.435432in}{0.703201in}}%
\pgfpathlineto{\pgfqpoint{1.443694in}{0.704779in}}%
\pgfpathlineto{\pgfqpoint{1.451957in}{0.707045in}}%
\pgfpathlineto{\pgfqpoint{1.460219in}{0.710245in}}%
\pgfpathlineto{\pgfqpoint{1.468482in}{0.714520in}}%
\pgfpathlineto{\pgfqpoint{1.476744in}{0.719831in}}%
\pgfpathlineto{\pgfqpoint{1.485007in}{0.725937in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{0.751846in}}%
\pgfpathlineto{\pgfqpoint{1.534582in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{1.542844in}{0.769424in}}%
\pgfpathlineto{\pgfqpoint{1.551106in}{0.773870in}}%
\pgfpathlineto{\pgfqpoint{1.559369in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{1.567631in}{0.778669in}}%
\pgfpathlineto{\pgfqpoint{1.584156in}{0.780127in}}%
\pgfpathlineto{\pgfqpoint{1.592419in}{0.781549in}}%
\pgfpathlineto{\pgfqpoint{1.600681in}{0.784366in}}%
\pgfpathlineto{\pgfqpoint{1.608944in}{0.788838in}}%
\pgfpathlineto{\pgfqpoint{1.617206in}{0.794868in}}%
\pgfpathlineto{\pgfqpoint{1.625469in}{0.802147in}}%
\pgfpathlineto{\pgfqpoint{1.633731in}{0.810291in}}%
\pgfpathlineto{\pgfqpoint{1.658519in}{0.836242in}}%
\pgfpathlineto{\pgfqpoint{1.666781in}{0.844481in}}%
\pgfpathlineto{\pgfqpoint{1.691569in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{1.699831in}{0.877309in}}%
\pgfpathlineto{\pgfqpoint{1.708094in}{0.886940in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{0.897245in}}%
\pgfpathlineto{\pgfqpoint{1.732881in}{0.918524in}}%
\pgfpathlineto{\pgfqpoint{1.757668in}{0.949406in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.960442in}}%
\pgfpathlineto{\pgfqpoint{1.774193in}{0.972680in}}%
\pgfpathlineto{\pgfqpoint{1.782456in}{0.986370in}}%
\pgfpathlineto{\pgfqpoint{1.790718in}{1.001393in}}%
\pgfpathlineto{\pgfqpoint{1.815506in}{1.048914in}}%
\pgfpathlineto{\pgfqpoint{1.823768in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{1.832031in}{1.073825in}}%
\pgfpathlineto{\pgfqpoint{1.840293in}{1.080118in}}%
\pgfpathlineto{\pgfqpoint{1.848556in}{1.079388in}}%
\pgfpathlineto{\pgfqpoint{1.856818in}{1.069045in}}%
\pgfpathlineto{\pgfqpoint{1.865081in}{1.046720in}}%
\pgfpathlineto{\pgfqpoint{1.873343in}{1.010904in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{0.961528in}}%
\pgfpathlineto{\pgfqpoint{1.889868in}{0.900333in}}%
\pgfpathlineto{\pgfqpoint{1.898131in}{0.830890in}}%
\pgfpathlineto{\pgfqpoint{1.906393in}{0.758186in}}%
\pgfpathlineto{\pgfqpoint{1.914656in}{0.687796in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.638980in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.638980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.471905in}}%
\pgfpathlineto{\pgfqpoint{0.427140in}{0.472227in}}%
\pgfpathlineto{\pgfqpoint{0.435322in}{0.475274in}}%
\pgfpathlineto{\pgfqpoint{0.443503in}{0.479533in}}%
\pgfpathlineto{\pgfqpoint{0.451684in}{0.485161in}}%
\pgfpathlineto{\pgfqpoint{0.459866in}{0.492241in}}%
\pgfpathlineto{\pgfqpoint{0.468047in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{0.476228in}{0.510729in}}%
\pgfpathlineto{\pgfqpoint{0.484410in}{0.521987in}}%
\pgfpathlineto{\pgfqpoint{0.492591in}{0.534417in}}%
\pgfpathlineto{\pgfqpoint{0.500772in}{0.547870in}}%
\pgfpathlineto{\pgfqpoint{0.508954in}{0.562241in}}%
\pgfpathlineto{\pgfqpoint{0.517135in}{0.577529in}}%
\pgfpathlineto{\pgfqpoint{0.525317in}{0.593859in}}%
\pgfpathlineto{\pgfqpoint{0.533498in}{0.611436in}}%
\pgfpathlineto{\pgfqpoint{0.541679in}{0.630429in}}%
\pgfpathlineto{\pgfqpoint{0.549861in}{0.650867in}}%
\pgfpathlineto{\pgfqpoint{0.558042in}{0.672646in}}%
\pgfpathlineto{\pgfqpoint{0.566223in}{0.695629in}}%
\pgfpathlineto{\pgfqpoint{0.574405in}{0.719783in}}%
\pgfpathlineto{\pgfqpoint{0.582586in}{0.745235in}}%
\pgfpathlineto{\pgfqpoint{0.590767in}{0.772196in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.800769in}}%
\pgfpathlineto{\pgfqpoint{0.607130in}{0.830777in}}%
\pgfpathlineto{\pgfqpoint{0.639856in}{0.953929in}}%
\pgfpathlineto{\pgfqpoint{0.656218in}{1.014322in}}%
\pgfpathlineto{\pgfqpoint{0.680762in}{1.107728in}}%
\pgfpathlineto{\pgfqpoint{0.688944in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{0.697125in}{1.164381in}}%
\pgfpathlineto{\pgfqpoint{0.705307in}{1.189048in}}%
\pgfpathlineto{\pgfqpoint{0.713488in}{1.211650in}}%
\pgfpathlineto{\pgfqpoint{0.721669in}{1.232758in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{1.252508in}}%
\pgfpathlineto{\pgfqpoint{0.738032in}{1.270262in}}%
\pgfpathlineto{\pgfqpoint{0.746213in}{1.284704in}}%
\pgfpathlineto{\pgfqpoint{0.754395in}{1.294312in}}%
\pgfpathlineto{\pgfqpoint{0.762576in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{0.770758in}{1.295069in}}%
\pgfpathlineto{\pgfqpoint{0.778939in}{1.286138in}}%
\pgfpathlineto{\pgfqpoint{0.787120in}{1.272141in}}%
\pgfpathlineto{\pgfqpoint{0.795302in}{1.254524in}}%
\pgfpathlineto{\pgfqpoint{0.819846in}{1.195670in}}%
\pgfpathlineto{\pgfqpoint{0.828027in}{1.177612in}}%
\pgfpathlineto{\pgfqpoint{0.844390in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.852571in}{1.123078in}}%
\pgfpathlineto{\pgfqpoint{0.860753in}{1.100842in}}%
\pgfpathlineto{\pgfqpoint{0.868934in}{1.075607in}}%
\pgfpathlineto{\pgfqpoint{0.877115in}{1.047869in}}%
\pgfpathlineto{\pgfqpoint{0.893478in}{0.988718in}}%
\pgfpathlineto{\pgfqpoint{0.909841in}{0.930112in}}%
\pgfpathlineto{\pgfqpoint{0.918022in}{0.902046in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{0.874992in}}%
\pgfpathlineto{\pgfqpoint{0.934385in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{0.942566in}{0.824084in}}%
\pgfpathlineto{\pgfqpoint{0.950748in}{0.800188in}}%
\pgfpathlineto{\pgfqpoint{0.958929in}{0.777255in}}%
\pgfpathlineto{\pgfqpoint{0.967110in}{0.755283in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{0.734363in}}%
\pgfpathlineto{\pgfqpoint{0.983473in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{0.991654in}{0.696201in}}%
\pgfpathlineto{\pgfqpoint{0.999836in}{0.678985in}}%
\pgfpathlineto{\pgfqpoint{1.008017in}{0.662750in}}%
\pgfpathlineto{\pgfqpoint{1.024380in}{0.631837in}}%
\pgfpathlineto{\pgfqpoint{1.048924in}{0.586134in}}%
\pgfpathlineto{\pgfqpoint{1.057105in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{1.065287in}{0.557044in}}%
\pgfpathlineto{\pgfqpoint{1.073468in}{0.543952in}}%
\pgfpathlineto{\pgfqpoint{1.081649in}{0.532368in}}%
\pgfpathlineto{\pgfqpoint{1.089831in}{0.522562in}}%
\pgfpathlineto{\pgfqpoint{1.098012in}{0.514620in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{0.508427in}}%
\pgfpathlineto{\pgfqpoint{1.114375in}{0.503699in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{0.500044in}}%
\pgfpathlineto{\pgfqpoint{1.130738in}{0.497068in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.494473in}}%
\pgfpathlineto{\pgfqpoint{1.147100in}{0.492117in}}%
\pgfpathlineto{\pgfqpoint{1.155282in}{0.489987in}}%
\pgfpathlineto{\pgfqpoint{1.163463in}{0.488132in}}%
\pgfpathlineto{\pgfqpoint{1.171644in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{1.179826in}{0.485298in}}%
\pgfpathlineto{\pgfqpoint{1.196189in}{0.483218in}}%
\pgfpathlineto{\pgfqpoint{1.253458in}{0.476577in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{0.475348in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.474732in}}%
\pgfpathlineto{\pgfqpoint{1.351634in}{0.473101in}}%
\pgfpathlineto{\pgfqpoint{1.392541in}{0.472458in}}%
\pgfpathlineto{\pgfqpoint{1.417085in}{0.472241in}}%
\pgfpathlineto{\pgfqpoint{1.441629in}{0.472530in}}%
\pgfpathlineto{\pgfqpoint{1.474355in}{0.473140in}}%
\pgfpathlineto{\pgfqpoint{1.490718in}{0.472934in}}%
\pgfpathlineto{\pgfqpoint{1.515262in}{0.472357in}}%
\pgfpathlineto{\pgfqpoint{1.531624in}{0.472322in}}%
\pgfpathlineto{\pgfqpoint{1.547987in}{0.472715in}}%
\pgfpathlineto{\pgfqpoint{1.588894in}{0.474145in}}%
\pgfpathlineto{\pgfqpoint{1.621620in}{0.474586in}}%
\pgfpathlineto{\pgfqpoint{1.629801in}{0.474966in}}%
\pgfpathlineto{\pgfqpoint{1.637982in}{0.475558in}}%
\pgfpathlineto{\pgfqpoint{1.646164in}{0.476366in}}%
\pgfpathlineto{\pgfqpoint{1.662526in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{1.678889in}{0.481152in}}%
\pgfpathlineto{\pgfqpoint{1.695252in}{0.484282in}}%
\pgfpathlineto{\pgfqpoint{1.711615in}{0.487989in}}%
\pgfpathlineto{\pgfqpoint{1.727977in}{0.492036in}}%
\pgfpathlineto{\pgfqpoint{1.736159in}{0.494197in}}%
\pgfpathlineto{\pgfqpoint{1.744340in}{0.496582in}}%
\pgfpathlineto{\pgfqpoint{1.752521in}{0.499341in}}%
\pgfpathlineto{\pgfqpoint{1.760703in}{0.502609in}}%
\pgfpathlineto{\pgfqpoint{1.768884in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{1.777065in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.785247in}{0.516110in}}%
\pgfpathlineto{\pgfqpoint{1.793428in}{0.522014in}}%
\pgfpathlineto{\pgfqpoint{1.801610in}{0.528861in}}%
\pgfpathlineto{\pgfqpoint{1.809791in}{0.536952in}}%
\pgfpathlineto{\pgfqpoint{1.817972in}{0.546646in}}%
\pgfpathlineto{\pgfqpoint{1.826154in}{0.558229in}}%
\pgfpathlineto{\pgfqpoint{1.834335in}{0.571720in}}%
\pgfpathlineto{\pgfqpoint{1.850698in}{0.601698in}}%
\pgfpathlineto{\pgfqpoint{1.858879in}{0.614945in}}%
\pgfpathlineto{\pgfqpoint{1.867060in}{0.623810in}}%
\pgfpathlineto{\pgfqpoint{1.875242in}{0.625796in}}%
\pgfpathlineto{\pgfqpoint{1.883423in}{0.619279in}}%
\pgfpathlineto{\pgfqpoint{1.891605in}{0.604230in}}%
\pgfpathlineto{\pgfqpoint{1.899786in}{0.582463in}}%
\pgfpathlineto{\pgfqpoint{1.916149in}{0.532163in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.519081in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.519081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_False_0.001_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.489098in}}%
\pgfpathlineto{\pgfqpoint{0.529101in}{0.491587in}}%
\pgfpathlineto{\pgfqpoint{0.538479in}{0.493418in}}%
\pgfpathlineto{\pgfqpoint{0.547857in}{0.495021in}}%
\pgfpathlineto{\pgfqpoint{0.557235in}{0.496370in}}%
\pgfpathlineto{\pgfqpoint{0.566613in}{0.497453in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.498276in}}%
\pgfpathlineto{\pgfqpoint{0.585369in}{0.498856in}}%
\pgfpathlineto{\pgfqpoint{0.604125in}{0.499412in}}%
\pgfpathlineto{\pgfqpoint{0.622881in}{0.499412in}}%
\pgfpathlineto{\pgfqpoint{0.669771in}{0.498661in}}%
\pgfpathlineto{\pgfqpoint{0.772930in}{0.497218in}}%
\pgfpathlineto{\pgfqpoint{0.810442in}{0.497026in}}%
\pgfpathlineto{\pgfqpoint{0.838576in}{0.497230in}}%
\pgfpathlineto{\pgfqpoint{0.866710in}{0.497747in}}%
\pgfpathlineto{\pgfqpoint{0.904222in}{0.498860in}}%
\pgfpathlineto{\pgfqpoint{1.016759in}{0.502827in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{0.503621in}}%
\pgfpathlineto{\pgfqpoint{1.119917in}{0.504530in}}%
\pgfpathlineto{\pgfqpoint{1.185564in}{0.505548in}}%
\pgfpathlineto{\pgfqpoint{1.241832in}{0.506864in}}%
\pgfpathlineto{\pgfqpoint{1.354368in}{0.509907in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{0.511000in}}%
\pgfpathlineto{\pgfqpoint{1.410637in}{0.512425in}}%
\pgfpathlineto{\pgfqpoint{1.448149in}{0.514774in}}%
\pgfpathlineto{\pgfqpoint{1.495039in}{0.518107in}}%
\pgfpathlineto{\pgfqpoint{1.541929in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{1.673222in}{0.532690in}}%
\pgfpathlineto{\pgfqpoint{1.701356in}{0.535309in}}%
\pgfpathlineto{\pgfqpoint{1.720112in}{0.537396in}}%
\pgfpathlineto{\pgfqpoint{1.738868in}{0.539917in}}%
\pgfpathlineto{\pgfqpoint{1.757624in}{0.543003in}}%
\pgfpathlineto{\pgfqpoint{1.776380in}{0.546758in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{0.548914in}}%
\pgfpathlineto{\pgfqpoint{1.795136in}{0.551271in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.553840in}}%
\pgfpathlineto{\pgfqpoint{1.813892in}{0.556632in}}%
\pgfpathlineto{\pgfqpoint{1.823270in}{0.559658in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{0.562928in}}%
\pgfpathlineto{\pgfqpoint{1.842026in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{1.851405in}{0.570212in}}%
\pgfpathlineto{\pgfqpoint{1.870161in}{0.578399in}}%
\pgfpathlineto{\pgfqpoint{1.907673in}{0.595587in}}%
\pgfpathlineto{\pgfqpoint{1.917051in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.926429in}{0.602497in}}%
\pgfpathlineto{\pgfqpoint{1.935807in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{1.945185in}{0.606193in}}%
\pgfpathlineto{\pgfqpoint{1.954563in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{1.963941in}{0.605012in}}%
\pgfpathlineto{\pgfqpoint{1.973319in}{0.602207in}}%
\pgfpathlineto{\pgfqpoint{1.982697in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.992075in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{2.001453in}{0.584607in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.573976in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.573976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.725418in}}%
\pgfpathlineto{\pgfqpoint{0.519506in}{0.749121in}}%
\pgfpathlineto{\pgfqpoint{0.524975in}{0.823640in}}%
\pgfpathlineto{\pgfqpoint{0.534090in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{0.537736in}{0.994994in}}%
\pgfpathlineto{\pgfqpoint{0.541382in}{1.035657in}}%
\pgfpathlineto{\pgfqpoint{0.545028in}{1.069818in}}%
\pgfpathlineto{\pgfqpoint{0.546851in}{1.084115in}}%
\pgfpathlineto{\pgfqpoint{0.548674in}{1.096423in}}%
\pgfpathlineto{\pgfqpoint{0.550497in}{1.106679in}}%
\pgfpathlineto{\pgfqpoint{0.552320in}{1.114849in}}%
\pgfpathlineto{\pgfqpoint{0.554143in}{1.120930in}}%
\pgfpathlineto{\pgfqpoint{0.555966in}{1.124947in}}%
\pgfpathlineto{\pgfqpoint{0.557789in}{1.126953in}}%
\pgfpathlineto{\pgfqpoint{0.559612in}{1.127027in}}%
\pgfpathlineto{\pgfqpoint{0.561435in}{1.125271in}}%
\pgfpathlineto{\pgfqpoint{0.563258in}{1.121806in}}%
\pgfpathlineto{\pgfqpoint{0.565081in}{1.116770in}}%
\pgfpathlineto{\pgfqpoint{0.566904in}{1.110313in}}%
\pgfpathlineto{\pgfqpoint{0.568727in}{1.102594in}}%
\pgfpathlineto{\pgfqpoint{0.570550in}{1.093777in}}%
\pgfpathlineto{\pgfqpoint{0.574196in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{0.577842in}{1.050786in}}%
\pgfpathlineto{\pgfqpoint{0.594248in}{0.944785in}}%
\pgfpathlineto{\pgfqpoint{0.597894in}{0.924124in}}%
\pgfpathlineto{\pgfqpoint{0.601540in}{0.905161in}}%
\pgfpathlineto{\pgfqpoint{0.605186in}{0.887964in}}%
\pgfpathlineto{\pgfqpoint{0.608832in}{0.872530in}}%
\pgfpathlineto{\pgfqpoint{0.612478in}{0.858803in}}%
\pgfpathlineto{\pgfqpoint{0.616124in}{0.846682in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{0.836021in}}%
\pgfpathlineto{\pgfqpoint{0.623416in}{0.826634in}}%
\pgfpathlineto{\pgfqpoint{0.627062in}{0.818299in}}%
\pgfpathlineto{\pgfqpoint{0.630708in}{0.810774in}}%
\pgfpathlineto{\pgfqpoint{0.636177in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{0.645292in}{0.784385in}}%
\pgfpathlineto{\pgfqpoint{0.656229in}{0.765661in}}%
\pgfpathlineto{\pgfqpoint{0.661698in}{0.756921in}}%
\pgfpathlineto{\pgfqpoint{0.667167in}{0.748835in}}%
\pgfpathlineto{\pgfqpoint{0.681751in}{0.728001in}}%
\pgfpathlineto{\pgfqpoint{0.685397in}{0.721752in}}%
\pgfpathlineto{\pgfqpoint{0.689043in}{0.714562in}}%
\pgfpathlineto{\pgfqpoint{0.692689in}{0.706226in}}%
\pgfpathlineto{\pgfqpoint{0.696335in}{0.696619in}}%
\pgfpathlineto{\pgfqpoint{0.699981in}{0.685711in}}%
\pgfpathlineto{\pgfqpoint{0.703627in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{0.707273in}{0.660350in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{0.639030in}}%
\pgfpathlineto{\pgfqpoint{0.727325in}{0.580609in}}%
\pgfpathlineto{\pgfqpoint{0.732794in}{0.560804in}}%
\pgfpathlineto{\pgfqpoint{0.736440in}{0.548762in}}%
\pgfpathlineto{\pgfqpoint{0.740086in}{0.537751in}}%
\pgfpathlineto{\pgfqpoint{0.743732in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{0.747378in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{0.751024in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{0.754670in}{0.503970in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.497837in}}%
\pgfpathlineto{\pgfqpoint{0.761962in}{0.492491in}}%
\pgfpathlineto{\pgfqpoint{0.765608in}{0.487861in}}%
\pgfpathlineto{\pgfqpoint{0.769254in}{0.483884in}}%
\pgfpathlineto{\pgfqpoint{0.772900in}{0.480503in}}%
\pgfpathlineto{\pgfqpoint{0.776545in}{0.477663in}}%
\pgfpathlineto{\pgfqpoint{0.780191in}{0.475312in}}%
\pgfpathlineto{\pgfqpoint{0.783837in}{0.473395in}}%
\pgfpathlineto{\pgfqpoint{0.787483in}{0.471862in}}%
\pgfpathlineto{\pgfqpoint{0.791129in}{0.470658in}}%
\pgfpathlineto{\pgfqpoint{0.796598in}{0.469360in}}%
\pgfpathlineto{\pgfqpoint{0.802067in}{0.468527in}}%
\pgfpathlineto{\pgfqpoint{0.809359in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{0.816651in}{0.467611in}}%
\pgfpathlineto{\pgfqpoint{0.816651in}{0.467611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534216in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.535087in}{1.225446in}}%
\pgfpathlineto{\pgfqpoint{0.535987in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.832154in}}%
\pgfpathlineto{\pgfqpoint{0.542963in}{0.625287in}}%
\pgfpathlineto{\pgfqpoint{0.544088in}{0.561308in}}%
\pgfpathlineto{\pgfqpoint{0.544989in}{0.530547in}}%
\pgfpathlineto{\pgfqpoint{0.545439in}{0.523505in}}%
\pgfpathlineto{\pgfqpoint{0.545664in}{0.522162in}}%
\pgfpathlineto{\pgfqpoint{0.545889in}{0.522258in}}%
\pgfpathlineto{\pgfqpoint{0.546114in}{0.523759in}}%
\pgfpathlineto{\pgfqpoint{0.546564in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{0.547239in}{0.549666in}}%
\pgfpathlineto{\pgfqpoint{0.549714in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{0.550165in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{0.550390in}{0.633717in}}%
\pgfpathlineto{\pgfqpoint{0.550840in}{0.627499in}}%
\pgfpathlineto{\pgfqpoint{0.551515in}{0.608396in}}%
\pgfpathlineto{\pgfqpoint{0.552865in}{0.552381in}}%
\pgfpathlineto{\pgfqpoint{0.553990in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.554890in}{0.488564in}}%
\pgfpathlineto{\pgfqpoint{0.555566in}{0.478658in}}%
\pgfpathlineto{\pgfqpoint{0.556241in}{0.472909in}}%
\pgfpathlineto{\pgfqpoint{0.556916in}{0.469883in}}%
\pgfpathlineto{\pgfqpoint{0.557141in}{0.469270in}}%
\pgfpathlineto{\pgfqpoint{0.557141in}{0.469270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_False_0.001_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.837358in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.837358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.799096in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.207303in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.207303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.169040in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.536408in}}%
\pgfpathlineto{\pgfqpoint{0.427900in}{0.537905in}}%
\pgfpathlineto{\pgfqpoint{0.437278in}{0.544325in}}%
\pgfpathlineto{\pgfqpoint{0.446656in}{0.550151in}}%
\pgfpathlineto{\pgfqpoint{0.456035in}{0.555252in}}%
\pgfpathlineto{\pgfqpoint{0.465413in}{0.559543in}}%
\pgfpathlineto{\pgfqpoint{0.474791in}{0.562991in}}%
\pgfpathlineto{\pgfqpoint{0.484169in}{0.565609in}}%
\pgfpathlineto{\pgfqpoint{0.493547in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{0.502925in}{0.568622in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.569222in}}%
\pgfpathlineto{\pgfqpoint{0.521681in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{0.531059in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{0.549815in}{0.568377in}}%
\pgfpathlineto{\pgfqpoint{0.587327in}{0.566374in}}%
\pgfpathlineto{\pgfqpoint{0.681108in}{0.562244in}}%
\pgfpathlineto{\pgfqpoint{0.699864in}{0.561751in}}%
\pgfpathlineto{\pgfqpoint{0.718620in}{0.561633in}}%
\pgfpathlineto{\pgfqpoint{0.737376in}{0.561952in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{0.562722in}}%
\pgfpathlineto{\pgfqpoint{0.774888in}{0.563925in}}%
\pgfpathlineto{\pgfqpoint{0.793644in}{0.565525in}}%
\pgfpathlineto{\pgfqpoint{0.812400in}{0.567466in}}%
\pgfpathlineto{\pgfqpoint{0.840534in}{0.570816in}}%
\pgfpathlineto{\pgfqpoint{0.878046in}{0.575419in}}%
\pgfpathlineto{\pgfqpoint{0.906180in}{0.578427in}}%
\pgfpathlineto{\pgfqpoint{0.924937in}{0.580089in}}%
\pgfpathlineto{\pgfqpoint{0.943693in}{0.581473in}}%
\pgfpathlineto{\pgfqpoint{0.971827in}{0.583110in}}%
\pgfpathlineto{\pgfqpoint{1.009339in}{0.584764in}}%
\pgfpathlineto{\pgfqpoint{1.065607in}{0.587162in}}%
\pgfpathlineto{\pgfqpoint{1.093741in}{0.588747in}}%
\pgfpathlineto{\pgfqpoint{1.121875in}{0.590698in}}%
\pgfpathlineto{\pgfqpoint{1.159388in}{0.593711in}}%
\pgfpathlineto{\pgfqpoint{1.253168in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.603667in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{0.606094in}}%
\pgfpathlineto{\pgfqpoint{1.309436in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{1.328192in}{0.612366in}}%
\pgfpathlineto{\pgfqpoint{1.346948in}{0.616117in}}%
\pgfpathlineto{\pgfqpoint{1.375083in}{0.622224in}}%
\pgfpathlineto{\pgfqpoint{1.403217in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{1.431351in}{0.635553in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.581399in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{1.600155in}{0.680499in}}%
\pgfpathlineto{\pgfqpoint{1.609534in}{0.683440in}}%
\pgfpathlineto{\pgfqpoint{1.618912in}{0.686615in}}%
\pgfpathlineto{\pgfqpoint{1.628290in}{0.690080in}}%
\pgfpathlineto{\pgfqpoint{1.637668in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{1.647046in}{0.698102in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{1.665802in}{0.707919in}}%
\pgfpathlineto{\pgfqpoint{1.675180in}{0.713608in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{1.693936in}{0.726729in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{0.734228in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.742401in}}%
\pgfpathlineto{\pgfqpoint{1.722070in}{0.751283in}}%
\pgfpathlineto{\pgfqpoint{1.731448in}{0.760912in}}%
\pgfpathlineto{\pgfqpoint{1.740826in}{0.771317in}}%
\pgfpathlineto{\pgfqpoint{1.750204in}{0.782513in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{0.794492in}}%
\pgfpathlineto{\pgfqpoint{1.768960in}{0.807204in}}%
\pgfpathlineto{\pgfqpoint{1.778338in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{1.806472in}{0.862089in}}%
\pgfpathlineto{\pgfqpoint{1.815850in}{0.875229in}}%
\pgfpathlineto{\pgfqpoint{1.825228in}{0.887153in}}%
\pgfpathlineto{\pgfqpoint{1.834606in}{0.897217in}}%
\pgfpathlineto{\pgfqpoint{1.843985in}{0.904725in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{0.908977in}}%
\pgfpathlineto{\pgfqpoint{1.862741in}{0.909323in}}%
\pgfpathlineto{\pgfqpoint{1.872119in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{1.881497in}{0.896294in}}%
\pgfpathlineto{\pgfqpoint{1.890875in}{0.882389in}}%
\pgfpathlineto{\pgfqpoint{1.900253in}{0.863602in}}%
\pgfpathlineto{\pgfqpoint{1.909631in}{0.840295in}}%
\pgfpathlineto{\pgfqpoint{1.919009in}{0.813087in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.806469in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.806469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962142in}{0.467639in}}%
\pgfpathlineto{\pgfqpoint{0.991472in}{0.468087in}}%
\pgfpathlineto{\pgfqpoint{1.009070in}{0.468642in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{0.469567in}}%
\pgfpathlineto{\pgfqpoint{1.038400in}{0.470475in}}%
\pgfpathlineto{\pgfqpoint{1.050132in}{0.471690in}}%
\pgfpathlineto{\pgfqpoint{1.061864in}{0.473285in}}%
\pgfpathlineto{\pgfqpoint{1.073595in}{0.475342in}}%
\pgfpathlineto{\pgfqpoint{1.085327in}{0.477945in}}%
\pgfpathlineto{\pgfqpoint{1.097059in}{0.481182in}}%
\pgfpathlineto{\pgfqpoint{1.108791in}{0.485136in}}%
\pgfpathlineto{\pgfqpoint{1.114657in}{0.487407in}}%
\pgfpathlineto{\pgfqpoint{1.120523in}{0.489886in}}%
\pgfpathlineto{\pgfqpoint{1.126389in}{0.492582in}}%
\pgfpathlineto{\pgfqpoint{1.132255in}{0.495500in}}%
\pgfpathlineto{\pgfqpoint{1.138121in}{0.498648in}}%
\pgfpathlineto{\pgfqpoint{1.143987in}{0.502031in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{0.505653in}}%
\pgfpathlineto{\pgfqpoint{1.155719in}{0.509517in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{1.167451in}{0.517975in}}%
\pgfpathlineto{\pgfqpoint{1.173317in}{0.522570in}}%
\pgfpathlineto{\pgfqpoint{1.185049in}{0.532483in}}%
\pgfpathlineto{\pgfqpoint{1.196781in}{0.543337in}}%
\pgfpathlineto{\pgfqpoint{1.208513in}{0.555093in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{0.567702in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{1.243708in}{0.595243in}}%
\pgfpathlineto{\pgfqpoint{1.255440in}{0.610049in}}%
\pgfpathlineto{\pgfqpoint{1.267172in}{0.625458in}}%
\pgfpathlineto{\pgfqpoint{1.278904in}{0.641400in}}%
\pgfpathlineto{\pgfqpoint{1.296502in}{0.666153in}}%
\pgfpathlineto{\pgfqpoint{1.314100in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{1.355161in}{0.751795in}}%
\pgfpathlineto{\pgfqpoint{1.366893in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{1.378625in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.799209in}}%
\pgfpathlineto{\pgfqpoint{1.396223in}{0.806231in}}%
\pgfpathlineto{\pgfqpoint{1.402089in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{1.407955in}{0.819199in}}%
\pgfpathlineto{\pgfqpoint{1.413821in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{0.830504in}}%
\pgfpathlineto{\pgfqpoint{1.425553in}{0.835457in}}%
\pgfpathlineto{\pgfqpoint{1.431419in}{0.839910in}}%
\pgfpathlineto{\pgfqpoint{1.437285in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{1.443151in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{1.449017in}{0.850095in}}%
\pgfpathlineto{\pgfqpoint{1.454883in}{0.852405in}}%
\pgfpathlineto{\pgfqpoint{1.460749in}{0.854176in}}%
\pgfpathlineto{\pgfqpoint{1.466615in}{0.855419in}}%
\pgfpathlineto{\pgfqpoint{1.472481in}{0.856155in}}%
\pgfpathlineto{\pgfqpoint{1.478347in}{0.856411in}}%
\pgfpathlineto{\pgfqpoint{1.484213in}{0.856220in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{0.855622in}}%
\pgfpathlineto{\pgfqpoint{1.495945in}{0.854662in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{0.853391in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{0.851862in}}%
\pgfpathlineto{\pgfqpoint{1.519408in}{0.848260in}}%
\pgfpathlineto{\pgfqpoint{1.542872in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{1.554604in}{0.837126in}}%
\pgfpathlineto{\pgfqpoint{1.560470in}{0.835739in}}%
\pgfpathlineto{\pgfqpoint{1.566336in}{0.834585in}}%
\pgfpathlineto{\pgfqpoint{1.572202in}{0.833689in}}%
\pgfpathlineto{\pgfqpoint{1.578068in}{0.833067in}}%
\pgfpathlineto{\pgfqpoint{1.583934in}{0.832732in}}%
\pgfpathlineto{\pgfqpoint{1.589800in}{0.832690in}}%
\pgfpathlineto{\pgfqpoint{1.595666in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{0.833480in}}%
\pgfpathlineto{\pgfqpoint{1.607398in}{0.834303in}}%
\pgfpathlineto{\pgfqpoint{1.613264in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{1.619130in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{1.624996in}{0.838365in}}%
\pgfpathlineto{\pgfqpoint{1.630862in}{0.840212in}}%
\pgfpathlineto{\pgfqpoint{1.636728in}{0.842287in}}%
\pgfpathlineto{\pgfqpoint{1.642594in}{0.844582in}}%
\pgfpathlineto{\pgfqpoint{1.648459in}{0.847090in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{0.849806in}}%
\pgfpathlineto{\pgfqpoint{1.660191in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{1.666057in}{0.855864in}}%
\pgfpathlineto{\pgfqpoint{1.671923in}{0.859210in}}%
\pgfpathlineto{\pgfqpoint{1.677789in}{0.862775in}}%
\pgfpathlineto{\pgfqpoint{1.683655in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{1.689521in}{0.870585in}}%
\pgfpathlineto{\pgfqpoint{1.695387in}{0.874843in}}%
\pgfpathlineto{\pgfqpoint{1.701253in}{0.879343in}}%
\pgfpathlineto{\pgfqpoint{1.707119in}{0.884085in}}%
\pgfpathlineto{\pgfqpoint{1.718851in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{1.730583in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{1.742315in}{0.916951in}}%
\pgfpathlineto{\pgfqpoint{1.759913in}{0.934687in}}%
\pgfpathlineto{\pgfqpoint{1.771645in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{1.777511in}{0.950960in}}%
\pgfpathlineto{\pgfqpoint{1.783377in}{0.955623in}}%
\pgfpathlineto{\pgfqpoint{1.789243in}{0.959727in}}%
\pgfpathlineto{\pgfqpoint{1.795108in}{0.963164in}}%
\pgfpathlineto{\pgfqpoint{1.800974in}{0.965823in}}%
\pgfpathlineto{\pgfqpoint{1.806840in}{0.967595in}}%
\pgfpathlineto{\pgfqpoint{1.812706in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{0.968076in}}%
\pgfpathlineto{\pgfqpoint{1.824438in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{1.830304in}{0.963885in}}%
\pgfpathlineto{\pgfqpoint{1.836170in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{1.842036in}{0.954496in}}%
\pgfpathlineto{\pgfqpoint{1.847902in}{0.947756in}}%
\pgfpathlineto{\pgfqpoint{1.853768in}{0.939637in}}%
\pgfpathlineto{\pgfqpoint{1.859634in}{0.930152in}}%
\pgfpathlineto{\pgfqpoint{1.865500in}{0.919334in}}%
\pgfpathlineto{\pgfqpoint{1.871366in}{0.907235in}}%
\pgfpathlineto{\pgfqpoint{1.877232in}{0.893926in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{1.888964in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{0.847709in}}%
\pgfpathlineto{\pgfqpoint{1.900696in}{0.830600in}}%
\pgfpathlineto{\pgfqpoint{1.912428in}{0.794649in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.767275in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.767275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{1.132819in}}%
\pgfpathlineto{\pgfqpoint{0.432734in}{1.164724in}}%
\pgfpathlineto{\pgfqpoint{0.439762in}{1.194549in}}%
\pgfpathlineto{\pgfqpoint{0.446790in}{1.221197in}}%
\pgfpathlineto{\pgfqpoint{0.453818in}{1.244290in}}%
\pgfpathlineto{\pgfqpoint{0.460846in}{1.263514in}}%
\pgfpathlineto{\pgfqpoint{0.467874in}{1.278619in}}%
\pgfpathlineto{\pgfqpoint{0.474902in}{1.289436in}}%
\pgfpathlineto{\pgfqpoint{0.481930in}{1.295874in}}%
\pgfpathlineto{\pgfqpoint{0.488958in}{1.297922in}}%
\pgfpathlineto{\pgfqpoint{0.495986in}{1.295652in}}%
\pgfpathlineto{\pgfqpoint{0.503014in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{0.510042in}{1.278816in}}%
\pgfpathlineto{\pgfqpoint{0.517069in}{1.264746in}}%
\pgfpathlineto{\pgfqpoint{0.524097in}{1.247337in}}%
\pgfpathlineto{\pgfqpoint{0.531125in}{1.226964in}}%
\pgfpathlineto{\pgfqpoint{0.538153in}{1.204035in}}%
\pgfpathlineto{\pgfqpoint{0.545181in}{1.178978in}}%
\pgfpathlineto{\pgfqpoint{0.552209in}{1.152228in}}%
\pgfpathlineto{\pgfqpoint{0.559237in}{1.124221in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{0.587349in}{1.007743in}}%
\pgfpathlineto{\pgfqpoint{0.594377in}{0.979301in}}%
\pgfpathlineto{\pgfqpoint{0.601405in}{0.951722in}}%
\pgfpathlineto{\pgfqpoint{0.608433in}{0.925232in}}%
\pgfpathlineto{\pgfqpoint{0.615461in}{0.900016in}}%
\pgfpathlineto{\pgfqpoint{0.622489in}{0.876218in}}%
\pgfpathlineto{\pgfqpoint{0.629516in}{0.853943in}}%
\pgfpathlineto{\pgfqpoint{0.636544in}{0.833261in}}%
\pgfpathlineto{\pgfqpoint{0.643572in}{0.814204in}}%
\pgfpathlineto{\pgfqpoint{0.650600in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{0.657628in}{0.780952in}}%
\pgfpathlineto{\pgfqpoint{0.664656in}{0.766680in}}%
\pgfpathlineto{\pgfqpoint{0.671684in}{0.753891in}}%
\pgfpathlineto{\pgfqpoint{0.678712in}{0.742493in}}%
\pgfpathlineto{\pgfqpoint{0.685740in}{0.732381in}}%
\pgfpathlineto{\pgfqpoint{0.692768in}{0.723440in}}%
\pgfpathlineto{\pgfqpoint{0.699796in}{0.715545in}}%
\pgfpathlineto{\pgfqpoint{0.706824in}{0.708564in}}%
\pgfpathlineto{\pgfqpoint{0.713852in}{0.702366in}}%
\pgfpathlineto{\pgfqpoint{0.720880in}{0.696820in}}%
\pgfpathlineto{\pgfqpoint{0.727908in}{0.691797in}}%
\pgfpathlineto{\pgfqpoint{0.734935in}{0.687176in}}%
\pgfpathlineto{\pgfqpoint{0.748991in}{0.678701in}}%
\pgfpathlineto{\pgfqpoint{0.777103in}{0.662447in}}%
\pgfpathlineto{\pgfqpoint{0.791159in}{0.653855in}}%
\pgfpathlineto{\pgfqpoint{0.805215in}{0.644822in}}%
\pgfpathlineto{\pgfqpoint{0.840354in}{0.621785in}}%
\pgfpathlineto{\pgfqpoint{0.854410in}{0.613344in}}%
\pgfpathlineto{\pgfqpoint{0.861438in}{0.609476in}}%
\pgfpathlineto{\pgfqpoint{0.868466in}{0.605892in}}%
\pgfpathlineto{\pgfqpoint{0.875494in}{0.602620in}}%
\pgfpathlineto{\pgfqpoint{0.882522in}{0.599676in}}%
\pgfpathlineto{\pgfqpoint{0.889550in}{0.597067in}}%
\pgfpathlineto{\pgfqpoint{0.896578in}{0.594792in}}%
\pgfpathlineto{\pgfqpoint{0.903606in}{0.592838in}}%
\pgfpathlineto{\pgfqpoint{0.910634in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.917662in}{0.589799in}}%
\pgfpathlineto{\pgfqpoint{0.924690in}{0.588647in}}%
\pgfpathlineto{\pgfqpoint{0.938746in}{0.586870in}}%
\pgfpathlineto{\pgfqpoint{0.973885in}{0.583278in}}%
\pgfpathlineto{\pgfqpoint{0.987941in}{0.581243in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{0.579958in}}%
\pgfpathlineto{\pgfqpoint{1.001997in}{0.578465in}}%
\pgfpathlineto{\pgfqpoint{1.009025in}{0.576749in}}%
\pgfpathlineto{\pgfqpoint{1.016053in}{0.574803in}}%
\pgfpathlineto{\pgfqpoint{1.023081in}{0.572626in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{0.570221in}}%
\pgfpathlineto{\pgfqpoint{1.037137in}{0.567600in}}%
\pgfpathlineto{\pgfqpoint{1.051193in}{0.561771in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{0.555309in}}%
\pgfpathlineto{\pgfqpoint{1.086332in}{0.544915in}}%
\pgfpathlineto{\pgfqpoint{1.107416in}{0.534421in}}%
\pgfpathlineto{\pgfqpoint{1.121472in}{0.527767in}}%
\pgfpathlineto{\pgfqpoint{1.135528in}{0.521620in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.516126in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{0.511373in}}%
\pgfpathlineto{\pgfqpoint{1.177695in}{0.507389in}}%
\pgfpathlineto{\pgfqpoint{1.191751in}{0.504148in}}%
\pgfpathlineto{\pgfqpoint{1.205807in}{0.501577in}}%
\pgfpathlineto{\pgfqpoint{1.219863in}{0.499570in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{0.497999in}}%
\pgfpathlineto{\pgfqpoint{1.255003in}{0.496171in}}%
\pgfpathlineto{\pgfqpoint{1.304198in}{0.492300in}}%
\pgfpathlineto{\pgfqpoint{1.325282in}{0.490143in}}%
\pgfpathlineto{\pgfqpoint{1.346366in}{0.487534in}}%
\pgfpathlineto{\pgfqpoint{1.367450in}{0.484549in}}%
\pgfpathlineto{\pgfqpoint{1.423673in}{0.476269in}}%
\pgfpathlineto{\pgfqpoint{1.444757in}{0.473679in}}%
\pgfpathlineto{\pgfqpoint{1.465841in}{0.471597in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{0.470044in}}%
\pgfpathlineto{\pgfqpoint{1.508008in}{0.468969in}}%
\pgfpathlineto{\pgfqpoint{1.529092in}{0.468278in}}%
\pgfpathlineto{\pgfqpoint{1.557204in}{0.467772in}}%
\pgfpathlineto{\pgfqpoint{1.578288in}{0.467586in}}%
\pgfpathlineto{\pgfqpoint{1.578288in}{0.467586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_False_0.001_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.766065in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.766065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.727802in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.064715in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.064715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.026453in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{0.437278in}{0.498459in}}%
\pgfpathlineto{\pgfqpoint{0.446656in}{0.500810in}}%
\pgfpathlineto{\pgfqpoint{0.456035in}{0.502869in}}%
\pgfpathlineto{\pgfqpoint{0.465413in}{0.504602in}}%
\pgfpathlineto{\pgfqpoint{0.474791in}{0.505993in}}%
\pgfpathlineto{\pgfqpoint{0.484169in}{0.507050in}}%
\pgfpathlineto{\pgfqpoint{0.493547in}{0.507795in}}%
\pgfpathlineto{\pgfqpoint{0.502925in}{0.508266in}}%
\pgfpathlineto{\pgfqpoint{0.521681in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{0.540437in}{0.508361in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{0.505994in}}%
\pgfpathlineto{\pgfqpoint{0.699864in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{0.727998in}{0.505487in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{0.505885in}}%
\pgfpathlineto{\pgfqpoint{0.784266in}{0.506674in}}%
\pgfpathlineto{\pgfqpoint{0.812400in}{0.507800in}}%
\pgfpathlineto{\pgfqpoint{0.924937in}{0.512895in}}%
\pgfpathlineto{\pgfqpoint{0.962449in}{0.513914in}}%
\pgfpathlineto{\pgfqpoint{1.018717in}{0.514932in}}%
\pgfpathlineto{\pgfqpoint{1.084363in}{0.516160in}}%
\pgfpathlineto{\pgfqpoint{1.131253in}{0.517468in}}%
\pgfpathlineto{\pgfqpoint{1.243790in}{0.521238in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.522412in}}%
\pgfpathlineto{\pgfqpoint{1.300058in}{0.523953in}}%
\pgfpathlineto{\pgfqpoint{1.328192in}{0.525923in}}%
\pgfpathlineto{\pgfqpoint{1.365704in}{0.529061in}}%
\pgfpathlineto{\pgfqpoint{1.412595in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.538202in}}%
\pgfpathlineto{\pgfqpoint{1.590777in}{0.552309in}}%
\pgfpathlineto{\pgfqpoint{1.609534in}{0.554612in}}%
\pgfpathlineto{\pgfqpoint{1.628290in}{0.557291in}}%
\pgfpathlineto{\pgfqpoint{1.647046in}{0.560530in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{0.562411in}}%
\pgfpathlineto{\pgfqpoint{1.665802in}{0.564492in}}%
\pgfpathlineto{\pgfqpoint{1.675180in}{0.566788in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.569315in}}%
\pgfpathlineto{\pgfqpoint{1.693936in}{0.572085in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{0.575112in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.578410in}}%
\pgfpathlineto{\pgfqpoint{1.722070in}{0.581996in}}%
\pgfpathlineto{\pgfqpoint{1.731448in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{1.740826in}{0.590082in}}%
\pgfpathlineto{\pgfqpoint{1.750204in}{0.594602in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{0.599437in}}%
\pgfpathlineto{\pgfqpoint{1.768960in}{0.604568in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{0.615517in}}%
\pgfpathlineto{\pgfqpoint{1.806472in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{1.815850in}{0.632026in}}%
\pgfpathlineto{\pgfqpoint{1.825228in}{0.636839in}}%
\pgfpathlineto{\pgfqpoint{1.834606in}{0.640901in}}%
\pgfpathlineto{\pgfqpoint{1.843985in}{0.643931in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{0.645648in}}%
\pgfpathlineto{\pgfqpoint{1.862741in}{0.645787in}}%
\pgfpathlineto{\pgfqpoint{1.872119in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{1.881497in}{0.640528in}}%
\pgfpathlineto{\pgfqpoint{1.890875in}{0.634916in}}%
\pgfpathlineto{\pgfqpoint{1.900253in}{0.627332in}}%
\pgfpathlineto{\pgfqpoint{1.909631in}{0.617925in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.604271in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.604271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056507in}{0.467666in}}%
\pgfpathlineto{\pgfqpoint{1.064503in}{0.468117in}}%
\pgfpathlineto{\pgfqpoint{1.070500in}{0.468805in}}%
\pgfpathlineto{\pgfqpoint{1.074499in}{0.469523in}}%
\pgfpathlineto{\pgfqpoint{1.078497in}{0.470511in}}%
\pgfpathlineto{\pgfqpoint{1.082495in}{0.471824in}}%
\pgfpathlineto{\pgfqpoint{1.086493in}{0.473507in}}%
\pgfpathlineto{\pgfqpoint{1.090491in}{0.475589in}}%
\pgfpathlineto{\pgfqpoint{1.094490in}{0.478081in}}%
\pgfpathlineto{\pgfqpoint{1.098488in}{0.480973in}}%
\pgfpathlineto{\pgfqpoint{1.102486in}{0.484240in}}%
\pgfpathlineto{\pgfqpoint{1.106484in}{0.487858in}}%
\pgfpathlineto{\pgfqpoint{1.110482in}{0.491819in}}%
\pgfpathlineto{\pgfqpoint{1.114481in}{0.496149in}}%
\pgfpathlineto{\pgfqpoint{1.118479in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{1.122477in}{0.506278in}}%
\pgfpathlineto{\pgfqpoint{1.126475in}{0.512381in}}%
\pgfpathlineto{\pgfqpoint{1.130473in}{0.519425in}}%
\pgfpathlineto{\pgfqpoint{1.134472in}{0.527578in}}%
\pgfpathlineto{\pgfqpoint{1.138470in}{0.536946in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{0.547538in}}%
\pgfpathlineto{\pgfqpoint{1.146466in}{0.559247in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.578431in}}%
\pgfpathlineto{\pgfqpoint{1.162459in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{1.178452in}{0.667843in}}%
\pgfpathlineto{\pgfqpoint{1.184449in}{0.690157in}}%
\pgfpathlineto{\pgfqpoint{1.190446in}{0.714072in}}%
\pgfpathlineto{\pgfqpoint{1.200442in}{0.756273in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.781130in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.804241in}}%
\pgfpathlineto{\pgfqpoint{1.218434in}{0.825338in}}%
\pgfpathlineto{\pgfqpoint{1.228429in}{0.859052in}}%
\pgfpathlineto{\pgfqpoint{1.232428in}{0.873896in}}%
\pgfpathlineto{\pgfqpoint{1.236426in}{0.890609in}}%
\pgfpathlineto{\pgfqpoint{1.240424in}{0.909781in}}%
\pgfpathlineto{\pgfqpoint{1.244422in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{1.248420in}{0.956591in}}%
\pgfpathlineto{\pgfqpoint{1.252419in}{0.983993in}}%
\pgfpathlineto{\pgfqpoint{1.258416in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{1.272410in}{1.135566in}}%
\pgfpathlineto{\pgfqpoint{1.278407in}{1.177083in}}%
\pgfpathlineto{\pgfqpoint{1.282405in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{1.286403in}{1.225498in}}%
\pgfpathlineto{\pgfqpoint{1.290402in}{1.246299in}}%
\pgfpathlineto{\pgfqpoint{1.294400in}{1.264435in}}%
\pgfpathlineto{\pgfqpoint{1.296399in}{1.272352in}}%
\pgfpathlineto{\pgfqpoint{1.298398in}{1.279396in}}%
\pgfpathlineto{\pgfqpoint{1.300397in}{1.285473in}}%
\pgfpathlineto{\pgfqpoint{1.302396in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{1.304395in}{1.294298in}}%
\pgfpathlineto{\pgfqpoint{1.306394in}{1.296818in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{1.310393in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{1.295416in}}%
\pgfpathlineto{\pgfqpoint{1.314391in}{1.291605in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{1.285968in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{1.278438in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{1.268965in}}%
\pgfpathlineto{\pgfqpoint{1.322387in}{1.257519in}}%
\pgfpathlineto{\pgfqpoint{1.324386in}{1.244093in}}%
\pgfpathlineto{\pgfqpoint{1.326385in}{1.228705in}}%
\pgfpathlineto{\pgfqpoint{1.328384in}{1.211395in}}%
\pgfpathlineto{\pgfqpoint{1.332383in}{1.171289in}}%
\pgfpathlineto{\pgfqpoint{1.336381in}{1.124565in}}%
\pgfpathlineto{\pgfqpoint{1.340379in}{1.072358in}}%
\pgfpathlineto{\pgfqpoint{1.346376in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{1.358371in}{0.811532in}}%
\pgfpathlineto{\pgfqpoint{1.362369in}{0.757820in}}%
\pgfpathlineto{\pgfqpoint{1.366367in}{0.708734in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{0.665100in}}%
\pgfpathlineto{\pgfqpoint{1.374364in}{0.627336in}}%
\pgfpathlineto{\pgfqpoint{1.378362in}{0.595457in}}%
\pgfpathlineto{\pgfqpoint{1.380361in}{0.581635in}}%
\pgfpathlineto{\pgfqpoint{1.382360in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{1.384359in}{0.557898in}}%
\pgfpathlineto{\pgfqpoint{1.386358in}{0.547819in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{0.538811in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.530779in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{0.523628in}}%
\pgfpathlineto{\pgfqpoint{1.394355in}{0.517268in}}%
\pgfpathlineto{\pgfqpoint{1.396354in}{0.511611in}}%
\pgfpathlineto{\pgfqpoint{1.398353in}{0.506577in}}%
\pgfpathlineto{\pgfqpoint{1.400352in}{0.502091in}}%
\pgfpathlineto{\pgfqpoint{1.402351in}{0.498089in}}%
\pgfpathlineto{\pgfqpoint{1.406349in}{0.491310in}}%
\pgfpathlineto{\pgfqpoint{1.410348in}{0.485866in}}%
\pgfpathlineto{\pgfqpoint{1.414346in}{0.481483in}}%
\pgfpathlineto{\pgfqpoint{1.418344in}{0.477968in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{0.475177in}}%
\pgfpathlineto{\pgfqpoint{1.426340in}{0.472997in}}%
\pgfpathlineto{\pgfqpoint{1.430339in}{0.471330in}}%
\pgfpathlineto{\pgfqpoint{1.434337in}{0.470089in}}%
\pgfpathlineto{\pgfqpoint{1.438335in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.444332in}{0.468323in}}%
\pgfpathlineto{\pgfqpoint{1.450330in}{0.467848in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{0.467669in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{0.467669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.750642in}}%
\pgfpathlineto{\pgfqpoint{0.434444in}{0.854147in}}%
\pgfpathlineto{\pgfqpoint{0.437546in}{0.887951in}}%
\pgfpathlineto{\pgfqpoint{0.440647in}{0.918168in}}%
\pgfpathlineto{\pgfqpoint{0.443748in}{0.943971in}}%
\pgfpathlineto{\pgfqpoint{0.446850in}{0.964823in}}%
\pgfpathlineto{\pgfqpoint{0.448400in}{0.973320in}}%
\pgfpathlineto{\pgfqpoint{0.449951in}{0.980541in}}%
\pgfpathlineto{\pgfqpoint{0.451502in}{0.986521in}}%
\pgfpathlineto{\pgfqpoint{0.453052in}{0.991323in}}%
\pgfpathlineto{\pgfqpoint{0.454603in}{0.995028in}}%
\pgfpathlineto{\pgfqpoint{0.456154in}{0.997740in}}%
\pgfpathlineto{\pgfqpoint{0.457705in}{0.999578in}}%
\pgfpathlineto{\pgfqpoint{0.459255in}{1.000678in}}%
\pgfpathlineto{\pgfqpoint{0.460806in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{0.462357in}{1.001247in}}%
\pgfpathlineto{\pgfqpoint{0.465458in}{1.000655in}}%
\pgfpathlineto{\pgfqpoint{0.468559in}{1.000077in}}%
\pgfpathlineto{\pgfqpoint{0.470110in}{1.000118in}}%
\pgfpathlineto{\pgfqpoint{0.471661in}{1.000523in}}%
\pgfpathlineto{\pgfqpoint{0.473211in}{1.001374in}}%
\pgfpathlineto{\pgfqpoint{0.474762in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{0.476313in}{1.004650in}}%
\pgfpathlineto{\pgfqpoint{0.477863in}{1.007135in}}%
\pgfpathlineto{\pgfqpoint{0.479414in}{1.010190in}}%
\pgfpathlineto{\pgfqpoint{0.480965in}{1.013794in}}%
\pgfpathlineto{\pgfqpoint{0.484066in}{1.022484in}}%
\pgfpathlineto{\pgfqpoint{0.487168in}{1.032745in}}%
\pgfpathlineto{\pgfqpoint{0.491820in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{0.498022in}{1.072638in}}%
\pgfpathlineto{\pgfqpoint{0.502674in}{1.088289in}}%
\pgfpathlineto{\pgfqpoint{0.507327in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{0.521283in}{1.143254in}}%
\pgfpathlineto{\pgfqpoint{0.527485in}{1.163803in}}%
\pgfpathlineto{\pgfqpoint{0.535239in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{0.538340in}{1.199103in}}%
\pgfpathlineto{\pgfqpoint{0.541442in}{1.207013in}}%
\pgfpathlineto{\pgfqpoint{0.542992in}{1.210298in}}%
\pgfpathlineto{\pgfqpoint{0.544543in}{1.213052in}}%
\pgfpathlineto{\pgfqpoint{0.546094in}{1.215214in}}%
\pgfpathlineto{\pgfqpoint{0.547644in}{1.216725in}}%
\pgfpathlineto{\pgfqpoint{0.549195in}{1.217527in}}%
\pgfpathlineto{\pgfqpoint{0.550746in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{0.552296in}{1.216787in}}%
\pgfpathlineto{\pgfqpoint{0.553847in}{1.215142in}}%
\pgfpathlineto{\pgfqpoint{0.555398in}{1.212584in}}%
\pgfpathlineto{\pgfqpoint{0.556948in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{0.558499in}{1.204564in}}%
\pgfpathlineto{\pgfqpoint{0.560050in}{1.199030in}}%
\pgfpathlineto{\pgfqpoint{0.561601in}{1.192443in}}%
\pgfpathlineto{\pgfqpoint{0.563151in}{1.184780in}}%
\pgfpathlineto{\pgfqpoint{0.564702in}{1.176028in}}%
\pgfpathlineto{\pgfqpoint{0.567803in}{1.155243in}}%
\pgfpathlineto{\pgfqpoint{0.570905in}{1.130148in}}%
\pgfpathlineto{\pgfqpoint{0.574006in}{1.100960in}}%
\pgfpathlineto{\pgfqpoint{0.577107in}{1.068055in}}%
\pgfpathlineto{\pgfqpoint{0.581759in}{1.012932in}}%
\pgfpathlineto{\pgfqpoint{0.587962in}{0.932415in}}%
\pgfpathlineto{\pgfqpoint{0.597266in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{0.601918in}{0.752299in}}%
\pgfpathlineto{\pgfqpoint{0.606570in}{0.700163in}}%
\pgfpathlineto{\pgfqpoint{0.609672in}{0.668675in}}%
\pgfpathlineto{\pgfqpoint{0.612773in}{0.639949in}}%
\pgfpathlineto{\pgfqpoint{0.615875in}{0.614006in}}%
\pgfpathlineto{\pgfqpoint{0.618976in}{0.590801in}}%
\pgfpathlineto{\pgfqpoint{0.622077in}{0.570238in}}%
\pgfpathlineto{\pgfqpoint{0.625179in}{0.552193in}}%
\pgfpathlineto{\pgfqpoint{0.628280in}{0.536519in}}%
\pgfpathlineto{\pgfqpoint{0.631381in}{0.523054in}}%
\pgfpathlineto{\pgfqpoint{0.634483in}{0.511625in}}%
\pgfpathlineto{\pgfqpoint{0.637584in}{0.502055in}}%
\pgfpathlineto{\pgfqpoint{0.640686in}{0.494154in}}%
\pgfpathlineto{\pgfqpoint{0.643787in}{0.487735in}}%
\pgfpathlineto{\pgfqpoint{0.646888in}{0.482604in}}%
\pgfpathlineto{\pgfqpoint{0.649990in}{0.478576in}}%
\pgfpathlineto{\pgfqpoint{0.653091in}{0.475472in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{0.473126in}}%
\pgfpathlineto{\pgfqpoint{0.659294in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{0.662395in}{0.470125in}}%
\pgfpathlineto{\pgfqpoint{0.665497in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{0.468370in}}%
\pgfpathlineto{\pgfqpoint{0.674801in}{0.467895in}}%
\pgfpathlineto{\pgfqpoint{0.676351in}{0.467793in}}%
\pgfpathlineto{\pgfqpoint{0.676351in}{0.467793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_False_0.01_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.489098in}}%
\pgfpathlineto{\pgfqpoint{0.529101in}{0.491587in}}%
\pgfpathlineto{\pgfqpoint{0.538479in}{0.493418in}}%
\pgfpathlineto{\pgfqpoint{0.547857in}{0.495021in}}%
\pgfpathlineto{\pgfqpoint{0.557235in}{0.496370in}}%
\pgfpathlineto{\pgfqpoint{0.566613in}{0.497453in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.498276in}}%
\pgfpathlineto{\pgfqpoint{0.585369in}{0.498856in}}%
\pgfpathlineto{\pgfqpoint{0.604125in}{0.499412in}}%
\pgfpathlineto{\pgfqpoint{0.622881in}{0.499412in}}%
\pgfpathlineto{\pgfqpoint{0.669771in}{0.498661in}}%
\pgfpathlineto{\pgfqpoint{0.772930in}{0.497218in}}%
\pgfpathlineto{\pgfqpoint{0.810442in}{0.497026in}}%
\pgfpathlineto{\pgfqpoint{0.838576in}{0.497230in}}%
\pgfpathlineto{\pgfqpoint{0.866710in}{0.497747in}}%
\pgfpathlineto{\pgfqpoint{0.904222in}{0.498860in}}%
\pgfpathlineto{\pgfqpoint{1.016759in}{0.502827in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{0.503621in}}%
\pgfpathlineto{\pgfqpoint{1.119917in}{0.504530in}}%
\pgfpathlineto{\pgfqpoint{1.185564in}{0.505548in}}%
\pgfpathlineto{\pgfqpoint{1.241832in}{0.506864in}}%
\pgfpathlineto{\pgfqpoint{1.354368in}{0.509907in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{0.511000in}}%
\pgfpathlineto{\pgfqpoint{1.410637in}{0.512425in}}%
\pgfpathlineto{\pgfqpoint{1.448149in}{0.514774in}}%
\pgfpathlineto{\pgfqpoint{1.495039in}{0.518107in}}%
\pgfpathlineto{\pgfqpoint{1.541929in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{1.673222in}{0.532690in}}%
\pgfpathlineto{\pgfqpoint{1.701356in}{0.535309in}}%
\pgfpathlineto{\pgfqpoint{1.720112in}{0.537396in}}%
\pgfpathlineto{\pgfqpoint{1.738868in}{0.539917in}}%
\pgfpathlineto{\pgfqpoint{1.757624in}{0.543003in}}%
\pgfpathlineto{\pgfqpoint{1.776380in}{0.546758in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{0.548914in}}%
\pgfpathlineto{\pgfqpoint{1.795136in}{0.551271in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.553840in}}%
\pgfpathlineto{\pgfqpoint{1.813892in}{0.556632in}}%
\pgfpathlineto{\pgfqpoint{1.823270in}{0.559658in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{0.562928in}}%
\pgfpathlineto{\pgfqpoint{1.842026in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{1.851405in}{0.570212in}}%
\pgfpathlineto{\pgfqpoint{1.870161in}{0.578399in}}%
\pgfpathlineto{\pgfqpoint{1.907673in}{0.595587in}}%
\pgfpathlineto{\pgfqpoint{1.917051in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.926429in}{0.602497in}}%
\pgfpathlineto{\pgfqpoint{1.935807in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{1.945185in}{0.606193in}}%
\pgfpathlineto{\pgfqpoint{1.954563in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{1.963941in}{0.605012in}}%
\pgfpathlineto{\pgfqpoint{1.973319in}{0.602207in}}%
\pgfpathlineto{\pgfqpoint{1.982697in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.992075in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{2.001453in}{0.584607in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.573976in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.573976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.804819in}}%
\pgfpathlineto{\pgfqpoint{0.525207in}{0.831936in}}%
\pgfpathlineto{\pgfqpoint{0.534071in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{0.542934in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{0.551798in}{0.870972in}}%
\pgfpathlineto{\pgfqpoint{0.560661in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{0.569525in}{0.851695in}}%
\pgfpathlineto{\pgfqpoint{0.578388in}{0.833973in}}%
\pgfpathlineto{\pgfqpoint{0.596115in}{0.794574in}}%
\pgfpathlineto{\pgfqpoint{0.604979in}{0.776442in}}%
\pgfpathlineto{\pgfqpoint{0.613842in}{0.760406in}}%
\pgfpathlineto{\pgfqpoint{0.622706in}{0.746278in}}%
\pgfpathlineto{\pgfqpoint{0.649296in}{0.707116in}}%
\pgfpathlineto{\pgfqpoint{0.658160in}{0.692357in}}%
\pgfpathlineto{\pgfqpoint{0.667023in}{0.676123in}}%
\pgfpathlineto{\pgfqpoint{0.675887in}{0.658677in}}%
\pgfpathlineto{\pgfqpoint{0.693614in}{0.622689in}}%
\pgfpathlineto{\pgfqpoint{0.702477in}{0.605684in}}%
\pgfpathlineto{\pgfqpoint{0.711341in}{0.590232in}}%
\pgfpathlineto{\pgfqpoint{0.720204in}{0.576749in}}%
\pgfpathlineto{\pgfqpoint{0.729068in}{0.565401in}}%
\pgfpathlineto{\pgfqpoint{0.737931in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{0.746795in}{0.548738in}}%
\pgfpathlineto{\pgfqpoint{0.755659in}{0.542888in}}%
\pgfpathlineto{\pgfqpoint{0.764522in}{0.538241in}}%
\pgfpathlineto{\pgfqpoint{0.773386in}{0.534468in}}%
\pgfpathlineto{\pgfqpoint{0.782249in}{0.531290in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{0.528493in}}%
\pgfpathlineto{\pgfqpoint{0.808840in}{0.523490in}}%
\pgfpathlineto{\pgfqpoint{0.826567in}{0.518852in}}%
\pgfpathlineto{\pgfqpoint{0.844294in}{0.514515in}}%
\pgfpathlineto{\pgfqpoint{0.862021in}{0.510655in}}%
\pgfpathlineto{\pgfqpoint{0.879748in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{0.505026in}}%
\pgfpathlineto{\pgfqpoint{0.941792in}{0.500041in}}%
\pgfpathlineto{\pgfqpoint{0.950656in}{0.498661in}}%
\pgfpathlineto{\pgfqpoint{0.959519in}{0.497008in}}%
\pgfpathlineto{\pgfqpoint{0.968383in}{0.495071in}}%
\pgfpathlineto{\pgfqpoint{0.977246in}{0.492875in}}%
\pgfpathlineto{\pgfqpoint{0.994973in}{0.487975in}}%
\pgfpathlineto{\pgfqpoint{1.012701in}{0.483060in}}%
\pgfpathlineto{\pgfqpoint{1.021564in}{0.480857in}}%
\pgfpathlineto{\pgfqpoint{1.030428in}{0.478934in}}%
\pgfpathlineto{\pgfqpoint{1.039291in}{0.477337in}}%
\pgfpathlineto{\pgfqpoint{1.048155in}{0.476080in}}%
\pgfpathlineto{\pgfqpoint{1.057018in}{0.475142in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{0.474475in}}%
\pgfpathlineto{\pgfqpoint{1.083609in}{0.473671in}}%
\pgfpathlineto{\pgfqpoint{1.110199in}{0.472714in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{1.172244in}{0.468947in}}%
\pgfpathlineto{\pgfqpoint{1.189971in}{0.468204in}}%
\pgfpathlineto{\pgfqpoint{1.207698in}{0.467766in}}%
\pgfpathlineto{\pgfqpoint{1.234288in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{1.296333in}{0.467425in}}%
\pgfpathlineto{\pgfqpoint{1.349514in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.393832in}{0.468157in}}%
\pgfpathlineto{\pgfqpoint{1.447013in}{0.468903in}}%
\pgfpathlineto{\pgfqpoint{1.473603in}{0.468923in}}%
\pgfpathlineto{\pgfqpoint{1.642010in}{0.468105in}}%
\pgfpathlineto{\pgfqpoint{1.686328in}{0.468281in}}%
\pgfpathlineto{\pgfqpoint{1.721782in}{0.468270in}}%
\pgfpathlineto{\pgfqpoint{1.819281in}{0.467588in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{0.467920in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{0.468645in}}%
\pgfpathlineto{\pgfqpoint{1.925643in}{0.469756in}}%
\pgfpathlineto{\pgfqpoint{1.978824in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.996551in}{0.471758in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.471409in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.471409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538927in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.546514in}{1.223330in}}%
\pgfpathlineto{\pgfqpoint{0.563517in}{0.920892in}}%
\pgfpathlineto{\pgfqpoint{0.572019in}{0.787189in}}%
\pgfpathlineto{\pgfqpoint{0.580521in}{0.679397in}}%
\pgfpathlineto{\pgfqpoint{0.589022in}{0.599646in}}%
\pgfpathlineto{\pgfqpoint{0.597524in}{0.545144in}}%
\pgfpathlineto{\pgfqpoint{0.606025in}{0.510569in}}%
\pgfpathlineto{\pgfqpoint{0.614527in}{0.490122in}}%
\pgfpathlineto{\pgfqpoint{0.623029in}{0.478800in}}%
\pgfpathlineto{\pgfqpoint{0.631530in}{0.472896in}}%
\pgfpathlineto{\pgfqpoint{0.640032in}{0.469976in}}%
\pgfpathlineto{\pgfqpoint{0.648533in}{0.468590in}}%
\pgfpathlineto{\pgfqpoint{0.657035in}{0.467952in}}%
\pgfpathlineto{\pgfqpoint{0.674038in}{0.467527in}}%
\pgfpathlineto{\pgfqpoint{0.708044in}{0.467419in}}%
\pgfpathlineto{\pgfqpoint{0.861073in}{0.467501in}}%
\pgfpathlineto{\pgfqpoint{0.886578in}{0.467787in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{0.954590in}{0.468484in}}%
\pgfpathlineto{\pgfqpoint{1.014102in}{0.467505in}}%
\pgfpathlineto{\pgfqpoint{1.065111in}{0.467416in}}%
\pgfpathlineto{\pgfqpoint{1.124622in}{0.467597in}}%
\pgfpathlineto{\pgfqpoint{1.150127in}{0.468043in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.469179in}}%
\pgfpathlineto{\pgfqpoint{1.226641in}{0.469262in}}%
\pgfpathlineto{\pgfqpoint{1.362667in}{0.468752in}}%
\pgfpathlineto{\pgfqpoint{1.388171in}{0.468662in}}%
\pgfpathlineto{\pgfqpoint{1.422178in}{0.467990in}}%
\pgfpathlineto{\pgfqpoint{1.447682in}{0.467583in}}%
\pgfpathlineto{\pgfqpoint{1.481689in}{0.467428in}}%
\pgfpathlineto{\pgfqpoint{1.711232in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.779244in}{0.467546in}}%
\pgfpathlineto{\pgfqpoint{1.804749in}{0.468000in}}%
\pgfpathlineto{\pgfqpoint{1.821752in}{0.468620in}}%
\pgfpathlineto{\pgfqpoint{1.872762in}{0.470949in}}%
\pgfpathlineto{\pgfqpoint{1.889765in}{0.471175in}}%
\pgfpathlineto{\pgfqpoint{1.906768in}{0.470925in}}%
\pgfpathlineto{\pgfqpoint{1.957778in}{0.469467in}}%
\pgfpathlineto{\pgfqpoint{1.983283in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{2.000286in}{0.469820in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.469624in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.469624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_False_0.01_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.830213in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.830213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.791951in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.193011in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.193011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.154749in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.535075in}}%
\pgfpathlineto{\pgfqpoint{0.427900in}{0.536543in}}%
\pgfpathlineto{\pgfqpoint{0.437278in}{0.542839in}}%
\pgfpathlineto{\pgfqpoint{0.446656in}{0.548553in}}%
\pgfpathlineto{\pgfqpoint{0.456035in}{0.553555in}}%
\pgfpathlineto{\pgfqpoint{0.465413in}{0.557764in}}%
\pgfpathlineto{\pgfqpoint{0.474791in}{0.561145in}}%
\pgfpathlineto{\pgfqpoint{0.484169in}{0.563713in}}%
\pgfpathlineto{\pgfqpoint{0.493547in}{0.565523in}}%
\pgfpathlineto{\pgfqpoint{0.502925in}{0.566667in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.567256in}}%
\pgfpathlineto{\pgfqpoint{0.521681in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{0.531059in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{0.549815in}{0.566427in}}%
\pgfpathlineto{\pgfqpoint{0.587327in}{0.564463in}}%
\pgfpathlineto{\pgfqpoint{0.681108in}{0.560412in}}%
\pgfpathlineto{\pgfqpoint{0.699864in}{0.559929in}}%
\pgfpathlineto{\pgfqpoint{0.718620in}{0.559813in}}%
\pgfpathlineto{\pgfqpoint{0.737376in}{0.560126in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{0.560881in}}%
\pgfpathlineto{\pgfqpoint{0.774888in}{0.562061in}}%
\pgfpathlineto{\pgfqpoint{0.793644in}{0.563630in}}%
\pgfpathlineto{\pgfqpoint{0.812400in}{0.565534in}}%
\pgfpathlineto{\pgfqpoint{0.840534in}{0.568819in}}%
\pgfpathlineto{\pgfqpoint{0.887424in}{0.574377in}}%
\pgfpathlineto{\pgfqpoint{0.906180in}{0.576283in}}%
\pgfpathlineto{\pgfqpoint{0.924937in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{0.943693in}{0.579270in}}%
\pgfpathlineto{\pgfqpoint{0.971827in}{0.580875in}}%
\pgfpathlineto{\pgfqpoint{1.009339in}{0.582497in}}%
\pgfpathlineto{\pgfqpoint{1.065607in}{0.584849in}}%
\pgfpathlineto{\pgfqpoint{1.093741in}{0.586404in}}%
\pgfpathlineto{\pgfqpoint{1.121875in}{0.588317in}}%
\pgfpathlineto{\pgfqpoint{1.159388in}{0.591272in}}%
\pgfpathlineto{\pgfqpoint{1.253168in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{1.309436in}{0.606263in}}%
\pgfpathlineto{\pgfqpoint{1.328192in}{0.609566in}}%
\pgfpathlineto{\pgfqpoint{1.346948in}{0.613245in}}%
\pgfpathlineto{\pgfqpoint{1.375083in}{0.619233in}}%
\pgfpathlineto{\pgfqpoint{1.403217in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{1.431351in}{0.632306in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.639398in}}%
\pgfpathlineto{\pgfqpoint{1.581399in}{0.671093in}}%
\pgfpathlineto{\pgfqpoint{1.600155in}{0.676383in}}%
\pgfpathlineto{\pgfqpoint{1.609534in}{0.679268in}}%
\pgfpathlineto{\pgfqpoint{1.618912in}{0.682381in}}%
\pgfpathlineto{\pgfqpoint{1.628290in}{0.685779in}}%
\pgfpathlineto{\pgfqpoint{1.637668in}{0.689516in}}%
\pgfpathlineto{\pgfqpoint{1.647046in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{1.665802in}{0.703273in}}%
\pgfpathlineto{\pgfqpoint{1.675180in}{0.708852in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.714990in}}%
\pgfpathlineto{\pgfqpoint{1.693936in}{0.721720in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{0.729074in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.737089in}}%
\pgfpathlineto{\pgfqpoint{1.722070in}{0.745800in}}%
\pgfpathlineto{\pgfqpoint{1.731448in}{0.755243in}}%
\pgfpathlineto{\pgfqpoint{1.740826in}{0.765447in}}%
\pgfpathlineto{\pgfqpoint{1.750204in}{0.776427in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{0.788175in}}%
\pgfpathlineto{\pgfqpoint{1.768960in}{0.800640in}}%
\pgfpathlineto{\pgfqpoint{1.778338in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{1.806472in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{1.815850in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{1.825228in}{0.879046in}}%
\pgfpathlineto{\pgfqpoint{1.834606in}{0.888915in}}%
\pgfpathlineto{\pgfqpoint{1.843985in}{0.896278in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.862741in}{0.900787in}}%
\pgfpathlineto{\pgfqpoint{1.872119in}{0.896763in}}%
\pgfpathlineto{\pgfqpoint{1.881497in}{0.888010in}}%
\pgfpathlineto{\pgfqpoint{1.890875in}{0.874373in}}%
\pgfpathlineto{\pgfqpoint{1.900253in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{1.909631in}{0.833093in}}%
\pgfpathlineto{\pgfqpoint{1.919009in}{0.806410in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.799920in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.799920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105056in}{0.467559in}}%
\pgfpathlineto{\pgfqpoint{1.123669in}{0.467962in}}%
\pgfpathlineto{\pgfqpoint{1.137629in}{0.468725in}}%
\pgfpathlineto{\pgfqpoint{1.146936in}{0.469622in}}%
\pgfpathlineto{\pgfqpoint{1.156243in}{0.470965in}}%
\pgfpathlineto{\pgfqpoint{1.165550in}{0.472869in}}%
\pgfpathlineto{\pgfqpoint{1.174856in}{0.475429in}}%
\pgfpathlineto{\pgfqpoint{1.184163in}{0.478699in}}%
\pgfpathlineto{\pgfqpoint{1.193470in}{0.482666in}}%
\pgfpathlineto{\pgfqpoint{1.202777in}{0.487249in}}%
\pgfpathlineto{\pgfqpoint{1.212084in}{0.492309in}}%
\pgfpathlineto{\pgfqpoint{1.226044in}{0.500410in}}%
\pgfpathlineto{\pgfqpoint{1.253964in}{0.516713in}}%
\pgfpathlineto{\pgfqpoint{1.281885in}{0.532711in}}%
\pgfpathlineto{\pgfqpoint{1.291191in}{0.538360in}}%
\pgfpathlineto{\pgfqpoint{1.300498in}{0.544368in}}%
\pgfpathlineto{\pgfqpoint{1.309805in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{1.319112in}{0.557977in}}%
\pgfpathlineto{\pgfqpoint{1.328418in}{0.565847in}}%
\pgfpathlineto{\pgfqpoint{1.337725in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{1.347032in}{0.584355in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{0.595155in}}%
\pgfpathlineto{\pgfqpoint{1.365646in}{0.606987in}}%
\pgfpathlineto{\pgfqpoint{1.374952in}{0.619754in}}%
\pgfpathlineto{\pgfqpoint{1.384259in}{0.633278in}}%
\pgfpathlineto{\pgfqpoint{1.398219in}{0.654458in}}%
\pgfpathlineto{\pgfqpoint{1.421486in}{0.689999in}}%
\pgfpathlineto{\pgfqpoint{1.430793in}{0.703697in}}%
\pgfpathlineto{\pgfqpoint{1.440100in}{0.716938in}}%
\pgfpathlineto{\pgfqpoint{1.454060in}{0.735964in}}%
\pgfpathlineto{\pgfqpoint{1.468020in}{0.754266in}}%
\pgfpathlineto{\pgfqpoint{1.514554in}{0.814355in}}%
\pgfpathlineto{\pgfqpoint{1.523861in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{1.528514in}{0.830777in}}%
\pgfpathlineto{\pgfqpoint{1.533168in}{0.835637in}}%
\pgfpathlineto{\pgfqpoint{1.537821in}{0.840078in}}%
\pgfpathlineto{\pgfqpoint{1.542475in}{0.844036in}}%
\pgfpathlineto{\pgfqpoint{1.547128in}{0.847458in}}%
\pgfpathlineto{\pgfqpoint{1.551781in}{0.850301in}}%
\pgfpathlineto{\pgfqpoint{1.556435in}{0.852541in}}%
\pgfpathlineto{\pgfqpoint{1.561088in}{0.854168in}}%
\pgfpathlineto{\pgfqpoint{1.565742in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{0.855656in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{0.855606in}}%
\pgfpathlineto{\pgfqpoint{1.579702in}{0.855119in}}%
\pgfpathlineto{\pgfqpoint{1.584355in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{1.593662in}{0.852057in}}%
\pgfpathlineto{\pgfqpoint{1.602969in}{0.849925in}}%
\pgfpathlineto{\pgfqpoint{1.607622in}{0.849243in}}%
\pgfpathlineto{\pgfqpoint{1.612276in}{0.849002in}}%
\pgfpathlineto{\pgfqpoint{1.616929in}{0.849333in}}%
\pgfpathlineto{\pgfqpoint{1.621582in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{1.626236in}{0.852178in}}%
\pgfpathlineto{\pgfqpoint{1.630889in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{1.635543in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{1.640196in}{0.863229in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{0.868932in}}%
\pgfpathlineto{\pgfqpoint{1.649503in}{0.875668in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{0.883418in}}%
\pgfpathlineto{\pgfqpoint{1.658809in}{0.892144in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{0.901791in}}%
\pgfpathlineto{\pgfqpoint{1.668116in}{0.912290in}}%
\pgfpathlineto{\pgfqpoint{1.672770in}{0.923566in}}%
\pgfpathlineto{\pgfqpoint{1.677423in}{0.935538in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{1.691383in}{0.974859in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{1.003265in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{1.063901in}}%
\pgfpathlineto{\pgfqpoint{1.733264in}{1.111966in}}%
\pgfpathlineto{\pgfqpoint{1.756531in}{1.193052in}}%
\pgfpathlineto{\pgfqpoint{1.765838in}{1.223295in}}%
\pgfpathlineto{\pgfqpoint{1.770491in}{1.237313in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{1.250346in}}%
\pgfpathlineto{\pgfqpoint{1.779798in}{1.262199in}}%
\pgfpathlineto{\pgfqpoint{1.784451in}{1.272676in}}%
\pgfpathlineto{\pgfqpoint{1.789105in}{1.281586in}}%
\pgfpathlineto{\pgfqpoint{1.793758in}{1.288740in}}%
\pgfpathlineto{\pgfqpoint{1.798411in}{1.293958in}}%
\pgfpathlineto{\pgfqpoint{1.803065in}{1.297070in}}%
\pgfpathlineto{\pgfqpoint{1.807718in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{1.812371in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.817025in}{1.292232in}}%
\pgfpathlineto{\pgfqpoint{1.821678in}{1.285454in}}%
\pgfpathlineto{\pgfqpoint{1.826332in}{1.275913in}}%
\pgfpathlineto{\pgfqpoint{1.830985in}{1.263536in}}%
\pgfpathlineto{\pgfqpoint{1.835638in}{1.248273in}}%
\pgfpathlineto{\pgfqpoint{1.840292in}{1.230109in}}%
\pgfpathlineto{\pgfqpoint{1.844945in}{1.209065in}}%
\pgfpathlineto{\pgfqpoint{1.849599in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{1.854252in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{1.858905in}{1.129543in}}%
\pgfpathlineto{\pgfqpoint{1.863559in}{1.098121in}}%
\pgfpathlineto{\pgfqpoint{1.868212in}{1.064646in}}%
\pgfpathlineto{\pgfqpoint{1.877519in}{0.992872in}}%
\pgfpathlineto{\pgfqpoint{1.905439in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.910093in}{0.734188in}}%
\pgfpathlineto{\pgfqpoint{1.914746in}{0.701769in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.661486in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.661486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{1.005422in}}%
\pgfpathlineto{\pgfqpoint{0.428669in}{1.017804in}}%
\pgfpathlineto{\pgfqpoint{0.437307in}{1.050861in}}%
\pgfpathlineto{\pgfqpoint{0.445944in}{1.078270in}}%
\pgfpathlineto{\pgfqpoint{0.454582in}{1.099557in}}%
\pgfpathlineto{\pgfqpoint{0.463220in}{1.114552in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.480495in}{1.126428in}}%
\pgfpathlineto{\pgfqpoint{0.489132in}{1.124300in}}%
\pgfpathlineto{\pgfqpoint{0.497770in}{1.117748in}}%
\pgfpathlineto{\pgfqpoint{0.506407in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{0.515045in}{1.094722in}}%
\pgfpathlineto{\pgfqpoint{0.523683in}{1.079907in}}%
\pgfpathlineto{\pgfqpoint{0.532320in}{1.063890in}}%
\pgfpathlineto{\pgfqpoint{0.558233in}{1.014163in}}%
\pgfpathlineto{\pgfqpoint{0.566870in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{0.575508in}{0.983061in}}%
\pgfpathlineto{\pgfqpoint{0.584146in}{0.968616in}}%
\pgfpathlineto{\pgfqpoint{0.592783in}{0.954952in}}%
\pgfpathlineto{\pgfqpoint{0.601421in}{0.942043in}}%
\pgfpathlineto{\pgfqpoint{0.610058in}{0.929832in}}%
\pgfpathlineto{\pgfqpoint{0.618696in}{0.918244in}}%
\pgfpathlineto{\pgfqpoint{0.627334in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{0.635971in}{0.896568in}}%
\pgfpathlineto{\pgfqpoint{0.653246in}{0.876220in}}%
\pgfpathlineto{\pgfqpoint{0.687797in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{0.705072in}{0.815220in}}%
\pgfpathlineto{\pgfqpoint{0.713709in}{0.804273in}}%
\pgfpathlineto{\pgfqpoint{0.730984in}{0.781484in}}%
\pgfpathlineto{\pgfqpoint{0.748260in}{0.757796in}}%
\pgfpathlineto{\pgfqpoint{0.765535in}{0.733915in}}%
\pgfpathlineto{\pgfqpoint{0.774172in}{0.722214in}}%
\pgfpathlineto{\pgfqpoint{0.782810in}{0.710860in}}%
\pgfpathlineto{\pgfqpoint{0.791447in}{0.699994in}}%
\pgfpathlineto{\pgfqpoint{0.800085in}{0.689747in}}%
\pgfpathlineto{\pgfqpoint{0.808723in}{0.680231in}}%
\pgfpathlineto{\pgfqpoint{0.817360in}{0.671529in}}%
\pgfpathlineto{\pgfqpoint{0.825998in}{0.663692in}}%
\pgfpathlineto{\pgfqpoint{0.834635in}{0.656736in}}%
\pgfpathlineto{\pgfqpoint{0.843273in}{0.650639in}}%
\pgfpathlineto{\pgfqpoint{0.851911in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{0.860548in}{0.640774in}}%
\pgfpathlineto{\pgfqpoint{0.869186in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{0.877823in}{0.633373in}}%
\pgfpathlineto{\pgfqpoint{0.886461in}{0.630315in}}%
\pgfpathlineto{\pgfqpoint{0.903736in}{0.624942in}}%
\pgfpathlineto{\pgfqpoint{0.929649in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{0.964199in}{0.608068in}}%
\pgfpathlineto{\pgfqpoint{0.981474in}{0.603610in}}%
\pgfpathlineto{\pgfqpoint{0.998749in}{0.599562in}}%
\pgfpathlineto{\pgfqpoint{1.016024in}{0.595942in}}%
\pgfpathlineto{\pgfqpoint{1.067850in}{0.585640in}}%
\pgfpathlineto{\pgfqpoint{1.085125in}{0.581387in}}%
\pgfpathlineto{\pgfqpoint{1.093763in}{0.578971in}}%
\pgfpathlineto{\pgfqpoint{1.102400in}{0.576348in}}%
\pgfpathlineto{\pgfqpoint{1.119675in}{0.570507in}}%
\pgfpathlineto{\pgfqpoint{1.136951in}{0.563989in}}%
\pgfpathlineto{\pgfqpoint{1.154226in}{0.556996in}}%
\pgfpathlineto{\pgfqpoint{1.188776in}{0.542372in}}%
\pgfpathlineto{\pgfqpoint{1.223326in}{0.527757in}}%
\pgfpathlineto{\pgfqpoint{1.240601in}{0.520776in}}%
\pgfpathlineto{\pgfqpoint{1.257877in}{0.514309in}}%
\pgfpathlineto{\pgfqpoint{1.266514in}{0.511359in}}%
\pgfpathlineto{\pgfqpoint{1.275152in}{0.508647in}}%
\pgfpathlineto{\pgfqpoint{1.283789in}{0.506200in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{0.504040in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{0.500598in}}%
\pgfpathlineto{\pgfqpoint{1.318340in}{0.499289in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{0.498216in}}%
\pgfpathlineto{\pgfqpoint{1.344252in}{0.496587in}}%
\pgfpathlineto{\pgfqpoint{1.378803in}{0.493878in}}%
\pgfpathlineto{\pgfqpoint{1.396078in}{0.492086in}}%
\pgfpathlineto{\pgfqpoint{1.413353in}{0.489813in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{1.465178in}{0.481715in}}%
\pgfpathlineto{\pgfqpoint{1.482454in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{1.499729in}{0.477801in}}%
\pgfpathlineto{\pgfqpoint{1.517004in}{0.476759in}}%
\pgfpathlineto{\pgfqpoint{1.534279in}{0.476278in}}%
\pgfpathlineto{\pgfqpoint{1.551554in}{0.476194in}}%
\pgfpathlineto{\pgfqpoint{1.594742in}{0.476247in}}%
\pgfpathlineto{\pgfqpoint{1.612017in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{0.475175in}}%
\pgfpathlineto{\pgfqpoint{1.655205in}{0.473672in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{0.471635in}}%
\pgfpathlineto{\pgfqpoint{1.715668in}{0.470609in}}%
\pgfpathlineto{\pgfqpoint{1.741581in}{0.470054in}}%
\pgfpathlineto{\pgfqpoint{1.827957in}{0.468699in}}%
\pgfpathlineto{\pgfqpoint{1.879782in}{0.467830in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.467520in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.467520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_False_0.01_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.997980in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.997980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.959717in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.516889in}}%
\pgfpathlineto{\pgfqpoint{0.427900in}{0.517962in}}%
\pgfpathlineto{\pgfqpoint{0.437278in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{0.446656in}{0.526744in}}%
\pgfpathlineto{\pgfqpoint{0.456035in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{0.465413in}{0.533479in}}%
\pgfpathlineto{\pgfqpoint{0.474791in}{0.535951in}}%
\pgfpathlineto{\pgfqpoint{0.484169in}{0.537829in}}%
\pgfpathlineto{\pgfqpoint{0.493547in}{0.539153in}}%
\pgfpathlineto{\pgfqpoint{0.502925in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.540420in}}%
\pgfpathlineto{\pgfqpoint{0.521681in}{0.540534in}}%
\pgfpathlineto{\pgfqpoint{0.540437in}{0.540158in}}%
\pgfpathlineto{\pgfqpoint{0.634217in}{0.536883in}}%
\pgfpathlineto{\pgfqpoint{0.681108in}{0.535415in}}%
\pgfpathlineto{\pgfqpoint{0.709242in}{0.534982in}}%
\pgfpathlineto{\pgfqpoint{0.727998in}{0.535051in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{0.535442in}}%
\pgfpathlineto{\pgfqpoint{0.765510in}{0.536152in}}%
\pgfpathlineto{\pgfqpoint{0.784266in}{0.537161in}}%
\pgfpathlineto{\pgfqpoint{0.812400in}{0.539160in}}%
\pgfpathlineto{\pgfqpoint{0.849912in}{0.542402in}}%
\pgfpathlineto{\pgfqpoint{0.887424in}{0.545627in}}%
\pgfpathlineto{\pgfqpoint{0.915559in}{0.547642in}}%
\pgfpathlineto{\pgfqpoint{0.943693in}{0.549205in}}%
\pgfpathlineto{\pgfqpoint{0.971827in}{0.550378in}}%
\pgfpathlineto{\pgfqpoint{1.018717in}{0.551831in}}%
\pgfpathlineto{\pgfqpoint{1.065607in}{0.553284in}}%
\pgfpathlineto{\pgfqpoint{1.103119in}{0.554859in}}%
\pgfpathlineto{\pgfqpoint{1.140631in}{0.556873in}}%
\pgfpathlineto{\pgfqpoint{1.243790in}{0.563035in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.565120in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{0.566860in}}%
\pgfpathlineto{\pgfqpoint{1.309436in}{0.568942in}}%
\pgfpathlineto{\pgfqpoint{1.328192in}{0.571357in}}%
\pgfpathlineto{\pgfqpoint{1.356326in}{0.575470in}}%
\pgfpathlineto{\pgfqpoint{1.393839in}{0.581498in}}%
\pgfpathlineto{\pgfqpoint{1.431351in}{0.587985in}}%
\pgfpathlineto{\pgfqpoint{1.468863in}{0.594947in}}%
\pgfpathlineto{\pgfqpoint{1.590777in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{1.609534in}{0.622324in}}%
\pgfpathlineto{\pgfqpoint{1.618912in}{0.624601in}}%
\pgfpathlineto{\pgfqpoint{1.628290in}{0.627085in}}%
\pgfpathlineto{\pgfqpoint{1.637668in}{0.629818in}}%
\pgfpathlineto{\pgfqpoint{1.647046in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{1.665802in}{0.639877in}}%
\pgfpathlineto{\pgfqpoint{1.675180in}{0.643957in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.648445in}}%
\pgfpathlineto{\pgfqpoint{1.693936in}{0.653366in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{0.658743in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.664604in}}%
\pgfpathlineto{\pgfqpoint{1.722070in}{0.670973in}}%
\pgfpathlineto{\pgfqpoint{1.731448in}{0.677878in}}%
\pgfpathlineto{\pgfqpoint{1.740826in}{0.685339in}}%
\pgfpathlineto{\pgfqpoint{1.750204in}{0.693368in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{0.701958in}}%
\pgfpathlineto{\pgfqpoint{1.768960in}{0.711073in}}%
\pgfpathlineto{\pgfqpoint{1.778338in}{0.720638in}}%
\pgfpathlineto{\pgfqpoint{1.806472in}{0.750431in}}%
\pgfpathlineto{\pgfqpoint{1.815850in}{0.759853in}}%
\pgfpathlineto{\pgfqpoint{1.825228in}{0.768404in}}%
\pgfpathlineto{\pgfqpoint{1.834606in}{0.775621in}}%
\pgfpathlineto{\pgfqpoint{1.843985in}{0.781004in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{0.784054in}}%
\pgfpathlineto{\pgfqpoint{1.862741in}{0.784302in}}%
\pgfpathlineto{\pgfqpoint{1.872119in}{0.781360in}}%
\pgfpathlineto{\pgfqpoint{1.881497in}{0.774959in}}%
\pgfpathlineto{\pgfqpoint{1.890875in}{0.764988in}}%
\pgfpathlineto{\pgfqpoint{1.900253in}{0.751516in}}%
\pgfpathlineto{\pgfqpoint{1.909631in}{0.734803in}}%
\pgfpathlineto{\pgfqpoint{1.919009in}{0.715292in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.710546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935337in}{0.467457in}}%
\pgfpathlineto{\pgfqpoint{0.954847in}{0.467739in}}%
\pgfpathlineto{\pgfqpoint{0.964602in}{0.468151in}}%
\pgfpathlineto{\pgfqpoint{0.974357in}{0.468891in}}%
\pgfpathlineto{\pgfqpoint{0.984112in}{0.470043in}}%
\pgfpathlineto{\pgfqpoint{0.993867in}{0.471608in}}%
\pgfpathlineto{\pgfqpoint{1.008500in}{0.474531in}}%
\pgfpathlineto{\pgfqpoint{1.023133in}{0.477915in}}%
\pgfpathlineto{\pgfqpoint{1.032888in}{0.480525in}}%
\pgfpathlineto{\pgfqpoint{1.042643in}{0.483594in}}%
\pgfpathlineto{\pgfqpoint{1.052398in}{0.487213in}}%
\pgfpathlineto{\pgfqpoint{1.062153in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{1.067031in}{0.493773in}}%
\pgfpathlineto{\pgfqpoint{1.071908in}{0.496353in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{0.499220in}}%
\pgfpathlineto{\pgfqpoint{1.081663in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{1.086541in}{0.506147in}}%
\pgfpathlineto{\pgfqpoint{1.091418in}{0.510376in}}%
\pgfpathlineto{\pgfqpoint{1.096296in}{0.515205in}}%
\pgfpathlineto{\pgfqpoint{1.101173in}{0.520660in}}%
\pgfpathlineto{\pgfqpoint{1.106051in}{0.526725in}}%
\pgfpathlineto{\pgfqpoint{1.110928in}{0.533339in}}%
\pgfpathlineto{\pgfqpoint{1.120684in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{1.140194in}{0.577661in}}%
\pgfpathlineto{\pgfqpoint{1.149949in}{0.591658in}}%
\pgfpathlineto{\pgfqpoint{1.164581in}{0.611985in}}%
\pgfpathlineto{\pgfqpoint{1.169459in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{1.174337in}{0.626558in}}%
\pgfpathlineto{\pgfqpoint{1.179214in}{0.634635in}}%
\pgfpathlineto{\pgfqpoint{1.184092in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{1.188969in}{0.653145in}}%
\pgfpathlineto{\pgfqpoint{1.193847in}{0.663818in}}%
\pgfpathlineto{\pgfqpoint{1.198724in}{0.675528in}}%
\pgfpathlineto{\pgfqpoint{1.203602in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.702036in}}%
\pgfpathlineto{\pgfqpoint{1.213357in}{0.716678in}}%
\pgfpathlineto{\pgfqpoint{1.223112in}{0.747968in}}%
\pgfpathlineto{\pgfqpoint{1.242622in}{0.812539in}}%
\pgfpathlineto{\pgfqpoint{1.252377in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{1.262132in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{1.281643in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{0.937603in}}%
\pgfpathlineto{\pgfqpoint{1.291398in}{0.952454in}}%
\pgfpathlineto{\pgfqpoint{1.296275in}{0.968167in}}%
\pgfpathlineto{\pgfqpoint{1.301153in}{0.984747in}}%
\pgfpathlineto{\pgfqpoint{1.306030in}{1.002128in}}%
\pgfpathlineto{\pgfqpoint{1.315785in}{1.038846in}}%
\pgfpathlineto{\pgfqpoint{1.325540in}{1.077550in}}%
\pgfpathlineto{\pgfqpoint{1.340173in}{1.138187in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{1.177997in}}%
\pgfpathlineto{\pgfqpoint{1.354806in}{1.196199in}}%
\pgfpathlineto{\pgfqpoint{1.359683in}{1.212210in}}%
\pgfpathlineto{\pgfqpoint{1.364561in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{1.369438in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{1.374316in}{1.238974in}}%
\pgfpathlineto{\pgfqpoint{1.379193in}{1.239068in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{1.388949in}{1.226699in}}%
\pgfpathlineto{\pgfqpoint{1.393826in}{1.215901in}}%
\pgfpathlineto{\pgfqpoint{1.403581in}{1.191250in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{1.179971in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{1.170746in}}%
\pgfpathlineto{\pgfqpoint{1.418214in}{1.164104in}}%
\pgfpathlineto{\pgfqpoint{1.423091in}{1.160103in}}%
\pgfpathlineto{\pgfqpoint{1.427969in}{1.158340in}}%
\pgfpathlineto{\pgfqpoint{1.432846in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{1.437724in}{1.158105in}}%
\pgfpathlineto{\pgfqpoint{1.442602in}{1.157413in}}%
\pgfpathlineto{\pgfqpoint{1.447479in}{1.154803in}}%
\pgfpathlineto{\pgfqpoint{1.452357in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{1.457234in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{1.462112in}{1.126493in}}%
\pgfpathlineto{\pgfqpoint{1.466989in}{1.108437in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.085796in}}%
\pgfpathlineto{\pgfqpoint{1.476744in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{1.481622in}{1.027608in}}%
\pgfpathlineto{\pgfqpoint{1.486499in}{0.992909in}}%
\pgfpathlineto{\pgfqpoint{1.491377in}{0.955287in}}%
\pgfpathlineto{\pgfqpoint{1.501132in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{1.510887in}{0.792409in}}%
\pgfpathlineto{\pgfqpoint{1.515765in}{0.753322in}}%
\pgfpathlineto{\pgfqpoint{1.520642in}{0.716678in}}%
\pgfpathlineto{\pgfqpoint{1.525520in}{0.683134in}}%
\pgfpathlineto{\pgfqpoint{1.530397in}{0.653117in}}%
\pgfpathlineto{\pgfqpoint{1.535275in}{0.626798in}}%
\pgfpathlineto{\pgfqpoint{1.540152in}{0.604100in}}%
\pgfpathlineto{\pgfqpoint{1.545030in}{0.584736in}}%
\pgfpathlineto{\pgfqpoint{1.549908in}{0.568270in}}%
\pgfpathlineto{\pgfqpoint{1.554785in}{0.554199in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{0.542023in}}%
\pgfpathlineto{\pgfqpoint{1.564540in}{0.531306in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{0.521718in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.513046in}}%
\pgfpathlineto{\pgfqpoint{1.579173in}{0.505183in}}%
\pgfpathlineto{\pgfqpoint{1.584050in}{0.498104in}}%
\pgfpathlineto{\pgfqpoint{1.588928in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{1.593805in}{0.486376in}}%
\pgfpathlineto{\pgfqpoint{1.598683in}{0.481771in}}%
\pgfpathlineto{\pgfqpoint{1.603561in}{0.477993in}}%
\pgfpathlineto{\pgfqpoint{1.608438in}{0.474992in}}%
\pgfpathlineto{\pgfqpoint{1.613316in}{0.472686in}}%
\pgfpathlineto{\pgfqpoint{1.618193in}{0.470974in}}%
\pgfpathlineto{\pgfqpoint{1.623071in}{0.469745in}}%
\pgfpathlineto{\pgfqpoint{1.627948in}{0.468894in}}%
\pgfpathlineto{\pgfqpoint{1.632826in}{0.468325in}}%
\pgfpathlineto{\pgfqpoint{1.642581in}{0.467728in}}%
\pgfpathlineto{\pgfqpoint{1.657214in}{0.467464in}}%
\pgfpathlineto{\pgfqpoint{1.701112in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.759642in}{0.467532in}}%
\pgfpathlineto{\pgfqpoint{1.774275in}{0.467843in}}%
\pgfpathlineto{\pgfqpoint{1.788907in}{0.468560in}}%
\pgfpathlineto{\pgfqpoint{1.823050in}{0.470772in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{0.470753in}}%
\pgfpathlineto{\pgfqpoint{1.842560in}{0.470302in}}%
\pgfpathlineto{\pgfqpoint{1.876703in}{0.467995in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{0.467588in}}%
\pgfpathlineto{\pgfqpoint{1.905968in}{0.467452in}}%
\pgfpathlineto{\pgfqpoint{1.905968in}{0.467452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{1.159683in}}%
\pgfpathlineto{\pgfqpoint{0.426770in}{1.170986in}}%
\pgfpathlineto{\pgfqpoint{0.430045in}{1.206440in}}%
\pgfpathlineto{\pgfqpoint{0.433319in}{1.236449in}}%
\pgfpathlineto{\pgfqpoint{0.436594in}{1.260587in}}%
\pgfpathlineto{\pgfqpoint{0.439869in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{0.443144in}{1.290694in}}%
\pgfpathlineto{\pgfqpoint{0.446419in}{1.296960in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{0.452968in}{1.294183in}}%
\pgfpathlineto{\pgfqpoint{0.456243in}{1.286513in}}%
\pgfpathlineto{\pgfqpoint{0.459518in}{1.275725in}}%
\pgfpathlineto{\pgfqpoint{0.462793in}{1.262662in}}%
\pgfpathlineto{\pgfqpoint{0.469342in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{0.475892in}{1.203003in}}%
\pgfpathlineto{\pgfqpoint{0.479167in}{1.189233in}}%
\pgfpathlineto{\pgfqpoint{0.482442in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{0.485717in}{1.165520in}}%
\pgfpathlineto{\pgfqpoint{0.488991in}{1.155768in}}%
\pgfpathlineto{\pgfqpoint{0.492266in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{0.495541in}{1.140192in}}%
\pgfpathlineto{\pgfqpoint{0.498816in}{1.134035in}}%
\pgfpathlineto{\pgfqpoint{0.502091in}{1.128673in}}%
\pgfpathlineto{\pgfqpoint{0.508640in}{1.119375in}}%
\pgfpathlineto{\pgfqpoint{0.515190in}{1.110518in}}%
\pgfpathlineto{\pgfqpoint{0.518465in}{1.105818in}}%
\pgfpathlineto{\pgfqpoint{0.521740in}{1.100781in}}%
\pgfpathlineto{\pgfqpoint{0.525015in}{1.095341in}}%
\pgfpathlineto{\pgfqpoint{0.528289in}{1.089472in}}%
\pgfpathlineto{\pgfqpoint{0.534839in}{1.076501in}}%
\pgfpathlineto{\pgfqpoint{0.541389in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{0.551213in}{1.039404in}}%
\pgfpathlineto{\pgfqpoint{0.567587in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{0.593786in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{0.901853in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.878804in}}%
\pgfpathlineto{\pgfqpoint{0.626534in}{0.864585in}}%
\pgfpathlineto{\pgfqpoint{0.629809in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{0.633084in}{0.851883in}}%
\pgfpathlineto{\pgfqpoint{0.636359in}{0.846242in}}%
\pgfpathlineto{\pgfqpoint{0.639633in}{0.841133in}}%
\pgfpathlineto{\pgfqpoint{0.642908in}{0.836581in}}%
\pgfpathlineto{\pgfqpoint{0.646183in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{0.649458in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.652733in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{0.656008in}{0.823939in}}%
\pgfpathlineto{\pgfqpoint{0.659282in}{0.822018in}}%
\pgfpathlineto{\pgfqpoint{0.662557in}{0.820474in}}%
\pgfpathlineto{\pgfqpoint{0.665832in}{0.819226in}}%
\pgfpathlineto{\pgfqpoint{0.682206in}{0.813914in}}%
\pgfpathlineto{\pgfqpoint{0.685481in}{0.812310in}}%
\pgfpathlineto{\pgfqpoint{0.688756in}{0.810300in}}%
\pgfpathlineto{\pgfqpoint{0.692031in}{0.807804in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{0.804759in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{0.801115in}}%
\pgfpathlineto{\pgfqpoint{0.701855in}{0.796841in}}%
\pgfpathlineto{\pgfqpoint{0.705130in}{0.791924in}}%
\pgfpathlineto{\pgfqpoint{0.708405in}{0.786369in}}%
\pgfpathlineto{\pgfqpoint{0.711680in}{0.780202in}}%
\pgfpathlineto{\pgfqpoint{0.714954in}{0.773462in}}%
\pgfpathlineto{\pgfqpoint{0.721504in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{0.728054in}{0.742112in}}%
\pgfpathlineto{\pgfqpoint{0.747703in}{0.691334in}}%
\pgfpathlineto{\pgfqpoint{0.754252in}{0.675836in}}%
\pgfpathlineto{\pgfqpoint{0.760802in}{0.661554in}}%
\pgfpathlineto{\pgfqpoint{0.767352in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{0.773901in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{0.780451in}{0.624984in}}%
\pgfpathlineto{\pgfqpoint{0.790275in}{0.608700in}}%
\pgfpathlineto{\pgfqpoint{0.806649in}{0.582369in}}%
\pgfpathlineto{\pgfqpoint{0.819749in}{0.561917in}}%
\pgfpathlineto{\pgfqpoint{0.829573in}{0.547270in}}%
\pgfpathlineto{\pgfqpoint{0.839398in}{0.533468in}}%
\pgfpathlineto{\pgfqpoint{0.845947in}{0.524829in}}%
\pgfpathlineto{\pgfqpoint{0.852497in}{0.516703in}}%
\pgfpathlineto{\pgfqpoint{0.859047in}{0.509153in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{0.502248in}}%
\pgfpathlineto{\pgfqpoint{0.872146in}{0.496054in}}%
\pgfpathlineto{\pgfqpoint{0.878696in}{0.490622in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{0.485975in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{0.482097in}}%
\pgfpathlineto{\pgfqpoint{0.898345in}{0.478934in}}%
\pgfpathlineto{\pgfqpoint{0.904894in}{0.476398in}}%
\pgfpathlineto{\pgfqpoint{0.911444in}{0.474384in}}%
\pgfpathlineto{\pgfqpoint{0.917994in}{0.472788in}}%
\pgfpathlineto{\pgfqpoint{0.924543in}{0.471516in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{0.470066in}}%
\pgfpathlineto{\pgfqpoint{0.944192in}{0.469036in}}%
\pgfpathlineto{\pgfqpoint{0.954017in}{0.468333in}}%
\pgfpathlineto{\pgfqpoint{0.967116in}{0.467788in}}%
\pgfpathlineto{\pgfqpoint{0.983490in}{0.467508in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{0.467449in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{0.467449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_False_0.1_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.758089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.719827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.048764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.010502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.301177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.489098in}}%
\pgfpathlineto{\pgfqpoint{0.529101in}{0.491587in}}%
\pgfpathlineto{\pgfqpoint{0.538479in}{0.493418in}}%
\pgfpathlineto{\pgfqpoint{0.547857in}{0.495021in}}%
\pgfpathlineto{\pgfqpoint{0.557235in}{0.496370in}}%
\pgfpathlineto{\pgfqpoint{0.566613in}{0.497453in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.498276in}}%
\pgfpathlineto{\pgfqpoint{0.585369in}{0.498856in}}%
\pgfpathlineto{\pgfqpoint{0.604125in}{0.499412in}}%
\pgfpathlineto{\pgfqpoint{0.622881in}{0.499412in}}%
\pgfpathlineto{\pgfqpoint{0.669771in}{0.498661in}}%
\pgfpathlineto{\pgfqpoint{0.772930in}{0.497218in}}%
\pgfpathlineto{\pgfqpoint{0.810442in}{0.497026in}}%
\pgfpathlineto{\pgfqpoint{0.838576in}{0.497230in}}%
\pgfpathlineto{\pgfqpoint{0.866710in}{0.497747in}}%
\pgfpathlineto{\pgfqpoint{0.904222in}{0.498860in}}%
\pgfpathlineto{\pgfqpoint{1.016759in}{0.502827in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{0.503621in}}%
\pgfpathlineto{\pgfqpoint{1.119917in}{0.504530in}}%
\pgfpathlineto{\pgfqpoint{1.185564in}{0.505548in}}%
\pgfpathlineto{\pgfqpoint{1.241832in}{0.506864in}}%
\pgfpathlineto{\pgfqpoint{1.354368in}{0.509907in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{0.511000in}}%
\pgfpathlineto{\pgfqpoint{1.410637in}{0.512425in}}%
\pgfpathlineto{\pgfqpoint{1.448149in}{0.514774in}}%
\pgfpathlineto{\pgfqpoint{1.495039in}{0.518107in}}%
\pgfpathlineto{\pgfqpoint{1.541929in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{1.673222in}{0.532690in}}%
\pgfpathlineto{\pgfqpoint{1.701356in}{0.535309in}}%
\pgfpathlineto{\pgfqpoint{1.720112in}{0.537396in}}%
\pgfpathlineto{\pgfqpoint{1.738868in}{0.539917in}}%
\pgfpathlineto{\pgfqpoint{1.757624in}{0.543003in}}%
\pgfpathlineto{\pgfqpoint{1.776380in}{0.546758in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{0.548914in}}%
\pgfpathlineto{\pgfqpoint{1.795136in}{0.551271in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.553840in}}%
\pgfpathlineto{\pgfqpoint{1.813892in}{0.556632in}}%
\pgfpathlineto{\pgfqpoint{1.823270in}{0.559658in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{0.562928in}}%
\pgfpathlineto{\pgfqpoint{1.842026in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{1.851405in}{0.570212in}}%
\pgfpathlineto{\pgfqpoint{1.870161in}{0.578399in}}%
\pgfpathlineto{\pgfqpoint{1.907673in}{0.595587in}}%
\pgfpathlineto{\pgfqpoint{1.917051in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.926429in}{0.602497in}}%
\pgfpathlineto{\pgfqpoint{1.935807in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{1.945185in}{0.606193in}}%
\pgfpathlineto{\pgfqpoint{1.954563in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{1.963941in}{0.605012in}}%
\pgfpathlineto{\pgfqpoint{1.973319in}{0.602207in}}%
\pgfpathlineto{\pgfqpoint{1.982697in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.992075in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{2.001453in}{0.584607in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.573976in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.573976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{0.520229in}{0.570617in}}%
\pgfpathlineto{\pgfqpoint{0.529260in}{0.581066in}}%
\pgfpathlineto{\pgfqpoint{0.538291in}{0.590008in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{0.556354in}{0.602427in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{0.605844in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.607607in}}%
\pgfpathlineto{\pgfqpoint{0.583448in}{0.608011in}}%
\pgfpathlineto{\pgfqpoint{0.592479in}{0.607393in}}%
\pgfpathlineto{\pgfqpoint{0.601511in}{0.606092in}}%
\pgfpathlineto{\pgfqpoint{0.619573in}{0.602529in}}%
\pgfpathlineto{\pgfqpoint{0.673762in}{0.591062in}}%
\pgfpathlineto{\pgfqpoint{0.682793in}{0.588840in}}%
\pgfpathlineto{\pgfqpoint{0.691824in}{0.586392in}}%
\pgfpathlineto{\pgfqpoint{0.700856in}{0.583680in}}%
\pgfpathlineto{\pgfqpoint{0.709887in}{0.580679in}}%
\pgfpathlineto{\pgfqpoint{0.718918in}{0.577380in}}%
\pgfpathlineto{\pgfqpoint{0.727950in}{0.573797in}}%
\pgfpathlineto{\pgfqpoint{0.746012in}{0.566000in}}%
\pgfpathlineto{\pgfqpoint{0.764075in}{0.558040in}}%
\pgfpathlineto{\pgfqpoint{0.773106in}{0.554335in}}%
\pgfpathlineto{\pgfqpoint{0.782138in}{0.550995in}}%
\pgfpathlineto{\pgfqpoint{0.791169in}{0.548123in}}%
\pgfpathlineto{\pgfqpoint{0.800200in}{0.545778in}}%
\pgfpathlineto{\pgfqpoint{0.809232in}{0.543967in}}%
\pgfpathlineto{\pgfqpoint{0.818263in}{0.542647in}}%
\pgfpathlineto{\pgfqpoint{0.827294in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{0.541138in}}%
\pgfpathlineto{\pgfqpoint{0.854388in}{0.540524in}}%
\pgfpathlineto{\pgfqpoint{0.872451in}{0.540490in}}%
\pgfpathlineto{\pgfqpoint{0.881482in}{0.540801in}}%
\pgfpathlineto{\pgfqpoint{0.890514in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{0.542623in}}%
\pgfpathlineto{\pgfqpoint{0.908576in}{0.544354in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{0.546710in}}%
\pgfpathlineto{\pgfqpoint{0.926639in}{0.549667in}}%
\pgfpathlineto{\pgfqpoint{0.935670in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{0.962764in}{0.564305in}}%
\pgfpathlineto{\pgfqpoint{0.971796in}{0.567455in}}%
\pgfpathlineto{\pgfqpoint{0.980827in}{0.569920in}}%
\pgfpathlineto{\pgfqpoint{0.989858in}{0.571549in}}%
\pgfpathlineto{\pgfqpoint{0.998890in}{0.572266in}}%
\pgfpathlineto{\pgfqpoint{1.007921in}{0.572079in}}%
\pgfpathlineto{\pgfqpoint{1.016952in}{0.571058in}}%
\pgfpathlineto{\pgfqpoint{1.025984in}{0.569321in}}%
\pgfpathlineto{\pgfqpoint{1.035015in}{0.567009in}}%
\pgfpathlineto{\pgfqpoint{1.044046in}{0.564259in}}%
\pgfpathlineto{\pgfqpoint{1.053078in}{0.561197in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{0.554504in}}%
\pgfpathlineto{\pgfqpoint{1.125328in}{0.533433in}}%
\pgfpathlineto{\pgfqpoint{1.134360in}{0.530271in}}%
\pgfpathlineto{\pgfqpoint{1.143391in}{0.527414in}}%
\pgfpathlineto{\pgfqpoint{1.152422in}{0.524968in}}%
\pgfpathlineto{\pgfqpoint{1.161454in}{0.523037in}}%
\pgfpathlineto{\pgfqpoint{1.170485in}{0.521713in}}%
\pgfpathlineto{\pgfqpoint{1.179516in}{0.521055in}}%
\pgfpathlineto{\pgfqpoint{1.188548in}{0.521080in}}%
\pgfpathlineto{\pgfqpoint{1.197579in}{0.521745in}}%
\pgfpathlineto{\pgfqpoint{1.206610in}{0.522950in}}%
\pgfpathlineto{\pgfqpoint{1.224673in}{0.526296in}}%
\pgfpathlineto{\pgfqpoint{1.233704in}{0.528004in}}%
\pgfpathlineto{\pgfqpoint{1.242736in}{0.529429in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{0.530365in}}%
\pgfpathlineto{\pgfqpoint{1.260798in}{0.530656in}}%
\pgfpathlineto{\pgfqpoint{1.269830in}{0.530209in}}%
\pgfpathlineto{\pgfqpoint{1.278861in}{0.528999in}}%
\pgfpathlineto{\pgfqpoint{1.287892in}{0.527075in}}%
\pgfpathlineto{\pgfqpoint{1.296924in}{0.524543in}}%
\pgfpathlineto{\pgfqpoint{1.305955in}{0.521556in}}%
\pgfpathlineto{\pgfqpoint{1.342081in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{1.351112in}{0.505819in}}%
\pgfpathlineto{\pgfqpoint{1.360143in}{0.503443in}}%
\pgfpathlineto{\pgfqpoint{1.369175in}{0.501451in}}%
\pgfpathlineto{\pgfqpoint{1.378206in}{0.499805in}}%
\pgfpathlineto{\pgfqpoint{1.387237in}{0.498436in}}%
\pgfpathlineto{\pgfqpoint{1.405300in}{0.496171in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{0.492865in}}%
\pgfpathlineto{\pgfqpoint{1.459488in}{0.489513in}}%
\pgfpathlineto{\pgfqpoint{1.468519in}{0.488654in}}%
\pgfpathlineto{\pgfqpoint{1.477551in}{0.488051in}}%
\pgfpathlineto{\pgfqpoint{1.486582in}{0.487754in}}%
\pgfpathlineto{\pgfqpoint{1.495613in}{0.487785in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{0.488127in}}%
\pgfpathlineto{\pgfqpoint{1.522707in}{0.489514in}}%
\pgfpathlineto{\pgfqpoint{1.540770in}{0.491211in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{0.491907in}}%
\pgfpathlineto{\pgfqpoint{1.558833in}{0.492371in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{0.492535in}}%
\pgfpathlineto{\pgfqpoint{1.576895in}{0.492356in}}%
\pgfpathlineto{\pgfqpoint{1.585927in}{0.491822in}}%
\pgfpathlineto{\pgfqpoint{1.594958in}{0.490949in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{0.489777in}}%
\pgfpathlineto{\pgfqpoint{1.622052in}{0.486767in}}%
\pgfpathlineto{\pgfqpoint{1.676240in}{0.476667in}}%
\pgfpathlineto{\pgfqpoint{1.694303in}{0.473996in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{0.471901in}}%
\pgfpathlineto{\pgfqpoint{1.730428in}{0.470396in}}%
\pgfpathlineto{\pgfqpoint{1.748491in}{0.469428in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.793647in}{0.468591in}}%
\pgfpathlineto{\pgfqpoint{1.856867in}{0.468576in}}%
\pgfpathlineto{\pgfqpoint{1.892992in}{0.468842in}}%
\pgfpathlineto{\pgfqpoint{1.920086in}{0.469484in}}%
\pgfpathlineto{\pgfqpoint{1.983306in}{0.471693in}}%
\pgfpathlineto{\pgfqpoint{2.001368in}{0.471772in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.471574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542926in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.546285in}{1.221310in}}%
\pgfpathlineto{\pgfqpoint{0.554502in}{0.949899in}}%
\pgfpathlineto{\pgfqpoint{0.562719in}{0.741933in}}%
\pgfpathlineto{\pgfqpoint{0.570936in}{0.606370in}}%
\pgfpathlineto{\pgfqpoint{0.579153in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{0.587370in}{0.492732in}}%
\pgfpathlineto{\pgfqpoint{0.595587in}{0.476740in}}%
\pgfpathlineto{\pgfqpoint{0.603804in}{0.470777in}}%
\pgfpathlineto{\pgfqpoint{0.612021in}{0.468895in}}%
\pgfpathlineto{\pgfqpoint{0.620238in}{0.468460in}}%
\pgfpathlineto{\pgfqpoint{0.644890in}{0.468627in}}%
\pgfpathlineto{\pgfqpoint{0.677758in}{0.468617in}}%
\pgfpathlineto{\pgfqpoint{0.718843in}{0.468086in}}%
\pgfpathlineto{\pgfqpoint{0.759928in}{0.467552in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{0.467524in}}%
\pgfpathlineto{\pgfqpoint{0.809231in}{0.467782in}}%
\pgfpathlineto{\pgfqpoint{0.858533in}{0.468571in}}%
\pgfpathlineto{\pgfqpoint{0.916052in}{0.467828in}}%
\pgfpathlineto{\pgfqpoint{0.948920in}{0.467952in}}%
\pgfpathlineto{\pgfqpoint{0.998223in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{1.072176in}{0.468391in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{0.468660in}}%
\pgfpathlineto{\pgfqpoint{1.154347in}{0.468378in}}%
\pgfpathlineto{\pgfqpoint{1.203649in}{0.468424in}}%
\pgfpathlineto{\pgfqpoint{1.252951in}{0.467619in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{0.468007in}}%
\pgfpathlineto{\pgfqpoint{1.343339in}{0.468352in}}%
\pgfpathlineto{\pgfqpoint{1.367990in}{0.468640in}}%
\pgfpathlineto{\pgfqpoint{1.384424in}{0.468546in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{0.467601in}}%
\pgfpathlineto{\pgfqpoint{1.540548in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{1.606284in}{0.468090in}}%
\pgfpathlineto{\pgfqpoint{1.663804in}{0.467782in}}%
\pgfpathlineto{\pgfqpoint{1.704889in}{0.468228in}}%
\pgfpathlineto{\pgfqpoint{1.778842in}{0.468391in}}%
\pgfpathlineto{\pgfqpoint{1.819928in}{0.468068in}}%
\pgfpathlineto{\pgfqpoint{1.877447in}{0.468253in}}%
\pgfpathlineto{\pgfqpoint{1.902098in}{0.468817in}}%
\pgfpathlineto{\pgfqpoint{1.926749in}{0.469744in}}%
\pgfpathlineto{\pgfqpoint{1.951400in}{0.470963in}}%
\pgfpathlineto{\pgfqpoint{1.967835in}{0.472136in}}%
\pgfpathlineto{\pgfqpoint{1.984269in}{0.473589in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.474130in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{0.474280in}}%
\pgfpathlineto{\pgfqpoint{2.008920in}{0.473902in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.473474in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.473474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_False_0.1_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.914965in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.914965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.876703in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.509148in}}%
\pgfpathlineto{\pgfqpoint{0.427900in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{0.437278in}{0.513937in}}%
\pgfpathlineto{\pgfqpoint{0.446656in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.456035in}{0.520546in}}%
\pgfpathlineto{\pgfqpoint{0.465413in}{0.523142in}}%
\pgfpathlineto{\pgfqpoint{0.474791in}{0.525228in}}%
\pgfpathlineto{\pgfqpoint{0.484169in}{0.526811in}}%
\pgfpathlineto{\pgfqpoint{0.493547in}{0.527928in}}%
\pgfpathlineto{\pgfqpoint{0.502925in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.528997in}}%
\pgfpathlineto{\pgfqpoint{0.521681in}{0.529093in}}%
\pgfpathlineto{\pgfqpoint{0.540437in}{0.528776in}}%
\pgfpathlineto{\pgfqpoint{0.643595in}{0.525752in}}%
\pgfpathlineto{\pgfqpoint{0.690486in}{0.524602in}}%
\pgfpathlineto{\pgfqpoint{0.718620in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{0.737376in}{0.524599in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{0.525065in}}%
\pgfpathlineto{\pgfqpoint{0.774888in}{0.525793in}}%
\pgfpathlineto{\pgfqpoint{0.803022in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{0.831156in}{0.529262in}}%
\pgfpathlineto{\pgfqpoint{0.896802in}{0.533997in}}%
\pgfpathlineto{\pgfqpoint{0.924937in}{0.535570in}}%
\pgfpathlineto{\pgfqpoint{0.953071in}{0.536769in}}%
\pgfpathlineto{\pgfqpoint{0.990583in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{1.084363in}{0.540463in}}%
\pgfpathlineto{\pgfqpoint{1.121875in}{0.541988in}}%
\pgfpathlineto{\pgfqpoint{1.187522in}{0.545226in}}%
\pgfpathlineto{\pgfqpoint{1.253168in}{0.548613in}}%
\pgfpathlineto{\pgfqpoint{1.281302in}{0.550532in}}%
\pgfpathlineto{\pgfqpoint{1.300058in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.318814in}{0.554042in}}%
\pgfpathlineto{\pgfqpoint{1.346948in}{0.557363in}}%
\pgfpathlineto{\pgfqpoint{1.384461in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{1.421973in}{0.567712in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.573495in}}%
\pgfpathlineto{\pgfqpoint{1.590777in}{0.594636in}}%
\pgfpathlineto{\pgfqpoint{1.609534in}{0.598086in}}%
\pgfpathlineto{\pgfqpoint{1.628290in}{0.602102in}}%
\pgfpathlineto{\pgfqpoint{1.637668in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{1.647046in}{0.606955in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{0.609774in}}%
\pgfpathlineto{\pgfqpoint{1.665802in}{0.612893in}}%
\pgfpathlineto{\pgfqpoint{1.675180in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.620120in}}%
\pgfpathlineto{\pgfqpoint{1.693936in}{0.624271in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{0.628807in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{1.722070in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{1.731448in}{0.644948in}}%
\pgfpathlineto{\pgfqpoint{1.740826in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{1.750204in}{0.658015in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{0.665260in}}%
\pgfpathlineto{\pgfqpoint{1.768960in}{0.672949in}}%
\pgfpathlineto{\pgfqpoint{1.778338in}{0.681018in}}%
\pgfpathlineto{\pgfqpoint{1.806472in}{0.706149in}}%
\pgfpathlineto{\pgfqpoint{1.815850in}{0.714097in}}%
\pgfpathlineto{\pgfqpoint{1.825228in}{0.721310in}}%
\pgfpathlineto{\pgfqpoint{1.834606in}{0.727397in}}%
\pgfpathlineto{\pgfqpoint{1.843985in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{0.734511in}}%
\pgfpathlineto{\pgfqpoint{1.862741in}{0.734720in}}%
\pgfpathlineto{\pgfqpoint{1.872119in}{0.732238in}}%
\pgfpathlineto{\pgfqpoint{1.881497in}{0.726839in}}%
\pgfpathlineto{\pgfqpoint{1.890875in}{0.718428in}}%
\pgfpathlineto{\pgfqpoint{1.900253in}{0.707064in}}%
\pgfpathlineto{\pgfqpoint{1.909631in}{0.692966in}}%
\pgfpathlineto{\pgfqpoint{1.919009in}{0.676508in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.672505in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.672505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072952in}{0.467418in}}%
\pgfpathlineto{\pgfqpoint{1.114674in}{0.467625in}}%
\pgfpathlineto{\pgfqpoint{1.128581in}{0.467965in}}%
\pgfpathlineto{\pgfqpoint{1.142488in}{0.468665in}}%
\pgfpathlineto{\pgfqpoint{1.151760in}{0.469429in}}%
\pgfpathlineto{\pgfqpoint{1.161031in}{0.470488in}}%
\pgfpathlineto{\pgfqpoint{1.170303in}{0.471858in}}%
\pgfpathlineto{\pgfqpoint{1.184210in}{0.474432in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{1.225932in}{0.483492in}}%
\pgfpathlineto{\pgfqpoint{1.244475in}{0.487080in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{0.494588in}}%
\pgfpathlineto{\pgfqpoint{1.295468in}{0.495948in}}%
\pgfpathlineto{\pgfqpoint{1.309375in}{0.497504in}}%
\pgfpathlineto{\pgfqpoint{1.323283in}{0.498895in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{0.500187in}}%
\pgfpathlineto{\pgfqpoint{1.341826in}{0.502084in}}%
\pgfpathlineto{\pgfqpoint{1.351097in}{0.504727in}}%
\pgfpathlineto{\pgfqpoint{1.360369in}{0.508087in}}%
\pgfpathlineto{\pgfqpoint{1.369640in}{0.511986in}}%
\pgfpathlineto{\pgfqpoint{1.392819in}{0.522539in}}%
\pgfpathlineto{\pgfqpoint{1.434541in}{0.541295in}}%
\pgfpathlineto{\pgfqpoint{1.443812in}{0.545084in}}%
\pgfpathlineto{\pgfqpoint{1.457719in}{0.550240in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{0.555357in}}%
\pgfpathlineto{\pgfqpoint{1.480898in}{0.559228in}}%
\pgfpathlineto{\pgfqpoint{1.490170in}{0.563697in}}%
\pgfpathlineto{\pgfqpoint{1.499441in}{0.568752in}}%
\pgfpathlineto{\pgfqpoint{1.522620in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{1.531891in}{0.586659in}}%
\pgfpathlineto{\pgfqpoint{1.541163in}{0.590683in}}%
\pgfpathlineto{\pgfqpoint{1.555070in}{0.596409in}}%
\pgfpathlineto{\pgfqpoint{1.564342in}{0.600658in}}%
\pgfpathlineto{\pgfqpoint{1.573613in}{0.605389in}}%
\pgfpathlineto{\pgfqpoint{1.587520in}{0.612565in}}%
\pgfpathlineto{\pgfqpoint{1.596792in}{0.616713in}}%
\pgfpathlineto{\pgfqpoint{1.606063in}{0.620190in}}%
\pgfpathlineto{\pgfqpoint{1.619971in}{0.624947in}}%
\pgfpathlineto{\pgfqpoint{1.624606in}{0.626702in}}%
\pgfpathlineto{\pgfqpoint{1.629242in}{0.628664in}}%
\pgfpathlineto{\pgfqpoint{1.633878in}{0.630898in}}%
\pgfpathlineto{\pgfqpoint{1.638514in}{0.633464in}}%
\pgfpathlineto{\pgfqpoint{1.643149in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.647785in}{0.639805in}}%
\pgfpathlineto{\pgfqpoint{1.652421in}{0.643668in}}%
\pgfpathlineto{\pgfqpoint{1.657057in}{0.648030in}}%
\pgfpathlineto{\pgfqpoint{1.661693in}{0.652890in}}%
\pgfpathlineto{\pgfqpoint{1.666328in}{0.658219in}}%
\pgfpathlineto{\pgfqpoint{1.670964in}{0.663951in}}%
\pgfpathlineto{\pgfqpoint{1.680236in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{1.689507in}{0.688642in}}%
\pgfpathlineto{\pgfqpoint{1.698779in}{0.700278in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.705615in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{1.717322in}{0.719876in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{0.728864in}}%
\pgfpathlineto{\pgfqpoint{1.731229in}{0.733621in}}%
\pgfpathlineto{\pgfqpoint{1.735865in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{1.740500in}{0.744454in}}%
\pgfpathlineto{\pgfqpoint{1.745136in}{0.750829in}}%
\pgfpathlineto{\pgfqpoint{1.749772in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.754408in}{0.766103in}}%
\pgfpathlineto{\pgfqpoint{1.759043in}{0.775159in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{0.785203in}}%
\pgfpathlineto{\pgfqpoint{1.768315in}{0.796220in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{0.808157in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{0.820935in}}%
\pgfpathlineto{\pgfqpoint{1.782222in}{0.834454in}}%
\pgfpathlineto{\pgfqpoint{1.791494in}{0.863324in}}%
\pgfpathlineto{\pgfqpoint{1.800765in}{0.894160in}}%
\pgfpathlineto{\pgfqpoint{1.810037in}{0.926861in}}%
\pgfpathlineto{\pgfqpoint{1.819308in}{0.961947in}}%
\pgfpathlineto{\pgfqpoint{1.823944in}{0.980688in}}%
\pgfpathlineto{\pgfqpoint{1.828580in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{1.833215in}{1.021315in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.043489in}}%
\pgfpathlineto{\pgfqpoint{1.842487in}{1.067049in}}%
\pgfpathlineto{\pgfqpoint{1.847123in}{1.092035in}}%
\pgfpathlineto{\pgfqpoint{1.851758in}{1.118386in}}%
\pgfpathlineto{\pgfqpoint{1.861030in}{1.174147in}}%
\pgfpathlineto{\pgfqpoint{1.870301in}{1.229818in}}%
\pgfpathlineto{\pgfqpoint{1.874937in}{1.254863in}}%
\pgfpathlineto{\pgfqpoint{1.879573in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{1.884209in}{1.290929in}}%
\pgfpathlineto{\pgfqpoint{1.888844in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{1.893480in}{1.294879in}}%
\pgfpathlineto{\pgfqpoint{1.898116in}{1.280227in}}%
\pgfpathlineto{\pgfqpoint{1.902752in}{1.252989in}}%
\pgfpathlineto{\pgfqpoint{1.907387in}{1.213044in}}%
\pgfpathlineto{\pgfqpoint{1.912023in}{1.161235in}}%
\pgfpathlineto{\pgfqpoint{1.916659in}{1.099363in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.033574in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.033574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{0.434605in}{0.680390in}}%
\pgfpathlineto{\pgfqpoint{0.444016in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{0.453428in}{0.705387in}}%
\pgfpathlineto{\pgfqpoint{0.462839in}{0.713925in}}%
\pgfpathlineto{\pgfqpoint{0.472251in}{0.719687in}}%
\pgfpathlineto{\pgfqpoint{0.481662in}{0.722756in}}%
\pgfpathlineto{\pgfqpoint{0.491074in}{0.723346in}}%
\pgfpathlineto{\pgfqpoint{0.500485in}{0.721769in}}%
\pgfpathlineto{\pgfqpoint{0.509897in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.713657in}}%
\pgfpathlineto{\pgfqpoint{0.528720in}{0.707936in}}%
\pgfpathlineto{\pgfqpoint{0.538131in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{0.566366in}{0.681941in}}%
\pgfpathlineto{\pgfqpoint{0.575777in}{0.675794in}}%
\pgfpathlineto{\pgfqpoint{0.585189in}{0.670026in}}%
\pgfpathlineto{\pgfqpoint{0.594600in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{0.604012in}{0.659715in}}%
\pgfpathlineto{\pgfqpoint{0.613423in}{0.655148in}}%
\pgfpathlineto{\pgfqpoint{0.622835in}{0.650935in}}%
\pgfpathlineto{\pgfqpoint{0.632246in}{0.647037in}}%
\pgfpathlineto{\pgfqpoint{0.641658in}{0.643419in}}%
\pgfpathlineto{\pgfqpoint{0.651069in}{0.640050in}}%
\pgfpathlineto{\pgfqpoint{0.660481in}{0.636900in}}%
\pgfpathlineto{\pgfqpoint{0.679304in}{0.631166in}}%
\pgfpathlineto{\pgfqpoint{0.698127in}{0.626058in}}%
\pgfpathlineto{\pgfqpoint{0.716950in}{0.621447in}}%
\pgfpathlineto{\pgfqpoint{0.735773in}{0.617238in}}%
\pgfpathlineto{\pgfqpoint{0.754596in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{0.773419in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{0.792242in}{0.606622in}}%
\pgfpathlineto{\pgfqpoint{0.820476in}{0.602249in}}%
\pgfpathlineto{\pgfqpoint{0.905180in}{0.589647in}}%
\pgfpathlineto{\pgfqpoint{0.961649in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{0.980472in}{0.578188in}}%
\pgfpathlineto{\pgfqpoint{0.999295in}{0.575862in}}%
\pgfpathlineto{\pgfqpoint{1.018118in}{0.573911in}}%
\pgfpathlineto{\pgfqpoint{1.036941in}{0.572319in}}%
\pgfpathlineto{\pgfqpoint{1.065175in}{0.570366in}}%
\pgfpathlineto{\pgfqpoint{1.093410in}{0.568419in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{1.131056in}{0.564918in}}%
\pgfpathlineto{\pgfqpoint{1.149879in}{0.562649in}}%
\pgfpathlineto{\pgfqpoint{1.178113in}{0.558800in}}%
\pgfpathlineto{\pgfqpoint{1.206348in}{0.554907in}}%
\pgfpathlineto{\pgfqpoint{1.225171in}{0.552569in}}%
\pgfpathlineto{\pgfqpoint{1.243994in}{0.550573in}}%
\pgfpathlineto{\pgfqpoint{1.262817in}{0.548954in}}%
\pgfpathlineto{\pgfqpoint{1.281640in}{0.547663in}}%
\pgfpathlineto{\pgfqpoint{1.356932in}{0.543191in}}%
\pgfpathlineto{\pgfqpoint{1.375755in}{0.541639in}}%
\pgfpathlineto{\pgfqpoint{1.394578in}{0.539808in}}%
\pgfpathlineto{\pgfqpoint{1.413401in}{0.537709in}}%
\pgfpathlineto{\pgfqpoint{1.441635in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{1.479281in}{0.528841in}}%
\pgfpathlineto{\pgfqpoint{1.516927in}{0.523649in}}%
\pgfpathlineto{\pgfqpoint{1.545162in}{0.520226in}}%
\pgfpathlineto{\pgfqpoint{1.573396in}{0.517336in}}%
\pgfpathlineto{\pgfqpoint{1.601631in}{0.514883in}}%
\pgfpathlineto{\pgfqpoint{1.658100in}{0.510213in}}%
\pgfpathlineto{\pgfqpoint{1.695746in}{0.506632in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.494327in}}%
\pgfpathlineto{\pgfqpoint{1.846330in}{0.490766in}}%
\pgfpathlineto{\pgfqpoint{1.874564in}{0.486719in}}%
\pgfpathlineto{\pgfqpoint{1.912210in}{0.480798in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.479398in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.479398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_False_0.1_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.762619in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.762619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.724356in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.057823in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.057823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.019561in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.522469in}}%
\pgfpathlineto{\pgfqpoint{0.427900in}{0.523664in}}%
\pgfpathlineto{\pgfqpoint{0.437278in}{0.528787in}}%
\pgfpathlineto{\pgfqpoint{0.446656in}{0.533435in}}%
\pgfpathlineto{\pgfqpoint{0.456035in}{0.537506in}}%
\pgfpathlineto{\pgfqpoint{0.465413in}{0.540931in}}%
\pgfpathlineto{\pgfqpoint{0.474791in}{0.543682in}}%
\pgfpathlineto{\pgfqpoint{0.484169in}{0.545771in}}%
\pgfpathlineto{\pgfqpoint{0.493547in}{0.547244in}}%
\pgfpathlineto{\pgfqpoint{0.502925in}{0.548175in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.548654in}}%
\pgfpathlineto{\pgfqpoint{0.521681in}{0.548781in}}%
\pgfpathlineto{\pgfqpoint{0.540437in}{0.548363in}}%
\pgfpathlineto{\pgfqpoint{0.624839in}{0.545057in}}%
\pgfpathlineto{\pgfqpoint{0.690486in}{0.542856in}}%
\pgfpathlineto{\pgfqpoint{0.709242in}{0.542603in}}%
\pgfpathlineto{\pgfqpoint{0.727998in}{0.542680in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{0.543115in}}%
\pgfpathlineto{\pgfqpoint{0.765510in}{0.543905in}}%
\pgfpathlineto{\pgfqpoint{0.784266in}{0.545028in}}%
\pgfpathlineto{\pgfqpoint{0.803022in}{0.546448in}}%
\pgfpathlineto{\pgfqpoint{0.831156in}{0.549004in}}%
\pgfpathlineto{\pgfqpoint{0.887424in}{0.554449in}}%
\pgfpathlineto{\pgfqpoint{0.915559in}{0.556691in}}%
\pgfpathlineto{\pgfqpoint{0.943693in}{0.558430in}}%
\pgfpathlineto{\pgfqpoint{0.971827in}{0.559736in}}%
\pgfpathlineto{\pgfqpoint{1.009339in}{0.561056in}}%
\pgfpathlineto{\pgfqpoint{1.065607in}{0.562970in}}%
\pgfpathlineto{\pgfqpoint{1.093741in}{0.564234in}}%
\pgfpathlineto{\pgfqpoint{1.131253in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{1.215656in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{1.253168in}{0.574531in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.576140in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{0.578076in}}%
\pgfpathlineto{\pgfqpoint{1.309436in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.328192in}{0.583081in}}%
\pgfpathlineto{\pgfqpoint{1.356326in}{0.587658in}}%
\pgfpathlineto{\pgfqpoint{1.384461in}{0.592642in}}%
\pgfpathlineto{\pgfqpoint{1.412595in}{0.597906in}}%
\pgfpathlineto{\pgfqpoint{1.440729in}{0.603476in}}%
\pgfpathlineto{\pgfqpoint{1.478241in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{1.562643in}{0.629129in}}%
\pgfpathlineto{\pgfqpoint{1.590777in}{0.635245in}}%
\pgfpathlineto{\pgfqpoint{1.609534in}{0.639797in}}%
\pgfpathlineto{\pgfqpoint{1.618912in}{0.642330in}}%
\pgfpathlineto{\pgfqpoint{1.628290in}{0.645094in}}%
\pgfpathlineto{\pgfqpoint{1.637668in}{0.648135in}}%
\pgfpathlineto{\pgfqpoint{1.647046in}{0.651496in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{0.655215in}}%
\pgfpathlineto{\pgfqpoint{1.665802in}{0.659329in}}%
\pgfpathlineto{\pgfqpoint{1.675180in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.668864in}}%
\pgfpathlineto{\pgfqpoint{1.693936in}{0.674339in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{0.680324in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.686845in}}%
\pgfpathlineto{\pgfqpoint{1.722070in}{0.693933in}}%
\pgfpathlineto{\pgfqpoint{1.731448in}{0.701617in}}%
\pgfpathlineto{\pgfqpoint{1.740826in}{0.709919in}}%
\pgfpathlineto{\pgfqpoint{1.750204in}{0.718854in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{0.728413in}}%
\pgfpathlineto{\pgfqpoint{1.768960in}{0.738556in}}%
\pgfpathlineto{\pgfqpoint{1.778338in}{0.749200in}}%
\pgfpathlineto{\pgfqpoint{1.806472in}{0.782353in}}%
\pgfpathlineto{\pgfqpoint{1.815850in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{1.825228in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{1.834606in}{0.810384in}}%
\pgfpathlineto{\pgfqpoint{1.843985in}{0.816375in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{0.819768in}}%
\pgfpathlineto{\pgfqpoint{1.862741in}{0.820044in}}%
\pgfpathlineto{\pgfqpoint{1.872119in}{0.816770in}}%
\pgfpathlineto{\pgfqpoint{1.881497in}{0.809647in}}%
\pgfpathlineto{\pgfqpoint{1.890875in}{0.798551in}}%
\pgfpathlineto{\pgfqpoint{1.900253in}{0.783560in}}%
\pgfpathlineto{\pgfqpoint{1.909631in}{0.764962in}}%
\pgfpathlineto{\pgfqpoint{1.919009in}{0.743251in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.737970in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.737970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677596in}{0.467418in}}%
\pgfpathlineto{\pgfqpoint{0.729775in}{0.467612in}}%
\pgfpathlineto{\pgfqpoint{0.768909in}{0.467757in}}%
\pgfpathlineto{\pgfqpoint{0.821088in}{0.467595in}}%
\pgfpathlineto{\pgfqpoint{0.840655in}{0.468007in}}%
\pgfpathlineto{\pgfqpoint{0.860222in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.925446in}{0.472863in}}%
\pgfpathlineto{\pgfqpoint{0.938491in}{0.474127in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.475805in}}%
\pgfpathlineto{\pgfqpoint{0.964580in}{0.477887in}}%
\pgfpathlineto{\pgfqpoint{0.977625in}{0.480335in}}%
\pgfpathlineto{\pgfqpoint{0.990670in}{0.483134in}}%
\pgfpathlineto{\pgfqpoint{1.003715in}{0.486291in}}%
\pgfpathlineto{\pgfqpoint{1.016759in}{0.489832in}}%
\pgfpathlineto{\pgfqpoint{1.029804in}{0.493832in}}%
\pgfpathlineto{\pgfqpoint{1.042849in}{0.498478in}}%
\pgfpathlineto{\pgfqpoint{1.049371in}{0.501128in}}%
\pgfpathlineto{\pgfqpoint{1.055894in}{0.504036in}}%
\pgfpathlineto{\pgfqpoint{1.062416in}{0.507207in}}%
\pgfpathlineto{\pgfqpoint{1.075461in}{0.514229in}}%
\pgfpathlineto{\pgfqpoint{1.108073in}{0.532653in}}%
\pgfpathlineto{\pgfqpoint{1.121117in}{0.539936in}}%
\pgfpathlineto{\pgfqpoint{1.127640in}{0.543832in}}%
\pgfpathlineto{\pgfqpoint{1.134162in}{0.548043in}}%
\pgfpathlineto{\pgfqpoint{1.140685in}{0.552657in}}%
\pgfpathlineto{\pgfqpoint{1.147207in}{0.557741in}}%
\pgfpathlineto{\pgfqpoint{1.153729in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.160252in}{0.569388in}}%
\pgfpathlineto{\pgfqpoint{1.166774in}{0.575871in}}%
\pgfpathlineto{\pgfqpoint{1.192864in}{0.602999in}}%
\pgfpathlineto{\pgfqpoint{1.199386in}{0.609243in}}%
\pgfpathlineto{\pgfqpoint{1.205908in}{0.615124in}}%
\pgfpathlineto{\pgfqpoint{1.225475in}{0.632202in}}%
\pgfpathlineto{\pgfqpoint{1.231998in}{0.638556in}}%
\pgfpathlineto{\pgfqpoint{1.238520in}{0.645597in}}%
\pgfpathlineto{\pgfqpoint{1.245043in}{0.653368in}}%
\pgfpathlineto{\pgfqpoint{1.251565in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{1.264610in}{0.679260in}}%
\pgfpathlineto{\pgfqpoint{1.271132in}{0.687672in}}%
\pgfpathlineto{\pgfqpoint{1.277654in}{0.695414in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{0.702278in}}%
\pgfpathlineto{\pgfqpoint{1.290699in}{0.708209in}}%
\pgfpathlineto{\pgfqpoint{1.297222in}{0.713327in}}%
\pgfpathlineto{\pgfqpoint{1.316789in}{0.727201in}}%
\pgfpathlineto{\pgfqpoint{1.323311in}{0.732838in}}%
\pgfpathlineto{\pgfqpoint{1.329833in}{0.739652in}}%
\pgfpathlineto{\pgfqpoint{1.336356in}{0.747834in}}%
\pgfpathlineto{\pgfqpoint{1.342878in}{0.757358in}}%
\pgfpathlineto{\pgfqpoint{1.349401in}{0.767981in}}%
\pgfpathlineto{\pgfqpoint{1.368968in}{0.801650in}}%
\pgfpathlineto{\pgfqpoint{1.375490in}{0.811690in}}%
\pgfpathlineto{\pgfqpoint{1.382012in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{1.388535in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{1.395057in}{0.834438in}}%
\pgfpathlineto{\pgfqpoint{1.408102in}{0.846112in}}%
\pgfpathlineto{\pgfqpoint{1.414624in}{0.852692in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.860617in}}%
\pgfpathlineto{\pgfqpoint{1.427669in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{1.434191in}{0.881872in}}%
\pgfpathlineto{\pgfqpoint{1.440714in}{0.895119in}}%
\pgfpathlineto{\pgfqpoint{1.460281in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{1.466803in}{0.951423in}}%
\pgfpathlineto{\pgfqpoint{1.473326in}{0.962118in}}%
\pgfpathlineto{\pgfqpoint{1.479848in}{0.970222in}}%
\pgfpathlineto{\pgfqpoint{1.486370in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{1.492893in}{0.978841in}}%
\pgfpathlineto{\pgfqpoint{1.499415in}{0.980358in}}%
\pgfpathlineto{\pgfqpoint{1.512460in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{1.518982in}{0.983110in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{0.985384in}}%
\pgfpathlineto{\pgfqpoint{1.532027in}{0.988570in}}%
\pgfpathlineto{\pgfqpoint{1.545072in}{0.996158in}}%
\pgfpathlineto{\pgfqpoint{1.551594in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.558117in}{1.001484in}}%
\pgfpathlineto{\pgfqpoint{1.564639in}{1.001879in}}%
\pgfpathlineto{\pgfqpoint{1.571161in}{1.000230in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{0.996337in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.990159in}}%
\pgfpathlineto{\pgfqpoint{1.590728in}{0.981794in}}%
\pgfpathlineto{\pgfqpoint{1.597251in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{1.603773in}{0.959399in}}%
\pgfpathlineto{\pgfqpoint{1.610296in}{0.945988in}}%
\pgfpathlineto{\pgfqpoint{1.616818in}{0.931584in}}%
\pgfpathlineto{\pgfqpoint{1.642907in}{0.871903in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{0.858152in}}%
\pgfpathlineto{\pgfqpoint{1.655952in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{0.820960in}}%
\pgfpathlineto{\pgfqpoint{1.675519in}{0.808948in}}%
\pgfpathlineto{\pgfqpoint{1.682042in}{0.796392in}}%
\pgfpathlineto{\pgfqpoint{1.688564in}{0.782885in}}%
\pgfpathlineto{\pgfqpoint{1.695086in}{0.768177in}}%
\pgfpathlineto{\pgfqpoint{1.701609in}{0.752220in}}%
\pgfpathlineto{\pgfqpoint{1.708131in}{0.735174in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.699229in}}%
\pgfpathlineto{\pgfqpoint{1.734221in}{0.663720in}}%
\pgfpathlineto{\pgfqpoint{1.740743in}{0.647081in}}%
\pgfpathlineto{\pgfqpoint{1.747265in}{0.631495in}}%
\pgfpathlineto{\pgfqpoint{1.753788in}{0.617047in}}%
\pgfpathlineto{\pgfqpoint{1.760310in}{0.603715in}}%
\pgfpathlineto{\pgfqpoint{1.766833in}{0.591402in}}%
\pgfpathlineto{\pgfqpoint{1.773355in}{0.579972in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{0.569285in}}%
\pgfpathlineto{\pgfqpoint{1.786400in}{0.559224in}}%
\pgfpathlineto{\pgfqpoint{1.792922in}{0.549713in}}%
\pgfpathlineto{\pgfqpoint{1.799444in}{0.540720in}}%
\pgfpathlineto{\pgfqpoint{1.805967in}{0.532251in}}%
\pgfpathlineto{\pgfqpoint{1.812489in}{0.524339in}}%
\pgfpathlineto{\pgfqpoint{1.819012in}{0.517027in}}%
\pgfpathlineto{\pgfqpoint{1.825534in}{0.510362in}}%
\pgfpathlineto{\pgfqpoint{1.832056in}{0.504373in}}%
\pgfpathlineto{\pgfqpoint{1.838579in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{1.845101in}{0.494414in}}%
\pgfpathlineto{\pgfqpoint{1.851623in}{0.490363in}}%
\pgfpathlineto{\pgfqpoint{1.858146in}{0.486835in}}%
\pgfpathlineto{\pgfqpoint{1.864668in}{0.483743in}}%
\pgfpathlineto{\pgfqpoint{1.871191in}{0.481010in}}%
\pgfpathlineto{\pgfqpoint{1.877713in}{0.478577in}}%
\pgfpathlineto{\pgfqpoint{1.884235in}{0.476411in}}%
\pgfpathlineto{\pgfqpoint{1.890758in}{0.474501in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{0.472847in}}%
\pgfpathlineto{\pgfqpoint{1.903802in}{0.471454in}}%
\pgfpathlineto{\pgfqpoint{1.910325in}{0.470320in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.468999in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.430712in}{1.161235in}}%
\pgfpathlineto{\pgfqpoint{0.438653in}{1.227084in}}%
\pgfpathlineto{\pgfqpoint{0.446595in}{1.272656in}}%
\pgfpathlineto{\pgfqpoint{0.454536in}{1.296052in}}%
\pgfpathlineto{\pgfqpoint{0.462478in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{0.470419in}{1.281063in}}%
\pgfpathlineto{\pgfqpoint{0.478361in}{1.249766in}}%
\pgfpathlineto{\pgfqpoint{0.486302in}{1.208877in}}%
\pgfpathlineto{\pgfqpoint{0.510127in}{1.070933in}}%
\pgfpathlineto{\pgfqpoint{0.518069in}{1.029185in}}%
\pgfpathlineto{\pgfqpoint{0.526010in}{0.991669in}}%
\pgfpathlineto{\pgfqpoint{0.533952in}{0.958499in}}%
\pgfpathlineto{\pgfqpoint{0.541893in}{0.929386in}}%
\pgfpathlineto{\pgfqpoint{0.549835in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{0.557776in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{0.565718in}{0.861729in}}%
\pgfpathlineto{\pgfqpoint{0.573659in}{0.844389in}}%
\pgfpathlineto{\pgfqpoint{0.581601in}{0.829175in}}%
\pgfpathlineto{\pgfqpoint{0.589542in}{0.815863in}}%
\pgfpathlineto{\pgfqpoint{0.597484in}{0.804215in}}%
\pgfpathlineto{\pgfqpoint{0.605425in}{0.793959in}}%
\pgfpathlineto{\pgfqpoint{0.613367in}{0.784790in}}%
\pgfpathlineto{\pgfqpoint{0.621308in}{0.776404in}}%
\pgfpathlineto{\pgfqpoint{0.629250in}{0.768533in}}%
\pgfpathlineto{\pgfqpoint{0.645133in}{0.753666in}}%
\pgfpathlineto{\pgfqpoint{0.653074in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{0.661016in}{0.739834in}}%
\pgfpathlineto{\pgfqpoint{0.668957in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{0.676899in}{0.727751in}}%
\pgfpathlineto{\pgfqpoint{0.684841in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{0.692782in}{0.717951in}}%
\pgfpathlineto{\pgfqpoint{0.700724in}{0.713803in}}%
\pgfpathlineto{\pgfqpoint{0.716607in}{0.706335in}}%
\pgfpathlineto{\pgfqpoint{0.732490in}{0.699020in}}%
\pgfpathlineto{\pgfqpoint{0.748373in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.764256in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{0.780139in}{0.674009in}}%
\pgfpathlineto{\pgfqpoint{0.788080in}{0.669374in}}%
\pgfpathlineto{\pgfqpoint{0.796022in}{0.664482in}}%
\pgfpathlineto{\pgfqpoint{0.803963in}{0.659228in}}%
\pgfpathlineto{\pgfqpoint{0.811905in}{0.653515in}}%
\pgfpathlineto{\pgfqpoint{0.819846in}{0.647290in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{0.640572in}}%
\pgfpathlineto{\pgfqpoint{0.843671in}{0.626171in}}%
\pgfpathlineto{\pgfqpoint{0.851612in}{0.618931in}}%
\pgfpathlineto{\pgfqpoint{0.859554in}{0.612022in}}%
\pgfpathlineto{\pgfqpoint{0.867496in}{0.605691in}}%
\pgfpathlineto{\pgfqpoint{0.875437in}{0.600124in}}%
\pgfpathlineto{\pgfqpoint{0.883379in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{0.891320in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{0.899262in}{0.588452in}}%
\pgfpathlineto{\pgfqpoint{0.907203in}{0.585971in}}%
\pgfpathlineto{\pgfqpoint{0.915145in}{0.583939in}}%
\pgfpathlineto{\pgfqpoint{0.931028in}{0.580594in}}%
\pgfpathlineto{\pgfqpoint{0.954852in}{0.575776in}}%
\pgfpathlineto{\pgfqpoint{0.970735in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{0.986618in}{0.567759in}}%
\pgfpathlineto{\pgfqpoint{1.002501in}{0.562965in}}%
\pgfpathlineto{\pgfqpoint{1.026326in}{0.555192in}}%
\pgfpathlineto{\pgfqpoint{1.042209in}{0.549662in}}%
\pgfpathlineto{\pgfqpoint{1.058092in}{0.543744in}}%
\pgfpathlineto{\pgfqpoint{1.081917in}{0.534525in}}%
\pgfpathlineto{\pgfqpoint{1.089858in}{0.531659in}}%
\pgfpathlineto{\pgfqpoint{1.097800in}{0.529063in}}%
\pgfpathlineto{\pgfqpoint{1.105741in}{0.526814in}}%
\pgfpathlineto{\pgfqpoint{1.113683in}{0.524955in}}%
\pgfpathlineto{\pgfqpoint{1.121624in}{0.523483in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.522355in}}%
\pgfpathlineto{\pgfqpoint{1.145449in}{0.520818in}}%
\pgfpathlineto{\pgfqpoint{1.177215in}{0.518423in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{0.516825in}}%
\pgfpathlineto{\pgfqpoint{1.208981in}{0.514812in}}%
\pgfpathlineto{\pgfqpoint{1.224864in}{0.512424in}}%
\pgfpathlineto{\pgfqpoint{1.248689in}{0.508379in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.502571in}}%
\pgfpathlineto{\pgfqpoint{1.304279in}{0.497893in}}%
\pgfpathlineto{\pgfqpoint{1.320162in}{0.494463in}}%
\pgfpathlineto{\pgfqpoint{1.343987in}{0.488809in}}%
\pgfpathlineto{\pgfqpoint{1.367811in}{0.483160in}}%
\pgfpathlineto{\pgfqpoint{1.383694in}{0.479893in}}%
\pgfpathlineto{\pgfqpoint{1.399578in}{0.477235in}}%
\pgfpathlineto{\pgfqpoint{1.415461in}{0.475184in}}%
\pgfpathlineto{\pgfqpoint{1.431344in}{0.473614in}}%
\pgfpathlineto{\pgfqpoint{1.455168in}{0.471774in}}%
\pgfpathlineto{\pgfqpoint{1.478993in}{0.470286in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{1.510759in}{0.469109in}}%
\pgfpathlineto{\pgfqpoint{1.534583in}{0.468815in}}%
\pgfpathlineto{\pgfqpoint{1.590174in}{0.468267in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{0.467580in}}%
\pgfpathlineto{\pgfqpoint{1.701355in}{0.467438in}}%
\pgfpathlineto{\pgfqpoint{1.764888in}{0.467622in}}%
\pgfpathlineto{\pgfqpoint{1.812537in}{0.467647in}}%
\pgfpathlineto{\pgfqpoint{1.899893in}{0.467417in}}%
\pgfpathlineto{\pgfqpoint{1.899893in}{0.467417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_True_0.001_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.955376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.917113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.539031in}}%
\pgfpathlineto{\pgfqpoint{0.439730in}{0.551798in}}%
\pgfpathlineto{\pgfqpoint{0.449078in}{0.560022in}}%
\pgfpathlineto{\pgfqpoint{0.458426in}{0.567723in}}%
\pgfpathlineto{\pgfqpoint{0.467774in}{0.574739in}}%
\pgfpathlineto{\pgfqpoint{0.477121in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{0.486469in}{0.586263in}}%
\pgfpathlineto{\pgfqpoint{0.495817in}{0.590643in}}%
\pgfpathlineto{\pgfqpoint{0.505165in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{0.514513in}{0.596619in}}%
\pgfpathlineto{\pgfqpoint{0.523860in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{0.533208in}{0.599210in}}%
\pgfpathlineto{\pgfqpoint{0.542556in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{0.551904in}{0.599070in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{0.598215in}}%
\pgfpathlineto{\pgfqpoint{0.570600in}{0.596966in}}%
\pgfpathlineto{\pgfqpoint{0.579947in}{0.595411in}}%
\pgfpathlineto{\pgfqpoint{0.598643in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{0.654730in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{0.673426in}{0.576324in}}%
\pgfpathlineto{\pgfqpoint{0.692121in}{0.573380in}}%
\pgfpathlineto{\pgfqpoint{0.710817in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{0.729512in}{0.569015in}}%
\pgfpathlineto{\pgfqpoint{0.748208in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{0.565835in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{0.564160in}}%
\pgfpathlineto{\pgfqpoint{0.841686in}{0.563222in}}%
\pgfpathlineto{\pgfqpoint{0.860382in}{0.562842in}}%
\pgfpathlineto{\pgfqpoint{0.879078in}{0.562747in}}%
\pgfpathlineto{\pgfqpoint{0.897773in}{0.562989in}}%
\pgfpathlineto{\pgfqpoint{0.916469in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{0.944512in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{0.991251in}{0.567639in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{0.568836in}}%
\pgfpathlineto{\pgfqpoint{1.056686in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{1.103425in}{0.569800in}}%
\pgfpathlineto{\pgfqpoint{1.122121in}{0.570947in}}%
\pgfpathlineto{\pgfqpoint{1.140816in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{1.159512in}{0.575303in}}%
\pgfpathlineto{\pgfqpoint{1.178208in}{0.578292in}}%
\pgfpathlineto{\pgfqpoint{1.234295in}{0.587782in}}%
\pgfpathlineto{\pgfqpoint{1.262338in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{1.290381in}{0.596038in}}%
\pgfpathlineto{\pgfqpoint{1.309077in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{1.327773in}{0.602786in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{0.604910in}}%
\pgfpathlineto{\pgfqpoint{1.346468in}{0.607246in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{0.609799in}}%
\pgfpathlineto{\pgfqpoint{1.365164in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{1.383860in}{0.618672in}}%
\pgfpathlineto{\pgfqpoint{1.402555in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{1.439947in}{0.640175in}}%
\pgfpathlineto{\pgfqpoint{1.458642in}{0.648088in}}%
\pgfpathlineto{\pgfqpoint{1.477338in}{0.656430in}}%
\pgfpathlineto{\pgfqpoint{1.496033in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{1.514729in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.533425in}{0.685002in}}%
\pgfpathlineto{\pgfqpoint{1.542773in}{0.690393in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{0.701864in}}%
\pgfpathlineto{\pgfqpoint{1.570816in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{1.580164in}{0.714481in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{0.721336in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.728632in}}%
\pgfpathlineto{\pgfqpoint{1.608207in}{0.736434in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{0.744809in}}%
\pgfpathlineto{\pgfqpoint{1.626903in}{0.753827in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{0.763557in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{0.774071in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{1.664294in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{1.682990in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{1.692338in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{1.701685in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{1.711033in}{0.876136in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{0.895947in}}%
\pgfpathlineto{\pgfqpoint{1.729729in}{0.917430in}}%
\pgfpathlineto{\pgfqpoint{1.739077in}{0.940714in}}%
\pgfpathlineto{\pgfqpoint{1.748424in}{0.965910in}}%
\pgfpathlineto{\pgfqpoint{1.757772in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{1.767120in}{1.022222in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{1.053210in}}%
\pgfpathlineto{\pgfqpoint{1.785816in}{1.085769in}}%
\pgfpathlineto{\pgfqpoint{1.813859in}{1.186987in}}%
\pgfpathlineto{\pgfqpoint{1.823207in}{1.218726in}}%
\pgfpathlineto{\pgfqpoint{1.832555in}{1.247277in}}%
\pgfpathlineto{\pgfqpoint{1.841903in}{1.271059in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{1.860598in}{1.297842in}}%
\pgfpathlineto{\pgfqpoint{1.869946in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{1.888642in}{1.266628in}}%
\pgfpathlineto{\pgfqpoint{1.897990in}{1.234805in}}%
\pgfpathlineto{\pgfqpoint{1.907337in}{1.192894in}}%
\pgfpathlineto{\pgfqpoint{1.916685in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.115105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.658867in}}%
\pgfpathlineto{\pgfqpoint{0.477393in}{0.703093in}}%
\pgfpathlineto{\pgfqpoint{0.490656in}{0.714161in}}%
\pgfpathlineto{\pgfqpoint{0.503920in}{0.724974in}}%
\pgfpathlineto{\pgfqpoint{0.517183in}{0.735471in}}%
\pgfpathlineto{\pgfqpoint{0.530446in}{0.745589in}}%
\pgfpathlineto{\pgfqpoint{0.543709in}{0.755272in}}%
\pgfpathlineto{\pgfqpoint{0.556973in}{0.764464in}}%
\pgfpathlineto{\pgfqpoint{0.570236in}{0.773117in}}%
\pgfpathlineto{\pgfqpoint{0.583499in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{0.596762in}{0.788620in}}%
\pgfpathlineto{\pgfqpoint{0.610026in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{0.623289in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{0.636552in}{0.806840in}}%
\pgfpathlineto{\pgfqpoint{0.649815in}{0.811465in}}%
\pgfpathlineto{\pgfqpoint{0.663079in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{0.676342in}{0.818454in}}%
\pgfpathlineto{\pgfqpoint{0.689605in}{0.820807in}}%
\pgfpathlineto{\pgfqpoint{0.702868in}{0.822399in}}%
\pgfpathlineto{\pgfqpoint{0.716131in}{0.823239in}}%
\pgfpathlineto{\pgfqpoint{0.729395in}{0.823339in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{0.822714in}}%
\pgfpathlineto{\pgfqpoint{0.755921in}{0.821385in}}%
\pgfpathlineto{\pgfqpoint{0.769184in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{0.816711in}}%
\pgfpathlineto{\pgfqpoint{0.795711in}{0.813423in}}%
\pgfpathlineto{\pgfqpoint{0.808974in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{0.835501in}{0.800147in}}%
\pgfpathlineto{\pgfqpoint{0.848764in}{0.794703in}}%
\pgfpathlineto{\pgfqpoint{0.862027in}{0.788812in}}%
\pgfpathlineto{\pgfqpoint{0.875290in}{0.782514in}}%
\pgfpathlineto{\pgfqpoint{0.888554in}{0.775848in}}%
\pgfpathlineto{\pgfqpoint{0.901817in}{0.768851in}}%
\pgfpathlineto{\pgfqpoint{0.915080in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{0.928343in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{0.954870in}{0.738334in}}%
\pgfpathlineto{\pgfqpoint{0.981396in}{0.722064in}}%
\pgfpathlineto{\pgfqpoint{1.034449in}{0.688798in}}%
\pgfpathlineto{\pgfqpoint{1.074239in}{0.664058in}}%
\pgfpathlineto{\pgfqpoint{1.100765in}{0.647989in}}%
\pgfpathlineto{\pgfqpoint{1.127292in}{0.632416in}}%
\pgfpathlineto{\pgfqpoint{1.153818in}{0.617448in}}%
\pgfpathlineto{\pgfqpoint{1.180345in}{0.603174in}}%
\pgfpathlineto{\pgfqpoint{1.206871in}{0.589670in}}%
\pgfpathlineto{\pgfqpoint{1.220134in}{0.583229in}}%
\pgfpathlineto{\pgfqpoint{1.233398in}{0.577007in}}%
\pgfpathlineto{\pgfqpoint{1.246661in}{0.571011in}}%
\pgfpathlineto{\pgfqpoint{1.259924in}{0.565250in}}%
\pgfpathlineto{\pgfqpoint{1.273187in}{0.559734in}}%
\pgfpathlineto{\pgfqpoint{1.286451in}{0.554472in}}%
\pgfpathlineto{\pgfqpoint{1.299714in}{0.549474in}}%
\pgfpathlineto{\pgfqpoint{1.312977in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{1.326240in}{0.540316in}}%
\pgfpathlineto{\pgfqpoint{1.339504in}{0.536181in}}%
\pgfpathlineto{\pgfqpoint{1.352767in}{0.532360in}}%
\pgfpathlineto{\pgfqpoint{1.366030in}{0.528867in}}%
\pgfpathlineto{\pgfqpoint{1.379293in}{0.525720in}}%
\pgfpathlineto{\pgfqpoint{1.392557in}{0.522935in}}%
\pgfpathlineto{\pgfqpoint{1.405820in}{0.520530in}}%
\pgfpathlineto{\pgfqpoint{1.419083in}{0.518523in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{0.516935in}}%
\pgfpathlineto{\pgfqpoint{1.445609in}{0.515786in}}%
\pgfpathlineto{\pgfqpoint{1.458873in}{0.515095in}}%
\pgfpathlineto{\pgfqpoint{1.472136in}{0.514882in}}%
\pgfpathlineto{\pgfqpoint{1.485399in}{0.515167in}}%
\pgfpathlineto{\pgfqpoint{1.498662in}{0.515968in}}%
\pgfpathlineto{\pgfqpoint{1.511926in}{0.517301in}}%
\pgfpathlineto{\pgfqpoint{1.525189in}{0.519180in}}%
\pgfpathlineto{\pgfqpoint{1.538452in}{0.521617in}}%
\pgfpathlineto{\pgfqpoint{1.551715in}{0.524618in}}%
\pgfpathlineto{\pgfqpoint{1.564979in}{0.528186in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{0.532320in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{0.537012in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{0.542245in}}%
\pgfpathlineto{\pgfqpoint{1.618032in}{0.547999in}}%
\pgfpathlineto{\pgfqpoint{1.631295in}{0.554243in}}%
\pgfpathlineto{\pgfqpoint{1.644558in}{0.560941in}}%
\pgfpathlineto{\pgfqpoint{1.657821in}{0.568045in}}%
\pgfpathlineto{\pgfqpoint{1.671085in}{0.575502in}}%
\pgfpathlineto{\pgfqpoint{1.684348in}{0.583249in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{0.599324in}}%
\pgfpathlineto{\pgfqpoint{1.750664in}{0.623636in}}%
\pgfpathlineto{\pgfqpoint{1.763927in}{0.631425in}}%
\pgfpathlineto{\pgfqpoint{1.777190in}{0.638896in}}%
\pgfpathlineto{\pgfqpoint{1.790454in}{0.645953in}}%
\pgfpathlineto{\pgfqpoint{1.803717in}{0.652500in}}%
\pgfpathlineto{\pgfqpoint{1.816980in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{1.830243in}{0.663714in}}%
\pgfpathlineto{\pgfqpoint{1.843507in}{0.668221in}}%
\pgfpathlineto{\pgfqpoint{1.856770in}{0.671903in}}%
\pgfpathlineto{\pgfqpoint{1.870033in}{0.674704in}}%
\pgfpathlineto{\pgfqpoint{1.883296in}{0.676582in}}%
\pgfpathlineto{\pgfqpoint{1.896560in}{0.677505in}}%
\pgfpathlineto{\pgfqpoint{1.909823in}{0.677456in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.676590in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.676590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.896822in}}%
\pgfpathlineto{\pgfqpoint{0.434023in}{0.900403in}}%
\pgfpathlineto{\pgfqpoint{0.448369in}{0.905125in}}%
\pgfpathlineto{\pgfqpoint{0.462714in}{0.908235in}}%
\pgfpathlineto{\pgfqpoint{0.477060in}{0.909700in}}%
\pgfpathlineto{\pgfqpoint{0.491405in}{0.909508in}}%
\pgfpathlineto{\pgfqpoint{0.505751in}{0.907664in}}%
\pgfpathlineto{\pgfqpoint{0.520096in}{0.904191in}}%
\pgfpathlineto{\pgfqpoint{0.534442in}{0.899132in}}%
\pgfpathlineto{\pgfqpoint{0.548787in}{0.892545in}}%
\pgfpathlineto{\pgfqpoint{0.563132in}{0.884507in}}%
\pgfpathlineto{\pgfqpoint{0.577478in}{0.875106in}}%
\pgfpathlineto{\pgfqpoint{0.591823in}{0.864447in}}%
\pgfpathlineto{\pgfqpoint{0.606169in}{0.852644in}}%
\pgfpathlineto{\pgfqpoint{0.620514in}{0.839820in}}%
\pgfpathlineto{\pgfqpoint{0.634860in}{0.826105in}}%
\pgfpathlineto{\pgfqpoint{0.649205in}{0.811634in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{0.796546in}}%
\pgfpathlineto{\pgfqpoint{0.677896in}{0.780979in}}%
\pgfpathlineto{\pgfqpoint{0.706587in}{0.748948in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{0.700571in}}%
\pgfpathlineto{\pgfqpoint{0.763969in}{0.684816in}}%
\pgfpathlineto{\pgfqpoint{0.778314in}{0.669411in}}%
\pgfpathlineto{\pgfqpoint{0.792660in}{0.654439in}}%
\pgfpathlineto{\pgfqpoint{0.807005in}{0.639972in}}%
\pgfpathlineto{\pgfqpoint{0.821350in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{0.835696in}{0.612785in}}%
\pgfpathlineto{\pgfqpoint{0.850041in}{0.600154in}}%
\pgfpathlineto{\pgfqpoint{0.864387in}{0.588207in}}%
\pgfpathlineto{\pgfqpoint{0.878732in}{0.576962in}}%
\pgfpathlineto{\pgfqpoint{0.893078in}{0.566429in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{0.556610in}}%
\pgfpathlineto{\pgfqpoint{0.921769in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{0.936114in}{0.539081in}}%
\pgfpathlineto{\pgfqpoint{0.950459in}{0.531341in}}%
\pgfpathlineto{\pgfqpoint{0.964805in}{0.524254in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{0.517795in}}%
\pgfpathlineto{\pgfqpoint{0.993496in}{0.511933in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{0.506636in}}%
\pgfpathlineto{\pgfqpoint{1.022187in}{0.501872in}}%
\pgfpathlineto{\pgfqpoint{1.036532in}{0.497606in}}%
\pgfpathlineto{\pgfqpoint{1.050878in}{0.493804in}}%
\pgfpathlineto{\pgfqpoint{1.065223in}{0.490433in}}%
\pgfpathlineto{\pgfqpoint{1.079569in}{0.487460in}}%
\pgfpathlineto{\pgfqpoint{1.093914in}{0.484854in}}%
\pgfpathlineto{\pgfqpoint{1.108259in}{0.482586in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.480628in}}%
\pgfpathlineto{\pgfqpoint{1.136950in}{0.478955in}}%
\pgfpathlineto{\pgfqpoint{1.151296in}{0.477544in}}%
\pgfpathlineto{\pgfqpoint{1.165641in}{0.476375in}}%
\pgfpathlineto{\pgfqpoint{1.179987in}{0.475431in}}%
\pgfpathlineto{\pgfqpoint{1.194332in}{0.474696in}}%
\pgfpathlineto{\pgfqpoint{1.208678in}{0.474158in}}%
\pgfpathlineto{\pgfqpoint{1.237368in}{0.473637in}}%
\pgfpathlineto{\pgfqpoint{1.266059in}{0.473822in}}%
\pgfpathlineto{\pgfqpoint{1.294750in}{0.474709in}}%
\pgfpathlineto{\pgfqpoint{1.309096in}{0.475422in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{0.476325in}}%
\pgfpathlineto{\pgfqpoint{1.337787in}{0.477424in}}%
\pgfpathlineto{\pgfqpoint{1.352132in}{0.478730in}}%
\pgfpathlineto{\pgfqpoint{1.366477in}{0.480253in}}%
\pgfpathlineto{\pgfqpoint{1.380823in}{0.482006in}}%
\pgfpathlineto{\pgfqpoint{1.395168in}{0.484000in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{0.486250in}}%
\pgfpathlineto{\pgfqpoint{1.423859in}{0.488766in}}%
\pgfpathlineto{\pgfqpoint{1.438205in}{0.491561in}}%
\pgfpathlineto{\pgfqpoint{1.452550in}{0.494646in}}%
\pgfpathlineto{\pgfqpoint{1.466896in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{1.481241in}{0.501722in}}%
\pgfpathlineto{\pgfqpoint{1.495586in}{0.505726in}}%
\pgfpathlineto{\pgfqpoint{1.509932in}{0.510044in}}%
\pgfpathlineto{\pgfqpoint{1.524277in}{0.514677in}}%
\pgfpathlineto{\pgfqpoint{1.538623in}{0.519618in}}%
\pgfpathlineto{\pgfqpoint{1.552968in}{0.524861in}}%
\pgfpathlineto{\pgfqpoint{1.567314in}{0.530392in}}%
\pgfpathlineto{\pgfqpoint{1.581659in}{0.536193in}}%
\pgfpathlineto{\pgfqpoint{1.596005in}{0.542242in}}%
\pgfpathlineto{\pgfqpoint{1.624696in}{0.554970in}}%
\pgfpathlineto{\pgfqpoint{1.653386in}{0.568295in}}%
\pgfpathlineto{\pgfqpoint{1.710768in}{0.595265in}}%
\pgfpathlineto{\pgfqpoint{1.725114in}{0.601758in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{0.608034in}}%
\pgfpathlineto{\pgfqpoint{1.753805in}{0.614032in}}%
\pgfpathlineto{\pgfqpoint{1.768150in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.782495in}{0.624956in}}%
\pgfpathlineto{\pgfqpoint{1.796841in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{1.811186in}{0.634078in}}%
\pgfpathlineto{\pgfqpoint{1.825532in}{0.637836in}}%
\pgfpathlineto{\pgfqpoint{1.839877in}{0.641001in}}%
\pgfpathlineto{\pgfqpoint{1.854223in}{0.643536in}}%
\pgfpathlineto{\pgfqpoint{1.868568in}{0.645411in}}%
\pgfpathlineto{\pgfqpoint{1.882914in}{0.646605in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{1.911604in}{0.646900in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.646306in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.646306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_True_0.001_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.186640in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519339in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892308in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892308in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265277in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638246in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638246in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011214in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265277in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.786726in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.786726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.748464in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.106038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.067776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.486160in}}%
\pgfpathlineto{\pgfqpoint{0.540900in}{0.491655in}}%
\pgfpathlineto{\pgfqpoint{0.559596in}{0.495507in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{0.578292in}{0.498523in}}%
\pgfpathlineto{\pgfqpoint{0.587639in}{0.499670in}}%
\pgfpathlineto{\pgfqpoint{0.596987in}{0.500571in}}%
\pgfpathlineto{\pgfqpoint{0.606335in}{0.501234in}}%
\pgfpathlineto{\pgfqpoint{0.615683in}{0.501674in}}%
\pgfpathlineto{\pgfqpoint{0.634378in}{0.501971in}}%
\pgfpathlineto{\pgfqpoint{0.653074in}{0.501652in}}%
\pgfpathlineto{\pgfqpoint{0.671770in}{0.500918in}}%
\pgfpathlineto{\pgfqpoint{0.709161in}{0.498880in}}%
\pgfpathlineto{\pgfqpoint{0.755900in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{0.783944in}{0.495151in}}%
\pgfpathlineto{\pgfqpoint{0.811987in}{0.494246in}}%
\pgfpathlineto{\pgfqpoint{0.849378in}{0.493453in}}%
\pgfpathlineto{\pgfqpoint{0.905465in}{0.492738in}}%
\pgfpathlineto{\pgfqpoint{0.961552in}{0.492370in}}%
\pgfpathlineto{\pgfqpoint{0.998943in}{0.492497in}}%
\pgfpathlineto{\pgfqpoint{1.045682in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{1.101769in}{0.493845in}}%
\pgfpathlineto{\pgfqpoint{1.148508in}{0.494017in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{0.494214in}}%
\pgfpathlineto{\pgfqpoint{1.223291in}{0.494733in}}%
\pgfpathlineto{\pgfqpoint{1.251334in}{0.495654in}}%
\pgfpathlineto{\pgfqpoint{1.298073in}{0.497706in}}%
\pgfpathlineto{\pgfqpoint{1.344813in}{0.499660in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{0.501887in}}%
\pgfpathlineto{\pgfqpoint{1.428943in}{0.503404in}}%
\pgfpathlineto{\pgfqpoint{1.456986in}{0.505407in}}%
\pgfpathlineto{\pgfqpoint{1.485030in}{0.507871in}}%
\pgfpathlineto{\pgfqpoint{1.522421in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{1.559812in}{0.515782in}}%
\pgfpathlineto{\pgfqpoint{1.587856in}{0.519213in}}%
\pgfpathlineto{\pgfqpoint{1.615899in}{0.523009in}}%
\pgfpathlineto{\pgfqpoint{1.643943in}{0.527248in}}%
\pgfpathlineto{\pgfqpoint{1.662638in}{0.530390in}}%
\pgfpathlineto{\pgfqpoint{1.681334in}{0.533879in}}%
\pgfpathlineto{\pgfqpoint{1.700030in}{0.537831in}}%
\pgfpathlineto{\pgfqpoint{1.718725in}{0.542383in}}%
\pgfpathlineto{\pgfqpoint{1.728073in}{0.544930in}}%
\pgfpathlineto{\pgfqpoint{1.737421in}{0.547682in}}%
\pgfpathlineto{\pgfqpoint{1.746769in}{0.550658in}}%
\pgfpathlineto{\pgfqpoint{1.756116in}{0.553876in}}%
\pgfpathlineto{\pgfqpoint{1.765464in}{0.557357in}}%
\pgfpathlineto{\pgfqpoint{1.774812in}{0.561124in}}%
\pgfpathlineto{\pgfqpoint{1.784160in}{0.565200in}}%
\pgfpathlineto{\pgfqpoint{1.793508in}{0.569615in}}%
\pgfpathlineto{\pgfqpoint{1.802856in}{0.574398in}}%
\pgfpathlineto{\pgfqpoint{1.812203in}{0.579584in}}%
\pgfpathlineto{\pgfqpoint{1.821551in}{0.585207in}}%
\pgfpathlineto{\pgfqpoint{1.830899in}{0.591301in}}%
\pgfpathlineto{\pgfqpoint{1.840247in}{0.597896in}}%
\pgfpathlineto{\pgfqpoint{1.849595in}{0.605009in}}%
\pgfpathlineto{\pgfqpoint{1.858942in}{0.612636in}}%
\pgfpathlineto{\pgfqpoint{1.868290in}{0.620747in}}%
\pgfpathlineto{\pgfqpoint{1.877638in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{0.655764in}}%
\pgfpathlineto{\pgfqpoint{1.915029in}{0.664071in}}%
\pgfpathlineto{\pgfqpoint{1.924377in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{1.933725in}{0.677770in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{0.684780in}}%
\pgfpathlineto{\pgfqpoint{1.961768in}{0.684802in}}%
\pgfpathlineto{\pgfqpoint{1.971116in}{0.682123in}}%
\pgfpathlineto{\pgfqpoint{1.980464in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{1.989812in}{0.668280in}}%
\pgfpathlineto{\pgfqpoint{1.999160in}{0.657310in}}%
\pgfpathlineto{\pgfqpoint{2.008508in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.636949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{0.526414in}{0.472651in}}%
\pgfpathlineto{\pgfqpoint{0.535161in}{0.472390in}}%
\pgfpathlineto{\pgfqpoint{0.552655in}{0.471354in}}%
\pgfpathlineto{\pgfqpoint{0.587643in}{0.468874in}}%
\pgfpathlineto{\pgfqpoint{0.605137in}{0.468097in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.467683in}}%
\pgfpathlineto{\pgfqpoint{0.648872in}{0.467462in}}%
\pgfpathlineto{\pgfqpoint{0.736342in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.541066in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{1.558560in}{0.467853in}}%
\pgfpathlineto{\pgfqpoint{1.576054in}{0.468438in}}%
\pgfpathlineto{\pgfqpoint{1.593548in}{0.469416in}}%
\pgfpathlineto{\pgfqpoint{1.637283in}{0.472393in}}%
\pgfpathlineto{\pgfqpoint{1.646030in}{0.472652in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{0.472688in}}%
\pgfpathlineto{\pgfqpoint{1.663524in}{0.472498in}}%
\pgfpathlineto{\pgfqpoint{1.681018in}{0.471556in}}%
\pgfpathlineto{\pgfqpoint{1.716006in}{0.469053in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{0.468253in}}%
\pgfpathlineto{\pgfqpoint{1.750994in}{0.467916in}}%
\pgfpathlineto{\pgfqpoint{1.768488in}{0.468039in}}%
\pgfpathlineto{\pgfqpoint{1.785982in}{0.468681in}}%
\pgfpathlineto{\pgfqpoint{1.794729in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{1.803476in}{0.470011in}}%
\pgfpathlineto{\pgfqpoint{1.812223in}{0.471025in}}%
\pgfpathlineto{\pgfqpoint{1.820970in}{0.472358in}}%
\pgfpathlineto{\pgfqpoint{1.829717in}{0.474130in}}%
\pgfpathlineto{\pgfqpoint{1.838464in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{1.847211in}{0.479922in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{0.484773in}}%
\pgfpathlineto{\pgfqpoint{1.864705in}{0.491838in}}%
\pgfpathlineto{\pgfqpoint{1.873452in}{0.502143in}}%
\pgfpathlineto{\pgfqpoint{1.882199in}{0.517032in}}%
\pgfpathlineto{\pgfqpoint{1.890946in}{0.538155in}}%
\pgfpathlineto{\pgfqpoint{1.899693in}{0.567386in}}%
\pgfpathlineto{\pgfqpoint{1.908440in}{0.606645in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{0.657590in}}%
\pgfpathlineto{\pgfqpoint{1.925934in}{0.721196in}}%
\pgfpathlineto{\pgfqpoint{1.934681in}{0.797247in}}%
\pgfpathlineto{\pgfqpoint{1.943428in}{0.883840in}}%
\pgfpathlineto{\pgfqpoint{1.960922in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{1.969669in}{1.157854in}}%
\pgfpathlineto{\pgfqpoint{1.978416in}{1.229543in}}%
\pgfpathlineto{\pgfqpoint{1.987163in}{1.278194in}}%
\pgfpathlineto{\pgfqpoint{1.995910in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{2.004657in}{1.285860in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.245447in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{1.245447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517673in}{0.474226in}}%
\pgfpathlineto{\pgfqpoint{0.554279in}{0.476168in}}%
\pgfpathlineto{\pgfqpoint{0.612016in}{0.479567in}}%
\pgfpathlineto{\pgfqpoint{0.762131in}{0.488966in}}%
\pgfpathlineto{\pgfqpoint{0.900700in}{0.497504in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.501401in}}%
\pgfpathlineto{\pgfqpoint{1.039268in}{0.504958in}}%
\pgfpathlineto{\pgfqpoint{1.097005in}{0.507582in}}%
\pgfpathlineto{\pgfqpoint{1.154742in}{0.509771in}}%
\pgfpathlineto{\pgfqpoint{1.270215in}{0.513721in}}%
\pgfpathlineto{\pgfqpoint{1.304857in}{0.515397in}}%
\pgfpathlineto{\pgfqpoint{1.339499in}{0.517529in}}%
\pgfpathlineto{\pgfqpoint{1.374141in}{0.520127in}}%
\pgfpathlineto{\pgfqpoint{1.408783in}{0.523110in}}%
\pgfpathlineto{\pgfqpoint{1.454973in}{0.527467in}}%
\pgfpathlineto{\pgfqpoint{1.512710in}{0.533280in}}%
\pgfpathlineto{\pgfqpoint{1.547352in}{0.537078in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.539866in}}%
\pgfpathlineto{\pgfqpoint{1.593541in}{0.542953in}}%
\pgfpathlineto{\pgfqpoint{1.616636in}{0.546419in}}%
\pgfpathlineto{\pgfqpoint{1.639731in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.662825in}{0.554677in}}%
\pgfpathlineto{\pgfqpoint{1.685920in}{0.559463in}}%
\pgfpathlineto{\pgfqpoint{1.720562in}{0.567236in}}%
\pgfpathlineto{\pgfqpoint{1.766752in}{0.577751in}}%
\pgfpathlineto{\pgfqpoint{1.789846in}{0.582486in}}%
\pgfpathlineto{\pgfqpoint{1.801394in}{0.584586in}}%
\pgfpathlineto{\pgfqpoint{1.812941in}{0.586453in}}%
\pgfpathlineto{\pgfqpoint{1.824488in}{0.588045in}}%
\pgfpathlineto{\pgfqpoint{1.836036in}{0.589322in}}%
\pgfpathlineto{\pgfqpoint{1.847583in}{0.590246in}}%
\pgfpathlineto{\pgfqpoint{1.859130in}{0.590783in}}%
\pgfpathlineto{\pgfqpoint{1.870678in}{0.590902in}}%
\pgfpathlineto{\pgfqpoint{1.882225in}{0.590579in}}%
\pgfpathlineto{\pgfqpoint{1.893773in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.905320in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{1.916867in}{0.586793in}}%
\pgfpathlineto{\pgfqpoint{1.928415in}{0.584576in}}%
\pgfpathlineto{\pgfqpoint{1.939962in}{0.581890in}}%
\pgfpathlineto{\pgfqpoint{1.951509in}{0.578755in}}%
\pgfpathlineto{\pgfqpoint{1.963057in}{0.575196in}}%
\pgfpathlineto{\pgfqpoint{1.974604in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.986151in}{0.566945in}}%
\pgfpathlineto{\pgfqpoint{1.997699in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.555877in}}%
\pgfpathlineto{\pgfqpoint{2.012881in}{0.555877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{2.011214in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_True_0.001_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.955376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.917113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.539031in}}%
\pgfpathlineto{\pgfqpoint{0.439730in}{0.551798in}}%
\pgfpathlineto{\pgfqpoint{0.449078in}{0.560022in}}%
\pgfpathlineto{\pgfqpoint{0.458426in}{0.567723in}}%
\pgfpathlineto{\pgfqpoint{0.467774in}{0.574739in}}%
\pgfpathlineto{\pgfqpoint{0.477121in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{0.486469in}{0.586263in}}%
\pgfpathlineto{\pgfqpoint{0.495817in}{0.590643in}}%
\pgfpathlineto{\pgfqpoint{0.505165in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{0.514513in}{0.596619in}}%
\pgfpathlineto{\pgfqpoint{0.523860in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{0.533208in}{0.599210in}}%
\pgfpathlineto{\pgfqpoint{0.542556in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{0.551904in}{0.599070in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{0.598215in}}%
\pgfpathlineto{\pgfqpoint{0.570600in}{0.596966in}}%
\pgfpathlineto{\pgfqpoint{0.579947in}{0.595411in}}%
\pgfpathlineto{\pgfqpoint{0.598643in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{0.654730in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{0.673426in}{0.576324in}}%
\pgfpathlineto{\pgfqpoint{0.692121in}{0.573380in}}%
\pgfpathlineto{\pgfqpoint{0.710817in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{0.729512in}{0.569015in}}%
\pgfpathlineto{\pgfqpoint{0.748208in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{0.565835in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{0.564160in}}%
\pgfpathlineto{\pgfqpoint{0.841686in}{0.563222in}}%
\pgfpathlineto{\pgfqpoint{0.860382in}{0.562842in}}%
\pgfpathlineto{\pgfqpoint{0.879078in}{0.562747in}}%
\pgfpathlineto{\pgfqpoint{0.897773in}{0.562989in}}%
\pgfpathlineto{\pgfqpoint{0.916469in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{0.944512in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{0.991251in}{0.567639in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{0.568836in}}%
\pgfpathlineto{\pgfqpoint{1.056686in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{1.103425in}{0.569800in}}%
\pgfpathlineto{\pgfqpoint{1.122121in}{0.570947in}}%
\pgfpathlineto{\pgfqpoint{1.140816in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{1.159512in}{0.575303in}}%
\pgfpathlineto{\pgfqpoint{1.178208in}{0.578292in}}%
\pgfpathlineto{\pgfqpoint{1.234295in}{0.587782in}}%
\pgfpathlineto{\pgfqpoint{1.262338in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{1.290381in}{0.596038in}}%
\pgfpathlineto{\pgfqpoint{1.309077in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{1.327773in}{0.602786in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{0.604910in}}%
\pgfpathlineto{\pgfqpoint{1.346468in}{0.607246in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{0.609799in}}%
\pgfpathlineto{\pgfqpoint{1.365164in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{1.383860in}{0.618672in}}%
\pgfpathlineto{\pgfqpoint{1.402555in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{1.439947in}{0.640175in}}%
\pgfpathlineto{\pgfqpoint{1.458642in}{0.648088in}}%
\pgfpathlineto{\pgfqpoint{1.477338in}{0.656430in}}%
\pgfpathlineto{\pgfqpoint{1.496033in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{1.514729in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.533425in}{0.685002in}}%
\pgfpathlineto{\pgfqpoint{1.542773in}{0.690393in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{0.701864in}}%
\pgfpathlineto{\pgfqpoint{1.570816in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{1.580164in}{0.714481in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{0.721336in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.728632in}}%
\pgfpathlineto{\pgfqpoint{1.608207in}{0.736434in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{0.744809in}}%
\pgfpathlineto{\pgfqpoint{1.626903in}{0.753827in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{0.763557in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{0.774071in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{1.664294in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{1.682990in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{1.692338in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{1.701685in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{1.711033in}{0.876136in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{0.895947in}}%
\pgfpathlineto{\pgfqpoint{1.729729in}{0.917430in}}%
\pgfpathlineto{\pgfqpoint{1.739077in}{0.940714in}}%
\pgfpathlineto{\pgfqpoint{1.748424in}{0.965910in}}%
\pgfpathlineto{\pgfqpoint{1.757772in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{1.767120in}{1.022222in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{1.053210in}}%
\pgfpathlineto{\pgfqpoint{1.785816in}{1.085769in}}%
\pgfpathlineto{\pgfqpoint{1.813859in}{1.186987in}}%
\pgfpathlineto{\pgfqpoint{1.823207in}{1.218726in}}%
\pgfpathlineto{\pgfqpoint{1.832555in}{1.247277in}}%
\pgfpathlineto{\pgfqpoint{1.841903in}{1.271059in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{1.860598in}{1.297842in}}%
\pgfpathlineto{\pgfqpoint{1.869946in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{1.888642in}{1.266628in}}%
\pgfpathlineto{\pgfqpoint{1.897990in}{1.234805in}}%
\pgfpathlineto{\pgfqpoint{1.907337in}{1.192894in}}%
\pgfpathlineto{\pgfqpoint{1.916685in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.115105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.633490in}}%
\pgfpathlineto{\pgfqpoint{0.436678in}{0.633414in}}%
\pgfpathlineto{\pgfqpoint{0.449492in}{0.632455in}}%
\pgfpathlineto{\pgfqpoint{0.462306in}{0.630644in}}%
\pgfpathlineto{\pgfqpoint{0.475120in}{0.628008in}}%
\pgfpathlineto{\pgfqpoint{0.487934in}{0.624590in}}%
\pgfpathlineto{\pgfqpoint{0.500748in}{0.620442in}}%
\pgfpathlineto{\pgfqpoint{0.513562in}{0.615627in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{0.539190in}{0.604294in}}%
\pgfpathlineto{\pgfqpoint{0.552004in}{0.597939in}}%
\pgfpathlineto{\pgfqpoint{0.564818in}{0.591242in}}%
\pgfpathlineto{\pgfqpoint{0.590447in}{0.577176in}}%
\pgfpathlineto{\pgfqpoint{0.628889in}{0.555707in}}%
\pgfpathlineto{\pgfqpoint{0.641703in}{0.548773in}}%
\pgfpathlineto{\pgfqpoint{0.654517in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.535657in}}%
\pgfpathlineto{\pgfqpoint{0.680145in}{0.529588in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.523912in}}%
\pgfpathlineto{\pgfqpoint{0.705773in}{0.518667in}}%
\pgfpathlineto{\pgfqpoint{0.718587in}{0.513886in}}%
\pgfpathlineto{\pgfqpoint{0.731401in}{0.509598in}}%
\pgfpathlineto{\pgfqpoint{0.744215in}{0.505824in}}%
\pgfpathlineto{\pgfqpoint{0.757030in}{0.502583in}}%
\pgfpathlineto{\pgfqpoint{0.769844in}{0.499887in}}%
\pgfpathlineto{\pgfqpoint{0.782658in}{0.497748in}}%
\pgfpathlineto{\pgfqpoint{0.795472in}{0.496176in}}%
\pgfpathlineto{\pgfqpoint{0.808286in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{0.494759in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{0.494930in}}%
\pgfpathlineto{\pgfqpoint{0.846728in}{0.495695in}}%
\pgfpathlineto{\pgfqpoint{0.859542in}{0.497064in}}%
\pgfpathlineto{\pgfqpoint{0.872356in}{0.499045in}}%
\pgfpathlineto{\pgfqpoint{0.885170in}{0.501648in}}%
\pgfpathlineto{\pgfqpoint{0.897984in}{0.504883in}}%
\pgfpathlineto{\pgfqpoint{0.910798in}{0.508761in}}%
\pgfpathlineto{\pgfqpoint{0.923612in}{0.513291in}}%
\pgfpathlineto{\pgfqpoint{0.936427in}{0.518485in}}%
\pgfpathlineto{\pgfqpoint{0.949241in}{0.524350in}}%
\pgfpathlineto{\pgfqpoint{0.962055in}{0.530894in}}%
\pgfpathlineto{\pgfqpoint{0.974869in}{0.538120in}}%
\pgfpathlineto{\pgfqpoint{0.987683in}{0.546029in}}%
\pgfpathlineto{\pgfqpoint{1.000497in}{0.554616in}}%
\pgfpathlineto{\pgfqpoint{1.013311in}{0.563874in}}%
\pgfpathlineto{\pgfqpoint{1.026125in}{0.573787in}}%
\pgfpathlineto{\pgfqpoint{1.038939in}{0.584334in}}%
\pgfpathlineto{\pgfqpoint{1.051753in}{0.595485in}}%
\pgfpathlineto{\pgfqpoint{1.064567in}{0.607206in}}%
\pgfpathlineto{\pgfqpoint{1.077381in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{1.090195in}{0.632166in}}%
\pgfpathlineto{\pgfqpoint{1.103010in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{0.672491in}}%
\pgfpathlineto{\pgfqpoint{1.192708in}{0.741893in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{0.755205in}}%
\pgfpathlineto{\pgfqpoint{1.218336in}{0.768072in}}%
\pgfpathlineto{\pgfqpoint{1.231150in}{0.780384in}}%
\pgfpathlineto{\pgfqpoint{1.243964in}{0.792030in}}%
\pgfpathlineto{\pgfqpoint{1.256778in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{1.269592in}{0.812908in}}%
\pgfpathlineto{\pgfqpoint{1.282407in}{0.821947in}}%
\pgfpathlineto{\pgfqpoint{1.295221in}{0.829936in}}%
\pgfpathlineto{\pgfqpoint{1.308035in}{0.836801in}}%
\pgfpathlineto{\pgfqpoint{1.320849in}{0.842479in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{1.346477in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.359291in}{0.851972in}}%
\pgfpathlineto{\pgfqpoint{1.372105in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{0.851864in}}%
\pgfpathlineto{\pgfqpoint{1.397733in}{0.849918in}}%
\pgfpathlineto{\pgfqpoint{1.410547in}{0.846769in}}%
\pgfpathlineto{\pgfqpoint{1.423361in}{0.842479in}}%
\pgfpathlineto{\pgfqpoint{1.436175in}{0.837127in}}%
\pgfpathlineto{\pgfqpoint{1.448990in}{0.830806in}}%
\pgfpathlineto{\pgfqpoint{1.461804in}{0.823622in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{0.815694in}}%
\pgfpathlineto{\pgfqpoint{1.487432in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{1.500246in}{0.798119in}}%
\pgfpathlineto{\pgfqpoint{1.525874in}{0.779176in}}%
\pgfpathlineto{\pgfqpoint{1.551502in}{0.759995in}}%
\pgfpathlineto{\pgfqpoint{1.564316in}{0.750659in}}%
\pgfpathlineto{\pgfqpoint{1.577130in}{0.741663in}}%
\pgfpathlineto{\pgfqpoint{1.589944in}{0.733120in}}%
\pgfpathlineto{\pgfqpoint{1.602758in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.615572in}{0.717788in}}%
\pgfpathlineto{\pgfqpoint{1.628387in}{0.711154in}}%
\pgfpathlineto{\pgfqpoint{1.641201in}{0.705283in}}%
\pgfpathlineto{\pgfqpoint{1.654015in}{0.700206in}}%
\pgfpathlineto{\pgfqpoint{1.666829in}{0.695935in}}%
\pgfpathlineto{\pgfqpoint{1.679643in}{0.692462in}}%
\pgfpathlineto{\pgfqpoint{1.692457in}{0.689759in}}%
\pgfpathlineto{\pgfqpoint{1.705271in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{1.718085in}{0.686464in}}%
\pgfpathlineto{\pgfqpoint{1.730899in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.743713in}{0.685479in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{0.685614in}}%
\pgfpathlineto{\pgfqpoint{1.782155in}{0.686580in}}%
\pgfpathlineto{\pgfqpoint{1.807784in}{0.687679in}}%
\pgfpathlineto{\pgfqpoint{1.820598in}{0.687981in}}%
\pgfpathlineto{\pgfqpoint{1.833412in}{0.687972in}}%
\pgfpathlineto{\pgfqpoint{1.846226in}{0.687550in}}%
\pgfpathlineto{\pgfqpoint{1.859040in}{0.686627in}}%
\pgfpathlineto{\pgfqpoint{1.871854in}{0.685128in}}%
\pgfpathlineto{\pgfqpoint{1.884668in}{0.682993in}}%
\pgfpathlineto{\pgfqpoint{1.897482in}{0.680179in}}%
\pgfpathlineto{\pgfqpoint{1.910296in}{0.676658in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.673099in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.673099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.900478in}}%
\pgfpathlineto{\pgfqpoint{0.434746in}{0.907658in}}%
\pgfpathlineto{\pgfqpoint{0.448584in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{0.462422in}{0.925691in}}%
\pgfpathlineto{\pgfqpoint{0.476260in}{0.932366in}}%
\pgfpathlineto{\pgfqpoint{0.490098in}{0.937380in}}%
\pgfpathlineto{\pgfqpoint{0.503936in}{0.940683in}}%
\pgfpathlineto{\pgfqpoint{0.517773in}{0.942241in}}%
\pgfpathlineto{\pgfqpoint{0.531611in}{0.942042in}}%
\pgfpathlineto{\pgfqpoint{0.545449in}{0.940091in}}%
\pgfpathlineto{\pgfqpoint{0.559287in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.573125in}{0.931056in}}%
\pgfpathlineto{\pgfqpoint{0.586963in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{0.600800in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{0.614638in}{0.905608in}}%
\pgfpathlineto{\pgfqpoint{0.628476in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{0.642314in}{0.881810in}}%
\pgfpathlineto{\pgfqpoint{0.656152in}{0.868221in}}%
\pgfpathlineto{\pgfqpoint{0.669990in}{0.853687in}}%
\pgfpathlineto{\pgfqpoint{0.683827in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{0.697665in}{0.822355in}}%
\pgfpathlineto{\pgfqpoint{0.711503in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.739179in}{0.771888in}}%
\pgfpathlineto{\pgfqpoint{0.780692in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{0.794530in}{0.703885in}}%
\pgfpathlineto{\pgfqpoint{0.808368in}{0.687554in}}%
\pgfpathlineto{\pgfqpoint{0.822206in}{0.671684in}}%
\pgfpathlineto{\pgfqpoint{0.836044in}{0.656355in}}%
\pgfpathlineto{\pgfqpoint{0.849881in}{0.641630in}}%
\pgfpathlineto{\pgfqpoint{0.863719in}{0.627563in}}%
\pgfpathlineto{\pgfqpoint{0.877557in}{0.614196in}}%
\pgfpathlineto{\pgfqpoint{0.891395in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{0.905233in}{0.589674in}}%
\pgfpathlineto{\pgfqpoint{0.919071in}{0.578548in}}%
\pgfpathlineto{\pgfqpoint{0.932908in}{0.568183in}}%
\pgfpathlineto{\pgfqpoint{0.946746in}{0.558571in}}%
\pgfpathlineto{\pgfqpoint{0.960584in}{0.549698in}}%
\pgfpathlineto{\pgfqpoint{0.974422in}{0.541542in}}%
\pgfpathlineto{\pgfqpoint{0.988260in}{0.534077in}}%
\pgfpathlineto{\pgfqpoint{1.002098in}{0.527272in}}%
\pgfpathlineto{\pgfqpoint{1.015935in}{0.521095in}}%
\pgfpathlineto{\pgfqpoint{1.029773in}{0.515507in}}%
\pgfpathlineto{\pgfqpoint{1.043611in}{0.510472in}}%
\pgfpathlineto{\pgfqpoint{1.057449in}{0.505951in}}%
\pgfpathlineto{\pgfqpoint{1.071287in}{0.501906in}}%
\pgfpathlineto{\pgfqpoint{1.085125in}{0.498297in}}%
\pgfpathlineto{\pgfqpoint{1.098962in}{0.495089in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{0.492245in}}%
\pgfpathlineto{\pgfqpoint{1.126638in}{0.489733in}}%
\pgfpathlineto{\pgfqpoint{1.140476in}{0.487521in}}%
\pgfpathlineto{\pgfqpoint{1.154314in}{0.485581in}}%
\pgfpathlineto{\pgfqpoint{1.168152in}{0.483886in}}%
\pgfpathlineto{\pgfqpoint{1.181989in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.209665in}{0.480059in}}%
\pgfpathlineto{\pgfqpoint{1.237341in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{1.265016in}{0.477334in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{0.476851in}}%
\pgfpathlineto{\pgfqpoint{1.320368in}{0.476951in}}%
\pgfpathlineto{\pgfqpoint{1.348044in}{0.477681in}}%
\pgfpathlineto{\pgfqpoint{1.361881in}{0.478305in}}%
\pgfpathlineto{\pgfqpoint{1.375719in}{0.479117in}}%
\pgfpathlineto{\pgfqpoint{1.389557in}{0.480132in}}%
\pgfpathlineto{\pgfqpoint{1.403395in}{0.481363in}}%
\pgfpathlineto{\pgfqpoint{1.417233in}{0.482825in}}%
\pgfpathlineto{\pgfqpoint{1.431071in}{0.484535in}}%
\pgfpathlineto{\pgfqpoint{1.444908in}{0.486508in}}%
\pgfpathlineto{\pgfqpoint{1.458746in}{0.488758in}}%
\pgfpathlineto{\pgfqpoint{1.472584in}{0.491301in}}%
\pgfpathlineto{\pgfqpoint{1.486422in}{0.494150in}}%
\pgfpathlineto{\pgfqpoint{1.500260in}{0.497314in}}%
\pgfpathlineto{\pgfqpoint{1.514098in}{0.500804in}}%
\pgfpathlineto{\pgfqpoint{1.527935in}{0.504624in}}%
\pgfpathlineto{\pgfqpoint{1.541773in}{0.508778in}}%
\pgfpathlineto{\pgfqpoint{1.555611in}{0.513265in}}%
\pgfpathlineto{\pgfqpoint{1.569449in}{0.518077in}}%
\pgfpathlineto{\pgfqpoint{1.583287in}{0.523205in}}%
\pgfpathlineto{\pgfqpoint{1.597125in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.610962in}{0.534342in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{0.540303in}}%
\pgfpathlineto{\pgfqpoint{1.652476in}{0.552851in}}%
\pgfpathlineto{\pgfqpoint{1.680152in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{1.721665in}{0.585764in}}%
\pgfpathlineto{\pgfqpoint{1.749341in}{0.598373in}}%
\pgfpathlineto{\pgfqpoint{1.763179in}{0.604307in}}%
\pgfpathlineto{\pgfqpoint{1.777016in}{0.609909in}}%
\pgfpathlineto{\pgfqpoint{1.790854in}{0.615116in}}%
\pgfpathlineto{\pgfqpoint{1.804692in}{0.619867in}}%
\pgfpathlineto{\pgfqpoint{1.818530in}{0.624107in}}%
\pgfpathlineto{\pgfqpoint{1.832368in}{0.627785in}}%
\pgfpathlineto{\pgfqpoint{1.846206in}{0.630856in}}%
\pgfpathlineto{\pgfqpoint{1.860043in}{0.633281in}}%
\pgfpathlineto{\pgfqpoint{1.873881in}{0.635030in}}%
\pgfpathlineto{\pgfqpoint{1.887719in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{1.901557in}{0.636421in}}%
\pgfpathlineto{\pgfqpoint{1.915395in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.635600in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.635600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_True_0.01_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.955376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.917113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.539031in}}%
\pgfpathlineto{\pgfqpoint{0.439730in}{0.551798in}}%
\pgfpathlineto{\pgfqpoint{0.449078in}{0.560022in}}%
\pgfpathlineto{\pgfqpoint{0.458426in}{0.567723in}}%
\pgfpathlineto{\pgfqpoint{0.467774in}{0.574739in}}%
\pgfpathlineto{\pgfqpoint{0.477121in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{0.486469in}{0.586263in}}%
\pgfpathlineto{\pgfqpoint{0.495817in}{0.590643in}}%
\pgfpathlineto{\pgfqpoint{0.505165in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{0.514513in}{0.596619in}}%
\pgfpathlineto{\pgfqpoint{0.523860in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{0.533208in}{0.599210in}}%
\pgfpathlineto{\pgfqpoint{0.542556in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{0.551904in}{0.599070in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{0.598215in}}%
\pgfpathlineto{\pgfqpoint{0.570600in}{0.596966in}}%
\pgfpathlineto{\pgfqpoint{0.579947in}{0.595411in}}%
\pgfpathlineto{\pgfqpoint{0.598643in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{0.654730in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{0.673426in}{0.576324in}}%
\pgfpathlineto{\pgfqpoint{0.692121in}{0.573380in}}%
\pgfpathlineto{\pgfqpoint{0.710817in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{0.729512in}{0.569015in}}%
\pgfpathlineto{\pgfqpoint{0.748208in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{0.565835in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{0.564160in}}%
\pgfpathlineto{\pgfqpoint{0.841686in}{0.563222in}}%
\pgfpathlineto{\pgfqpoint{0.860382in}{0.562842in}}%
\pgfpathlineto{\pgfqpoint{0.879078in}{0.562747in}}%
\pgfpathlineto{\pgfqpoint{0.897773in}{0.562989in}}%
\pgfpathlineto{\pgfqpoint{0.916469in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{0.944512in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{0.991251in}{0.567639in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{0.568836in}}%
\pgfpathlineto{\pgfqpoint{1.056686in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{1.103425in}{0.569800in}}%
\pgfpathlineto{\pgfqpoint{1.122121in}{0.570947in}}%
\pgfpathlineto{\pgfqpoint{1.140816in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{1.159512in}{0.575303in}}%
\pgfpathlineto{\pgfqpoint{1.178208in}{0.578292in}}%
\pgfpathlineto{\pgfqpoint{1.234295in}{0.587782in}}%
\pgfpathlineto{\pgfqpoint{1.262338in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{1.290381in}{0.596038in}}%
\pgfpathlineto{\pgfqpoint{1.309077in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{1.327773in}{0.602786in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{0.604910in}}%
\pgfpathlineto{\pgfqpoint{1.346468in}{0.607246in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{0.609799in}}%
\pgfpathlineto{\pgfqpoint{1.365164in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{1.383860in}{0.618672in}}%
\pgfpathlineto{\pgfqpoint{1.402555in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{1.439947in}{0.640175in}}%
\pgfpathlineto{\pgfqpoint{1.458642in}{0.648088in}}%
\pgfpathlineto{\pgfqpoint{1.477338in}{0.656430in}}%
\pgfpathlineto{\pgfqpoint{1.496033in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{1.514729in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.533425in}{0.685002in}}%
\pgfpathlineto{\pgfqpoint{1.542773in}{0.690393in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{0.701864in}}%
\pgfpathlineto{\pgfqpoint{1.570816in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{1.580164in}{0.714481in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{0.721336in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.728632in}}%
\pgfpathlineto{\pgfqpoint{1.608207in}{0.736434in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{0.744809in}}%
\pgfpathlineto{\pgfqpoint{1.626903in}{0.753827in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{0.763557in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{0.774071in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{1.664294in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{1.682990in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{1.692338in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{1.701685in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{1.711033in}{0.876136in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{0.895947in}}%
\pgfpathlineto{\pgfqpoint{1.729729in}{0.917430in}}%
\pgfpathlineto{\pgfqpoint{1.739077in}{0.940714in}}%
\pgfpathlineto{\pgfqpoint{1.748424in}{0.965910in}}%
\pgfpathlineto{\pgfqpoint{1.757772in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{1.767120in}{1.022222in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{1.053210in}}%
\pgfpathlineto{\pgfqpoint{1.785816in}{1.085769in}}%
\pgfpathlineto{\pgfqpoint{1.813859in}{1.186987in}}%
\pgfpathlineto{\pgfqpoint{1.823207in}{1.218726in}}%
\pgfpathlineto{\pgfqpoint{1.832555in}{1.247277in}}%
\pgfpathlineto{\pgfqpoint{1.841903in}{1.271059in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{1.860598in}{1.297842in}}%
\pgfpathlineto{\pgfqpoint{1.869946in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{1.888642in}{1.266628in}}%
\pgfpathlineto{\pgfqpoint{1.897990in}{1.234805in}}%
\pgfpathlineto{\pgfqpoint{1.907337in}{1.192894in}}%
\pgfpathlineto{\pgfqpoint{1.916685in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.115105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.581091in}}%
\pgfpathlineto{\pgfqpoint{0.438578in}{0.590444in}}%
\pgfpathlineto{\pgfqpoint{0.460361in}{0.605996in}}%
\pgfpathlineto{\pgfqpoint{0.471253in}{0.613425in}}%
\pgfpathlineto{\pgfqpoint{0.482145in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.493036in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{0.503928in}{0.633654in}}%
\pgfpathlineto{\pgfqpoint{0.514820in}{0.639561in}}%
\pgfpathlineto{\pgfqpoint{0.525712in}{0.644993in}}%
\pgfpathlineto{\pgfqpoint{0.536604in}{0.649928in}}%
\pgfpathlineto{\pgfqpoint{0.547495in}{0.654353in}}%
\pgfpathlineto{\pgfqpoint{0.558387in}{0.658260in}}%
\pgfpathlineto{\pgfqpoint{0.569279in}{0.661651in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.664535in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{0.666927in}}%
\pgfpathlineto{\pgfqpoint{0.601954in}{0.668848in}}%
\pgfpathlineto{\pgfqpoint{0.612846in}{0.670325in}}%
\pgfpathlineto{\pgfqpoint{0.623738in}{0.671389in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.672075in}}%
\pgfpathlineto{\pgfqpoint{0.645522in}{0.672419in}}%
\pgfpathlineto{\pgfqpoint{0.656413in}{0.672461in}}%
\pgfpathlineto{\pgfqpoint{0.667305in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{0.689089in}{0.671170in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{0.669516in}}%
\pgfpathlineto{\pgfqpoint{0.754439in}{0.665518in}}%
\pgfpathlineto{\pgfqpoint{0.787115in}{0.662713in}}%
\pgfpathlineto{\pgfqpoint{0.808898in}{0.661180in}}%
\pgfpathlineto{\pgfqpoint{0.830682in}{0.659991in}}%
\pgfpathlineto{\pgfqpoint{0.852465in}{0.659165in}}%
\pgfpathlineto{\pgfqpoint{0.874249in}{0.658697in}}%
\pgfpathlineto{\pgfqpoint{0.896033in}{0.658569in}}%
\pgfpathlineto{\pgfqpoint{0.917816in}{0.658767in}}%
\pgfpathlineto{\pgfqpoint{0.939600in}{0.659295in}}%
\pgfpathlineto{\pgfqpoint{0.961383in}{0.660172in}}%
\pgfpathlineto{\pgfqpoint{0.983167in}{0.661439in}}%
\pgfpathlineto{\pgfqpoint{1.004951in}{0.663137in}}%
\pgfpathlineto{\pgfqpoint{1.026734in}{0.665288in}}%
\pgfpathlineto{\pgfqpoint{1.048518in}{0.667877in}}%
\pgfpathlineto{\pgfqpoint{1.070301in}{0.670827in}}%
\pgfpathlineto{\pgfqpoint{1.135652in}{0.680064in}}%
\pgfpathlineto{\pgfqpoint{1.157436in}{0.682439in}}%
\pgfpathlineto{\pgfqpoint{1.168327in}{0.683345in}}%
\pgfpathlineto{\pgfqpoint{1.179219in}{0.684025in}}%
\pgfpathlineto{\pgfqpoint{1.190111in}{0.684456in}}%
\pgfpathlineto{\pgfqpoint{1.201003in}{0.684622in}}%
\pgfpathlineto{\pgfqpoint{1.211895in}{0.684510in}}%
\pgfpathlineto{\pgfqpoint{1.222786in}{0.684115in}}%
\pgfpathlineto{\pgfqpoint{1.233678in}{0.683439in}}%
\pgfpathlineto{\pgfqpoint{1.244570in}{0.682489in}}%
\pgfpathlineto{\pgfqpoint{1.255462in}{0.681277in}}%
\pgfpathlineto{\pgfqpoint{1.266353in}{0.679822in}}%
\pgfpathlineto{\pgfqpoint{1.277245in}{0.678146in}}%
\pgfpathlineto{\pgfqpoint{1.299029in}{0.674232in}}%
\pgfpathlineto{\pgfqpoint{1.320812in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{1.353488in}{0.662426in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{1.462406in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.495081in}{0.628267in}}%
\pgfpathlineto{\pgfqpoint{1.538648in}{0.617003in}}%
\pgfpathlineto{\pgfqpoint{1.560432in}{0.611937in}}%
\pgfpathlineto{\pgfqpoint{1.571324in}{0.609767in}}%
\pgfpathlineto{\pgfqpoint{1.582215in}{0.607955in}}%
\pgfpathlineto{\pgfqpoint{1.593107in}{0.606601in}}%
\pgfpathlineto{\pgfqpoint{1.603999in}{0.605818in}}%
\pgfpathlineto{\pgfqpoint{1.614891in}{0.605722in}}%
\pgfpathlineto{\pgfqpoint{1.625782in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{1.636674in}{0.608094in}}%
\pgfpathlineto{\pgfqpoint{1.647566in}{0.610811in}}%
\pgfpathlineto{\pgfqpoint{1.658458in}{0.614709in}}%
\pgfpathlineto{\pgfqpoint{1.669350in}{0.619893in}}%
\pgfpathlineto{\pgfqpoint{1.680241in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{1.691133in}{0.634455in}}%
\pgfpathlineto{\pgfqpoint{1.702025in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{1.712917in}{0.654894in}}%
\pgfpathlineto{\pgfqpoint{1.723809in}{0.667292in}}%
\pgfpathlineto{\pgfqpoint{1.734700in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{1.745592in}{0.696013in}}%
\pgfpathlineto{\pgfqpoint{1.756484in}{0.712016in}}%
\pgfpathlineto{\pgfqpoint{1.767376in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.800051in}{0.780919in}}%
\pgfpathlineto{\pgfqpoint{1.810943in}{0.797648in}}%
\pgfpathlineto{\pgfqpoint{1.821835in}{0.813392in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{0.827742in}}%
\pgfpathlineto{\pgfqpoint{1.843618in}{0.840300in}}%
\pgfpathlineto{\pgfqpoint{1.854510in}{0.850698in}}%
\pgfpathlineto{\pgfqpoint{1.865402in}{0.858609in}}%
\pgfpathlineto{\pgfqpoint{1.876294in}{0.863761in}}%
\pgfpathlineto{\pgfqpoint{1.887185in}{0.865951in}}%
\pgfpathlineto{\pgfqpoint{1.898077in}{0.865053in}}%
\pgfpathlineto{\pgfqpoint{1.908969in}{0.861022in}}%
\pgfpathlineto{\pgfqpoint{1.919861in}{0.853898in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.852788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.978003in}}%
\pgfpathlineto{\pgfqpoint{0.434604in}{0.990745in}}%
\pgfpathlineto{\pgfqpoint{0.446433in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{0.458263in}{1.017174in}}%
\pgfpathlineto{\pgfqpoint{0.470092in}{1.025992in}}%
\pgfpathlineto{\pgfqpoint{0.481921in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{0.493750in}{1.034239in}}%
\pgfpathlineto{\pgfqpoint{0.505580in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{0.517409in}{1.029838in}}%
\pgfpathlineto{\pgfqpoint{0.529238in}{1.023056in}}%
\pgfpathlineto{\pgfqpoint{0.541068in}{1.013412in}}%
\pgfpathlineto{\pgfqpoint{0.552897in}{1.001109in}}%
\pgfpathlineto{\pgfqpoint{0.564726in}{0.986389in}}%
\pgfpathlineto{\pgfqpoint{0.576555in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{0.588385in}{0.950810in}}%
\pgfpathlineto{\pgfqpoint{0.600214in}{0.930561in}}%
\pgfpathlineto{\pgfqpoint{0.612043in}{0.909093in}}%
\pgfpathlineto{\pgfqpoint{0.623873in}{0.886726in}}%
\pgfpathlineto{\pgfqpoint{0.647531in}{0.840509in}}%
\pgfpathlineto{\pgfqpoint{0.671190in}{0.794171in}}%
\pgfpathlineto{\pgfqpoint{0.683019in}{0.771558in}}%
\pgfpathlineto{\pgfqpoint{0.694848in}{0.749580in}}%
\pgfpathlineto{\pgfqpoint{0.706678in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{0.718507in}{0.708130in}}%
\pgfpathlineto{\pgfqpoint{0.730336in}{0.688883in}}%
\pgfpathlineto{\pgfqpoint{0.742165in}{0.670721in}}%
\pgfpathlineto{\pgfqpoint{0.753995in}{0.653687in}}%
\pgfpathlineto{\pgfqpoint{0.765824in}{0.637798in}}%
\pgfpathlineto{\pgfqpoint{0.777653in}{0.623054in}}%
\pgfpathlineto{\pgfqpoint{0.789482in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{0.801312in}{0.596901in}}%
\pgfpathlineto{\pgfqpoint{0.813141in}{0.585415in}}%
\pgfpathlineto{\pgfqpoint{0.824970in}{0.574920in}}%
\pgfpathlineto{\pgfqpoint{0.836800in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{0.848629in}{0.556665in}}%
\pgfpathlineto{\pgfqpoint{0.860458in}{0.548778in}}%
\pgfpathlineto{\pgfqpoint{0.872287in}{0.541632in}}%
\pgfpathlineto{\pgfqpoint{0.884117in}{0.535165in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{0.907775in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{0.519255in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{0.514937in}}%
\pgfpathlineto{\pgfqpoint{0.943263in}{0.511034in}}%
\pgfpathlineto{\pgfqpoint{0.955092in}{0.507504in}}%
\pgfpathlineto{\pgfqpoint{0.966922in}{0.504310in}}%
\pgfpathlineto{\pgfqpoint{0.978751in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{0.990580in}{0.498800in}}%
\pgfpathlineto{\pgfqpoint{1.002410in}{0.496427in}}%
\pgfpathlineto{\pgfqpoint{1.014239in}{0.494278in}}%
\pgfpathlineto{\pgfqpoint{1.037897in}{0.490569in}}%
\pgfpathlineto{\pgfqpoint{1.061556in}{0.487539in}}%
\pgfpathlineto{\pgfqpoint{1.085214in}{0.485090in}}%
\pgfpathlineto{\pgfqpoint{1.108873in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.132532in}{0.481669in}}%
\pgfpathlineto{\pgfqpoint{1.156190in}{0.480614in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{0.479963in}}%
\pgfpathlineto{\pgfqpoint{1.203507in}{0.479698in}}%
\pgfpathlineto{\pgfqpoint{1.227166in}{0.479806in}}%
\pgfpathlineto{\pgfqpoint{1.250824in}{0.480270in}}%
\pgfpathlineto{\pgfqpoint{1.274483in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{1.298142in}{0.482196in}}%
\pgfpathlineto{\pgfqpoint{1.321800in}{0.483613in}}%
\pgfpathlineto{\pgfqpoint{1.345459in}{0.485305in}}%
\pgfpathlineto{\pgfqpoint{1.369117in}{0.487259in}}%
\pgfpathlineto{\pgfqpoint{1.392776in}{0.489481in}}%
\pgfpathlineto{\pgfqpoint{1.416434in}{0.491999in}}%
\pgfpathlineto{\pgfqpoint{1.440093in}{0.494882in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{0.498250in}}%
\pgfpathlineto{\pgfqpoint{1.475581in}{0.500168in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{0.502281in}}%
\pgfpathlineto{\pgfqpoint{1.499239in}{0.504620in}}%
\pgfpathlineto{\pgfqpoint{1.511069in}{0.507224in}}%
\pgfpathlineto{\pgfqpoint{1.522898in}{0.510135in}}%
\pgfpathlineto{\pgfqpoint{1.534727in}{0.513399in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{0.517063in}}%
\pgfpathlineto{\pgfqpoint{1.558386in}{0.521181in}}%
\pgfpathlineto{\pgfqpoint{1.570215in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.582044in}{0.530983in}}%
\pgfpathlineto{\pgfqpoint{1.593874in}{0.536770in}}%
\pgfpathlineto{\pgfqpoint{1.605703in}{0.543211in}}%
\pgfpathlineto{\pgfqpoint{1.617532in}{0.550347in}}%
\pgfpathlineto{\pgfqpoint{1.629361in}{0.558208in}}%
\pgfpathlineto{\pgfqpoint{1.641191in}{0.566817in}}%
\pgfpathlineto{\pgfqpoint{1.653020in}{0.576182in}}%
\pgfpathlineto{\pgfqpoint{1.664849in}{0.586296in}}%
\pgfpathlineto{\pgfqpoint{1.676678in}{0.597132in}}%
\pgfpathlineto{\pgfqpoint{1.688508in}{0.608647in}}%
\pgfpathlineto{\pgfqpoint{1.700337in}{0.620775in}}%
\pgfpathlineto{\pgfqpoint{1.712166in}{0.633427in}}%
\pgfpathlineto{\pgfqpoint{1.723996in}{0.646494in}}%
\pgfpathlineto{\pgfqpoint{1.771313in}{0.699995in}}%
\pgfpathlineto{\pgfqpoint{1.783142in}{0.712798in}}%
\pgfpathlineto{\pgfqpoint{1.794971in}{0.724978in}}%
\pgfpathlineto{\pgfqpoint{1.806801in}{0.736331in}}%
\pgfpathlineto{\pgfqpoint{1.818630in}{0.746655in}}%
\pgfpathlineto{\pgfqpoint{1.830459in}{0.755758in}}%
\pgfpathlineto{\pgfqpoint{1.842288in}{0.763463in}}%
\pgfpathlineto{\pgfqpoint{1.854118in}{0.769614in}}%
\pgfpathlineto{\pgfqpoint{1.865947in}{0.774078in}}%
\pgfpathlineto{\pgfqpoint{1.877776in}{0.776754in}}%
\pgfpathlineto{\pgfqpoint{1.889606in}{0.777574in}}%
\pgfpathlineto{\pgfqpoint{1.901435in}{0.776504in}}%
\pgfpathlineto{\pgfqpoint{1.913264in}{0.773547in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.770382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_True_0.01_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.916631in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.916631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.878368in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.500380in}}%
\pgfpathlineto{\pgfqpoint{0.439730in}{0.506256in}}%
\pgfpathlineto{\pgfqpoint{0.449078in}{0.510041in}}%
\pgfpathlineto{\pgfqpoint{0.458426in}{0.513586in}}%
\pgfpathlineto{\pgfqpoint{0.467774in}{0.516816in}}%
\pgfpathlineto{\pgfqpoint{0.477121in}{0.519673in}}%
\pgfpathlineto{\pgfqpoint{0.486469in}{0.522120in}}%
\pgfpathlineto{\pgfqpoint{0.495817in}{0.524136in}}%
\pgfpathlineto{\pgfqpoint{0.505165in}{0.525721in}}%
\pgfpathlineto{\pgfqpoint{0.514513in}{0.526887in}}%
\pgfpathlineto{\pgfqpoint{0.523860in}{0.527662in}}%
\pgfpathlineto{\pgfqpoint{0.533208in}{0.528080in}}%
\pgfpathlineto{\pgfqpoint{0.542556in}{0.528183in}}%
\pgfpathlineto{\pgfqpoint{0.551904in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{0.570600in}{0.527047in}}%
\pgfpathlineto{\pgfqpoint{0.589295in}{0.525512in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{0.521802in}}%
\pgfpathlineto{\pgfqpoint{0.654730in}{0.519120in}}%
\pgfpathlineto{\pgfqpoint{0.682773in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{0.710817in}{0.515071in}}%
\pgfpathlineto{\pgfqpoint{0.738860in}{0.513813in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{0.512948in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{0.511946in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{0.511413in}}%
\pgfpathlineto{\pgfqpoint{0.879078in}{0.511296in}}%
\pgfpathlineto{\pgfqpoint{0.907121in}{0.511524in}}%
\pgfpathlineto{\pgfqpoint{0.944512in}{0.512325in}}%
\pgfpathlineto{\pgfqpoint{1.000599in}{0.513737in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{0.514099in}}%
\pgfpathlineto{\pgfqpoint{1.103425in}{0.514542in}}%
\pgfpathlineto{\pgfqpoint{1.122121in}{0.515070in}}%
\pgfpathlineto{\pgfqpoint{1.140816in}{0.515921in}}%
\pgfpathlineto{\pgfqpoint{1.159512in}{0.517075in}}%
\pgfpathlineto{\pgfqpoint{1.187555in}{0.519188in}}%
\pgfpathlineto{\pgfqpoint{1.234295in}{0.522819in}}%
\pgfpathlineto{\pgfqpoint{1.318425in}{0.528840in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{0.530704in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{0.532954in}}%
\pgfpathlineto{\pgfqpoint{1.374512in}{0.535591in}}%
\pgfpathlineto{\pgfqpoint{1.393207in}{0.538558in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{0.543456in}}%
\pgfpathlineto{\pgfqpoint{1.449294in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{1.477338in}{0.554418in}}%
\pgfpathlineto{\pgfqpoint{1.496033in}{0.558503in}}%
\pgfpathlineto{\pgfqpoint{1.514729in}{0.562876in}}%
\pgfpathlineto{\pgfqpoint{1.533425in}{0.567570in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{0.572634in}}%
\pgfpathlineto{\pgfqpoint{1.570816in}{0.578159in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{0.584294in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.587652in}}%
\pgfpathlineto{\pgfqpoint{1.608207in}{0.591244in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.626903in}{0.599250in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{0.603729in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{0.608568in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{0.613800in}}%
\pgfpathlineto{\pgfqpoint{1.664294in}{0.619459in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{0.625581in}}%
\pgfpathlineto{\pgfqpoint{1.682990in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{1.692338in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{1.701685in}{0.647137in}}%
\pgfpathlineto{\pgfqpoint{1.711033in}{0.655549in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{1.729729in}{0.674556in}}%
\pgfpathlineto{\pgfqpoint{1.739077in}{0.685274in}}%
\pgfpathlineto{\pgfqpoint{1.748424in}{0.696871in}}%
\pgfpathlineto{\pgfqpoint{1.757772in}{0.709379in}}%
\pgfpathlineto{\pgfqpoint{1.767120in}{0.722792in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{1.785816in}{0.752042in}}%
\pgfpathlineto{\pgfqpoint{1.813859in}{0.798633in}}%
\pgfpathlineto{\pgfqpoint{1.823207in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.832555in}{0.826384in}}%
\pgfpathlineto{\pgfqpoint{1.841903in}{0.837331in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{0.845330in}}%
\pgfpathlineto{\pgfqpoint{1.860598in}{0.849659in}}%
\pgfpathlineto{\pgfqpoint{1.869946in}{0.849697in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{0.844986in}}%
\pgfpathlineto{\pgfqpoint{1.888642in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{1.897990in}{0.820644in}}%
\pgfpathlineto{\pgfqpoint{1.907337in}{0.801352in}}%
\pgfpathlineto{\pgfqpoint{1.916685in}{0.777996in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.765546in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.765546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.495089in}}%
\pgfpathlineto{\pgfqpoint{0.429301in}{0.495304in}}%
\pgfpathlineto{\pgfqpoint{0.438433in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{0.447565in}{0.494206in}}%
\pgfpathlineto{\pgfqpoint{0.456697in}{0.492630in}}%
\pgfpathlineto{\pgfqpoint{0.465829in}{0.490517in}}%
\pgfpathlineto{\pgfqpoint{0.474962in}{0.488022in}}%
\pgfpathlineto{\pgfqpoint{0.502358in}{0.479883in}}%
\pgfpathlineto{\pgfqpoint{0.511490in}{0.477419in}}%
\pgfpathlineto{\pgfqpoint{0.520623in}{0.475235in}}%
\pgfpathlineto{\pgfqpoint{0.529755in}{0.473372in}}%
\pgfpathlineto{\pgfqpoint{0.538887in}{0.471839in}}%
\pgfpathlineto{\pgfqpoint{0.548019in}{0.470619in}}%
\pgfpathlineto{\pgfqpoint{0.557151in}{0.469681in}}%
\pgfpathlineto{\pgfqpoint{0.566284in}{0.468984in}}%
\pgfpathlineto{\pgfqpoint{0.584548in}{0.468142in}}%
\pgfpathlineto{\pgfqpoint{0.602813in}{0.467792in}}%
\pgfpathlineto{\pgfqpoint{0.630209in}{0.467765in}}%
\pgfpathlineto{\pgfqpoint{0.666738in}{0.468184in}}%
\pgfpathlineto{\pgfqpoint{0.712399in}{0.468754in}}%
\pgfpathlineto{\pgfqpoint{0.739796in}{0.468756in}}%
\pgfpathlineto{\pgfqpoint{0.776324in}{0.468323in}}%
\pgfpathlineto{\pgfqpoint{0.831118in}{0.467633in}}%
\pgfpathlineto{\pgfqpoint{0.885911in}{0.467434in}}%
\pgfpathlineto{\pgfqpoint{1.105084in}{0.467427in}}%
\pgfpathlineto{\pgfqpoint{1.159877in}{0.467637in}}%
\pgfpathlineto{\pgfqpoint{1.187274in}{0.468101in}}%
\pgfpathlineto{\pgfqpoint{1.205538in}{0.468718in}}%
\pgfpathlineto{\pgfqpoint{1.223803in}{0.469690in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{0.471083in}}%
\pgfpathlineto{\pgfqpoint{1.260332in}{0.472900in}}%
\pgfpathlineto{\pgfqpoint{1.278596in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{1.351654in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{1.379050in}{0.488359in}}%
\pgfpathlineto{\pgfqpoint{1.397315in}{0.491220in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{0.496013in}}%
\pgfpathlineto{\pgfqpoint{1.452108in}{0.500817in}}%
\pgfpathlineto{\pgfqpoint{1.470372in}{0.503625in}}%
\pgfpathlineto{\pgfqpoint{1.488637in}{0.506017in}}%
\pgfpathlineto{\pgfqpoint{1.525166in}{0.510452in}}%
\pgfpathlineto{\pgfqpoint{1.534298in}{0.511792in}}%
\pgfpathlineto{\pgfqpoint{1.543430in}{0.513342in}}%
\pgfpathlineto{\pgfqpoint{1.552562in}{0.515151in}}%
\pgfpathlineto{\pgfqpoint{1.561694in}{0.517262in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{0.519709in}}%
\pgfpathlineto{\pgfqpoint{1.579959in}{0.522515in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.525697in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{0.529263in}}%
\pgfpathlineto{\pgfqpoint{1.607355in}{0.533212in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{1.625620in}{0.542234in}}%
\pgfpathlineto{\pgfqpoint{1.634752in}{0.547279in}}%
\pgfpathlineto{\pgfqpoint{1.643884in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{1.653016in}{0.558362in}}%
\pgfpathlineto{\pgfqpoint{1.662149in}{0.564399in}}%
\pgfpathlineto{\pgfqpoint{1.671281in}{0.570801in}}%
\pgfpathlineto{\pgfqpoint{1.680413in}{0.577640in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.585039in}}%
\pgfpathlineto{\pgfqpoint{1.698678in}{0.593178in}}%
\pgfpathlineto{\pgfqpoint{1.707810in}{0.602305in}}%
\pgfpathlineto{\pgfqpoint{1.716942in}{0.612731in}}%
\pgfpathlineto{\pgfqpoint{1.726074in}{0.624833in}}%
\pgfpathlineto{\pgfqpoint{1.735206in}{0.639042in}}%
\pgfpathlineto{\pgfqpoint{1.744339in}{0.655840in}}%
\pgfpathlineto{\pgfqpoint{1.753471in}{0.675742in}}%
\pgfpathlineto{\pgfqpoint{1.762603in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{1.771735in}{0.726989in}}%
\pgfpathlineto{\pgfqpoint{1.780867in}{0.759342in}}%
\pgfpathlineto{\pgfqpoint{1.790000in}{0.796721in}}%
\pgfpathlineto{\pgfqpoint{1.799132in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{1.808264in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{1.817396in}{0.939421in}}%
\pgfpathlineto{\pgfqpoint{1.826528in}{0.995463in}}%
\pgfpathlineto{\pgfqpoint{1.844793in}{1.111701in}}%
\pgfpathlineto{\pgfqpoint{1.853925in}{1.167020in}}%
\pgfpathlineto{\pgfqpoint{1.863057in}{1.216456in}}%
\pgfpathlineto{\pgfqpoint{1.872190in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{1.881322in}{1.284758in}}%
\pgfpathlineto{\pgfqpoint{1.890454in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{1.899586in}{1.294454in}}%
\pgfpathlineto{\pgfqpoint{1.908718in}{1.273727in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.217967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.527258in}}%
\pgfpathlineto{\pgfqpoint{0.491189in}{0.555174in}}%
\pgfpathlineto{\pgfqpoint{0.513443in}{0.563943in}}%
\pgfpathlineto{\pgfqpoint{0.524571in}{0.568038in}}%
\pgfpathlineto{\pgfqpoint{0.535698in}{0.571902in}}%
\pgfpathlineto{\pgfqpoint{0.546825in}{0.575511in}}%
\pgfpathlineto{\pgfqpoint{0.557952in}{0.578846in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.581891in}}%
\pgfpathlineto{\pgfqpoint{0.580206in}{0.584632in}}%
\pgfpathlineto{\pgfqpoint{0.591333in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{0.602460in}{0.589176in}}%
\pgfpathlineto{\pgfqpoint{0.613587in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{0.624714in}{0.592445in}}%
\pgfpathlineto{\pgfqpoint{0.635841in}{0.593605in}}%
\pgfpathlineto{\pgfqpoint{0.646968in}{0.594455in}}%
\pgfpathlineto{\pgfqpoint{0.658095in}{0.595002in}}%
\pgfpathlineto{\pgfqpoint{0.669222in}{0.595254in}}%
\pgfpathlineto{\pgfqpoint{0.680349in}{0.595221in}}%
\pgfpathlineto{\pgfqpoint{0.691476in}{0.594913in}}%
\pgfpathlineto{\pgfqpoint{0.702603in}{0.594341in}}%
\pgfpathlineto{\pgfqpoint{0.713730in}{0.593519in}}%
\pgfpathlineto{\pgfqpoint{0.724857in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{0.735985in}{0.591169in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{0.589670in}}%
\pgfpathlineto{\pgfqpoint{0.769366in}{0.586096in}}%
\pgfpathlineto{\pgfqpoint{0.791620in}{0.581869in}}%
\pgfpathlineto{\pgfqpoint{0.813874in}{0.577135in}}%
\pgfpathlineto{\pgfqpoint{0.847255in}{0.569451in}}%
\pgfpathlineto{\pgfqpoint{0.891763in}{0.559041in}}%
\pgfpathlineto{\pgfqpoint{0.914017in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{0.936271in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{0.958526in}{0.545487in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.541852in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{0.538670in}}%
\pgfpathlineto{\pgfqpoint{1.025288in}{0.535887in}}%
\pgfpathlineto{\pgfqpoint{1.047542in}{0.533430in}}%
\pgfpathlineto{\pgfqpoint{1.080923in}{0.530172in}}%
\pgfpathlineto{\pgfqpoint{1.136558in}{0.525286in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{0.515903in}}%
\pgfpathlineto{\pgfqpoint{1.292337in}{0.512563in}}%
\pgfpathlineto{\pgfqpoint{1.325718in}{0.510485in}}%
\pgfpathlineto{\pgfqpoint{1.347972in}{0.509384in}}%
\pgfpathlineto{\pgfqpoint{1.370227in}{0.508558in}}%
\pgfpathlineto{\pgfqpoint{1.392481in}{0.508041in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{0.507865in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{1.459243in}{0.508675in}}%
\pgfpathlineto{\pgfqpoint{1.481497in}{0.509754in}}%
\pgfpathlineto{\pgfqpoint{1.503751in}{0.511382in}}%
\pgfpathlineto{\pgfqpoint{1.526005in}{0.513676in}}%
\pgfpathlineto{\pgfqpoint{1.537132in}{0.515122in}}%
\pgfpathlineto{\pgfqpoint{1.548259in}{0.516800in}}%
\pgfpathlineto{\pgfqpoint{1.559386in}{0.518737in}}%
\pgfpathlineto{\pgfqpoint{1.570513in}{0.520964in}}%
\pgfpathlineto{\pgfqpoint{1.581641in}{0.523513in}}%
\pgfpathlineto{\pgfqpoint{1.592768in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{1.603895in}{0.529716in}}%
\pgfpathlineto{\pgfqpoint{1.615022in}{0.533438in}}%
\pgfpathlineto{\pgfqpoint{1.626149in}{0.537616in}}%
\pgfpathlineto{\pgfqpoint{1.637276in}{0.542279in}}%
\pgfpathlineto{\pgfqpoint{1.648403in}{0.547448in}}%
\pgfpathlineto{\pgfqpoint{1.659530in}{0.553138in}}%
\pgfpathlineto{\pgfqpoint{1.670657in}{0.559353in}}%
\pgfpathlineto{\pgfqpoint{1.681784in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{1.692911in}{0.573312in}}%
\pgfpathlineto{\pgfqpoint{1.704038in}{0.580998in}}%
\pgfpathlineto{\pgfqpoint{1.715165in}{0.589087in}}%
\pgfpathlineto{\pgfqpoint{1.726292in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{1.748546in}{0.614956in}}%
\pgfpathlineto{\pgfqpoint{1.770800in}{0.632413in}}%
\pgfpathlineto{\pgfqpoint{1.781927in}{0.640788in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{0.648719in}}%
\pgfpathlineto{\pgfqpoint{1.804182in}{0.656041in}}%
\pgfpathlineto{\pgfqpoint{1.815309in}{0.662595in}}%
\pgfpathlineto{\pgfqpoint{1.826436in}{0.668224in}}%
\pgfpathlineto{\pgfqpoint{1.837563in}{0.672787in}}%
\pgfpathlineto{\pgfqpoint{1.848690in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{1.859817in}{0.678236in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{1.882071in}{0.678231in}}%
\pgfpathlineto{\pgfqpoint{1.893198in}{0.676088in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.672531in}}%
\pgfpathlineto{\pgfqpoint{1.915452in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.664487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_True_0.01_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.955376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.917113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.539031in}}%
\pgfpathlineto{\pgfqpoint{0.439730in}{0.551798in}}%
\pgfpathlineto{\pgfqpoint{0.449078in}{0.560022in}}%
\pgfpathlineto{\pgfqpoint{0.458426in}{0.567723in}}%
\pgfpathlineto{\pgfqpoint{0.467774in}{0.574739in}}%
\pgfpathlineto{\pgfqpoint{0.477121in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{0.486469in}{0.586263in}}%
\pgfpathlineto{\pgfqpoint{0.495817in}{0.590643in}}%
\pgfpathlineto{\pgfqpoint{0.505165in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{0.514513in}{0.596619in}}%
\pgfpathlineto{\pgfqpoint{0.523860in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{0.533208in}{0.599210in}}%
\pgfpathlineto{\pgfqpoint{0.542556in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{0.551904in}{0.599070in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{0.598215in}}%
\pgfpathlineto{\pgfqpoint{0.570600in}{0.596966in}}%
\pgfpathlineto{\pgfqpoint{0.579947in}{0.595411in}}%
\pgfpathlineto{\pgfqpoint{0.598643in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{0.654730in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{0.673426in}{0.576324in}}%
\pgfpathlineto{\pgfqpoint{0.692121in}{0.573380in}}%
\pgfpathlineto{\pgfqpoint{0.710817in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{0.729512in}{0.569015in}}%
\pgfpathlineto{\pgfqpoint{0.748208in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{0.565835in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{0.564160in}}%
\pgfpathlineto{\pgfqpoint{0.841686in}{0.563222in}}%
\pgfpathlineto{\pgfqpoint{0.860382in}{0.562842in}}%
\pgfpathlineto{\pgfqpoint{0.879078in}{0.562747in}}%
\pgfpathlineto{\pgfqpoint{0.897773in}{0.562989in}}%
\pgfpathlineto{\pgfqpoint{0.916469in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{0.944512in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{0.991251in}{0.567639in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{0.568836in}}%
\pgfpathlineto{\pgfqpoint{1.056686in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{1.103425in}{0.569800in}}%
\pgfpathlineto{\pgfqpoint{1.122121in}{0.570947in}}%
\pgfpathlineto{\pgfqpoint{1.140816in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{1.159512in}{0.575303in}}%
\pgfpathlineto{\pgfqpoint{1.178208in}{0.578292in}}%
\pgfpathlineto{\pgfqpoint{1.234295in}{0.587782in}}%
\pgfpathlineto{\pgfqpoint{1.262338in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{1.290381in}{0.596038in}}%
\pgfpathlineto{\pgfqpoint{1.309077in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{1.327773in}{0.602786in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{0.604910in}}%
\pgfpathlineto{\pgfqpoint{1.346468in}{0.607246in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{0.609799in}}%
\pgfpathlineto{\pgfqpoint{1.365164in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{1.383860in}{0.618672in}}%
\pgfpathlineto{\pgfqpoint{1.402555in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{1.439947in}{0.640175in}}%
\pgfpathlineto{\pgfqpoint{1.458642in}{0.648088in}}%
\pgfpathlineto{\pgfqpoint{1.477338in}{0.656430in}}%
\pgfpathlineto{\pgfqpoint{1.496033in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{1.514729in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.533425in}{0.685002in}}%
\pgfpathlineto{\pgfqpoint{1.542773in}{0.690393in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{0.701864in}}%
\pgfpathlineto{\pgfqpoint{1.570816in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{1.580164in}{0.714481in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{0.721336in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.728632in}}%
\pgfpathlineto{\pgfqpoint{1.608207in}{0.736434in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{0.744809in}}%
\pgfpathlineto{\pgfqpoint{1.626903in}{0.753827in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{0.763557in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{0.774071in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{1.664294in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{1.682990in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{1.692338in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{1.701685in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{1.711033in}{0.876136in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{0.895947in}}%
\pgfpathlineto{\pgfqpoint{1.729729in}{0.917430in}}%
\pgfpathlineto{\pgfqpoint{1.739077in}{0.940714in}}%
\pgfpathlineto{\pgfqpoint{1.748424in}{0.965910in}}%
\pgfpathlineto{\pgfqpoint{1.757772in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{1.767120in}{1.022222in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{1.053210in}}%
\pgfpathlineto{\pgfqpoint{1.785816in}{1.085769in}}%
\pgfpathlineto{\pgfqpoint{1.813859in}{1.186987in}}%
\pgfpathlineto{\pgfqpoint{1.823207in}{1.218726in}}%
\pgfpathlineto{\pgfqpoint{1.832555in}{1.247277in}}%
\pgfpathlineto{\pgfqpoint{1.841903in}{1.271059in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{1.860598in}{1.297842in}}%
\pgfpathlineto{\pgfqpoint{1.869946in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{1.888642in}{1.266628in}}%
\pgfpathlineto{\pgfqpoint{1.897990in}{1.234805in}}%
\pgfpathlineto{\pgfqpoint{1.907337in}{1.192894in}}%
\pgfpathlineto{\pgfqpoint{1.916685in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.115105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.552804in}}%
\pgfpathlineto{\pgfqpoint{0.427379in}{0.553231in}}%
\pgfpathlineto{\pgfqpoint{0.437530in}{0.555253in}}%
\pgfpathlineto{\pgfqpoint{0.447681in}{0.556442in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{0.556808in}}%
\pgfpathlineto{\pgfqpoint{0.467983in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{0.478134in}{0.555256in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{0.553488in}}%
\pgfpathlineto{\pgfqpoint{0.498436in}{0.551184in}}%
\pgfpathlineto{\pgfqpoint{0.508587in}{0.548449in}}%
\pgfpathlineto{\pgfqpoint{0.518738in}{0.545386in}}%
\pgfpathlineto{\pgfqpoint{0.539040in}{0.538655in}}%
\pgfpathlineto{\pgfqpoint{0.579644in}{0.524690in}}%
\pgfpathlineto{\pgfqpoint{0.599945in}{0.518040in}}%
\pgfpathlineto{\pgfqpoint{0.620247in}{0.511728in}}%
\pgfpathlineto{\pgfqpoint{0.640549in}{0.505776in}}%
\pgfpathlineto{\pgfqpoint{0.660851in}{0.500235in}}%
\pgfpathlineto{\pgfqpoint{0.681153in}{0.495215in}}%
\pgfpathlineto{\pgfqpoint{0.701455in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{0.711606in}{0.489002in}}%
\pgfpathlineto{\pgfqpoint{0.721757in}{0.487364in}}%
\pgfpathlineto{\pgfqpoint{0.731908in}{0.485973in}}%
\pgfpathlineto{\pgfqpoint{0.742059in}{0.484842in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{0.483984in}}%
\pgfpathlineto{\pgfqpoint{0.762361in}{0.483405in}}%
\pgfpathlineto{\pgfqpoint{0.772511in}{0.483110in}}%
\pgfpathlineto{\pgfqpoint{0.782662in}{0.483102in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{0.483380in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{0.483942in}}%
\pgfpathlineto{\pgfqpoint{0.813115in}{0.484785in}}%
\pgfpathlineto{\pgfqpoint{0.823266in}{0.485904in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{0.487294in}}%
\pgfpathlineto{\pgfqpoint{0.843568in}{0.488949in}}%
\pgfpathlineto{\pgfqpoint{0.853719in}{0.490864in}}%
\pgfpathlineto{\pgfqpoint{0.863870in}{0.493033in}}%
\pgfpathlineto{\pgfqpoint{0.874021in}{0.495453in}}%
\pgfpathlineto{\pgfqpoint{0.884172in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{0.894323in}{0.501020in}}%
\pgfpathlineto{\pgfqpoint{0.904474in}{0.504158in}}%
\pgfpathlineto{\pgfqpoint{0.914625in}{0.507526in}}%
\pgfpathlineto{\pgfqpoint{0.924776in}{0.511116in}}%
\pgfpathlineto{\pgfqpoint{0.934927in}{0.514922in}}%
\pgfpathlineto{\pgfqpoint{0.955228in}{0.523139in}}%
\pgfpathlineto{\pgfqpoint{0.975530in}{0.532083in}}%
\pgfpathlineto{\pgfqpoint{0.995832in}{0.541635in}}%
\pgfpathlineto{\pgfqpoint{1.016134in}{0.551669in}}%
\pgfpathlineto{\pgfqpoint{1.036436in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{1.066889in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{1.087191in}{0.589329in}}%
\pgfpathlineto{\pgfqpoint{1.107493in}{0.600822in}}%
\pgfpathlineto{\pgfqpoint{1.127794in}{0.612802in}}%
\pgfpathlineto{\pgfqpoint{1.148096in}{0.625398in}}%
\pgfpathlineto{\pgfqpoint{1.168398in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.178549in}{0.645716in}}%
\pgfpathlineto{\pgfqpoint{1.188700in}{0.652923in}}%
\pgfpathlineto{\pgfqpoint{1.198851in}{0.660367in}}%
\pgfpathlineto{\pgfqpoint{1.209002in}{0.668059in}}%
\pgfpathlineto{\pgfqpoint{1.219153in}{0.676011in}}%
\pgfpathlineto{\pgfqpoint{1.229304in}{0.684234in}}%
\pgfpathlineto{\pgfqpoint{1.239455in}{0.692738in}}%
\pgfpathlineto{\pgfqpoint{1.249606in}{0.701530in}}%
\pgfpathlineto{\pgfqpoint{1.259757in}{0.710617in}}%
\pgfpathlineto{\pgfqpoint{1.269908in}{0.719998in}}%
\pgfpathlineto{\pgfqpoint{1.280059in}{0.729671in}}%
\pgfpathlineto{\pgfqpoint{1.290209in}{0.739625in}}%
\pgfpathlineto{\pgfqpoint{1.310511in}{0.760283in}}%
\pgfpathlineto{\pgfqpoint{1.330813in}{0.781702in}}%
\pgfpathlineto{\pgfqpoint{1.371417in}{0.824912in}}%
\pgfpathlineto{\pgfqpoint{1.381568in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{1.391719in}{0.845390in}}%
\pgfpathlineto{\pgfqpoint{1.401870in}{0.855008in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.864071in}}%
\pgfpathlineto{\pgfqpoint{1.422172in}{0.872470in}}%
\pgfpathlineto{\pgfqpoint{1.432323in}{0.880094in}}%
\pgfpathlineto{\pgfqpoint{1.442474in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{1.452625in}{0.892575in}}%
\pgfpathlineto{\pgfqpoint{1.462775in}{0.897207in}}%
\pgfpathlineto{\pgfqpoint{1.472926in}{0.900622in}}%
\pgfpathlineto{\pgfqpoint{1.483077in}{0.902713in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{0.903381in}}%
\pgfpathlineto{\pgfqpoint{1.503379in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{1.513530in}{0.900098in}}%
\pgfpathlineto{\pgfqpoint{1.523681in}{0.896012in}}%
\pgfpathlineto{\pgfqpoint{1.533832in}{0.890242in}}%
\pgfpathlineto{\pgfqpoint{1.543983in}{0.882780in}}%
\pgfpathlineto{\pgfqpoint{1.554134in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{1.564285in}{0.862928in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{0.850711in}}%
\pgfpathlineto{\pgfqpoint{1.584587in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{1.594738in}{0.822470in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{0.806894in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.774292in}}%
\pgfpathlineto{\pgfqpoint{1.635341in}{0.757973in}}%
\pgfpathlineto{\pgfqpoint{1.645492in}{0.742166in}}%
\pgfpathlineto{\pgfqpoint{1.655643in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{1.665794in}{0.713796in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{1.686096in}{0.692663in}}%
\pgfpathlineto{\pgfqpoint{1.696247in}{0.685870in}}%
\pgfpathlineto{\pgfqpoint{1.706398in}{0.682106in}}%
\pgfpathlineto{\pgfqpoint{1.716549in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{1.726700in}{0.684913in}}%
\pgfpathlineto{\pgfqpoint{1.736851in}{0.691932in}}%
\pgfpathlineto{\pgfqpoint{1.747002in}{0.702846in}}%
\pgfpathlineto{\pgfqpoint{1.757153in}{0.717629in}}%
\pgfpathlineto{\pgfqpoint{1.767304in}{0.736133in}}%
\pgfpathlineto{\pgfqpoint{1.777455in}{0.758068in}}%
\pgfpathlineto{\pgfqpoint{1.787606in}{0.783001in}}%
\pgfpathlineto{\pgfqpoint{1.797757in}{0.810352in}}%
\pgfpathlineto{\pgfqpoint{1.807907in}{0.839404in}}%
\pgfpathlineto{\pgfqpoint{1.828209in}{0.899128in}}%
\pgfpathlineto{\pgfqpoint{1.838360in}{0.927842in}}%
\pgfpathlineto{\pgfqpoint{1.848511in}{0.954411in}}%
\pgfpathlineto{\pgfqpoint{1.858662in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{1.868813in}{0.997097in}}%
\pgfpathlineto{\pgfqpoint{1.878964in}{1.011425in}}%
\pgfpathlineto{\pgfqpoint{1.889115in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{1.899266in}{1.022729in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{1.018997in}}%
\pgfpathlineto{\pgfqpoint{1.919568in}{1.008935in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.006564in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.006564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.833563in}}%
\pgfpathlineto{\pgfqpoint{0.433026in}{0.846824in}}%
\pgfpathlineto{\pgfqpoint{0.444712in}{0.867511in}}%
\pgfpathlineto{\pgfqpoint{0.456399in}{0.887025in}}%
\pgfpathlineto{\pgfqpoint{0.468085in}{0.905115in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{0.921549in}}%
\pgfpathlineto{\pgfqpoint{0.491458in}{0.936116in}}%
\pgfpathlineto{\pgfqpoint{0.503145in}{0.948632in}}%
\pgfpathlineto{\pgfqpoint{0.514832in}{0.958946in}}%
\pgfpathlineto{\pgfqpoint{0.526518in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{0.538205in}{0.972541in}}%
\pgfpathlineto{\pgfqpoint{0.549891in}{0.975704in}}%
\pgfpathlineto{\pgfqpoint{0.561578in}{0.976431in}}%
\pgfpathlineto{\pgfqpoint{0.573265in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{0.584951in}{0.970764in}}%
\pgfpathlineto{\pgfqpoint{0.596638in}{0.964553in}}%
\pgfpathlineto{\pgfqpoint{0.608324in}{0.956263in}}%
\pgfpathlineto{\pgfqpoint{0.620011in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{0.631697in}{0.934122in}}%
\pgfpathlineto{\pgfqpoint{0.643384in}{0.920655in}}%
\pgfpathlineto{\pgfqpoint{0.655071in}{0.905868in}}%
\pgfpathlineto{\pgfqpoint{0.666757in}{0.889976in}}%
\pgfpathlineto{\pgfqpoint{0.678444in}{0.873197in}}%
\pgfpathlineto{\pgfqpoint{0.690130in}{0.855743in}}%
\pgfpathlineto{\pgfqpoint{0.713503in}{0.819626in}}%
\pgfpathlineto{\pgfqpoint{0.736877in}{0.783122in}}%
\pgfpathlineto{\pgfqpoint{0.748563in}{0.765126in}}%
\pgfpathlineto{\pgfqpoint{0.760250in}{0.747480in}}%
\pgfpathlineto{\pgfqpoint{0.771936in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{0.783623in}{0.713658in}}%
\pgfpathlineto{\pgfqpoint{0.795310in}{0.697647in}}%
\pgfpathlineto{\pgfqpoint{0.806996in}{0.682319in}}%
\pgfpathlineto{\pgfqpoint{0.818683in}{0.667713in}}%
\pgfpathlineto{\pgfqpoint{0.830369in}{0.653855in}}%
\pgfpathlineto{\pgfqpoint{0.842056in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{0.853742in}{0.628422in}}%
\pgfpathlineto{\pgfqpoint{0.865429in}{0.616841in}}%
\pgfpathlineto{\pgfqpoint{0.877116in}{0.605995in}}%
\pgfpathlineto{\pgfqpoint{0.888802in}{0.595863in}}%
\pgfpathlineto{\pgfqpoint{0.900489in}{0.586414in}}%
\pgfpathlineto{\pgfqpoint{0.912175in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{0.923862in}{0.569435in}}%
\pgfpathlineto{\pgfqpoint{0.935548in}{0.561832in}}%
\pgfpathlineto{\pgfqpoint{0.947235in}{0.554770in}}%
\pgfpathlineto{\pgfqpoint{0.958922in}{0.548212in}}%
\pgfpathlineto{\pgfqpoint{0.970608in}{0.542121in}}%
\pgfpathlineto{\pgfqpoint{0.982295in}{0.536463in}}%
\pgfpathlineto{\pgfqpoint{0.993981in}{0.531204in}}%
\pgfpathlineto{\pgfqpoint{1.005668in}{0.526314in}}%
\pgfpathlineto{\pgfqpoint{1.017354in}{0.521765in}}%
\pgfpathlineto{\pgfqpoint{1.029041in}{0.517531in}}%
\pgfpathlineto{\pgfqpoint{1.040728in}{0.513590in}}%
\pgfpathlineto{\pgfqpoint{1.052414in}{0.509920in}}%
\pgfpathlineto{\pgfqpoint{1.064101in}{0.506503in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{0.503324in}}%
\pgfpathlineto{\pgfqpoint{1.087474in}{0.500368in}}%
\pgfpathlineto{\pgfqpoint{1.099161in}{0.497623in}}%
\pgfpathlineto{\pgfqpoint{1.110847in}{0.495079in}}%
\pgfpathlineto{\pgfqpoint{1.134220in}{0.490555in}}%
\pgfpathlineto{\pgfqpoint{1.157593in}{0.486730in}}%
\pgfpathlineto{\pgfqpoint{1.180967in}{0.483549in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{0.480958in}}%
\pgfpathlineto{\pgfqpoint{1.227713in}{0.478908in}}%
\pgfpathlineto{\pgfqpoint{1.251086in}{0.477347in}}%
\pgfpathlineto{\pgfqpoint{1.274459in}{0.476226in}}%
\pgfpathlineto{\pgfqpoint{1.297832in}{0.475501in}}%
\pgfpathlineto{\pgfqpoint{1.321205in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{1.344579in}{0.475097in}}%
\pgfpathlineto{\pgfqpoint{1.367952in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{1.391325in}{0.476033in}}%
\pgfpathlineto{\pgfqpoint{1.414698in}{0.477089in}}%
\pgfpathlineto{\pgfqpoint{1.438071in}{0.478671in}}%
\pgfpathlineto{\pgfqpoint{1.449758in}{0.479711in}}%
\pgfpathlineto{\pgfqpoint{1.461444in}{0.480953in}}%
\pgfpathlineto{\pgfqpoint{1.473131in}{0.482431in}}%
\pgfpathlineto{\pgfqpoint{1.484818in}{0.484185in}}%
\pgfpathlineto{\pgfqpoint{1.496504in}{0.486256in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{0.488695in}}%
\pgfpathlineto{\pgfqpoint{1.519877in}{0.491556in}}%
\pgfpathlineto{\pgfqpoint{1.531564in}{0.494897in}}%
\pgfpathlineto{\pgfqpoint{1.543250in}{0.498779in}}%
\pgfpathlineto{\pgfqpoint{1.554937in}{0.503268in}}%
\pgfpathlineto{\pgfqpoint{1.566624in}{0.508429in}}%
\pgfpathlineto{\pgfqpoint{1.578310in}{0.514327in}}%
\pgfpathlineto{\pgfqpoint{1.589997in}{0.521027in}}%
\pgfpathlineto{\pgfqpoint{1.601683in}{0.528585in}}%
\pgfpathlineto{\pgfqpoint{1.613370in}{0.537053in}}%
\pgfpathlineto{\pgfqpoint{1.625056in}{0.546473in}}%
\pgfpathlineto{\pgfqpoint{1.636743in}{0.556870in}}%
\pgfpathlineto{\pgfqpoint{1.648430in}{0.568259in}}%
\pgfpathlineto{\pgfqpoint{1.660116in}{0.580630in}}%
\pgfpathlineto{\pgfqpoint{1.671803in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{1.683489in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{1.695176in}{0.623231in}}%
\pgfpathlineto{\pgfqpoint{1.706863in}{0.638996in}}%
\pgfpathlineto{\pgfqpoint{1.718549in}{0.655345in}}%
\pgfpathlineto{\pgfqpoint{1.741922in}{0.689122in}}%
\pgfpathlineto{\pgfqpoint{1.765295in}{0.722988in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.739374in}}%
\pgfpathlineto{\pgfqpoint{1.788669in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{1.800355in}{0.769794in}}%
\pgfpathlineto{\pgfqpoint{1.812042in}{0.783318in}}%
\pgfpathlineto{\pgfqpoint{1.823728in}{0.795390in}}%
\pgfpathlineto{\pgfqpoint{1.835415in}{0.805785in}}%
\pgfpathlineto{\pgfqpoint{1.847101in}{0.814303in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.820773in}}%
\pgfpathlineto{\pgfqpoint{1.870475in}{0.825061in}}%
\pgfpathlineto{\pgfqpoint{1.882161in}{0.827074in}}%
\pgfpathlineto{\pgfqpoint{1.893848in}{0.826765in}}%
\pgfpathlineto{\pgfqpoint{1.905534in}{0.824128in}}%
\pgfpathlineto{\pgfqpoint{1.917221in}{0.819207in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.816870in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.816870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_True_0.1_CE_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.955376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.917113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.539031in}}%
\pgfpathlineto{\pgfqpoint{0.439730in}{0.551798in}}%
\pgfpathlineto{\pgfqpoint{0.449078in}{0.560022in}}%
\pgfpathlineto{\pgfqpoint{0.458426in}{0.567723in}}%
\pgfpathlineto{\pgfqpoint{0.467774in}{0.574739in}}%
\pgfpathlineto{\pgfqpoint{0.477121in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{0.486469in}{0.586263in}}%
\pgfpathlineto{\pgfqpoint{0.495817in}{0.590643in}}%
\pgfpathlineto{\pgfqpoint{0.505165in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{0.514513in}{0.596619in}}%
\pgfpathlineto{\pgfqpoint{0.523860in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{0.533208in}{0.599210in}}%
\pgfpathlineto{\pgfqpoint{0.542556in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{0.551904in}{0.599070in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{0.598215in}}%
\pgfpathlineto{\pgfqpoint{0.570600in}{0.596966in}}%
\pgfpathlineto{\pgfqpoint{0.579947in}{0.595411in}}%
\pgfpathlineto{\pgfqpoint{0.598643in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{0.654730in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{0.673426in}{0.576324in}}%
\pgfpathlineto{\pgfqpoint{0.692121in}{0.573380in}}%
\pgfpathlineto{\pgfqpoint{0.710817in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{0.729512in}{0.569015in}}%
\pgfpathlineto{\pgfqpoint{0.748208in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{0.565835in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{0.564160in}}%
\pgfpathlineto{\pgfqpoint{0.841686in}{0.563222in}}%
\pgfpathlineto{\pgfqpoint{0.860382in}{0.562842in}}%
\pgfpathlineto{\pgfqpoint{0.879078in}{0.562747in}}%
\pgfpathlineto{\pgfqpoint{0.897773in}{0.562989in}}%
\pgfpathlineto{\pgfqpoint{0.916469in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{0.944512in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{0.991251in}{0.567639in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{0.568836in}}%
\pgfpathlineto{\pgfqpoint{1.056686in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{1.103425in}{0.569800in}}%
\pgfpathlineto{\pgfqpoint{1.122121in}{0.570947in}}%
\pgfpathlineto{\pgfqpoint{1.140816in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{1.159512in}{0.575303in}}%
\pgfpathlineto{\pgfqpoint{1.178208in}{0.578292in}}%
\pgfpathlineto{\pgfqpoint{1.234295in}{0.587782in}}%
\pgfpathlineto{\pgfqpoint{1.262338in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{1.290381in}{0.596038in}}%
\pgfpathlineto{\pgfqpoint{1.309077in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{1.327773in}{0.602786in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{0.604910in}}%
\pgfpathlineto{\pgfqpoint{1.346468in}{0.607246in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{0.609799in}}%
\pgfpathlineto{\pgfqpoint{1.365164in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{1.383860in}{0.618672in}}%
\pgfpathlineto{\pgfqpoint{1.402555in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{1.439947in}{0.640175in}}%
\pgfpathlineto{\pgfqpoint{1.458642in}{0.648088in}}%
\pgfpathlineto{\pgfqpoint{1.477338in}{0.656430in}}%
\pgfpathlineto{\pgfqpoint{1.496033in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{1.514729in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.533425in}{0.685002in}}%
\pgfpathlineto{\pgfqpoint{1.542773in}{0.690393in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{0.701864in}}%
\pgfpathlineto{\pgfqpoint{1.570816in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{1.580164in}{0.714481in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{0.721336in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.728632in}}%
\pgfpathlineto{\pgfqpoint{1.608207in}{0.736434in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{0.744809in}}%
\pgfpathlineto{\pgfqpoint{1.626903in}{0.753827in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{0.763557in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{0.774071in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{1.664294in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{1.682990in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{1.692338in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{1.701685in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{1.711033in}{0.876136in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{0.895947in}}%
\pgfpathlineto{\pgfqpoint{1.729729in}{0.917430in}}%
\pgfpathlineto{\pgfqpoint{1.739077in}{0.940714in}}%
\pgfpathlineto{\pgfqpoint{1.748424in}{0.965910in}}%
\pgfpathlineto{\pgfqpoint{1.757772in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{1.767120in}{1.022222in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{1.053210in}}%
\pgfpathlineto{\pgfqpoint{1.785816in}{1.085769in}}%
\pgfpathlineto{\pgfqpoint{1.813859in}{1.186987in}}%
\pgfpathlineto{\pgfqpoint{1.823207in}{1.218726in}}%
\pgfpathlineto{\pgfqpoint{1.832555in}{1.247277in}}%
\pgfpathlineto{\pgfqpoint{1.841903in}{1.271059in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{1.860598in}{1.297842in}}%
\pgfpathlineto{\pgfqpoint{1.869946in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{1.888642in}{1.266628in}}%
\pgfpathlineto{\pgfqpoint{1.897990in}{1.234805in}}%
\pgfpathlineto{\pgfqpoint{1.907337in}{1.192894in}}%
\pgfpathlineto{\pgfqpoint{1.916685in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.115105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.602010in}}%
\pgfpathlineto{\pgfqpoint{0.429263in}{0.604231in}}%
\pgfpathlineto{\pgfqpoint{0.438744in}{0.608583in}}%
\pgfpathlineto{\pgfqpoint{0.448225in}{0.611084in}}%
\pgfpathlineto{\pgfqpoint{0.457707in}{0.611814in}}%
\pgfpathlineto{\pgfqpoint{0.467188in}{0.610952in}}%
\pgfpathlineto{\pgfqpoint{0.476669in}{0.608756in}}%
\pgfpathlineto{\pgfqpoint{0.486150in}{0.605535in}}%
\pgfpathlineto{\pgfqpoint{0.495631in}{0.601612in}}%
\pgfpathlineto{\pgfqpoint{0.533556in}{0.584574in}}%
\pgfpathlineto{\pgfqpoint{0.543037in}{0.580938in}}%
\pgfpathlineto{\pgfqpoint{0.552518in}{0.577723in}}%
\pgfpathlineto{\pgfqpoint{0.561999in}{0.574923in}}%
\pgfpathlineto{\pgfqpoint{0.571480in}{0.572497in}}%
\pgfpathlineto{\pgfqpoint{0.580962in}{0.570384in}}%
\pgfpathlineto{\pgfqpoint{0.599924in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{0.618886in}{0.563750in}}%
\pgfpathlineto{\pgfqpoint{0.656811in}{0.558120in}}%
\pgfpathlineto{\pgfqpoint{0.685254in}{0.554273in}}%
\pgfpathlineto{\pgfqpoint{0.704217in}{0.551990in}}%
\pgfpathlineto{\pgfqpoint{0.723179in}{0.549982in}}%
\pgfpathlineto{\pgfqpoint{0.742141in}{0.548287in}}%
\pgfpathlineto{\pgfqpoint{0.761104in}{0.546959in}}%
\pgfpathlineto{\pgfqpoint{0.780066in}{0.546062in}}%
\pgfpathlineto{\pgfqpoint{0.799028in}{0.545643in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{0.545696in}}%
\pgfpathlineto{\pgfqpoint{0.836953in}{0.546157in}}%
\pgfpathlineto{\pgfqpoint{0.865396in}{0.547377in}}%
\pgfpathlineto{\pgfqpoint{0.969689in}{0.552637in}}%
\pgfpathlineto{\pgfqpoint{1.017095in}{0.554361in}}%
\pgfpathlineto{\pgfqpoint{1.064500in}{0.556155in}}%
\pgfpathlineto{\pgfqpoint{1.092944in}{0.557689in}}%
\pgfpathlineto{\pgfqpoint{1.111906in}{0.559065in}}%
\pgfpathlineto{\pgfqpoint{1.130869in}{0.560776in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{0.562805in}}%
\pgfpathlineto{\pgfqpoint{1.178274in}{0.566289in}}%
\pgfpathlineto{\pgfqpoint{1.235161in}{0.573820in}}%
\pgfpathlineto{\pgfqpoint{1.263605in}{0.577761in}}%
\pgfpathlineto{\pgfqpoint{1.282567in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{1.301529in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{1.311010in}{0.586051in}}%
\pgfpathlineto{\pgfqpoint{1.320492in}{0.588261in}}%
\pgfpathlineto{\pgfqpoint{1.329973in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.339454in}{0.593537in}}%
\pgfpathlineto{\pgfqpoint{1.348935in}{0.596663in}}%
\pgfpathlineto{\pgfqpoint{1.358416in}{0.600141in}}%
\pgfpathlineto{\pgfqpoint{1.367897in}{0.603978in}}%
\pgfpathlineto{\pgfqpoint{1.377379in}{0.608170in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{0.612699in}}%
\pgfpathlineto{\pgfqpoint{1.396341in}{0.617539in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{0.622653in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{0.633519in}}%
\pgfpathlineto{\pgfqpoint{1.453228in}{0.650637in}}%
\pgfpathlineto{\pgfqpoint{1.472190in}{0.661978in}}%
\pgfpathlineto{\pgfqpoint{1.491152in}{0.672831in}}%
\pgfpathlineto{\pgfqpoint{1.510115in}{0.682961in}}%
\pgfpathlineto{\pgfqpoint{1.529077in}{0.692326in}}%
\pgfpathlineto{\pgfqpoint{1.557520in}{0.705488in}}%
\pgfpathlineto{\pgfqpoint{1.576483in}{0.714449in}}%
\pgfpathlineto{\pgfqpoint{1.585964in}{0.719255in}}%
\pgfpathlineto{\pgfqpoint{1.595445in}{0.724410in}}%
\pgfpathlineto{\pgfqpoint{1.604926in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{1.614407in}{0.736147in}}%
\pgfpathlineto{\pgfqpoint{1.623889in}{0.742903in}}%
\pgfpathlineto{\pgfqpoint{1.633370in}{0.750349in}}%
\pgfpathlineto{\pgfqpoint{1.642851in}{0.758547in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{1.661813in}{0.777402in}}%
\pgfpathlineto{\pgfqpoint{1.671294in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{1.680775in}{0.799832in}}%
\pgfpathlineto{\pgfqpoint{1.690257in}{0.812515in}}%
\pgfpathlineto{\pgfqpoint{1.699738in}{0.826272in}}%
\pgfpathlineto{\pgfqpoint{1.709219in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{1.718700in}{0.857443in}}%
\pgfpathlineto{\pgfqpoint{1.728181in}{0.875151in}}%
\pgfpathlineto{\pgfqpoint{1.737662in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{1.747144in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{1.756625in}{0.939064in}}%
\pgfpathlineto{\pgfqpoint{1.766106in}{0.964617in}}%
\pgfpathlineto{\pgfqpoint{1.775587in}{0.992515in}}%
\pgfpathlineto{\pgfqpoint{1.785068in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{1.794549in}{1.055093in}}%
\pgfpathlineto{\pgfqpoint{1.804030in}{1.089177in}}%
\pgfpathlineto{\pgfqpoint{1.822993in}{1.159582in}}%
\pgfpathlineto{\pgfqpoint{1.832474in}{1.193738in}}%
\pgfpathlineto{\pgfqpoint{1.841955in}{1.225328in}}%
\pgfpathlineto{\pgfqpoint{1.851436in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.860917in}{1.274217in}}%
\pgfpathlineto{\pgfqpoint{1.870399in}{1.288174in}}%
\pgfpathlineto{\pgfqpoint{1.879880in}{1.293153in}}%
\pgfpathlineto{\pgfqpoint{1.889361in}{1.288059in}}%
\pgfpathlineto{\pgfqpoint{1.898842in}{1.272257in}}%
\pgfpathlineto{\pgfqpoint{1.908323in}{1.245663in}}%
\pgfpathlineto{\pgfqpoint{1.917804in}{1.208783in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.192962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{1.062432in}}%
\pgfpathlineto{\pgfqpoint{0.425852in}{1.062435in}}%
\pgfpathlineto{\pgfqpoint{0.436165in}{1.080940in}}%
\pgfpathlineto{\pgfqpoint{0.446477in}{1.093638in}}%
\pgfpathlineto{\pgfqpoint{0.456790in}{1.100285in}}%
\pgfpathlineto{\pgfqpoint{0.467103in}{1.100839in}}%
\pgfpathlineto{\pgfqpoint{0.477415in}{1.095453in}}%
\pgfpathlineto{\pgfqpoint{0.487728in}{1.084469in}}%
\pgfpathlineto{\pgfqpoint{0.498041in}{1.068390in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.047852in}}%
\pgfpathlineto{\pgfqpoint{0.518666in}{1.023589in}}%
\pgfpathlineto{\pgfqpoint{0.528979in}{0.996392in}}%
\pgfpathlineto{\pgfqpoint{0.539292in}{0.967072in}}%
\pgfpathlineto{\pgfqpoint{0.549604in}{0.936424in}}%
\pgfpathlineto{\pgfqpoint{0.570230in}{0.874052in}}%
\pgfpathlineto{\pgfqpoint{0.580543in}{0.843583in}}%
\pgfpathlineto{\pgfqpoint{0.590855in}{0.814263in}}%
\pgfpathlineto{\pgfqpoint{0.601168in}{0.786464in}}%
\pgfpathlineto{\pgfqpoint{0.611481in}{0.760449in}}%
\pgfpathlineto{\pgfqpoint{0.621794in}{0.736385in}}%
\pgfpathlineto{\pgfqpoint{0.632106in}{0.714352in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{0.694352in}}%
\pgfpathlineto{\pgfqpoint{0.652732in}{0.676331in}}%
\pgfpathlineto{\pgfqpoint{0.663044in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{0.673357in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{0.632966in}}%
\pgfpathlineto{\pgfqpoint{0.693983in}{0.621575in}}%
\pgfpathlineto{\pgfqpoint{0.704295in}{0.611444in}}%
\pgfpathlineto{\pgfqpoint{0.714608in}{0.602417in}}%
\pgfpathlineto{\pgfqpoint{0.724921in}{0.594346in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{0.587097in}}%
\pgfpathlineto{\pgfqpoint{0.745546in}{0.580551in}}%
\pgfpathlineto{\pgfqpoint{0.755859in}{0.574607in}}%
\pgfpathlineto{\pgfqpoint{0.766172in}{0.569176in}}%
\pgfpathlineto{\pgfqpoint{0.776484in}{0.564186in}}%
\pgfpathlineto{\pgfqpoint{0.786797in}{0.559576in}}%
\pgfpathlineto{\pgfqpoint{0.797110in}{0.555299in}}%
\pgfpathlineto{\pgfqpoint{0.807423in}{0.551314in}}%
\pgfpathlineto{\pgfqpoint{0.817735in}{0.547590in}}%
\pgfpathlineto{\pgfqpoint{0.828048in}{0.544103in}}%
\pgfpathlineto{\pgfqpoint{0.838361in}{0.540833in}}%
\pgfpathlineto{\pgfqpoint{0.858986in}{0.534879in}}%
\pgfpathlineto{\pgfqpoint{0.879612in}{0.529623in}}%
\pgfpathlineto{\pgfqpoint{0.900237in}{0.524982in}}%
\pgfpathlineto{\pgfqpoint{0.920863in}{0.520882in}}%
\pgfpathlineto{\pgfqpoint{0.941488in}{0.517257in}}%
\pgfpathlineto{\pgfqpoint{0.962113in}{0.514052in}}%
\pgfpathlineto{\pgfqpoint{0.982739in}{0.511224in}}%
\pgfpathlineto{\pgfqpoint{1.003364in}{0.508743in}}%
\pgfpathlineto{\pgfqpoint{1.023990in}{0.506587in}}%
\pgfpathlineto{\pgfqpoint{1.044615in}{0.504737in}}%
\pgfpathlineto{\pgfqpoint{1.065241in}{0.503171in}}%
\pgfpathlineto{\pgfqpoint{1.096179in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{0.499883in}}%
\pgfpathlineto{\pgfqpoint{1.158055in}{0.498843in}}%
\pgfpathlineto{\pgfqpoint{1.188993in}{0.498125in}}%
\pgfpathlineto{\pgfqpoint{1.219932in}{0.497734in}}%
\pgfpathlineto{\pgfqpoint{1.250870in}{0.497711in}}%
\pgfpathlineto{\pgfqpoint{1.281808in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{1.312746in}{0.498945in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{0.500269in}}%
\pgfpathlineto{\pgfqpoint{1.374622in}{0.502106in}}%
\pgfpathlineto{\pgfqpoint{1.395248in}{0.503633in}}%
\pgfpathlineto{\pgfqpoint{1.415873in}{0.505414in}}%
\pgfpathlineto{\pgfqpoint{1.436499in}{0.507459in}}%
\pgfpathlineto{\pgfqpoint{1.457124in}{0.509790in}}%
\pgfpathlineto{\pgfqpoint{1.477750in}{0.512439in}}%
\pgfpathlineto{\pgfqpoint{1.498375in}{0.515468in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.518971in}}%
\pgfpathlineto{\pgfqpoint{1.539626in}{0.523089in}}%
\pgfpathlineto{\pgfqpoint{1.549939in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{1.560252in}{0.528020in}}%
\pgfpathlineto{\pgfqpoint{1.570564in}{0.530873in}}%
\pgfpathlineto{\pgfqpoint{1.580877in}{0.534041in}}%
\pgfpathlineto{\pgfqpoint{1.591190in}{0.537575in}}%
\pgfpathlineto{\pgfqpoint{1.601502in}{0.541536in}}%
\pgfpathlineto{\pgfqpoint{1.611815in}{0.545996in}}%
\pgfpathlineto{\pgfqpoint{1.622128in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{1.632441in}{0.556757in}}%
\pgfpathlineto{\pgfqpoint{1.642753in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{1.653066in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{1.663379in}{0.579161in}}%
\pgfpathlineto{\pgfqpoint{1.673691in}{0.588832in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{0.599855in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{0.612383in}}%
\pgfpathlineto{\pgfqpoint{1.704630in}{0.626562in}}%
\pgfpathlineto{\pgfqpoint{1.714942in}{0.642518in}}%
\pgfpathlineto{\pgfqpoint{1.725255in}{0.660345in}}%
\pgfpathlineto{\pgfqpoint{1.735568in}{0.680094in}}%
\pgfpathlineto{\pgfqpoint{1.745881in}{0.701755in}}%
\pgfpathlineto{\pgfqpoint{1.756193in}{0.725244in}}%
\pgfpathlineto{\pgfqpoint{1.766506in}{0.750393in}}%
\pgfpathlineto{\pgfqpoint{1.776819in}{0.776935in}}%
\pgfpathlineto{\pgfqpoint{1.787131in}{0.804505in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{0.860756in}}%
\pgfpathlineto{\pgfqpoint{1.818070in}{0.888225in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.914335in}}%
\pgfpathlineto{\pgfqpoint{1.838695in}{0.938339in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{0.959493in}}%
\pgfpathlineto{\pgfqpoint{1.859321in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{1.869633in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{1.879946in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{1.890259in}{1.002582in}}%
\pgfpathlineto{\pgfqpoint{1.900571in}{1.000679in}}%
\pgfpathlineto{\pgfqpoint{1.910884in}{0.993327in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.980820in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.980820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_True_0.1_CW_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.877488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.839225in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.287561in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.287561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.249299in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.497507in}}%
\pgfpathlineto{\pgfqpoint{0.439730in}{0.502872in}}%
\pgfpathlineto{\pgfqpoint{0.449078in}{0.506327in}}%
\pgfpathlineto{\pgfqpoint{0.458426in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{0.467774in}{0.512511in}}%
\pgfpathlineto{\pgfqpoint{0.477121in}{0.515120in}}%
\pgfpathlineto{\pgfqpoint{0.486469in}{0.517353in}}%
\pgfpathlineto{\pgfqpoint{0.495817in}{0.519194in}}%
\pgfpathlineto{\pgfqpoint{0.505165in}{0.520640in}}%
\pgfpathlineto{\pgfqpoint{0.514513in}{0.521705in}}%
\pgfpathlineto{\pgfqpoint{0.523860in}{0.522412in}}%
\pgfpathlineto{\pgfqpoint{0.533208in}{0.522794in}}%
\pgfpathlineto{\pgfqpoint{0.542556in}{0.522888in}}%
\pgfpathlineto{\pgfqpoint{0.551904in}{0.522735in}}%
\pgfpathlineto{\pgfqpoint{0.570600in}{0.521851in}}%
\pgfpathlineto{\pgfqpoint{0.589295in}{0.520450in}}%
\pgfpathlineto{\pgfqpoint{0.673426in}{0.513177in}}%
\pgfpathlineto{\pgfqpoint{0.701469in}{0.511402in}}%
\pgfpathlineto{\pgfqpoint{0.729512in}{0.510106in}}%
\pgfpathlineto{\pgfqpoint{0.757556in}{0.509214in}}%
\pgfpathlineto{\pgfqpoint{0.804295in}{0.508225in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{0.507579in}}%
\pgfpathlineto{\pgfqpoint{0.879078in}{0.507472in}}%
\pgfpathlineto{\pgfqpoint{0.907121in}{0.507680in}}%
\pgfpathlineto{\pgfqpoint{0.944512in}{0.508411in}}%
\pgfpathlineto{\pgfqpoint{1.000599in}{0.509701in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{0.510031in}}%
\pgfpathlineto{\pgfqpoint{1.112773in}{0.510641in}}%
\pgfpathlineto{\pgfqpoint{1.131469in}{0.511269in}}%
\pgfpathlineto{\pgfqpoint{1.150164in}{0.512190in}}%
\pgfpathlineto{\pgfqpoint{1.178208in}{0.514004in}}%
\pgfpathlineto{\pgfqpoint{1.243642in}{0.518595in}}%
\pgfpathlineto{\pgfqpoint{1.309077in}{0.522754in}}%
\pgfpathlineto{\pgfqpoint{1.327773in}{0.524296in}}%
\pgfpathlineto{\pgfqpoint{1.346468in}{0.526170in}}%
\pgfpathlineto{\pgfqpoint{1.365164in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.383860in}{0.530971in}}%
\pgfpathlineto{\pgfqpoint{1.411903in}{0.535296in}}%
\pgfpathlineto{\pgfqpoint{1.439947in}{0.540007in}}%
\pgfpathlineto{\pgfqpoint{1.467990in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.496033in}{0.550566in}}%
\pgfpathlineto{\pgfqpoint{1.514729in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{1.533425in}{0.558842in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{1.570816in}{0.568509in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{0.574110in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.577175in}}%
\pgfpathlineto{\pgfqpoint{1.608207in}{0.580454in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{0.583973in}}%
\pgfpathlineto{\pgfqpoint{1.626903in}{0.587762in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{0.596268in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{0.601045in}}%
\pgfpathlineto{\pgfqpoint{1.664294in}{0.606211in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{0.611799in}}%
\pgfpathlineto{\pgfqpoint{1.682990in}{0.617846in}}%
\pgfpathlineto{\pgfqpoint{1.692338in}{0.624390in}}%
\pgfpathlineto{\pgfqpoint{1.701685in}{0.631477in}}%
\pgfpathlineto{\pgfqpoint{1.711033in}{0.639155in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{0.647480in}}%
\pgfpathlineto{\pgfqpoint{1.729729in}{0.656506in}}%
\pgfpathlineto{\pgfqpoint{1.739077in}{0.666290in}}%
\pgfpathlineto{\pgfqpoint{1.748424in}{0.676877in}}%
\pgfpathlineto{\pgfqpoint{1.757772in}{0.688295in}}%
\pgfpathlineto{\pgfqpoint{1.767120in}{0.700539in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{0.713560in}}%
\pgfpathlineto{\pgfqpoint{1.785816in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{1.813859in}{0.769772in}}%
\pgfpathlineto{\pgfqpoint{1.823207in}{0.783108in}}%
\pgfpathlineto{\pgfqpoint{1.832555in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{1.841903in}{0.805098in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{0.812400in}}%
\pgfpathlineto{\pgfqpoint{1.860598in}{0.816352in}}%
\pgfpathlineto{\pgfqpoint{1.869946in}{0.816386in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{0.812086in}}%
\pgfpathlineto{\pgfqpoint{1.888642in}{0.803236in}}%
\pgfpathlineto{\pgfqpoint{1.897990in}{0.789864in}}%
\pgfpathlineto{\pgfqpoint{1.907337in}{0.772254in}}%
\pgfpathlineto{\pgfqpoint{1.916685in}{0.750933in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.739568in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.739568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.521410in}}%
\pgfpathlineto{\pgfqpoint{0.430947in}{0.522455in}}%
\pgfpathlineto{\pgfqpoint{0.439841in}{0.522492in}}%
\pgfpathlineto{\pgfqpoint{0.448734in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{0.457627in}{0.517557in}}%
\pgfpathlineto{\pgfqpoint{0.466520in}{0.513160in}}%
\pgfpathlineto{\pgfqpoint{0.475414in}{0.508031in}}%
\pgfpathlineto{\pgfqpoint{0.493200in}{0.497333in}}%
\pgfpathlineto{\pgfqpoint{0.502093in}{0.492486in}}%
\pgfpathlineto{\pgfqpoint{0.510987in}{0.488292in}}%
\pgfpathlineto{\pgfqpoint{0.519880in}{0.484850in}}%
\pgfpathlineto{\pgfqpoint{0.528773in}{0.482168in}}%
\pgfpathlineto{\pgfqpoint{0.537666in}{0.480183in}}%
\pgfpathlineto{\pgfqpoint{0.546560in}{0.478785in}}%
\pgfpathlineto{\pgfqpoint{0.555453in}{0.477845in}}%
\pgfpathlineto{\pgfqpoint{0.564346in}{0.477234in}}%
\pgfpathlineto{\pgfqpoint{0.582133in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{0.608812in}{0.475641in}}%
\pgfpathlineto{\pgfqpoint{0.635492in}{0.474201in}}%
\pgfpathlineto{\pgfqpoint{0.671065in}{0.472147in}}%
\pgfpathlineto{\pgfqpoint{0.688852in}{0.471489in}}%
\pgfpathlineto{\pgfqpoint{0.715531in}{0.470955in}}%
\pgfpathlineto{\pgfqpoint{0.751104in}{0.470266in}}%
\pgfpathlineto{\pgfqpoint{0.822250in}{0.468430in}}%
\pgfpathlineto{\pgfqpoint{0.857823in}{0.468111in}}%
\pgfpathlineto{\pgfqpoint{1.000115in}{0.467639in}}%
\pgfpathlineto{\pgfqpoint{1.071261in}{0.467878in}}%
\pgfpathlineto{\pgfqpoint{1.142407in}{0.468636in}}%
\pgfpathlineto{\pgfqpoint{1.195767in}{0.469374in}}%
\pgfpathlineto{\pgfqpoint{1.231340in}{0.470328in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{0.473388in}}%
\pgfpathlineto{\pgfqpoint{1.355845in}{0.474828in}}%
\pgfpathlineto{\pgfqpoint{1.382525in}{0.476697in}}%
\pgfpathlineto{\pgfqpoint{1.409205in}{0.478972in}}%
\pgfpathlineto{\pgfqpoint{1.426991in}{0.480785in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{0.482982in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{0.485722in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{1.498137in}{0.493073in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{1.578177in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.518754in}}%
\pgfpathlineto{\pgfqpoint{1.604856in}{0.521578in}}%
\pgfpathlineto{\pgfqpoint{1.613750in}{0.524633in}}%
\pgfpathlineto{\pgfqpoint{1.622643in}{0.527966in}}%
\pgfpathlineto{\pgfqpoint{1.631536in}{0.531627in}}%
\pgfpathlineto{\pgfqpoint{1.640429in}{0.535675in}}%
\pgfpathlineto{\pgfqpoint{1.649323in}{0.540173in}}%
\pgfpathlineto{\pgfqpoint{1.658216in}{0.545193in}}%
\pgfpathlineto{\pgfqpoint{1.667109in}{0.550809in}}%
\pgfpathlineto{\pgfqpoint{1.676002in}{0.557106in}}%
\pgfpathlineto{\pgfqpoint{1.684896in}{0.564166in}}%
\pgfpathlineto{\pgfqpoint{1.693789in}{0.572079in}}%
\pgfpathlineto{\pgfqpoint{1.702682in}{0.580940in}}%
\pgfpathlineto{\pgfqpoint{1.711575in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{1.720469in}{0.601964in}}%
\pgfpathlineto{\pgfqpoint{1.729362in}{0.614424in}}%
\pgfpathlineto{\pgfqpoint{1.738255in}{0.628460in}}%
\pgfpathlineto{\pgfqpoint{1.747148in}{0.644368in}}%
\pgfpathlineto{\pgfqpoint{1.756042in}{0.662540in}}%
\pgfpathlineto{\pgfqpoint{1.764935in}{0.683480in}}%
\pgfpathlineto{\pgfqpoint{1.773828in}{0.707806in}}%
\pgfpathlineto{\pgfqpoint{1.782721in}{0.736228in}}%
\pgfpathlineto{\pgfqpoint{1.791615in}{0.769497in}}%
\pgfpathlineto{\pgfqpoint{1.800508in}{0.808304in}}%
\pgfpathlineto{\pgfqpoint{1.809401in}{0.853138in}}%
\pgfpathlineto{\pgfqpoint{1.818294in}{0.904093in}}%
\pgfpathlineto{\pgfqpoint{1.827188in}{0.960663in}}%
\pgfpathlineto{\pgfqpoint{1.836081in}{1.021542in}}%
\pgfpathlineto{\pgfqpoint{1.853867in}{1.146304in}}%
\pgfpathlineto{\pgfqpoint{1.862761in}{1.202978in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.250018in}}%
\pgfpathlineto{\pgfqpoint{1.880547in}{1.282949in}}%
\pgfpathlineto{\pgfqpoint{1.889440in}{1.297918in}}%
\pgfpathlineto{\pgfqpoint{1.898334in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{1.907227in}{1.265196in}}%
\pgfpathlineto{\pgfqpoint{1.916120in}{1.217651in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.181539in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.181539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.502467in}}%
\pgfpathlineto{\pgfqpoint{0.442682in}{0.510003in}}%
\pgfpathlineto{\pgfqpoint{0.452034in}{0.513845in}}%
\pgfpathlineto{\pgfqpoint{0.461385in}{0.517307in}}%
\pgfpathlineto{\pgfqpoint{0.470737in}{0.520310in}}%
\pgfpathlineto{\pgfqpoint{0.480089in}{0.522812in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{0.524806in}}%
\pgfpathlineto{\pgfqpoint{0.498792in}{0.526325in}}%
\pgfpathlineto{\pgfqpoint{0.508143in}{0.527434in}}%
\pgfpathlineto{\pgfqpoint{0.517495in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{0.564253in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{0.573605in}{0.532245in}}%
\pgfpathlineto{\pgfqpoint{0.582956in}{0.533539in}}%
\pgfpathlineto{\pgfqpoint{0.592308in}{0.535094in}}%
\pgfpathlineto{\pgfqpoint{0.601659in}{0.536887in}}%
\pgfpathlineto{\pgfqpoint{0.620363in}{0.541032in}}%
\pgfpathlineto{\pgfqpoint{0.667121in}{0.552091in}}%
\pgfpathlineto{\pgfqpoint{0.676472in}{0.553995in}}%
\pgfpathlineto{\pgfqpoint{0.685824in}{0.555698in}}%
\pgfpathlineto{\pgfqpoint{0.695175in}{0.557173in}}%
\pgfpathlineto{\pgfqpoint{0.704527in}{0.558402in}}%
\pgfpathlineto{\pgfqpoint{0.713879in}{0.559373in}}%
\pgfpathlineto{\pgfqpoint{0.723230in}{0.560085in}}%
\pgfpathlineto{\pgfqpoint{0.732582in}{0.560542in}}%
\pgfpathlineto{\pgfqpoint{0.741933in}{0.560760in}}%
\pgfpathlineto{\pgfqpoint{0.751285in}{0.560757in}}%
\pgfpathlineto{\pgfqpoint{0.769988in}{0.560193in}}%
\pgfpathlineto{\pgfqpoint{0.788691in}{0.559089in}}%
\pgfpathlineto{\pgfqpoint{0.863504in}{0.553704in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.552349in}}%
\pgfpathlineto{\pgfqpoint{0.938317in}{0.550310in}}%
\pgfpathlineto{\pgfqpoint{0.957020in}{0.549152in}}%
\pgfpathlineto{\pgfqpoint{0.975723in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{0.545019in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.542342in}}%
\pgfpathlineto{\pgfqpoint{1.050536in}{0.540854in}}%
\pgfpathlineto{\pgfqpoint{1.069239in}{0.539728in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{0.538969in}}%
\pgfpathlineto{\pgfqpoint{1.115997in}{0.538362in}}%
\pgfpathlineto{\pgfqpoint{1.162755in}{0.537986in}}%
\pgfpathlineto{\pgfqpoint{1.265623in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.284326in}{0.537822in}}%
\pgfpathlineto{\pgfqpoint{1.303029in}{0.538367in}}%
\pgfpathlineto{\pgfqpoint{1.331084in}{0.539688in}}%
\pgfpathlineto{\pgfqpoint{1.377842in}{0.542261in}}%
\pgfpathlineto{\pgfqpoint{1.396545in}{0.542932in}}%
\pgfpathlineto{\pgfqpoint{1.424600in}{0.543395in}}%
\pgfpathlineto{\pgfqpoint{1.452655in}{0.543788in}}%
\pgfpathlineto{\pgfqpoint{1.471358in}{0.544539in}}%
\pgfpathlineto{\pgfqpoint{1.480710in}{0.545165in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{0.545981in}}%
\pgfpathlineto{\pgfqpoint{1.508764in}{0.548164in}}%
\pgfpathlineto{\pgfqpoint{1.527468in}{0.550932in}}%
\pgfpathlineto{\pgfqpoint{1.564874in}{0.557138in}}%
\pgfpathlineto{\pgfqpoint{1.592929in}{0.561940in}}%
\pgfpathlineto{\pgfqpoint{1.602280in}{0.563713in}}%
\pgfpathlineto{\pgfqpoint{1.611632in}{0.565689in}}%
\pgfpathlineto{\pgfqpoint{1.620984in}{0.567958in}}%
\pgfpathlineto{\pgfqpoint{1.630335in}{0.570622in}}%
\pgfpathlineto{\pgfqpoint{1.639687in}{0.573788in}}%
\pgfpathlineto{\pgfqpoint{1.649038in}{0.577562in}}%
\pgfpathlineto{\pgfqpoint{1.658390in}{0.582046in}}%
\pgfpathlineto{\pgfqpoint{1.667742in}{0.587328in}}%
\pgfpathlineto{\pgfqpoint{1.677093in}{0.593483in}}%
\pgfpathlineto{\pgfqpoint{1.686445in}{0.600560in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{1.705148in}{0.617528in}}%
\pgfpathlineto{\pgfqpoint{1.714500in}{0.627346in}}%
\pgfpathlineto{\pgfqpoint{1.723851in}{0.637924in}}%
\pgfpathlineto{\pgfqpoint{1.733203in}{0.649100in}}%
\pgfpathlineto{\pgfqpoint{1.761258in}{0.683683in}}%
\pgfpathlineto{\pgfqpoint{1.770609in}{0.694441in}}%
\pgfpathlineto{\pgfqpoint{1.779961in}{0.704144in}}%
\pgfpathlineto{\pgfqpoint{1.789312in}{0.712357in}}%
\pgfpathlineto{\pgfqpoint{1.798664in}{0.718654in}}%
\pgfpathlineto{\pgfqpoint{1.808016in}{0.722647in}}%
\pgfpathlineto{\pgfqpoint{1.817367in}{0.724012in}}%
\pgfpathlineto{\pgfqpoint{1.826719in}{0.722516in}}%
\pgfpathlineto{\pgfqpoint{1.836070in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.845422in}{0.710591in}}%
\pgfpathlineto{\pgfqpoint{1.854774in}{0.700311in}}%
\pgfpathlineto{\pgfqpoint{1.864125in}{0.687468in}}%
\pgfpathlineto{\pgfqpoint{1.873477in}{0.672446in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{1.892180in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{1.920235in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.581085in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.581085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_prbcd_kde_nl_pubmed_True_0.1_tanhMargin_margin_attacked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.094818in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.439439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427517in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800486in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.800486in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800486in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173455in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546423in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546423in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919392in,y=0.377137in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173455in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Class. margin \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.429152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.852026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.813764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.236639in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.236639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.198376in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.903427in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.523863in}}%
\pgfpathlineto{\pgfqpoint{0.439730in}{0.533926in}}%
\pgfpathlineto{\pgfqpoint{0.449078in}{0.540408in}}%
\pgfpathlineto{\pgfqpoint{0.458426in}{0.546478in}}%
\pgfpathlineto{\pgfqpoint{0.467774in}{0.552008in}}%
\pgfpathlineto{\pgfqpoint{0.477121in}{0.556901in}}%
\pgfpathlineto{\pgfqpoint{0.486469in}{0.561091in}}%
\pgfpathlineto{\pgfqpoint{0.495817in}{0.564544in}}%
\pgfpathlineto{\pgfqpoint{0.505165in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{0.514513in}{0.569254in}}%
\pgfpathlineto{\pgfqpoint{0.523860in}{0.570580in}}%
\pgfpathlineto{\pgfqpoint{0.533208in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{0.542556in}{0.571473in}}%
\pgfpathlineto{\pgfqpoint{0.551904in}{0.571185in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{0.570512in}}%
\pgfpathlineto{\pgfqpoint{0.570600in}{0.569527in}}%
\pgfpathlineto{\pgfqpoint{0.589295in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{0.617339in}{0.562164in}}%
\pgfpathlineto{\pgfqpoint{0.645382in}{0.557423in}}%
\pgfpathlineto{\pgfqpoint{0.664078in}{0.554561in}}%
\pgfpathlineto{\pgfqpoint{0.682773in}{0.552047in}}%
\pgfpathlineto{\pgfqpoint{0.701469in}{0.549927in}}%
\pgfpathlineto{\pgfqpoint{0.720165in}{0.548211in}}%
\pgfpathlineto{\pgfqpoint{0.738860in}{0.546866in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{0.545386in}}%
\pgfpathlineto{\pgfqpoint{0.804295in}{0.543968in}}%
\pgfpathlineto{\pgfqpoint{0.841686in}{0.542930in}}%
\pgfpathlineto{\pgfqpoint{0.869730in}{0.542562in}}%
\pgfpathlineto{\pgfqpoint{0.888425in}{0.542616in}}%
\pgfpathlineto{\pgfqpoint{0.907121in}{0.542946in}}%
\pgfpathlineto{\pgfqpoint{0.935164in}{0.543907in}}%
\pgfpathlineto{\pgfqpoint{1.000599in}{0.546736in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{0.547355in}}%
\pgfpathlineto{\pgfqpoint{1.066034in}{0.547544in}}%
\pgfpathlineto{\pgfqpoint{1.094077in}{0.547848in}}%
\pgfpathlineto{\pgfqpoint{1.112773in}{0.548500in}}%
\pgfpathlineto{\pgfqpoint{1.131469in}{0.549678in}}%
\pgfpathlineto{\pgfqpoint{1.150164in}{0.551406in}}%
\pgfpathlineto{\pgfqpoint{1.168860in}{0.553594in}}%
\pgfpathlineto{\pgfqpoint{1.206251in}{0.558630in}}%
\pgfpathlineto{\pgfqpoint{1.234295in}{0.562288in}}%
\pgfpathlineto{\pgfqpoint{1.262338in}{0.565577in}}%
\pgfpathlineto{\pgfqpoint{1.299729in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{1.318425in}{0.572598in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{0.575789in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{0.579642in}}%
\pgfpathlineto{\pgfqpoint{1.374512in}{0.584158in}}%
\pgfpathlineto{\pgfqpoint{1.393207in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.411903in}{0.594749in}}%
\pgfpathlineto{\pgfqpoint{1.430599in}{0.600572in}}%
\pgfpathlineto{\pgfqpoint{1.449294in}{0.606666in}}%
\pgfpathlineto{\pgfqpoint{1.467990in}{0.613062in}}%
\pgfpathlineto{\pgfqpoint{1.486686in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{1.505381in}{0.627071in}}%
\pgfpathlineto{\pgfqpoint{1.524077in}{0.634825in}}%
\pgfpathlineto{\pgfqpoint{1.542773in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{0.652208in}}%
\pgfpathlineto{\pgfqpoint{1.570816in}{0.657050in}}%
\pgfpathlineto{\pgfqpoint{1.580164in}{0.662152in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.673306in}}%
\pgfpathlineto{\pgfqpoint{1.608207in}{0.679456in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{1.626903in}{0.693165in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{0.700835in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{0.709121in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{0.718081in}}%
\pgfpathlineto{\pgfqpoint{1.664294in}{0.727772in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{0.738255in}}%
\pgfpathlineto{\pgfqpoint{1.682990in}{0.749597in}}%
\pgfpathlineto{\pgfqpoint{1.692338in}{0.761873in}}%
\pgfpathlineto{\pgfqpoint{1.701685in}{0.775166in}}%
\pgfpathlineto{\pgfqpoint{1.711033in}{0.789570in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{0.805185in}}%
\pgfpathlineto{\pgfqpoint{1.729729in}{0.822117in}}%
\pgfpathlineto{\pgfqpoint{1.739077in}{0.840470in}}%
\pgfpathlineto{\pgfqpoint{1.748424in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{1.757772in}{0.881747in}}%
\pgfpathlineto{\pgfqpoint{1.767120in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{0.929139in}}%
\pgfpathlineto{\pgfqpoint{1.785816in}{0.954802in}}%
\pgfpathlineto{\pgfqpoint{1.813859in}{1.034583in}}%
\pgfpathlineto{\pgfqpoint{1.823207in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{1.832555in}{1.082103in}}%
\pgfpathlineto{\pgfqpoint{1.841903in}{1.100849in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{1.114545in}}%
\pgfpathlineto{\pgfqpoint{1.860598in}{1.121959in}}%
\pgfpathlineto{\pgfqpoint{1.869946in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.113957in}}%
\pgfpathlineto{\pgfqpoint{1.888642in}{1.097356in}}%
\pgfpathlineto{\pgfqpoint{1.897990in}{1.072273in}}%
\pgfpathlineto{\pgfqpoint{1.907337in}{1.039239in}}%
\pgfpathlineto{\pgfqpoint{1.916685in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.977926in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.977926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.572908in}}%
\pgfpathlineto{\pgfqpoint{0.434614in}{0.575192in}}%
\pgfpathlineto{\pgfqpoint{0.443793in}{0.575155in}}%
\pgfpathlineto{\pgfqpoint{0.452972in}{0.572801in}}%
\pgfpathlineto{\pgfqpoint{0.462151in}{0.568415in}}%
\pgfpathlineto{\pgfqpoint{0.471330in}{0.562418in}}%
\pgfpathlineto{\pgfqpoint{0.480509in}{0.555313in}}%
\pgfpathlineto{\pgfqpoint{0.508047in}{0.532402in}}%
\pgfpathlineto{\pgfqpoint{0.517226in}{0.525587in}}%
\pgfpathlineto{\pgfqpoint{0.526405in}{0.519597in}}%
\pgfpathlineto{\pgfqpoint{0.535584in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{0.544763in}{0.510307in}}%
\pgfpathlineto{\pgfqpoint{0.553942in}{0.506903in}}%
\pgfpathlineto{\pgfqpoint{0.563122in}{0.504169in}}%
\pgfpathlineto{\pgfqpoint{0.572301in}{0.501960in}}%
\pgfpathlineto{\pgfqpoint{0.581480in}{0.500135in}}%
\pgfpathlineto{\pgfqpoint{0.599838in}{0.497187in}}%
\pgfpathlineto{\pgfqpoint{0.618196in}{0.494712in}}%
\pgfpathlineto{\pgfqpoint{0.636555in}{0.492525in}}%
\pgfpathlineto{\pgfqpoint{0.654913in}{0.490695in}}%
\pgfpathlineto{\pgfqpoint{0.673271in}{0.489317in}}%
\pgfpathlineto{\pgfqpoint{0.691629in}{0.488383in}}%
\pgfpathlineto{\pgfqpoint{0.719167in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{0.755883in}{0.486853in}}%
\pgfpathlineto{\pgfqpoint{0.783421in}{0.486797in}}%
\pgfpathlineto{\pgfqpoint{0.810958in}{0.487278in}}%
\pgfpathlineto{\pgfqpoint{0.847675in}{0.488068in}}%
\pgfpathlineto{\pgfqpoint{0.875212in}{0.488271in}}%
\pgfpathlineto{\pgfqpoint{0.902749in}{0.488435in}}%
\pgfpathlineto{\pgfqpoint{0.921108in}{0.488847in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.489650in}}%
\pgfpathlineto{\pgfqpoint{0.957824in}{0.490848in}}%
\pgfpathlineto{\pgfqpoint{0.985362in}{0.493199in}}%
\pgfpathlineto{\pgfqpoint{1.012899in}{0.495968in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.499136in}}%
\pgfpathlineto{\pgfqpoint{1.058795in}{0.501568in}}%
\pgfpathlineto{\pgfqpoint{1.077153in}{0.504313in}}%
\pgfpathlineto{\pgfqpoint{1.095511in}{0.507363in}}%
\pgfpathlineto{\pgfqpoint{1.123049in}{0.512335in}}%
\pgfpathlineto{\pgfqpoint{1.168944in}{0.520709in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{0.526922in}}%
\pgfpathlineto{\pgfqpoint{1.269915in}{0.537580in}}%
\pgfpathlineto{\pgfqpoint{1.288273in}{0.540955in}}%
\pgfpathlineto{\pgfqpoint{1.306631in}{0.544755in}}%
\pgfpathlineto{\pgfqpoint{1.315810in}{0.546887in}}%
\pgfpathlineto{\pgfqpoint{1.324989in}{0.549213in}}%
\pgfpathlineto{\pgfqpoint{1.334169in}{0.551757in}}%
\pgfpathlineto{\pgfqpoint{1.343348in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{0.557555in}}%
\pgfpathlineto{\pgfqpoint{1.361706in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{1.380064in}{0.567953in}}%
\pgfpathlineto{\pgfqpoint{1.398422in}{0.575773in}}%
\pgfpathlineto{\pgfqpoint{1.416781in}{0.584121in}}%
\pgfpathlineto{\pgfqpoint{1.435139in}{0.593043in}}%
\pgfpathlineto{\pgfqpoint{1.444318in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{1.453497in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.462676in}{0.608049in}}%
\pgfpathlineto{\pgfqpoint{1.471855in}{0.613610in}}%
\pgfpathlineto{\pgfqpoint{1.481035in}{0.619463in}}%
\pgfpathlineto{\pgfqpoint{1.499393in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{1.526930in}{0.651634in}}%
\pgfpathlineto{\pgfqpoint{1.545289in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{1.591184in}{0.696855in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{0.703746in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{0.711043in}}%
\pgfpathlineto{\pgfqpoint{1.618722in}{0.718854in}}%
\pgfpathlineto{\pgfqpoint{1.627901in}{0.727277in}}%
\pgfpathlineto{\pgfqpoint{1.637080in}{0.736392in}}%
\pgfpathlineto{\pgfqpoint{1.646259in}{0.746256in}}%
\pgfpathlineto{\pgfqpoint{1.655438in}{0.756905in}}%
\pgfpathlineto{\pgfqpoint{1.664617in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{1.673796in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{1.682975in}{0.793611in}}%
\pgfpathlineto{\pgfqpoint{1.692155in}{0.807385in}}%
\pgfpathlineto{\pgfqpoint{1.701334in}{0.821897in}}%
\pgfpathlineto{\pgfqpoint{1.710513in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{1.719692in}{0.853158in}}%
\pgfpathlineto{\pgfqpoint{1.728871in}{0.869997in}}%
\pgfpathlineto{\pgfqpoint{1.738050in}{0.887783in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{0.906692in}}%
\pgfpathlineto{\pgfqpoint{1.756409in}{0.926963in}}%
\pgfpathlineto{\pgfqpoint{1.765588in}{0.948884in}}%
\pgfpathlineto{\pgfqpoint{1.774767in}{0.972771in}}%
\pgfpathlineto{\pgfqpoint{1.783946in}{0.998922in}}%
\pgfpathlineto{\pgfqpoint{1.793125in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{1.802304in}{1.058736in}}%
\pgfpathlineto{\pgfqpoint{1.811483in}{1.092268in}}%
\pgfpathlineto{\pgfqpoint{1.820662in}{1.127620in}}%
\pgfpathlineto{\pgfqpoint{1.839021in}{1.199548in}}%
\pgfpathlineto{\pgfqpoint{1.848200in}{1.232899in}}%
\pgfpathlineto{\pgfqpoint{1.857379in}{1.261727in}}%
\pgfpathlineto{\pgfqpoint{1.866558in}{1.283675in}}%
\pgfpathlineto{\pgfqpoint{1.875737in}{1.296418in}}%
\pgfpathlineto{\pgfqpoint{1.884916in}{1.297922in}}%
\pgfpathlineto{\pgfqpoint{1.894096in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{1.903275in}{1.262046in}}%
\pgfpathlineto{\pgfqpoint{1.912454in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.177280in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{1.177280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427517in}{0.467414in}}{\pgfqpoint{1.491875in}{0.872025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425850in}{0.639307in}}%
\pgfpathlineto{\pgfqpoint{0.441421in}{0.668666in}}%
\pgfpathlineto{\pgfqpoint{0.451252in}{0.686758in}}%
\pgfpathlineto{\pgfqpoint{0.461083in}{0.704095in}}%
\pgfpathlineto{\pgfqpoint{0.470914in}{0.720361in}}%
\pgfpathlineto{\pgfqpoint{0.480746in}{0.735276in}}%
\pgfpathlineto{\pgfqpoint{0.490577in}{0.748605in}}%
\pgfpathlineto{\pgfqpoint{0.500408in}{0.760171in}}%
\pgfpathlineto{\pgfqpoint{0.510239in}{0.769853in}}%
\pgfpathlineto{\pgfqpoint{0.520070in}{0.777593in}}%
\pgfpathlineto{\pgfqpoint{0.529901in}{0.783391in}}%
\pgfpathlineto{\pgfqpoint{0.539732in}{0.787301in}}%
\pgfpathlineto{\pgfqpoint{0.549563in}{0.789424in}}%
\pgfpathlineto{\pgfqpoint{0.559394in}{0.789898in}}%
\pgfpathlineto{\pgfqpoint{0.569225in}{0.788891in}}%
\pgfpathlineto{\pgfqpoint{0.579056in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{0.588887in}{0.783191in}}%
\pgfpathlineto{\pgfqpoint{0.598718in}{0.778895in}}%
\pgfpathlineto{\pgfqpoint{0.608549in}{0.773896in}}%
\pgfpathlineto{\pgfqpoint{0.618380in}{0.768380in}}%
\pgfpathlineto{\pgfqpoint{0.638043in}{0.756459in}}%
\pgfpathlineto{\pgfqpoint{0.657705in}{0.744269in}}%
\pgfpathlineto{\pgfqpoint{0.677367in}{0.732630in}}%
\pgfpathlineto{\pgfqpoint{0.687198in}{0.727186in}}%
\pgfpathlineto{\pgfqpoint{0.697029in}{0.722046in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{0.716691in}{0.712744in}}%
\pgfpathlineto{\pgfqpoint{0.726522in}{0.708582in}}%
\pgfpathlineto{\pgfqpoint{0.736353in}{0.704726in}}%
\pgfpathlineto{\pgfqpoint{0.746184in}{0.701149in}}%
\pgfpathlineto{\pgfqpoint{0.756015in}{0.697820in}}%
\pgfpathlineto{\pgfqpoint{0.775678in}{0.691738in}}%
\pgfpathlineto{\pgfqpoint{0.805171in}{0.683376in}}%
\pgfpathlineto{\pgfqpoint{0.824833in}{0.677773in}}%
\pgfpathlineto{\pgfqpoint{0.844495in}{0.671770in}}%
\pgfpathlineto{\pgfqpoint{0.864157in}{0.665131in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{0.661526in}}%
\pgfpathlineto{\pgfqpoint{0.883819in}{0.657719in}}%
\pgfpathlineto{\pgfqpoint{0.903482in}{0.649501in}}%
\pgfpathlineto{\pgfqpoint{0.923144in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{0.942806in}{0.631025in}}%
\pgfpathlineto{\pgfqpoint{1.001792in}{0.601634in}}%
\pgfpathlineto{\pgfqpoint{1.021454in}{0.592533in}}%
\pgfpathlineto{\pgfqpoint{1.041117in}{0.584166in}}%
\pgfpathlineto{\pgfqpoint{1.050948in}{0.580290in}}%
\pgfpathlineto{\pgfqpoint{1.070610in}{0.573145in}}%
\pgfpathlineto{\pgfqpoint{1.090272in}{0.566713in}}%
\pgfpathlineto{\pgfqpoint{1.109934in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{1.139427in}{0.552429in}}%
\pgfpathlineto{\pgfqpoint{1.208245in}{0.533285in}}%
\pgfpathlineto{\pgfqpoint{1.227907in}{0.528158in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{0.523450in}}%
\pgfpathlineto{\pgfqpoint{1.267231in}{0.519274in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{0.515679in}}%
\pgfpathlineto{\pgfqpoint{1.306555in}{0.512647in}}%
\pgfpathlineto{\pgfqpoint{1.326218in}{0.510121in}}%
\pgfpathlineto{\pgfqpoint{1.345880in}{0.508029in}}%
\pgfpathlineto{\pgfqpoint{1.365542in}{0.506310in}}%
\pgfpathlineto{\pgfqpoint{1.385204in}{0.504928in}}%
\pgfpathlineto{\pgfqpoint{1.404866in}{0.503877in}}%
\pgfpathlineto{\pgfqpoint{1.424528in}{0.503176in}}%
\pgfpathlineto{\pgfqpoint{1.444190in}{0.502858in}}%
\pgfpathlineto{\pgfqpoint{1.463853in}{0.502967in}}%
\pgfpathlineto{\pgfqpoint{1.483515in}{0.503549in}}%
\pgfpathlineto{\pgfqpoint{1.503177in}{0.504654in}}%
\pgfpathlineto{\pgfqpoint{1.522839in}{0.506344in}}%
\pgfpathlineto{\pgfqpoint{1.542501in}{0.508704in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{0.510175in}}%
\pgfpathlineto{\pgfqpoint{1.562163in}{0.511870in}}%
\pgfpathlineto{\pgfqpoint{1.571994in}{0.513819in}}%
\pgfpathlineto{\pgfqpoint{1.581825in}{0.516059in}}%
\pgfpathlineto{\pgfqpoint{1.591656in}{0.518636in}}%
\pgfpathlineto{\pgfqpoint{1.601488in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{1.611319in}{0.525030in}}%
\pgfpathlineto{\pgfqpoint{1.621150in}{0.528993in}}%
\pgfpathlineto{\pgfqpoint{1.630981in}{0.533581in}}%
\pgfpathlineto{\pgfqpoint{1.640812in}{0.538898in}}%
\pgfpathlineto{\pgfqpoint{1.650643in}{0.545061in}}%
\pgfpathlineto{\pgfqpoint{1.660474in}{0.552198in}}%
\pgfpathlineto{\pgfqpoint{1.670305in}{0.560444in}}%
\pgfpathlineto{\pgfqpoint{1.680136in}{0.569942in}}%
\pgfpathlineto{\pgfqpoint{1.689967in}{0.580835in}}%
\pgfpathlineto{\pgfqpoint{1.699798in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{1.709629in}{0.607318in}}%
\pgfpathlineto{\pgfqpoint{1.719460in}{0.623107in}}%
\pgfpathlineto{\pgfqpoint{1.729291in}{0.640660in}}%
\pgfpathlineto{\pgfqpoint{1.739122in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{1.748954in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.758785in}{0.703260in}}%
\pgfpathlineto{\pgfqpoint{1.768616in}{0.726786in}}%
\pgfpathlineto{\pgfqpoint{1.798109in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{1.807940in}{0.822734in}}%
\pgfpathlineto{\pgfqpoint{1.817771in}{0.843967in}}%
\pgfpathlineto{\pgfqpoint{1.827602in}{0.862618in}}%
\pgfpathlineto{\pgfqpoint{1.837433in}{0.877948in}}%
\pgfpathlineto{\pgfqpoint{1.847264in}{0.889287in}}%
\pgfpathlineto{\pgfqpoint{1.857095in}{0.896075in}}%
\pgfpathlineto{\pgfqpoint{1.866926in}{0.897909in}}%
\pgfpathlineto{\pgfqpoint{1.876757in}{0.894570in}}%
\pgfpathlineto{\pgfqpoint{1.886589in}{0.886041in}}%
\pgfpathlineto{\pgfqpoint{1.896420in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{1.906251in}{0.854406in}}%
\pgfpathlineto{\pgfqpoint{1.916082in}{0.832279in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.819411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{0.467414in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{0.467414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427517in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.339439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_FGSM_citeseer_VanillaGCN_surrloss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.711952in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711952in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711952in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536527in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.655333in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.655333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.617071in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.963055in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.963055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.924793in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.270778in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.270778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.232515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440546in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.448181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.400952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.336833in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.351179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.213962in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.234893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.083395in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.120269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.907062in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.964196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440546in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.420803in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.441639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.340185in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.367573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.261337in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.279670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.091266in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.099234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.874990in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.908504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.670902in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.726980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440546in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.420626in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.442914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.347340in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.373583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.263889in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.284797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.106301in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.128629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.879617in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.012485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.956525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440546in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.426047in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.446268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.370195in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.394609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.305511in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.323260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.160995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.876299in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.926942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.620773in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.688796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440546in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.442422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.343573in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.366928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.257083in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.272953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.087710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.791510in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.855950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.580747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440546in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.408007in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.424815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.311905in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.330031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.216316in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.245154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.027904in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.047406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.851114in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.878076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.685482in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.800163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440546in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.413069in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.430724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.316473in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.336432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.207656in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.238456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.018054in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.053416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.813116in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.866159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.611066in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.677110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.449048in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.440546in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.395018in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.224427in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.101832in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.935629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.449048in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.353879in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.270503in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.095250in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.891747in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.698941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.449048in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.431770in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.360461in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.274343in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.117465in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.824004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.449048in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.436158in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.382402in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.314385in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.149005in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.901621in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.654785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.449048in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.265018in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.073035in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.823730in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.547274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.449048in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.416411in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.320968in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.037655in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.864595in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.742823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.449048in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.421896in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.326453in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.223056in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.035735in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.644088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515502in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.507187in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529409in}{0.331317in}}{\pgfqpoint{1.529409in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.529409in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529409in}{1.449182in}}{\pgfqpoint{1.507187in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.515502in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493279in}{1.449182in}}{\pgfqpoint{0.493279in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493279in}{0.331317in}}{\pgfqpoint{0.515502in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_FGSM_citeseer_VanillaGCN_surrloss_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.642863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584964in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.536331in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.536331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.498069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.844053in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.844053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.805791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.151776in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.151776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.113513in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.459498in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.459498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.421236in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.767220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.728958in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.074943in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.074943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.036680in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.382665in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.382665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.344403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.399209in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.429749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.311558in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.335291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.207053in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.235744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.961312in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{2.003172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.700178in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.773925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.347512in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.461779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.374993in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.416666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.213758in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.268533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.056062in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.092727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.715919in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.731855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.283368in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.350396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.875190in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.987347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.374639in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.419214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.228067in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.280553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.061165in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.102982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.745989in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.790646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.292621in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.558358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.916355in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.446437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.425924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.273778in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.322606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.144409in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.179907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.807419in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.855376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.285986in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.387271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.774933in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.910980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.373427in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.418232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.220532in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.267244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.047554in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.079293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.650106in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.708806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.116408in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.245287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.694882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.349401in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.383018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.157196in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.193449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.966020in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.023696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.628198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.235616in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.289539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.904352in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.133714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.359524in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.394835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.166334in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.206252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.948699in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.010300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.569495in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.640219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.159619in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.265705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.755520in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.887608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.323424in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.221399in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.982242in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.737051in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.404646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.395829in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.241146in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.074394in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.723887in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.316882in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.931269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.396926in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.254310in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.082073in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.768317in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.425489in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.181396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.405703in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.298192in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.162158in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.831398in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.336628in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.842956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.395829in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.063424in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.679456in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.180847in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.627935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.366209in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.175323in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.994858in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.262578in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.019033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.377180in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.186293in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.979499in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.604857in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.212662in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.821564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581127in}{1.369442in}}%
\pgfpathlineto{\pgfqpoint{2.572812in}{1.369442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595034in}{1.369442in}}{\pgfqpoint{2.595034in}{1.391665in}}%
\pgfpathlineto{\pgfqpoint{2.595034in}{2.465085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595034in}{2.487307in}}{\pgfqpoint{2.572812in}{2.487307in}}%
\pgfpathlineto{\pgfqpoint{1.581127in}{2.487307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558904in}{2.487307in}}{\pgfqpoint{1.558904in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{1.558904in}{1.391665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558904in}{1.369442in}}{\pgfqpoint{1.581127in}{1.369442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.348418in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.459529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.403974in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.403974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.365085in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.193485in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.304596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.249041in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.249041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.210152in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.038552in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.149663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.094108in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.094108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.055219in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.994730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.939175in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.939175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.900286in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.728686in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.839797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.784242in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.784242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.745353in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.684864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.629309in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.629309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.590420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.418820in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.529931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.474376in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.474376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.435487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_FGSM_citeseer_VanillaGCN_surrloss_large_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.642863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584964in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.536331in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.536331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.498069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.844053in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.844053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.805791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.151776in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.151776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.113513in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.459498in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.459498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.421236in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.767220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.728958in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.074943in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.074943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.036680in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.382665in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.382665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.344403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.399209in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.429749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.311558in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.335291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.207053in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.235744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.961312in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{2.003172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.700178in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.773925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.347512in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.461779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.374993in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.416666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.213758in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.268533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.056062in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.092727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.715919in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.731855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.283368in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.350396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.875190in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.987347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.374639in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.419214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.228067in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.280553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.061165in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.102982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.745989in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.790646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.292621in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.558358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.916355in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.446437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.425924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.273778in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.322606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.144409in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.179907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.807419in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.855376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.285986in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.387271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.774933in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.910980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.373427in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.418232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.220532in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.267244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.047554in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.079293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.650106in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.708806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.116408in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.245287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.694882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.349401in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.383018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.157196in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.193449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.966020in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.023696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.628198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.235616in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.289539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.904352in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.133714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.359524in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.394835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.166334in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.206252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.948699in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.010300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.569495in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.640219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.159619in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.265705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.755520in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.887608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.414479in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.323424in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.221399in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.982242in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.737051in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.404646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.395829in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.241146in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.074394in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.723887in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.316882in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.931269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.396926in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.254310in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.082073in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.768317in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.425489in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.181396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.405703in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.298192in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.162158in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.831398in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.336628in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.842956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.395829in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.063424in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.679456in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.180847in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.627935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.366209in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.175323in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.994858in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.262578in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.019033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.377180in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.186293in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.979499in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.604857in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.212662in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.821564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_FGSM_cora_ml_VanillaGCN_surrloss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.770981in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770981in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770981in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626806in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111181in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595556in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111181in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.745053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.706791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.050058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.011796in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.355064in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.355064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.316801in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.443658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{1.370340in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.391706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.327677in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.347570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868993in}{1.237573in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.252179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{1.145319in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.158295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{1.038241in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.045480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.424401in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.439876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{1.347143in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.366360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.278501in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.299980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868993in}{1.096128in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.138367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.886340in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.928623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.726305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.424716in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.441169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{1.353720in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.372321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.293682in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.317269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868993in}{1.106954in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.158725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.868304in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.926726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.659414in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.745338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.430645in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.445527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{1.380539in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.392117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.321765in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.340944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868993in}{1.162387in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.204881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.884250in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.926855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.611606in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.642693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.424783in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.441102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{1.346470in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.363175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.274770in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.297281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868993in}{1.069665in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.116930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.785576in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.821388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.559505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.400895in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.419340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{1.300743in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.318245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.213427in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.231318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868993in}{1.047411in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.075209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.885466in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.921138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.721676in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.763768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636493in}{1.410585in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.424438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{1.308041in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.320591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.241955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868993in}{1.097402in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.102695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.953123in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.961821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.787498in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.809179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.433425in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.381023in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.337623in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.244876in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.041860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.432139in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.356751in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.289240in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.117248in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.720861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.432942in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.363020in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.132840in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.897515in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.702376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.438086in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.386328in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.331354in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.905552in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.627150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.432942in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.354823in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.286026in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.093298in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.803482in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.536653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.410117in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.309494in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.222372in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.061310in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.903302in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.742722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.417511in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.314316in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.236357in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.100049in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.798338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643993in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574530in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588437in}{0.331317in}}{\pgfqpoint{1.588437in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588437in}{1.449182in}}{\pgfqpoint{1.566215in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.574530in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552308in}{1.449182in}}{\pgfqpoint{0.552308in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.552308in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552308in}{0.331317in}}{\pgfqpoint{0.574530in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707864in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596752in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.818975in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907864in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707864in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596752in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.818975in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907864in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707864in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596752in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.818975in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907864in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707864in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596752in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.818975in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907864in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707864in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596752in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.818975in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907864in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707864in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596752in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.818975in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907864in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707864in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596752in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.818975in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907864in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_FGSM_cora_ml_VanillaGCN_surrloss_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.642863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584964in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.657486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.619224in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.901491in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.901491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.863228in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.145495in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.145495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.107233in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.389499in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.389499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.351237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.633504in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.633504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.595241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.877508in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.877508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.839246in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.121512in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.121512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.083250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.365517in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.365517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.327254in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.379770in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.420703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.316799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.188741in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.228527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{2.008534in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{2.037744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.824026in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.849977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.609869in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.624347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.382190in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.413139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.227674in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.266106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.090389in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.133347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.725644in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.810122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.390633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.964222in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.985998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.382820in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.415724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.240826in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.278029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.120751in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.167924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.747296in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.850837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.386840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.024064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.424442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.294465in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.317620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.176917in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.215275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.858161in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.943149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.301888in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.387096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.756599in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.818774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.382952in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.415592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.226328in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.259737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.082928in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.127949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.767248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.104540in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.176163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.652397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.335177in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.372067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.134872in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.169877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.960241in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.996022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.628209in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.683806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.304318in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.375664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.976740in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.060923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.354556in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.382264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.149469in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.174569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.994904in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.017297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.728192in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.738777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.439633in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.457028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.108384in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.151744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.400237in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.208634in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{2.023139in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.617108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.397665in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.246890in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.348350in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.975110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.399272in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.259428in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.144338in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.799067in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.328418in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.938140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.409560in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.306043in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.196096in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.900655in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.787686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.399272in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.243032in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.105438in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.719982in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.140351in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.606692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.353622in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.152375in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.978132in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.656007in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.018831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.368410in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.162019in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.006101in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.733484in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.448331in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.130064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581127in}{1.369442in}}%
\pgfpathlineto{\pgfqpoint{2.572812in}{1.369442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595034in}{1.369442in}}{\pgfqpoint{2.595034in}{1.391665in}}%
\pgfpathlineto{\pgfqpoint{2.595034in}{2.465085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595034in}{2.487307in}}{\pgfqpoint{2.572812in}{2.487307in}}%
\pgfpathlineto{\pgfqpoint{1.581127in}{2.487307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558904in}{2.487307in}}{\pgfqpoint{1.558904in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{1.558904in}{1.391665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558904in}{1.369442in}}{\pgfqpoint{1.581127in}{1.369442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.348418in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.459529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.403974in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.403974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.365085in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.193485in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.304596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.249041in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.249041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.210152in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.038552in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.149663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.094108in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.094108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.055219in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.994730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.939175in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.939175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.900286in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.728686in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.839797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.784242in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.784242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.745353in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.684864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.629309in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.629309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.590420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.418820in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.529931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.474376in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.474376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.435487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_FGSM_cora_ml_VanillaGCN_surrloss_large_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.642863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584964in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.657486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.619224in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.901491in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.901491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.863228in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.145495in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.145495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.107233in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.389499in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.389499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.351237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.633504in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.633504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.595241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.877508in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.877508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.839246in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.121512in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.121512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.083250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.365517in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.365517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.327254in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.379770in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.420703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.316799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.188741in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.228527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{2.008534in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{2.037744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.824026in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.849977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.609869in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.624347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.382190in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.413139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.227674in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.266106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.090389in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.133347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.725644in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.810122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.390633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.964222in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.985998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.382820in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.415724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.240826in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.278029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.120751in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.167924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.747296in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.850837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.386840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.024064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.424442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.294465in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.317620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.176917in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.215275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.858161in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.943149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.301888in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.387096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.756599in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.818774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.382952in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.415592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.226328in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.259737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.082928in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.127949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.767248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.104540in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.176163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.652397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.335177in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.372067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.134872in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.169877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.960241in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.996022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.628209in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.683806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.304318in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.375664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.976740in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.060923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.416282in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.354556in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.382264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.149469in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.174569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.994904in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.017297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.728192in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.738777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.439633in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.457028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.108384in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.151744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.400237in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.208634in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{2.023139in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.617108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.397665in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.246890in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.348350in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.975110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.399272in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.259428in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.144338in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.799067in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.328418in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.938140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.409560in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.306043in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.196096in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.900655in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.787686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.399272in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.243032in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.105438in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.719982in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.140351in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.606692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.353622in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.152375in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.978132in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.656007in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.018831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.368410in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.162019in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.006101in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.733484in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.448331in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.130064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_FGSM_cora_ml_VanillaGCN_surrloss_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.247184in}{0.388266in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.247184in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.247184in}{0.388266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.124962in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.147184in}{0.100000in}}{\pgfqpoint{6.147184in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{6.147184in}{0.266044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.147184in}{0.288266in}}{\pgfqpoint{6.124962in}{0.288266in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.288266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.288266in}}{\pgfqpoint{0.100000in}{0.266044in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954396in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{0.954396in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843285in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{1.065507in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154396in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848463in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{1.848463in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737352in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{1.959574in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048463in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588228in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{2.588228in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477117in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{2.699339in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788228in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375473in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{3.375473in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264362in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{3.486584in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575473in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459694in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{4.459694in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348583in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{4.570805in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659694in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266610in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{5.266610in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155499in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{5.377721in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.466610in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_FGSM_cora_ml_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990249in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.519645in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.519645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.481383in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.789003in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.789003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.750740in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.058360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.020098in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.327718in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.327718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.289456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257628in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.381363in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.401122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.346864in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.368193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.277141in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.293832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.232254in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.254257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.173581in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.211432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.389850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.357830in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.365034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.303608in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.309242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.275094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.228801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.383758in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.419310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.294225in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.334949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.073108in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.111750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.919831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.575174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.383758in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.419310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.373692in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.414471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.354354in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.391932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.328685in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.375016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.245030in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.279808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.378291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.136072in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.182933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.955417in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.011543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.674020in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.771259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.407062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.339664in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.355519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.191711in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.218145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.138630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.991569in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.031462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.368868in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.391614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.336669in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.360644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.271214in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.300469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.226514in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.281999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.196692in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.253620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.246427in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.303963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.253126in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.304362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.211294in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.280895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.152898in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.238504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.989144in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.095637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.391242in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.357528in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.285487in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.243255in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.192507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.385209in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.361432in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.306425in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.269517in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.224801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.401534in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.092429in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.900082in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.544487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.401534in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.394081in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.262419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.440571in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.358593in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.983480in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.722639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.398340in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.347591in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.204928in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.122240in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.011516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.380241in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.348656in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.285842in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.254257in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.225156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.275195in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.278744in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.246094in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.195701in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.042391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{0.331317in}}{\pgfqpoint{1.564381in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{1.449182in}}{\pgfqpoint{1.542159in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.449182in}}{\pgfqpoint{0.100000in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.331317in}}{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SVD GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_FGSM_cora_ml_pertaccuracy_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.418466in}{0.543199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.418466in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.418466in}{0.543199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.543199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.296243in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.318466in}{0.100000in}}{\pgfqpoint{5.318466in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{5.318466in}{0.420977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.318466in}{0.443199in}}{\pgfqpoint{5.296243in}{0.443199in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.443199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.443199in}}{\pgfqpoint{0.100000in}{0.420977in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.304311in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.415422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.359866in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.359866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853270in}{0.304311in}}%
\pgfpathlineto{\pgfqpoint{1.853270in}{0.415422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742159in}{0.359866in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.359866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053270in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853270in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{1.853270in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742159in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053270in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054399in}{0.304311in}}%
\pgfpathlineto{\pgfqpoint{3.054399in}{0.415422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943288in}{0.359866in}}%
\pgfpathlineto{\pgfqpoint{3.165511in}{0.359866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254399in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054399in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{3.054399in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943288in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{3.165511in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254399in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524367in}{0.304311in}}%
\pgfpathlineto{\pgfqpoint{4.524367in}{0.415422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413256in}{0.359866in}}%
\pgfpathlineto{\pgfqpoint{4.635479in}{0.359866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724367in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SVD GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_FGSM_cora_ml_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.519645in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.519645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.481383in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.789003in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.789003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.750740in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.058360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.020098in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.327718in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.327718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.289456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.381363in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.401122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.346864in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.368193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.277141in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.293832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.232254in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.254257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.173581in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.211432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.389850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.357830in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.365034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.303608in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.309242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.275094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.228801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.383758in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.419310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.294225in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.334949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.073108in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.111750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.919831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.575174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.383758in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.419310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.373692in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.414471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.354354in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.391932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.328685in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.375016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.245030in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.279808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.378291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.136072in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.182933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.955417in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.011543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.674020in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.771259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.407062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.339664in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.355519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.191711in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.218145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.138630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.991569in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.031462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.368868in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.391614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.336669in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.360644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.271214in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.300469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.226514in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.281999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.196692in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.253620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.246427in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.303963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.253126in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.304362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.211294in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.280895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.152898in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.238504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.989144in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.095637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.391242in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.357528in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.285487in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.243255in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.192507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.385209in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.361432in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.306425in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.269517in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.224801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.401534in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.092429in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.900082in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.544487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.401534in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.394081in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.262419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440571in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.358593in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.983480in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.722639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.398340in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.347591in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.204928in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.122240in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.011516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.380241in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.348656in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.285842in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.254257in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.225156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.275195in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.278744in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.246094in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.195701in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.042391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_citeseer_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990249in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.494001in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.494001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.455739in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.779183in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.779183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.740921in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.064365in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.064365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.026103in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.349547in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.349547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.311285in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257628in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.360437in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.385424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.342465in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.371879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.303142in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.329867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.284444in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.306880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.231055in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.247417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.358986in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.428560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.343007in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.414038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.311410in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.384633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.281318in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.358807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.221841in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.328816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.379031in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.410548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.305356in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.327653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.106007in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.112191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.915985in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.925021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.543337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.379031in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.410548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.405973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.353077in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.389734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.339627in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.368616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.246878in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.291578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.365614in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.376180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.291458in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.302916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.097804in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.132595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.922028in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.975913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.606452in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.657073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.389980in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.357716in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.415596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.327376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.216102in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.266436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.141784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.356569in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.389293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.338637in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.368590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.307509in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.340750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.286200in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.316308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.242594in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.277562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.122666in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.266337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.114457in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.263363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.084442in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.232376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.041359in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.172772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.032737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.372931in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.357172in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.316504in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.295662in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.239236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.393773in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.378523in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.320063in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.275328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.394790in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.316504in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.528569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.394790in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.390215in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.371406in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.354122in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.269228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.370897in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.297187in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.115199in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.948970in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.631763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.423765in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.386656in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.295662in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.241269in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.120283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.372931in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.353614in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.324130in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.301254in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.260078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.194501in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.188910in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.158409in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.107066in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.942870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{0.331317in}}{\pgfqpoint{1.564381in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{1.449182in}}{\pgfqpoint{1.542159in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.449182in}}{\pgfqpoint{0.100000in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.331317in}}{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SVD GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_citeseer_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.494001in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.494001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.455739in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.779183in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.779183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.740921in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.064365in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.064365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.026103in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.349547in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.349547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.311285in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.360437in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.385424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.342465in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.371879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.303142in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.329867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.284444in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.306880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.231055in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.247417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.358986in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.428560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.343007in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.414038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.311410in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.384633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.281318in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.358807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.221841in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.328816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.379031in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.410548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.305356in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.327653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.106007in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.112191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.915985in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.925021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.543337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.379031in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.410548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.405973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.353077in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.389734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.339627in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.368616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.246878in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.291578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.365614in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.376180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.291458in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.302916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.097804in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.132595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.922028in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.975913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.606452in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.657073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.389980in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.357716in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.415596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.327376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.216102in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.266436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.141784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.356569in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.389293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.338637in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.368590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.307509in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.340750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.286200in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.316308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.242594in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.277562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.122666in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.266337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.114457in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.263363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.084442in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.232376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.041359in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.172772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.032737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.372931in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.357172in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.316504in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.295662in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.239236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.393773in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.378523in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.320063in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.275328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.394790in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.316504in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.528569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.394790in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.390215in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.371406in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.354122in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.269228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.370897in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.297187in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.115199in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.948970in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.631763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423765in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.386656in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.295662in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.241269in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.120283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.372931in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.353614in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.324130in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.301254in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.260078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.194501in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.188910in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.158409in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.107066in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.942870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_cora_ml_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990249in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.547659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.509397in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.808971in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.808971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.770709in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.070284in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.070284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.032021in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.331596in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.331596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.293334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257628in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.383638in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.402807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.370639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.280959in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.294096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.246878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.115800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.161104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.382868in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.391872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.358450in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.370156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.302729in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.322591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.271979in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.291370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.212776in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.230073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.420452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.288176in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.324061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.044378in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.078286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.884720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.565681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.420452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.415758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.357437in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.393892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.332534in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.377481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.251377in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.285117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.424607in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.342736in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.378296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.146632in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.185358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.980283in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.040473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.718454in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.798958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.391647in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.408570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.346545in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.362781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.211185in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.233730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.126737in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.152233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.997755in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.036773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.371517in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.393583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.341014in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.364181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.302799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.250977in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.282763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.144421in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.200652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.252733in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.308550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.252428in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.299215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.229892in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.270797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.180799in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.244836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.014730in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.101738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.393223in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.361204in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.287527in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.239327in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.138452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.387370in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.364303in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.312660in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.221425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.306119in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.061332in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.865778in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.539741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.395977in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.375664in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.355007in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.268247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.441078in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.165995in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.010378in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.758706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.400109in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.354663in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.222458in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.017264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.382550in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.352597in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.294069in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.266870in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.172536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.280642in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.275822in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.250345in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.212818in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.058234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{0.331317in}}{\pgfqpoint{1.564381in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{1.449182in}}{\pgfqpoint{1.542159in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.449182in}}{\pgfqpoint{0.100000in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.331317in}}{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SVD GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_cora_ml_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.547659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.509397in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.808971in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.808971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.770709in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.070284in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.070284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.032021in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.331596in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.331596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.293334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.383638in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.402807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.370639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.280959in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.294096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.246878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.115800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.161104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.382868in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.391872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.358450in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.370156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.302729in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.322591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.271979in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.291370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.212776in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.230073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.420452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.288176in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.324061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.044378in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.078286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.884720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.565681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.420452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.415758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.357437in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.393892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.332534in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.377481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.251377in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.285117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.424607in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.342736in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.378296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.146632in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.185358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.980283in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.040473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.718454in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.798958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.391647in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.408570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.346545in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.362781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.211185in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.233730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.126737in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.152233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.997755in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.036773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.371517in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.393583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.341014in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.364181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.302799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.250977in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.282763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.144421in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.200652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.252733in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.308550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.252428in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.299215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.229892in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.270797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.180799in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.244836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.014730in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.101738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.393223in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.361204in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.287527in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.239327in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.138452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.387370in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.364303in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.312660in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.221425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.306119in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.061332in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.865778in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.539741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.395977in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.375664in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.355007in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.268247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.441078in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.165995in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.010378in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.758706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.400109in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.354663in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.222458in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.017264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.382550in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.352597in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.294069in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.266870in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.172536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.280642in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.275822in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.250345in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.212818in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.058234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_ogbn-arxiv_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.776439in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571499in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.771566in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.771566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.733304in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.207046in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.207046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.168783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257628in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.339184in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.344889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.140086in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.150048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.967189in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.979481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.885648in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.921457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.384061in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.396808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.296856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.214431in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.227664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.191527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.420325in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.023643in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.055814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.672532in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.702017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.557425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.420325in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.412776in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.450465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.384066in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.421324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.381704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.421248in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.431002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.126620in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.130870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.871594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.747121in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.757287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.432408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.246086in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.264283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.138026in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.150704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.075420in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.092112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.152951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.027924in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.048874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.946069in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.954637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.899824in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.904652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.342036in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.145067in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.973335in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.903552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.390435in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.290382in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.221047in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.183953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.438938in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.687274in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.535613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.438938in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.431620in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.402695in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.361479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.128745in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.869728in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.752204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.423213in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.144365in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.083766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.135375in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.038399in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.950353in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.902238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.486251in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{0.486251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{0.486251in}}{\pgfqpoint{1.564381in}{0.508473in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{1.449182in}}{\pgfqpoint{1.542159in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.449182in}}{\pgfqpoint{0.100000in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.508473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.486251in}}{\pgfqpoint{0.122222in}{0.486251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_ogbn-arxiv_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.741467in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.741467in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.741467in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536527in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.771566in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.771566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.733304in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.207046in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.207046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.168783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.339184in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.344889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.140086in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.150048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.967189in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.979481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.885648in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.921457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.384061in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.396808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.296856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.214431in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.227664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.191527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.420325in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.023643in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.055814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.672532in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.702017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.557425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.420325in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.412776in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.450465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.384066in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.421324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.381704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.421248in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.431002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.126620in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.130870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.871594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.747121in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.757287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.432408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.246086in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.264283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.138026in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.150704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.075420in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.092112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.152951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.027924in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.048874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.946069in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.954637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.899824in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.904652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.342036in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.145067in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.973335in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.903552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.390435in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.290382in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.221047in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.183953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.438938in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.687274in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.535613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.438938in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.431620in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.402695in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.361479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.128745in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.869728in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.752204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423213in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.144365in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.083766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.135375in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.038399in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.950353in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.902238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_ogbn-products_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.776439in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571499in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.786692in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.786692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.748429in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.194699in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.194699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.156437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257628in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.012991in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.017392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{0.861199in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{0.866195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.804306in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.810455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.771705in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.778578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.386965in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.399087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.336527in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.347753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.272948in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.285393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.219979in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.236563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.422460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{0.976626in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{0.999833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.711516in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.745109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.553581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.422460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.392230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.284391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.127276in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.166807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.335425in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.347830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{0.950921in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{0.969956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.755545in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.770762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.650939in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.663931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.413086in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.352647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.223034in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.274436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.220361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{0.863697in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.807381in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.775141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.393026in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.342140in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.279171in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.228271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.404759in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.728313in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.533691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.404759in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.374389in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.265883in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.147042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{0.960438in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.763154in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.657435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.330776in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.248735in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.191343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{0.522168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{0.522168in}}{\pgfqpoint{1.564381in}{0.544391in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.307945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{1.330167in}}{\pgfqpoint{1.542159in}{1.330167in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.330167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.330167in}}{\pgfqpoint{0.100000in}{1.307945in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.544391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.522168in}}{\pgfqpoint{0.122222in}{0.522168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.302389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.246834in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.246834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.207945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.036345in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.147456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.091901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.053012in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.881412in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.992523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.936968in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.936968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.898079in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.726479in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.837590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.782034in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.782034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.743146in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.571546in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.682657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.627101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.588213in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_ogbn-products_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.741467in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.741467in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.741467in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536527in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.786692in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.786692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.748429in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.194699in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.194699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.156437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.012991in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.017392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{0.861199in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{0.866195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.804306in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.810455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.771705in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.778578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.386965in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.399087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.336527in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.347753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.272948in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.285393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.219979in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.236563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.422460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{0.976626in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{0.999833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.711516in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.745109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.553581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.422460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.392230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.284391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.127276in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.166807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.335425in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.347830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{0.950921in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{0.969956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.755545in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.770762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.650939in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.663931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.413086in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.352647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.223034in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.274436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.220361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{0.863697in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.807381in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.775141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.393026in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.342140in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.279171in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.228271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.404759in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.728313in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.533691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.404759in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.374389in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.265883in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.147042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{0.960438in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.763154in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.657435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.330776in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.248735in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.191343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_pubmed_VanillaGCN_surrloss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.684964in}{1.634351in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.634351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.613754in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.613754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.575491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.907865in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.907865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.869603in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.201977in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.201977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.163715in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.496089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.457827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.415759in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.448671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.360178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.189230in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.249472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.934618in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.003118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.402441in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.438477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.266181in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.313197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.051245in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.085697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.595546in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.628809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.402951in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.440067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.271883in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.324404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.067962in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.108701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.623242in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.659244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.443902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.308447in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.354575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.140542in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.181098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.680752in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.739608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.441295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.266291in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.318790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.040232in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.087705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.561876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.328581in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.368259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.107930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.858535in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.910511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.535190in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.595015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.357133in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.395937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.196966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.972220in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.029851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.737025in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.801298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.432215in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.337214in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.219351in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.968868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.420459in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.289689in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.068471in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.612178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.421509in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.298143in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.088332in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.641243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.425261in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.331511in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.160820in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.710180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.422110in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.063969in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.537838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.348420in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.086130in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.884523in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.565103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.376535in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.173677in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.769161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515502in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.507187in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529409in}{0.331317in}}{\pgfqpoint{1.529409in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.529409in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529409in}{1.449182in}}{\pgfqpoint{1.507187in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.515502in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493279in}{1.449182in}}{\pgfqpoint{0.493279in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493279in}{0.331317in}}{\pgfqpoint{0.515502in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_pubmed_VanillaGCN_surrloss_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.684964in}{1.634351in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.634351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.613754in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.613754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.575491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.907865in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.907865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.869603in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.201977in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.201977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.163715in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.496089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.457827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.415759in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.448671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.360178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.189230in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.249472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.934618in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.003118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.402441in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.438477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.266181in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.313197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.051245in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.085697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.595546in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.628809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.402951in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.440067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.271883in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.324404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.067962in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.108701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.623242in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.659244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.443902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.308447in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.354575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.140542in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.181098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.680752in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.739608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.441295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.266291in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.318790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.040232in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.087705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.561876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.328581in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.368259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.107930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.858535in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.910511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.535190in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.595015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.357133in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.395937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.196966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.972220in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.029851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.737025in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.801298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.432215in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.337214in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.219351in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.968868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.420459in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.289689in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.068471in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.612178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.421509in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.298143in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.088332in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.641243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.425261in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.331511in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.160820in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.710180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.422110in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.063969in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.537838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.348420in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.086130in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.884523in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.565103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.376535in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.173677in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.769161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_pubmed_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.776439in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571499in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.591520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.553258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.054894in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.054894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.016632in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257628in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.352073in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.395393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.286174in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.337076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.109078in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.185032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.970741in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.074622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.385651in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.429282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.336255in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.368965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.156497in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.165672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.017795in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.034819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.403413in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.254360in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.316871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.838031in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.906723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.595688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.403413in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.387690in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.442692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.332569in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.391095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.271922in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.310501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.407215in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.454852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.294509in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.346554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.922082in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.006159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.631655in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.738087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.252889in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.414972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.371590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.955821in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.050922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.864536in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.917105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.370987in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.425819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.305872in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.369240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.114264in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.200969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.973684in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.069788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.022682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.407467in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.352610in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.026307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.430482in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.285615in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.872377in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.554744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.430482in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.415191in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.361832in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.291212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.431033in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.320532in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.964120in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.684871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.333930in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.360019in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.003371in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.890820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.398403in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.157616in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.021736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.486251in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{0.486251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{0.486251in}}{\pgfqpoint{1.564381in}{0.508473in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{1.449182in}}{\pgfqpoint{1.542159in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.449182in}}{\pgfqpoint{0.100000in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.508473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.486251in}}{\pgfqpoint{0.122222in}{0.486251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_GreedyRBCD_pubmed_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.741467in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.741467in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.741467in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536527in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.591520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.553258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.054894in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.054894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.016632in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.352073in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.395393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.286174in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.337076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.109078in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.185032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.970741in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.074622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.385651in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.429282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.336255in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.368965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.156497in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.165672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.017795in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.034819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.403413in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.254360in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.316871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.838031in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.906723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.595688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.403413in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.387690in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.442692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.332569in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.391095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.271922in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.310501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.407215in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.454852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.294509in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.346554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.922082in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.006159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.631655in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.738087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.252889in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.414972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.371590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.955821in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.050922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.864536in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.917105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.370987in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.425819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.305872in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.369240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.114264in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.200969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.973684in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.069788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.022682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.407467in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.352610in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.026307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.430482in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.285615in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.872377in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.554744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.430482in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.415191in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.361832in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.291212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.431033in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.320532in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.964120in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.684871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.333930in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.360019in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.003371in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.890820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.398403in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.157616in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.021736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PGD_citeseer_VanillaGCN_surrloss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.711952in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711952in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711952in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536527in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.504534in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.504534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.466272in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.870101in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.870101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.831839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.235669in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.235669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.197406in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.425595in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.446498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.367692in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.386454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.301697in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.325381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.182857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.971244in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.000941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.724219in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.749465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.414820in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.445543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.353448in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.373330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.274704in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.320444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.130566in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.133552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.858574in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.905740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.581473in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.655668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.444094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.366979in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.383909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.325594in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.343188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.208367in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.251241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.055655in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.104852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.870069in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.969834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.423218in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.446920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.401352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.341428in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.359285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.191398in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.209562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.961443in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.000968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.666555in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.732843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.420557in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.443716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.372649in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.384104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.328152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.144872in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.180498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.906005in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.981468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.556766in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.594359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.415285in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.437258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.352436in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.371084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.302638in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.319879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.208814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.111741in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.132827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.004562in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.076446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.399752in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.422165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.306183in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.322198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.235167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.033744in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.058342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.838073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.550006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447450in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.377073in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.313539in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.172134in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.986092in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.736842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447450in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.363389in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.297574in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.132059in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.882157in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.618570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447450in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.334391in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.229804in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.080254in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.919952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447450in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.435069in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.393364in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.350356in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.200480in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.981205in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.699699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447450in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.432137in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.378377in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.319404in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.162685in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.943736in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.575562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447450in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.426272in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.361760in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.311258in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.200806in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.122284in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.040504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447450in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.410958in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.314191in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.225568in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.822532in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.531903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515502in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.507187in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529409in}{0.331317in}}{\pgfqpoint{1.529409in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.529409in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529409in}{1.449182in}}{\pgfqpoint{1.507187in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.515502in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493279in}{1.449182in}}{\pgfqpoint{0.493279in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493279in}{0.331317in}}{\pgfqpoint{0.515502in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PGD_citeseer_VanillaGCN_surrloss_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.642863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584964in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.542456in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.542456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.504193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.908023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.869761in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.273590in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.273590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.235328in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.639157in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.639157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.600895in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.004724in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.004724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.966462in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.370292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.332029in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.384577in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.426383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.268772in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.306296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.136781in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.184149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.856211in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.899100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.475874in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.535270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.981825in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.032318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.363027in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.424474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.240282in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.280048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.082795in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.174275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.794518in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.800491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.250535in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.344866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.696333in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.844723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.376353in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.421574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.267346in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.301206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.184576in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.219764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.950121in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{2.035869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.644697in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.743092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.473054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.379823in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.427227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.304141in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.336091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.216242in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.251958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.916184in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.952512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.456273in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.535322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.866497in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.999073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.374502in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.420818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.278686in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.301595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.154697in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.189692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.823132in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.894384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.345396in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.496323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.646920in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.722104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.363958in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.407904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.238259in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.275556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.138663in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.173144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.918985in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.951014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.756870in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.799041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.542511in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.686279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.377717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.145754in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.177783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.965325in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.003722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.600874in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.650072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.147370in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.209532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.633398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.405480in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.287534in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.160465in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.877656in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.505572in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.007071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.393750in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.128535in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.797505in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.297701in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.770528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.398964in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.284276in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.202170in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.992995in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.373290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.403525in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.320116in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.234100in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.934348in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.495798in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.932785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.397660in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.290140in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.172195in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.858758in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.420860in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.684512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.385931in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.256907in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.155904in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.934999in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.777955in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.614395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.355304in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.161768in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.984524in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.597193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597117in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{0.522168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611024in}{0.522168in}}{\pgfqpoint{1.611024in}{0.544391in}}%
\pgfpathlineto{\pgfqpoint{1.611024in}{1.617811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611024in}{1.640033in}}{\pgfqpoint{1.588802in}{1.640033in}}%
\pgfpathlineto{\pgfqpoint{0.597117in}{1.640033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.574895in}{1.640033in}}{\pgfqpoint{0.574895in}{1.617811in}}%
\pgfpathlineto{\pgfqpoint{0.574895in}{0.544391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.574895in}{0.522168in}}{\pgfqpoint{0.597117in}{0.522168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{1.501144in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{1.612255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{1.556700in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{1.556700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=1.517811in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{1.346211in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{1.457322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{1.401767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=1.362878in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{1.302389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{1.246834in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{1.246834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=1.207945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{1.036345in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{1.147456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{1.091901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=1.053012in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{0.881412in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{0.992523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{0.936967in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{0.936967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=0.898079in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{0.726479in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{0.837590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{0.782034in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{0.782034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=0.743146in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{0.571546in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{0.682657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{0.627101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=0.588212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PGD_citeseer_VanillaGCN_surrloss_large_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.642863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584964in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.542456in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.542456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.504193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.908023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.869761in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.273590in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.273590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.235328in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.639157in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.639157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.600895in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.004724in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.004724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.966462in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.370292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.332029in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.384577in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.426383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.268772in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.306296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.136781in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.184149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.856211in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.899100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.475874in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.535270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.981825in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.032318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.363027in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.424474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.240282in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.280048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.082795in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.174275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.794518in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.800491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.250535in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.344866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.696333in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.844723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.376353in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.421574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.267346in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.301206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.184576in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.219764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.950121in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{2.035869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.644697in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.743092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.473054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.379823in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.427227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.304141in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.336091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.216242in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.251958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.916184in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.952512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.456273in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.535322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.866497in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.999073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.374502in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.420818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.278686in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.301595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.154697in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.189692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.823132in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.894384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.345396in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.496323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.646920in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.722104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.363958in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.407904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.238259in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.275556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.138663in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.173144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.918985in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.951014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.756870in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.799041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.542511in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.686279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.408086in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.332891in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.377717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.145754in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.177783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.965325in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.003722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.600874in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.650072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.147370in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.209532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.633398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.405480in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.287534in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.160465in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.877656in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.505572in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.007071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.393750in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.128535in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.797505in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.297701in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.770528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.398964in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.284276in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.202170in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.992995in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.373290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.403525in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.320116in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.234100in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.934348in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.495798in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.932785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.397660in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.290140in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.172195in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.858758in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.420860in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.684512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.385931in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.256907in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.155904in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.934999in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.777955in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.614395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.428287in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.355304in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.161768in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.984524in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.597193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PGD_cora_ml_VanillaGCN_surrloss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.711952in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711952in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711952in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536527in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.525435in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.525435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.487173in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.819476in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.819476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.781214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.113517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.075254in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.407558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.369295in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.417104in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.442175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.350356in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.367520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.280995in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.299739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.130490in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.150780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.978582in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.987340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.749972in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.761523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.440232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.363985in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.385271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.298936in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.318602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.092621in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.138674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.892779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.614407in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.635977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.424659in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.444306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.375449in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.391628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.325086in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.344752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.186098in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.235413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.037957in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.080990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.858839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.427205in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.448733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.390810in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.412296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.349654in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.374421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.197180in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.225493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.927953in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.630733in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.658391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.421249in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.439580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.368488in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.386966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.310378in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.333892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.136972in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.181102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.918358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.549854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.412236in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.427673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.337533in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.360198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.303539in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.323684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.181317in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.220823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.125926in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.153020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.019759in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.048825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577464in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.413480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{1.287129in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.309102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.195980in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.214684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.009994in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.031085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.815865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.588359in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.603914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447848in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.429640in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.358938in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.290367in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.140635in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.982961in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.755748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447848in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.430414in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.374628in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.308769in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.115647in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.874487in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.625192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447848in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.434482in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.383538in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.334919in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.210755in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.059474in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.844076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447848in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.437969in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.401553in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.362037in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.211337in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.951969in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.644562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447848in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.430414in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.377727in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.322135in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.159037in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.531827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447848in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.348866in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.313612in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.201070in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.139473in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.034292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.447848in}}%
\pgfpathlineto{\pgfqpoint{0.577464in}{1.403296in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{1.298115in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.205332in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.020539in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.809597in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.596136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515502in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.507187in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529409in}{0.331317in}}{\pgfqpoint{1.529409in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.529409in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529409in}{1.449182in}}{\pgfqpoint{1.507187in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.515502in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493279in}{1.449182in}}{\pgfqpoint{0.493279in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493279in}{0.331317in}}{\pgfqpoint{0.515502in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PGD_cora_ml_VanillaGCN_surrloss_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.642863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584964in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.584257in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.584257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.545995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.878298in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.878298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.840036in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.172339in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.172339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.134077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.466380in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.466380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.428117in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.760421in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.760421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.722158in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.054461in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.054461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.016199in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.348502in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.348502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.310240in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.367596in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.417737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.234099in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.268428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.095378in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.132866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.794367in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.834947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.508067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.033331in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.056433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.374580in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.413852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.261357in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.303930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.131259in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.170592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.718630in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.810734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.245779in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.318945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.762201in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.805341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.382704in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.421999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.284285in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.316643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.183559in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.222891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.905583in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{2.004213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.609301in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.695368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.192013in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.251066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.387797in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.430853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.315006in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.357979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.232695in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.282229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.927748in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.984373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.389292in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.485356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.794853in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.850170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.375885in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.412547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.270364in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.307320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.154142in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.201170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.807331in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.895591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.370104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.633095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.357858in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.388734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.208453in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.253784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.140465in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.180756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.896022in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.975034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.785239in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.839426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.572906in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.631037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.319612in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.360347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.107645in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.151591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.925347in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.962755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.553375in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.595557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.140046in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.165117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.741214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.392666in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.251263in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.114122in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.814657in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.499309in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.044882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.282643in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.150925in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.764682in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.282362in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.783771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.402352in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.300464in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.203225in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.954898in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.652334in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.221539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.409325in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.336493in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.257462in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.956060in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.437324in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.822512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.288842in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.177656in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.851461in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.340085in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.597041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.373296in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.231118in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.160611in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.935528in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.812333in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.601972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.339979in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.129618in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.944051in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.574466in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.725660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581127in}{1.369442in}}%
\pgfpathlineto{\pgfqpoint{2.572812in}{1.369442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595034in}{1.369442in}}{\pgfqpoint{2.595034in}{1.391665in}}%
\pgfpathlineto{\pgfqpoint{2.595034in}{2.465085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595034in}{2.487307in}}{\pgfqpoint{2.572812in}{2.487307in}}%
\pgfpathlineto{\pgfqpoint{1.581127in}{2.487307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558904in}{2.487307in}}{\pgfqpoint{1.558904in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{1.558904in}{1.391665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558904in}{1.369442in}}{\pgfqpoint{1.581127in}{1.369442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.348418in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.459529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.403974in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.403974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.365085in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.193485in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.304596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.249041in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.249041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.210152in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.038552in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.149663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.094108in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.094108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.055219in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.994730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.939175in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.939175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.900286in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.728686in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.839797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.784242in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.784242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.745353in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.684864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.629309in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.629309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.590420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.418820in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.529931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.474376in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.474376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.435487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PGD_cora_ml_VanillaGCN_surrloss_large_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.642863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584964in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.584257in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.584257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.545995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.878298in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.878298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.840036in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.172339in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.172339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.134077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.466380in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.466380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.428117in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.760421in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.760421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.722158in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.054461in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.054461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.016199in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.348502in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.348502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.310240in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.367596in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.417737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.234099in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.268428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.095378in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.132866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.794367in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.834947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.508067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.033331in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.056433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.374580in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.413852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.261357in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.303930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.131259in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.170592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.718630in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.810734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.245779in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.318945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.762201in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.805341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.382704in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.421999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.284285in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.316643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.183559in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.222891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.905583in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{2.004213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.609301in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.695368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.192013in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.251066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.387797in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.430853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.315006in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.357979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.232695in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.282229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.927748in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.984373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.389292in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.485356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.794853in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.850170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.375885in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.412547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.270364in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.307320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.154142in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.201170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.807331in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.895591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.370104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.633095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.357858in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.388734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.208453in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.253784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{2.140465in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.180756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.896022in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.975034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.785239in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.839426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.572906in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.631037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.409678in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635589in}{2.319612in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.360347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713089in}{2.107645in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.151591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809964in}{1.925347in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.962755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100589in}{1.553375in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.595557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{1.140046in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.165117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.741214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.392666in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.251263in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.114122in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.814657in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.499309in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.044882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.282643in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.150925in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.764682in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.282362in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.783771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.402352in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.300464in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.203225in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.954898in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.652334in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.221539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.409325in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.336493in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.257462in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.956060in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.437324in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.822512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.288842in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.177656in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.851461in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.340085in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.597041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.373296in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.231118in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{2.160611in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.935528in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.812333in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.601972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.339979in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{2.129618in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.944051in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.574466in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.725660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PGD_cora_ml_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990249in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.722370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.684107in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.018574in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.018574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.980311in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.314778in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.314778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.276515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257628in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.373769in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.395498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.334339in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.346730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.239916in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.267099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.177717in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.200513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.039928in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.372896in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.383102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.341109in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.351668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.270118in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.283727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.217138in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.231338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.124016in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.142601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.415499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.285675in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.326709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.072148in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.116418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.888509in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.926193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.556293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.415499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.365334in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.410177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.344069in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.385392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.315841in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.366790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.223848in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.262093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.420208in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.325570in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.353938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.123743in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.149119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.971856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.593624in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.652865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.382848in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.402030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.302379in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.329518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.172864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.025598in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.033403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.831377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.360029in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.385042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.334152in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.356283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.245610in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.280138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.176180in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.208295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.122059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.225385in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.288655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.214285in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.275559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.148908in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.205127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.043197in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.104002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.749208in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.811046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.384633in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.340535in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.253508in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.189115in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.065014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.377999in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.276923in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.224238in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.133309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.395951in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.306192in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.094283in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.907351in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.535047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.395951in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.387756in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.364730in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.242971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.438879in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.339754in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.136431in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.957694in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.623245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.392439in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.315949in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.160236in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.816811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.372536in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.345218in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.262874in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.192237in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.097405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.257020in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.244922in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.073600in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.780127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{0.331317in}}{\pgfqpoint{1.564381in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{1.449182in}}{\pgfqpoint{1.542159in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.449182in}}{\pgfqpoint{0.100000in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.331317in}}{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SVD GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PGD_cora_ml_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.722370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.684107in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.018574in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.018574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.980311in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.314778in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.314778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.276515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.373769in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.395498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.334339in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.346730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.239916in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.267099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.177717in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.200513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.039928in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.372896in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.383102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.341109in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.351668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.270118in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.283727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.217138in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.231338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.124016in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.142601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.415499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.285675in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.326709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.072148in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.116418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.888509in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.926193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.556293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.415499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.365334in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.410177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.344069in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.385392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.315841in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.366790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.223848in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.262093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.420208in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.325570in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.353938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.123743in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.149119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.971856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.593624in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.652865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.382848in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.402030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.302379in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.329518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.172864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.025598in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.033403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.831377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.360029in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.385042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.334152in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.356283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.245610in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.280138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.176180in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.208295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.122059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.225385in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.288655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.214285in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.275559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.148908in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.205127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.043197in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.104002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.749208in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.811046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.384633in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.340535in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.253508in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.189115in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.065014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.377999in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.276923in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.224238in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.133309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.395951in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.306192in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.094283in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.907351in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.535047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.395951in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.387756in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.364730in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.242971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.438879in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.339754in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.136431in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.957694in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.623245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.392439in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.315949in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.160236in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.816811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.372536in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.345218in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.262874in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.192237in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.097405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.257020in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.244922in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.073600in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.780127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_citeseer_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990249in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.713542in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.713542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.675280in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.026319in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.026319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.988057in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.339096in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.339096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.300834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257628in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.351041in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.378445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.328775in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.361683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.273020in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.300356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.218941in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.252964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.164839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.349448in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.425755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.335998in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.411329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.289874in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.381628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.341967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.165137in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.272201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.371433in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.406000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.290486in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.326377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.080226in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.128522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.903775in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.950382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.519055in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.593581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.371433in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.406000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.366415in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.400982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.342968in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.383172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.328217in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.360011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.275518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.368307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.284204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.038464in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.100035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.936644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.595490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.383442in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.334786in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.409195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.208971in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.294155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.116962in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.212214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.918434in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.034963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.346797in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.382688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.328809in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.366109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.275537in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.324600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.239523in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.279214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.153407in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.214796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.247834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.237220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.019174in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.194034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.975288in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.100767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.719174in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.858446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.364743in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.345229in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.286688in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.146747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.335751in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.298954in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.218669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.388717in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.308432in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.104374in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.927078in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.556318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.388717in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.383699in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.363070in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.251006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.362513in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.279440in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.908122in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.554645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.420496in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.976699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.364743in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.347459in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.300069in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.259369in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.184102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.160685in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.106604in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.038028in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.788810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{0.331317in}}{\pgfqpoint{1.564381in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{1.449182in}}{\pgfqpoint{1.542159in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.449182in}}{\pgfqpoint{0.100000in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.331317in}}{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SVD GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_citeseer_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.713542in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.713542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.675280in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.026319in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.026319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.988057in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.339096in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.339096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.300834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.351041in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.378445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.328775in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.361683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.273020in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.300356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.218941in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.252964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.164839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.349448in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.425755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.335998in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.411329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.289874in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.381628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.341967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.165137in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.272201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.371433in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.406000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.290486in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.326377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.080226in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.128522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.903775in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.950382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.519055in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.593581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.371433in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.406000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.366415in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.400982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.342968in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.383172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.328217in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.360011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.275518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.368307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.284204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.038464in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.100035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.936644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.595490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.383442in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.334786in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.409195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.208971in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.294155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.116962in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.212214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.918434in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.034963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.346797in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.382688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.328809in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.366109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.275537in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.324600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.239523in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.279214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.153407in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.214796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.247834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.237220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.019174in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.194034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.975288in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.100767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.719174in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.858446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.364743in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.345229in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.286688in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.146747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.335751in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.298954in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.218669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.388717in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.308432in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.104374in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.927078in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.556318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.388717in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.383699in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.363070in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.251006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.362513in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.279440in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.908122in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.554645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.420496in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.976699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.364743in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.347459in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.300069in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.259369in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.184102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.160685in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.106604in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.038028in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.788810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_cora_ml_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990249in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.530866in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.530866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.492604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.797001in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.797001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.758739in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.063136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.024874in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.329271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.291009in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257628in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.382274in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.401797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.356031in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.369132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.264561in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.269855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.192616in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.212063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.072858in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.107413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.381489in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.390660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.372197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.283362in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.303650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.255525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.075713in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.107363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.384641in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.419768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.333981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.077277in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.115617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.903110in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.927924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.556348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.384641in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.419768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.414986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.355589in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.392717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.330226in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.376003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.247572in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.281935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.423999in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.347114in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.384361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.147488in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.186363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{0.970162in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.015153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.606675in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.701207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.390431in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.407666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.327233in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.343932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.173885in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.208354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.053225in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.074450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.844879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.369929in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.392403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.368192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.276092in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.290583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.207239in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.243024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.104596in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.154218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.305800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641499in}{1.243374in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.297354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796499in}{1.189359in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.239866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990249in}{1.093894in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.157907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.903772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.392036in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.267208in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.202340in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.090135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.386075in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.365036in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.248975in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.091538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.402204in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.313142in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.096447in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.915517in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.535074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.402204in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.394841in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.374153in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.264754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.440774in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.365738in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.166925in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.992658in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.653941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.399048in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.335583in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.063838in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.818040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.381166in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.283337in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.129407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.277377in}}%
\pgfpathlineto{\pgfqpoint{0.641499in}{1.270364in}}%
\pgfpathlineto{\pgfqpoint{0.796499in}{1.214612in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.125901in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.869934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{0.331317in}}{\pgfqpoint{1.564381in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{1.449182in}}{\pgfqpoint{1.542159in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.449182in}}{\pgfqpoint{0.100000in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.331317in}}{\pgfqpoint{0.122222in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SVD GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_cora_ml_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.530866in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.530866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.492604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.797001in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.797001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.758739in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.063136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.024874in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.329271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.291009in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.382274in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.401797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.356031in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.369132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.264561in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.269855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.192616in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.212063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.072858in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.107413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.381489in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.390660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.372197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.283362in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.303650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.255525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.075713in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.107363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.384641in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.419768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.333981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.077277in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.115617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.903110in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.927924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.556348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.384641in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.419768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.414986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.355589in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.392717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.330226in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.376003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.247572in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.281935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.423999in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.347114in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.384361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.147488in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.186363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.970162in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.015153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.606675in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.701207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.390431in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.407666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.327233in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.343932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.173885in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.208354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.053225in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.074450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.844879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.369929in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.392403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.368192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.276092in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.290583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.207239in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.243024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.104596in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.154218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.305800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.243374in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.297354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.189359in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.239866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.093894in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.157907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.903772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.392036in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.267208in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.202340in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.090135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.386075in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.365036in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.248975in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.091538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.402204in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.313142in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.096447in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.915517in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.535074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.402204in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.394841in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.374153in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.264754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.440774in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.365738in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.166925in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.992658in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.653941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.399048in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.335583in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.063838in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.818040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.381166in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.283337in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.129407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.277377in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.270364in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.214612in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.125901in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.869934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_ogbn-arxiv_VanillaGCN_surrloss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.711024in}{1.740033in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711024in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711024in}{1.740033in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.740033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.498667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.460405in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.766868in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.766868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.728606in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.035069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.996807in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.303271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.265008in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.339073in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.363238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.203979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.072411in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.105928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.930669in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.966224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.285321in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.309348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.050171in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.072600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.908571in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.928155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.685876in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.696095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.281579in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.305163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.094700in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.110421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.040226in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.049050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.763186in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.779677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.282568in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.305370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{0.979711in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{0.997509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.751043in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.762334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.515235in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.517525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.249252in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.272025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{0.951019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.686368in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.708754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.515980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.270520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{0.978279in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{0.988290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.768892in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.789404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.721647in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.728695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.229024in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.252247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{0.959169in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{0.978816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.796789in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.832140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.616406in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.707513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.446087in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.189132in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.089170in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.948446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.446087in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.297335in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.061386in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.918363in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.690985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.446087in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.102561in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.044638in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.771432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.446087in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.293969in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.756689in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.516380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.446087in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.260639in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{0.937870in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.697561in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.514890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.446087in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{0.983285in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.779148in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.725171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.446087in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.240635in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{0.968993in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.814464in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.661960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597117in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{0.522168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611024in}{0.522168in}}{\pgfqpoint{1.611024in}{0.544391in}}%
\pgfpathlineto{\pgfqpoint{1.611024in}{1.617811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611024in}{1.640033in}}{\pgfqpoint{1.588802in}{1.640033in}}%
\pgfpathlineto{\pgfqpoint{0.597117in}{1.640033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.574895in}{1.640033in}}{\pgfqpoint{0.574895in}{1.617811in}}%
\pgfpathlineto{\pgfqpoint{0.574895in}{0.544391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.574895in}{0.522168in}}{\pgfqpoint{0.597117in}{0.522168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{1.501144in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{1.612255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{1.556700in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{1.556700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=1.517811in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{1.346211in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{1.457322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{1.401767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=1.362878in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{1.302389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{1.246834in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{1.246834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=1.207945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{1.036345in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{1.147456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{1.091901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=1.053012in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{0.881412in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{0.992523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{0.936967in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{0.936967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=0.898079in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{0.726479in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{0.837590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{0.782034in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{0.782034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=0.743146in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730451in}{0.571546in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{0.682657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619339in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{0.627101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930451in,y=0.588212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_ogbn-arxiv_VanillaGCN_surrloss_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.758654in}{2.642863in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.758654in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.758654in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.642863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584964in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.530721in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.530721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.492459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.798922in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.798922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.760660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.067123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.028861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.335325in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.335325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.297062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.603526in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.603526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.565264in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.871727in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.871727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.833465in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.139928in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.139928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.101666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.408130in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.408130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.369867in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.211534in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.259864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.881958in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.941344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.678210in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.745244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.394725in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.465835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.104030in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.152084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.678588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.350530in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.389696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.905139in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.925577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.096546in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.143712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.722787in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.754230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.613840in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.631486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.059760in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.092741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.098522in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.144127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.492809in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.528404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.035474in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.058056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.563858in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.568438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.077438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.382829in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.435425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.906124in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{0.950896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.565348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.029751in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.074428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.489946in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.509967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.071171in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.112196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.976681in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.990776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{1.991435in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.037880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.451725in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.491020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.126965in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.197667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.766200in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.948413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.235699in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.911651in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.430280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.128057in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.656159in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.370113in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.915358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.120129in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.738508in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.622663in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.076251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.121325in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.510607in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.046765in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.566148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.054665in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.409127in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{0.928510in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.563168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.052090in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.499957in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.983729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.014658in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.471372in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.857307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581127in}{1.369442in}}%
\pgfpathlineto{\pgfqpoint{2.572812in}{1.369442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595034in}{1.369442in}}{\pgfqpoint{2.595034in}{1.391665in}}%
\pgfpathlineto{\pgfqpoint{2.595034in}{2.465085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595034in}{2.487307in}}{\pgfqpoint{2.572812in}{2.487307in}}%
\pgfpathlineto{\pgfqpoint{1.581127in}{2.487307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558904in}{2.487307in}}{\pgfqpoint{1.558904in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{1.558904in}{1.391665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558904in}{1.369442in}}{\pgfqpoint{1.581127in}{1.369442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.348418in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.459529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.403974in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.403974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.365085in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.193485in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.304596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.249041in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.249041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.210152in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{2.038552in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{2.149663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{2.094108in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{2.094108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=2.055219in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.994730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.939175in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.939175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.900286in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.728686in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.839797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.784242in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.784242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.745353in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.684864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.629309in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.629309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.590420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714460in}{1.418820in}}%
\pgfpathlineto{\pgfqpoint{1.714460in}{1.529931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603349in}{1.474376in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{1.474376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914460in,y=1.435487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_ogbn-arxiv_VanillaGCN_surrloss_large_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.247184in}{0.388266in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.247184in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.247184in}{0.388266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.124962in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.147184in}{0.100000in}}{\pgfqpoint{6.147184in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{6.147184in}{0.266044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.147184in}{0.288266in}}{\pgfqpoint{6.124962in}{0.288266in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.288266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.288266in}}{\pgfqpoint{0.100000in}{0.266044in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954396in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{0.954396in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843285in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{1.065507in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154396in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848463in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{1.848463in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737352in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{1.959574in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048463in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588228in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{2.588228in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477117in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{2.699339in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788228in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375473in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{3.375473in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264362in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{3.486584in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575473in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459694in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{4.459694in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348583in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{4.570805in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659694in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266610in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{5.266610in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155499in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{5.377721in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.466610in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_ogbn-arxiv_VanillaGCN_surrloss_large_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.758654in}{2.642863in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.758654in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.758654in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.642863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166214in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166214in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553714in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584964in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.530721in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.530721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.492459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.798922in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.798922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.760660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.067123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.028861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.335325in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.335325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.297062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.603526in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.603526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.565264in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.871727in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{1.871727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.833465in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.139928in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.139928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.101666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.408130in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.408130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.369867in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.211534in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.259864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.881958in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.941344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.678210in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.745244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.394725in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.465835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.104030in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.152084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.678588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.350530in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.389696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.905139in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.925577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.096546in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.143712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.722787in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.754230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.613840in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.631486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{1.059760in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.092741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.098522in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.144127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.492809in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.528404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.035474in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.058056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.563858in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.568438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.077438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.382829in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.435425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{0.906124in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{0.950896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.565348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{2.029751in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.074428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.489946in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.509967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.071171in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.112196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.976681in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.990776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.402636in}}%
\pgfpathlineto{\pgfqpoint{0.616214in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{1.991435in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.037880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003714in}{1.451725in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.491020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391214in}{1.126965in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.197667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553714in}{0.766200in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.948413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.235699in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.911651in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.430280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.128057in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.656159in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.370113in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.915358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.120129in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.738508in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.622663in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.076251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.121325in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.510607in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.046765in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.566148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.054665in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.409127in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{0.928510in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.563168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.052090in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.499957in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.983729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616214in}{2.425562in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{2.014658in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{1.471372in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.857307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.650589in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_ogbn-arxiv_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.776439in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571499in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.471065in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.471065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.432803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.854131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.815868in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.237196in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.237196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.198934in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257628in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.348538in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.356826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.202513in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.229099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.993415in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.001929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.870208in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.884198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.392906in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.404119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.314771in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.324466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.238972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.180262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.424805in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.131152in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.164320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.745724in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.773786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.564292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.424805in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.451318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.425684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.355252in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.390833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.424897in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.433420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.197668in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.206069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.846837in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.855944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.644034in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.667114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.419258in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.435434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.292780in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.310045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.144931in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.167302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.052842in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.065742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.189612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.103342in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.124060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.015722in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.035449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.961833in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.974583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.215806in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.997672in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.877203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.398513in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.319619in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.233868in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.173390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.441178in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.147736in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.759755in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.539046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.441178in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.409297in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.373042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.201869in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.851391in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.655574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.301412in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.059292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.174152in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.113701in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.968208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.486251in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{0.486251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{0.486251in}}{\pgfqpoint{1.564381in}{0.508473in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{1.449182in}}{\pgfqpoint{1.542159in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.449182in}}{\pgfqpoint{0.100000in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.508473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.486251in}}{\pgfqpoint{0.122222in}{0.486251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_ogbn-arxiv_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.741467in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.741467in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.741467in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536527in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.471065in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.471065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.432803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.854131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.815868in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.237196in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.237196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.198934in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.348538in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.356826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.202513in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.229099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.993415in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.001929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.870208in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.884198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.392906in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.404119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.314771in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.324466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.238972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.180262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.424805in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.131152in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.164320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.745724in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.773786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.564292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.424805in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.451318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.425684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.355252in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.390833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.424897in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.433420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.197668in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.206069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.846837in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.855944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.644034in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.667114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.419258in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.435434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.292780in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.310045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.144931in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.167302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.052842in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.065742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.189612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.103342in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.124060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.015722in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.035449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.961833in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.974583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.215806in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.997672in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.877203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.398513in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.319619in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.233868in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.173390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.441178in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.147736in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.759755in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.539046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.441178in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.409297in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.373042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.201869in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.851391in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.655574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.301412in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.059292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.174152in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.113701in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.968208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_ogbn-products_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.776439in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602749in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571499in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087124in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.631510in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.631510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.593248in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.948584in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.948584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=0.910322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.265658in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.265658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313183in, y=1.227395in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257628in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.124447in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.127867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.046301in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.049227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.940295in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.948733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.888905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.415073in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.424494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.378896in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.387604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.311677in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.321868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.243235in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.254724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.415144in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.442657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.100486in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.111621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.604783in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.626864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.524427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.415144in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.442657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.391435in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.419165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.306593in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.335360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.243982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.375019in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.384660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.104685in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.121638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{0.789042in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.813578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{0.691109in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.706712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.432347in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699624in}{1.352404in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.384483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087124in}{1.229271in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.274374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571499in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.202821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.126157in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.047764in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.944514in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.885459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.383250in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.316773in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.248979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.106054in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.615824in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.519114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.405300in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.320977in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.228622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.379839in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.113161in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{0.801310in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.698910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554312in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602749in}{1.444949in}}%
\pgfpathlineto{\pgfqpoint{0.699624in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{1.087124in}{1.251822in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.178079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554312in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{0.522168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{0.522168in}}{\pgfqpoint{1.564381in}{0.544391in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.307945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564381in}{1.330167in}}{\pgfqpoint{1.542159in}{1.330167in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.330167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.330167in}}{\pgfqpoint{0.100000in}{1.307945in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.544391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.522168in}}{\pgfqpoint{0.122222in}{0.522168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.302389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.246834in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.246834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.207945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{1.036345in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{1.147456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.091901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.053012in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.881412in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.992523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.936968in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.936968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.898079in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.726479in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.837590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.782034in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.782034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.743146in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.571546in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.682657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.627101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.588213in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_ogbn-products_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.741467in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.741467in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.741467in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536527in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.631510in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.631510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.593248in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.948584in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.948584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.910322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.265658in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.265658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.227395in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.124447in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.127867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.046301in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.049227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.940295in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.948733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.888905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.415073in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.424494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.378896in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.387604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.311677in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.321868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.243235in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.254724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.415144in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.442657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.100486in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.111621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.604783in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.626864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.524427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.415144in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.442657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.391435in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.419165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.306593in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.335360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.243982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.375019in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.384660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.104685in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.121638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{0.789042in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.813578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.691109in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.706712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.432347in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664652in}{1.352404in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.384483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.229271in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.274374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.202821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.126157in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.047764in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.944514in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.885459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.383250in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.316773in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.248979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.106054in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.615824in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.519114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.405300in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.320977in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.228622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.379839in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.113161in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{0.801310in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.698910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.444949in}}%
\pgfpathlineto{\pgfqpoint{0.664652in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.251822in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.178079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_pubmed_VanillaGCN_surrloss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.684964in}{1.635597in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.635597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.586484in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.586484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.548222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.890101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.851839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.193718in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.193718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.155455in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.497334in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.497334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.459072in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.384956in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.422991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.250287in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.290251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.116463in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.155116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.841399in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.876562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.390424in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.427335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.256088in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.291163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.104318in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.142575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.711778in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.764286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.392768in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.430569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.308124in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.339729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.250522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.884783in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.917977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.398592in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.434763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.313020in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.351565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.198325in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.257001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.823791in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.875992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.393952in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.428868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.253908in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.290348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.103333in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.144077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.765325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.349462in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.386081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.187366in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.230054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.059927in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.101445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.786990in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.835638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.346832in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.385200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.128955in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.174436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.932087in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.972514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.559652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.403973in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.270269in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.858981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.408880in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.273626in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.123447in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.738032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.411668in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.323926in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.238353in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.901380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.416678in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.332292in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.227663in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.849891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.411410in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.272128in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.123705in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.739116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.367771in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.208710in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.080686in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.811314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.366016in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.536726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515502in}{0.331317in}}%
\pgfpathlineto{\pgfqpoint{1.507187in}{0.331317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529409in}{0.331317in}}{\pgfqpoint{1.529409in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.529409in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529409in}{1.449182in}}{\pgfqpoint{1.507187in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.515502in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493279in}{1.449182in}}{\pgfqpoint{0.493279in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.353540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493279in}{0.331317in}}{\pgfqpoint{0.515502in}{0.331317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648835in}{0.380695in}}%
\pgfpathlineto{\pgfqpoint{0.648835in}{0.491806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537724in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.436251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848835in,y=0.397362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_pubmed_VanillaGCN_surrloss_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.817683in}{2.666318in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.817683in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.817683in}{2.666318in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.666318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675243in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062743in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450243in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837743in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.837743in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837743in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225243in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.225243in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225243in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612743in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643993in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{0.706356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.668094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.009973in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{1.009973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.971710in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.313589in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{1.313589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.275327in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.617206in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{1.617206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.578944in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{1.920823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.882560in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{2.224439in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{2.224439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.186177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{2.528056in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{2.528056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.489794in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.303300in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.379369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{2.033961in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.113889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.766313in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.843619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{1.216186in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.286512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.314235in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.388058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{2.045563in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.115714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.742023in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.818538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.061958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.318923in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.394524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{2.149635in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.212845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.985756in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{2.034431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{1.302953in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.369342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.330571in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.402914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.236517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.930037in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{2.047389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{1.180970in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.285371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.321292in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.391123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{2.041203in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.114083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.740052in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.821541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{0.959203in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.064038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.232312in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.305548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{1.908119in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{1.993495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.653240in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.736278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{1.107368in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.204663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.227050in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.303786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{1.791297in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{1.882260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.397561in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.478415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{0.652691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.341334in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.073925in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.804966in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.251349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.351146in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.080638in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.780280in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.009451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.356724in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.181240in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{2.010093in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.336147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.366743in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.197972in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.988713in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.233170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.356207in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.077643in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.780797in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.011620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.268930in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{1.950807in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.694759in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.156015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.265418in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{1.836778in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{0.606839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709618in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656146in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{1.647831in}{0.522168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.670053in}{0.522168in}}{\pgfqpoint{1.670053in}{0.544391in}}%
\pgfpathlineto{\pgfqpoint{1.670053in}{1.617811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.670053in}{1.640033in}}{\pgfqpoint{1.647831in}{1.640033in}}%
\pgfpathlineto{\pgfqpoint{0.656146in}{1.640033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633924in}{1.640033in}}{\pgfqpoint{0.633924in}{1.617811in}}%
\pgfpathlineto{\pgfqpoint{0.633924in}{0.544391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633924in}{0.522168in}}{\pgfqpoint{0.656146in}{0.522168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789479in}{1.501144in}}%
\pgfpathlineto{\pgfqpoint{0.789479in}{1.612255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678368in}{1.556700in}}%
\pgfpathlineto{\pgfqpoint{0.900590in}{1.556700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989479in,y=1.517811in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789479in}{1.346211in}}%
\pgfpathlineto{\pgfqpoint{0.789479in}{1.457322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678368in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{0.900590in}{1.401767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989479in,y=1.362878in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789479in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{0.789479in}{1.302389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678368in}{1.246834in}}%
\pgfpathlineto{\pgfqpoint{0.900590in}{1.246834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989479in,y=1.207945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789479in}{1.036345in}}%
\pgfpathlineto{\pgfqpoint{0.789479in}{1.147456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678368in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{0.900590in}{1.091901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989479in,y=1.053012in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789479in}{0.881412in}}%
\pgfpathlineto{\pgfqpoint{0.789479in}{0.992523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678368in}{0.936967in}}%
\pgfpathlineto{\pgfqpoint{0.900590in}{0.936967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989479in,y=0.898079in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont elu margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789479in}{0.726479in}}%
\pgfpathlineto{\pgfqpoint{0.789479in}{0.837590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678368in}{0.782034in}}%
\pgfpathlineto{\pgfqpoint{0.900590in}{0.782034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989479in,y=0.743146in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789479in}{0.571546in}}%
\pgfpathlineto{\pgfqpoint{0.789479in}{0.682657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678368in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{0.900590in}{0.627101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989479in,y=0.588212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tanh margin}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_pubmed_VanillaGCN_surrloss_large_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.817683in}{2.666318in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.817683in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.817683in}{2.666318in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.666318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{2.542863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675243in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062743in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450243in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837743in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.837743in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837743in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225243in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.225243in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225243in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612743in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643993in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{0.706356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.668094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.009973in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{1.009973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.971710in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.313589in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{1.313589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.275327in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.617206in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{1.617206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.578944in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{1.920823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.882560in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{2.224439in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{2.224439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.186177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{2.528056in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{2.528056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.489794in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.504738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.303300in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.379369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{2.033961in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.113889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.766313in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.843619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{1.216186in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.286512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.314235in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.388058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{2.045563in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.115714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.742023in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.818538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.061958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.318923in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.394524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{2.149635in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.212845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.985756in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{2.034431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{1.302953in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.369342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.330571in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.402914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.236517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.930037in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{2.047389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{1.180970in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.285371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.321292in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.391123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{2.041203in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.114083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.740052in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.821541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{0.959203in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.064038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.232312in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.305548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{1.908119in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{1.993495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.653240in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.736278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{1.107368in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.204663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{2.448488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752743in}{2.227050in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.303786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062743in}{1.791297in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{1.882260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450243in}{1.397561in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.478415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{0.652691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.341334in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.073925in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.804966in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.251349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.351146in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.080638in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.780280in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.009451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.356724in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.181240in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{2.010093in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.336147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.366743in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.197972in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.988713in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.233170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.356207in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.077643in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.780797in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.011620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.268930in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{1.950807in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.694759in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.156015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{2.131250in}{2.076250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675243in}{2.413015in}}%
\pgfpathlineto{\pgfqpoint{0.752743in}{2.265418in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{1.836778in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{0.606839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709618in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{2.542863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_pubmed_VanillaGCN_surrloss_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.684964in}{1.635597in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.684964in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.635597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955277in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342777in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342777in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052152in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.586484in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.586484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.548222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.890101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.851839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.193718in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.193718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.155455in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.497334in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.497334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.459072in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.384956in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.422991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.250287in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.290251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.116463in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.155116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.841399in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.876562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.390424in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.427335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.256088in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.291163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.104318in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.142575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.711778in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.764286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.392768in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.430569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.308124in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.339729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.250522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.884783in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.917977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.398592in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.434763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.313020in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.351565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.198325in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.257001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.823791in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.875992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.393952in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.428868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.253908in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.290348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.103333in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.144077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.765325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.349462in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.386081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.187366in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.230054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{1.059927in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.101445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.786990in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.835638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{0.567777in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606527in}{1.346832in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.385200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761527in}{1.128955in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.174436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955277in}{0.932087in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.972514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536527in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.559652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.403973in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.270269in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.858981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.408880in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.273626in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.123447in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.738032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.411668in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.323926in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.238353in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.901380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.416678in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.332292in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.227663in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.849891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.411410in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.272128in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.123705in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.739116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.367771in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.208710in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{1.080686in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.811314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519339in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567777in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{0.606527in}{1.366016in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.955277in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{0.536726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519339in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_pubmed_pertaccuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800495in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800495in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800495in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626806in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111181in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595556in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111181in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.711045in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.711045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.672783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.983698in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.983698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.945436in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.256351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.218089in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.333252in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.384388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.327448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{1.096640in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.191924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.970372in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.083155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.372939in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.424284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.318113in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.349997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{1.126317in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.135719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.936729in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.943906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.258696in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.327606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.867382in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.949068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.586408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.375337in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.440065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{1.310470in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.379344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{1.239099in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.284501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.398315in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.454375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.267708in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.337516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.913004in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.007700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.628028in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.739681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.404765in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.435310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.186557in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.339085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{1.071039in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.086372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.829630in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.835632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.355681in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.420208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.288545in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.361386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{1.110409in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.210061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.099249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.358820in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.294913in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.144282in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.026763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.398611in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.131018in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.940317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.550104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.407701in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.344907in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.261800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.426345in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.302612in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.960352in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.683854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.420037in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.262821in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.078705in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.832631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.387945in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.324965in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.043273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643993in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146278in}{0.486251in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{0.486251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588437in}{0.486251in}}{\pgfqpoint{1.588437in}{0.508473in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.426960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588437in}{1.449182in}}{\pgfqpoint{1.566215in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{0.146278in}{1.449182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.124056in}{1.449182in}}{\pgfqpoint{0.124056in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{0.124056in}{0.508473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.124056in}{0.486251in}}{\pgfqpoint{0.146278in}{0.486251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279612in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{0.279612in}{1.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168501in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.390723in}{1.365849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479612in,y=1.326960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279612in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{0.279612in}{1.266471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168501in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{0.390723in}{1.210916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479612in,y=1.172027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279612in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.279612in}{1.111538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168501in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{0.390723in}{1.055983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479612in,y=1.017094in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279612in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{0.279612in}{0.956605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168501in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{0.390723in}{0.901050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479612in,y=0.862161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279612in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.279612in}{0.801672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168501in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{0.390723in}{0.746117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479612in,y=0.707228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279612in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{0.279612in}{0.646739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168501in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.390723in}{0.591184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479612in,y=0.552295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_pubmed_pertaccuracy_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.335479in}{0.543199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.335479in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.335479in}{0.543199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.543199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.213256in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235479in}{0.100000in}}{\pgfqpoint{4.235479in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{4.235479in}{0.420977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235479in}{0.443199in}}{\pgfqpoint{4.213256in}{0.443199in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.443199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.443199in}}{\pgfqpoint{0.100000in}{0.420977in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.304311in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.415422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.359866in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.359866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853270in}{0.304311in}}%
\pgfpathlineto{\pgfqpoint{1.853270in}{0.415422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742159in}{0.359866in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.359866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053270in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853270in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{1.853270in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742159in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053270in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GDC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054399in}{0.304311in}}%
\pgfpathlineto{\pgfqpoint{3.054399in}{0.415422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943288in}{0.359866in}}%
\pgfpathlineto{\pgfqpoint{3.165511in}{0.359866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254399in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054399in}{0.149378in}}%
\pgfpathlineto{\pgfqpoint{3.054399in}{0.260489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943288in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{3.165511in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254399in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Medoid GDC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/global_transfer_PRBCD_pubmed_pertaccuracy_no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800495in}{1.604738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800495in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800495in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.504738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626806in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111181in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595556in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111181in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.711045in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.711045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.672783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.983698in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.983698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.945436in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.256351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.218089in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=0.985675in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.333252in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.384388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.327448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{1.096640in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.191924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.970372in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.083155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.372939in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.424284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.318113in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.349997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{1.126317in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.135719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.936729in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.943906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.258696in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.327606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.867382in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.949068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.586408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.457550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.375337in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.440065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{1.310470in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.379344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{1.239099in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.284501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.398315in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.454375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.267708in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.337516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{0.913004in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.007700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.628028in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.739681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.404765in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.435310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.186557in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.339085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{1.071039in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.086372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.829630in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.835632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.355681in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{1.420208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723681in}{1.288545in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.361386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111181in}{1.110409in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.210061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595556in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.099249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.358820in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.294913in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.144282in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.026763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.398611in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.131018in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.940317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.550104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.407701in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.344907in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.261800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.426345in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.302612in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.960352in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.683854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.420037in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.262821in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.078705in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.832631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578368in}{0.466613in}}{\pgfqpoint{1.065625in}{1.038125in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626806in}{1.387945in}}%
\pgfpathlineto{\pgfqpoint{0.723681in}{1.324965in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.043273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643993in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578368in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.504738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/local_papers_and_products_boxplmargin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.089297in}{2.028387in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{2.028387in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.028387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{1.928387in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.928387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996578in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699891in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.582087in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.931787in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{0.931787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.893525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{1.243225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.204962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.554662in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{1.554662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.516400in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.827837in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256416in,y=1.243225in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. margin \(\displaystyle \tilde{\psi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716191in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{0.808091in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{0.808091in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.250363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809966in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.260737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.809966in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.260737in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.809966in}{1.260737in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903741in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{0.995641in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{0.995641in}{1.845338in}}%
\pgfpathlineto{\pgfqpoint{0.903741in}{1.845338in}}%
\pgfpathlineto{\pgfqpoint{0.903741in}{0.620351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997516in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.271108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.997516in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.271108in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.997516in}{1.271108in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091291in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.183191in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.183191in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{1.091291in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{1.091291in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185066in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.276966in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.276966in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.185066in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.185066in}{1.287067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.185066in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.276966in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.276966in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.185066in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.185066in}{1.287067in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.185066in}{1.287067in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419504in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{1.419504in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{1.419504in}{1.248580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513279in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{1.513279in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{1.513279in}{1.263540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.513279in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{1.513279in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{1.513279in}{1.263540in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.513279in}{1.263540in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607054in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.698953in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.698953in}{0.650020in}}%
\pgfpathlineto{\pgfqpoint{1.607054in}{0.650020in}}%
\pgfpathlineto{\pgfqpoint{1.607054in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700829in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{1.700829in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{1.700829in}{1.244196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.700829in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{1.700829in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{1.700829in}{1.244196in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.700829in}{1.244196in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794604in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.886503in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.886503in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.794604in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.794604in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888379in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{1.888379in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{1.888379in}{1.230823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.888379in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{1.888379in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{1.888379in}{1.230823in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.888379in}{1.230823in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762141in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{0.762141in}{0.621131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762141in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.762141in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739166in}{0.621131in}}%
\pgfpathlineto{\pgfqpoint{0.785116in}{0.621131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739166in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.785116in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855916in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{0.855916in}{1.161820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855916in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.855916in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832941in}{1.161820in}}%
\pgfpathlineto{\pgfqpoint{0.878891in}{1.161820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832941in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.878891in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949691in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949691in}{1.845338in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926716in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{0.972666in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926716in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.972666in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043466in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.043466in}{0.840453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043466in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.043466in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020491in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{1.066441in}{0.840453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020491in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.066441in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137241in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.137241in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137241in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{1.137241in}{0.620371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114266in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114266in}{0.620371in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{0.620371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.862592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.647457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.665555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.621559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.736543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.622502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.621351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.833594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.621835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.825412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.628520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.701947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.622075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.521175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.821266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.863216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231016in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.231016in}{1.010411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231016in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.231016in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208041in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{1.253991in}{1.010411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208041in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.253991in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465453in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{1.465453in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465453in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{1.465453in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442479in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.488428in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442479in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.488428in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559228in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{1.559228in}{1.242672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559228in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{1.559228in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536254in}{1.242672in}}%
\pgfpathlineto{\pgfqpoint{1.582203in}{1.242672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536254in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.582203in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653003in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.653003in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653003in}{0.650020in}}%
\pgfpathlineto{\pgfqpoint{1.653003in}{0.674366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630029in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.675978in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630029in}{0.674366in}}%
\pgfpathlineto{\pgfqpoint{1.675978in}{0.674366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.774668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.609054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.864459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.813797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.818371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.695867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.941828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.076548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.822126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.738542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.848440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.211238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.931639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.048060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.200103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.836177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.105475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.860930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.001110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.865961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.999000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.765474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.187474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.975483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{0.717360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.161322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.852695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746778in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{1.746778in}{0.776572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746778in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{1.746778in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723804in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{0.776572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723804in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840553in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.840553in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840553in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.840553in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817579in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.863528in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817579in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.863528in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.844102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{1.862922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.621568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.621157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.782118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.966412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.624935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.631217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934328in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{1.934328in}{0.668280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934328in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{1.934328in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911354in}{0.668280in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{0.668280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911354in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716191in}{1.814029in}}%
\pgfpathlineto{\pgfqpoint{0.808091in}{1.814029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809966in}{1.839114in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.839114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903741in}{0.716535in}}%
\pgfpathlineto{\pgfqpoint{0.995641in}{0.716535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997516in}{1.859768in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{1.859768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091291in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.183191in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185066in}{1.826722in}}%
\pgfpathlineto{\pgfqpoint{1.276966in}{1.826722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419504in}{1.781360in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.781360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513279in}{1.841468in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.841468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607054in}{0.620355in}}%
\pgfpathlineto{\pgfqpoint{1.698953in}{0.620355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700829in}{1.861724in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.861724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794604in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.886503in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{1.406625in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888379in}{1.704400in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{1.704400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{0.558062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.928387in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.928387in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{1.928387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285985in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754860in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{0.931787in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.931787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.243225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{1.554662in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.554662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099372in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{2.191272in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{2.191272in}{1.733910in}}%
\pgfpathlineto{\pgfqpoint{2.099372in}{1.733910in}}%
\pgfpathlineto{\pgfqpoint{2.099372in}{1.187962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{2.285047in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{2.285047in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.244848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{2.285047in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{2.285047in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.244848in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.193147in}{1.244848in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286922in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.378822in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.378822in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380697in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{2.380697in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{2.380697in}{1.252143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.380697in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{2.380697in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{2.380697in}{1.252143in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.380697in}{1.252143in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568247in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{2.660147in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{2.660147in}{1.745047in}}%
\pgfpathlineto{\pgfqpoint{2.568247in}{1.745047in}}%
\pgfpathlineto{\pgfqpoint{2.568247in}{0.620671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662022in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{2.753922in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{2.753922in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{2.662022in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{2.662022in}{1.251540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.662022in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{2.753922in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{2.753922in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{2.662022in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{2.662022in}{1.251540in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.662022in}{1.251540in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755797in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.847697in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.847697in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{2.755797in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{2.755797in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849572in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{2.941472in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{2.941472in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{2.849572in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{2.849572in}{1.254499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.849572in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{2.941472in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{2.941472in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{2.849572in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{2.849572in}{1.254499in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.849572in}{1.254499in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145322in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{2.145322in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145322in}{1.733910in}}%
\pgfpathlineto{\pgfqpoint{2.145322in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122347in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.168297in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122347in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.168297in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239097in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{2.239097in}{1.122423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239097in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{2.239097in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216122in}{1.122423in}}%
\pgfpathlineto{\pgfqpoint{2.262072in}{1.122423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216122in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.262072in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332872in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.332872in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332872in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{2.332872in}{0.621306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309897in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.355847in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309897in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{2.355847in}{0.621306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332872in}{0.921757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332872in}{0.642653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332872in}{0.622947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332872in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332872in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332872in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332872in}{1.861857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332872in}{0.632729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332872in}{0.625125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332872in}{0.650624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426647in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{2.426647in}{1.241790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426647in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{2.426647in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403672in}{1.241790in}}%
\pgfpathlineto{\pgfqpoint{2.449622in}{1.241790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403672in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.449622in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614197in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{2.614197in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614197in}{1.745047in}}%
\pgfpathlineto{\pgfqpoint{2.614197in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591222in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.637172in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591222in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.637172in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707972in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{2.707972in}{0.932825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707972in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{2.707972in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684997in}{0.932825in}}%
\pgfpathlineto{\pgfqpoint{2.730947in}{0.932825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684997in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.730947in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801747in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.801747in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801747in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{2.801747in}{0.620352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778772in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.824722in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778772in}{0.620352in}}%
\pgfpathlineto{\pgfqpoint{2.824722in}{0.620352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801747in}{0.622427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801747in}{0.984638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801747in}{0.643113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801747in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801747in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801747in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801747in}{0.620502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801747in}{0.623029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801747in}{0.620360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895522in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{2.895522in}{1.238562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895522in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{2.895522in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872547in}{1.238562in}}%
\pgfpathlineto{\pgfqpoint{2.918497in}{1.238562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872547in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.918497in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099372in}{1.293408in}}%
\pgfpathlineto{\pgfqpoint{2.191272in}{1.293408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{2.285047in}{1.356981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286922in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.378822in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380697in}{1.456069in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{1.456069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568247in}{1.308798in}}%
\pgfpathlineto{\pgfqpoint{2.660147in}{1.308798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662022in}{1.418350in}}%
\pgfpathlineto{\pgfqpoint{2.753922in}{1.418350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755797in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.847697in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051547in}{0.558062in}}{\pgfqpoint{0.937750in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849572in}{1.530406in}}%
\pgfpathlineto{\pgfqpoint{2.941472in}{1.530406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989297in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.558062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{1.928387in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779297in,y=0.127000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\), \(\displaystyle \Delta_i = \epsilon d_i\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/local_papers_and_products_boxplmargin_detailed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.433672in}{2.028387in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.433672in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.433672in}{2.028387in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.028387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{1.928387in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.928387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996578in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699891in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403203in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106516in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.582087in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.931787in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{0.931787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.893525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{1.243225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.204962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.554662in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{1.554662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.516400in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.827837in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256416in,y=1.243225in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. margin \(\displaystyle \tilde{\psi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716191in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{0.808091in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{0.808091in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.250363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809966in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.260737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.809966in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.260737in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.809966in}{1.260737in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903741in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{0.995641in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{0.995641in}{1.845338in}}%
\pgfpathlineto{\pgfqpoint{0.903741in}{1.845338in}}%
\pgfpathlineto{\pgfqpoint{0.903741in}{0.620351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997516in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.271108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.997516in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.271108in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.997516in}{1.271108in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091291in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.183191in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.183191in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{1.091291in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{1.091291in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185066in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.276966in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.276966in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.185066in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.185066in}{1.287067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.185066in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.276966in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.276966in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.185066in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.185066in}{1.287067in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.185066in}{1.287067in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419504in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.866094in}}%
\pgfpathlineto{\pgfqpoint{1.419504in}{1.866094in}}%
\pgfpathlineto{\pgfqpoint{1.419504in}{1.254400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513279in}{1.261277in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.261277in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{1.513279in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{1.513279in}{1.261277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.513279in}{1.261277in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.261277in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{1.513279in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{1.513279in}{1.261277in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.513279in}{1.261277in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607054in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.698953in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.698953in}{0.881328in}}%
\pgfpathlineto{\pgfqpoint{1.607054in}{0.881328in}}%
\pgfpathlineto{\pgfqpoint{1.607054in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700829in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.700829in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.700829in}{1.302536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.700829in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.700829in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.700829in}{1.302536in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.700829in}{1.302536in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794604in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.886503in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.886503in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.794604in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.794604in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888379in}{1.260625in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{1.260625in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{1.866086in}}%
\pgfpathlineto{\pgfqpoint{1.888379in}{1.866086in}}%
\pgfpathlineto{\pgfqpoint{1.888379in}{1.260625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.888379in}{1.260625in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{1.260625in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{1.866086in}}%
\pgfpathlineto{\pgfqpoint{1.888379in}{1.866086in}}%
\pgfpathlineto{\pgfqpoint{1.888379in}{1.260625in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.888379in}{1.260625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122816in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{2.214716in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{2.214716in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.122816in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.122816in}{1.248580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216591in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{2.308491in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{2.308491in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{2.216591in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{2.216591in}{1.263540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.216591in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{2.308491in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{2.308491in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{2.216591in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{2.216591in}{1.263540in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.216591in}{1.263540in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310366in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.402266in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.402266in}{0.650020in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{0.650020in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404141in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{2.496041in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{2.496041in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{2.404141in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{2.404141in}{1.244196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.404141in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{2.496041in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{2.496041in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{2.404141in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{2.404141in}{1.244196in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.404141in}{1.244196in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497916in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.589816in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.589816in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.497916in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.497916in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591691in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{2.683591in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{2.683591in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{2.591691in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{2.591691in}{1.230823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.591691in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{2.683591in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{2.683591in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{2.591691in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{2.591691in}{1.230823in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.591691in}{1.230823in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826129in}{1.093114in}}%
\pgfpathlineto{\pgfqpoint{2.918028in}{1.093114in}}%
\pgfpathlineto{\pgfqpoint{2.918028in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{2.826129in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{2.826129in}{1.093114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919904in}{1.248134in}}%
\pgfpathlineto{\pgfqpoint{3.011803in}{1.248134in}}%
\pgfpathlineto{\pgfqpoint{3.011803in}{1.865574in}}%
\pgfpathlineto{\pgfqpoint{2.919904in}{1.865574in}}%
\pgfpathlineto{\pgfqpoint{2.919904in}{1.248134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.919904in}{1.248134in}}%
\pgfpathlineto{\pgfqpoint{3.011803in}{1.248134in}}%
\pgfpathlineto{\pgfqpoint{3.011803in}{1.865574in}}%
\pgfpathlineto{\pgfqpoint{2.919904in}{1.865574in}}%
\pgfpathlineto{\pgfqpoint{2.919904in}{1.248134in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.919904in}{1.248134in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013679in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.105578in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.105578in}{0.672903in}}%
\pgfpathlineto{\pgfqpoint{3.013679in}{0.672903in}}%
\pgfpathlineto{\pgfqpoint{3.013679in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107454in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{3.199353in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{3.199353in}{1.866080in}}%
\pgfpathlineto{\pgfqpoint{3.107454in}{1.866080in}}%
\pgfpathlineto{\pgfqpoint{3.107454in}{1.233170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.107454in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{3.199353in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{3.199353in}{1.866080in}}%
\pgfpathlineto{\pgfqpoint{3.107454in}{1.866080in}}%
\pgfpathlineto{\pgfqpoint{3.107454in}{1.233170in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.107454in}{1.233170in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201229in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.293128in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.293128in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.201229in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.201229in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295004in}{1.009794in}}%
\pgfpathlineto{\pgfqpoint{3.386903in}{1.009794in}}%
\pgfpathlineto{\pgfqpoint{3.386903in}{1.865352in}}%
\pgfpathlineto{\pgfqpoint{3.295004in}{1.865352in}}%
\pgfpathlineto{\pgfqpoint{3.295004in}{1.009794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.295004in}{1.009794in}}%
\pgfpathlineto{\pgfqpoint{3.386903in}{1.009794in}}%
\pgfpathlineto{\pgfqpoint{3.386903in}{1.865352in}}%
\pgfpathlineto{\pgfqpoint{3.295004in}{1.865352in}}%
\pgfpathlineto{\pgfqpoint{3.295004in}{1.009794in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.295004in}{1.009794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762141in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{0.762141in}{0.621131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762141in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.762141in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739166in}{0.621131in}}%
\pgfpathlineto{\pgfqpoint{0.785116in}{0.621131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739166in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.785116in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855916in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{0.855916in}{1.161820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855916in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.855916in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832941in}{1.161820in}}%
\pgfpathlineto{\pgfqpoint{0.878891in}{1.161820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832941in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.878891in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949691in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949691in}{1.845338in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926716in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{0.972666in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926716in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.972666in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043466in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.043466in}{0.840453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043466in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.043466in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020491in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{1.066441in}{0.840453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020491in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.066441in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137241in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.137241in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137241in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{1.137241in}{0.620371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114266in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114266in}{0.620371in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{0.620371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.862592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.647457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.665555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.621559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.736543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.622502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.621351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.833594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.621835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.825412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.628520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.701947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.620562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{0.622075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.521175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.866099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.821266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137241in}{1.863216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231016in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.231016in}{1.010411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231016in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.231016in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208041in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{1.253991in}{1.010411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208041in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.253991in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465453in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{1.465453in}{0.620390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465453in}{1.866094in}}%
\pgfpathlineto{\pgfqpoint{1.465453in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442479in}{0.620390in}}%
\pgfpathlineto{\pgfqpoint{1.488428in}{0.620390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442479in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.488428in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559228in}{1.261277in}}%
\pgfpathlineto{\pgfqpoint{1.559228in}{1.094350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559228in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{1.559228in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536254in}{1.094350in}}%
\pgfpathlineto{\pgfqpoint{1.582203in}{1.094350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536254in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.582203in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653003in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.653003in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653003in}{0.881328in}}%
\pgfpathlineto{\pgfqpoint{1.653003in}{1.212478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630029in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.675978in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630029in}{1.212478in}}%
\pgfpathlineto{\pgfqpoint{1.675978in}{1.212478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.771721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.670130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.866097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.865930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.353419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.857184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.535788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.866099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.817755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.866049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653003in}{1.770713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746778in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{1.746778in}{1.140989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746778in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.746778in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723804in}{1.140989in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{1.140989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723804in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.769753in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840553in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.840553in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840553in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.840553in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817579in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.863528in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817579in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.863528in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{1.350278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{1.844022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.621086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.626972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.625536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{1.766479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.621137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{1.259444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{1.849853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.621324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{1.861378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{1.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.626560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.633306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840553in}{0.620386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934328in}{1.260625in}}%
\pgfpathlineto{\pgfqpoint{1.934328in}{0.643810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934328in}{1.866086in}}%
\pgfpathlineto{\pgfqpoint{1.934328in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911354in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{0.643810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911354in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168766in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{2.168766in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168766in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{2.168766in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145791in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.191741in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145791in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.191741in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262541in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{2.262541in}{1.242672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262541in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{2.262541in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239566in}{1.242672in}}%
\pgfpathlineto{\pgfqpoint{2.285516in}{1.242672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239566in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.285516in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356316in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.356316in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356316in}{0.650020in}}%
\pgfpathlineto{\pgfqpoint{2.356316in}{0.674366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333341in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.379291in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333341in}{0.674366in}}%
\pgfpathlineto{\pgfqpoint{2.379291in}{0.674366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.774668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.609054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.864459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.813797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.818371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.695867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.941828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.076548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.822126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.738542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.848440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.211238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.931639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.048060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.200103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.836177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.105475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.860930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.001110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.865961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.999000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.765474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.187474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.975483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{0.717360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.161322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356316in}{1.852695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450091in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{2.450091in}{0.776572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450091in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{2.450091in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427116in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{2.473066in}{0.776572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427116in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.473066in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543866in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.543866in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543866in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.543866in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520891in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.566841in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520891in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.566841in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.844102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{1.862922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.621568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.621157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.782118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.966412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.624935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.631217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543866in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637641in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{0.668280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637641in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614666in}{0.668280in}}%
\pgfpathlineto{\pgfqpoint{2.660616in}{0.668280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614666in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.660616in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872078in}{1.093114in}}%
\pgfpathlineto{\pgfqpoint{2.872078in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872078in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{2.872078in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849104in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.895053in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849104in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.895053in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965853in}{1.248134in}}%
\pgfpathlineto{\pgfqpoint{2.965853in}{0.625880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965853in}{1.865574in}}%
\pgfpathlineto{\pgfqpoint{2.965853in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942879in}{0.625880in}}%
\pgfpathlineto{\pgfqpoint{2.988828in}{0.625880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942879in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{2.988828in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059628in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.059628in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059628in}{0.672903in}}%
\pgfpathlineto{\pgfqpoint{3.059628in}{0.699503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036654in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.082603in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036654in}{0.699503in}}%
\pgfpathlineto{\pgfqpoint{3.082603in}{0.699503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{0.929034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.581507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{0.933397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{0.790580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.016187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.099298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.210153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{0.909601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{0.825178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.062229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.176941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.006378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.222631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.123547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{0.801735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{0.895595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{0.829012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.228977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{0.955400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.144397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{0.782300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.164129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.140824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.780361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.798360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059628in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153403in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{3.153403in}{0.620432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153403in}{1.866080in}}%
\pgfpathlineto{\pgfqpoint{3.153403in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130429in}{0.620432in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{0.620432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130429in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247178in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.247178in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247178in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.247178in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224204in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.270153in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224204in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.270153in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{1.334525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.621072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247178in}{0.711558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340953in}{1.009794in}}%
\pgfpathlineto{\pgfqpoint{3.340953in}{0.621889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340953in}{1.865352in}}%
\pgfpathlineto{\pgfqpoint{3.340953in}{1.866098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317979in}{0.621889in}}%
\pgfpathlineto{\pgfqpoint{3.363928in}{0.621889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317979in}{1.866098in}}%
\pgfpathlineto{\pgfqpoint{3.363928in}{1.866098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716191in}{1.814029in}}%
\pgfpathlineto{\pgfqpoint{0.808091in}{1.814029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809966in}{1.839114in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.839114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903741in}{0.716535in}}%
\pgfpathlineto{\pgfqpoint{0.995641in}{0.716535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997516in}{1.859768in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{1.859768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091291in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.183191in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185066in}{1.826722in}}%
\pgfpathlineto{\pgfqpoint{1.276966in}{1.826722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419504in}{1.806358in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.806358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513279in}{1.840343in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.840343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607054in}{0.620598in}}%
\pgfpathlineto{\pgfqpoint{1.698953in}{0.620598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700829in}{1.864740in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.864740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794604in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.886503in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888379in}{1.802745in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{1.802745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122816in}{1.781360in}}%
\pgfpathlineto{\pgfqpoint{2.214716in}{1.781360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216591in}{1.841468in}}%
\pgfpathlineto{\pgfqpoint{2.308491in}{1.841468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310366in}{0.620355in}}%
\pgfpathlineto{\pgfqpoint{2.402266in}{0.620355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404141in}{1.861724in}}%
\pgfpathlineto{\pgfqpoint{2.496041in}{1.861724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497916in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.589816in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591691in}{1.704400in}}%
\pgfpathlineto{\pgfqpoint{2.683591in}{1.704400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826129in}{1.488131in}}%
\pgfpathlineto{\pgfqpoint{2.918028in}{1.488131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919904in}{1.730566in}}%
\pgfpathlineto{\pgfqpoint{3.011803in}{1.730566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013679in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.105578in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107454in}{1.814254in}}%
\pgfpathlineto{\pgfqpoint{3.199353in}{1.814254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201229in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.293128in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.558062in}}{\pgfqpoint{2.813250in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295004in}{1.469999in}}%
\pgfpathlineto{\pgfqpoint{3.386903in}{1.469999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458172in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{0.558062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.928387in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458172in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{5.333672in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{5.333672in}{1.928387in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{1.928387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692610in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161485in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630360in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099235in,y=0.467784in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458172in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.333672in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458172in}{0.931787in}}%
\pgfpathlineto{\pgfqpoint{5.333672in}{0.931787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458172in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{5.333672in}{1.243225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458172in}{1.554662in}}%
\pgfpathlineto{\pgfqpoint{5.333672in}{1.554662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458172in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{5.333672in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505997in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{3.597897in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{3.597897in}{1.733910in}}%
\pgfpathlineto{\pgfqpoint{3.505997in}{1.733910in}}%
\pgfpathlineto{\pgfqpoint{3.505997in}{1.187962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599772in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{3.691672in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{3.691672in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{3.599772in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{3.599772in}{1.244848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.599772in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{3.691672in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{3.691672in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{3.599772in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{3.599772in}{1.244848in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.599772in}{1.244848in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693547in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.785447in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.785447in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{3.693547in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{3.693547in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787322in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{3.879222in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{3.879222in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{3.787322in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{3.787322in}{1.252143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.787322in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{3.879222in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{3.879222in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{3.787322in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{3.787322in}{1.252143in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.787322in}{1.252143in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974872in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{4.066772in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{4.066772in}{1.745047in}}%
\pgfpathlineto{\pgfqpoint{3.974872in}{1.745047in}}%
\pgfpathlineto{\pgfqpoint{3.974872in}{0.620671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068647in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{4.160547in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{4.160547in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{4.068647in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{4.068647in}{1.251540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.068647in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{4.160547in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{4.160547in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{4.068647in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{4.068647in}{1.251540in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.068647in}{1.251540in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162422in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.254322in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.254322in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{4.162422in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{4.162422in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256197in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{4.348097in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{4.348097in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{4.256197in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{4.256197in}{1.254499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.256197in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{4.348097in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{4.348097in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{4.256197in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{4.256197in}{1.254499in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.256197in}{1.254499in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443747in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{4.535647in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{4.535647in}{1.751544in}}%
\pgfpathlineto{\pgfqpoint{4.443747in}{1.751544in}}%
\pgfpathlineto{\pgfqpoint{4.443747in}{0.620351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537522in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{4.629422in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{4.629422in}{1.844246in}}%
\pgfpathlineto{\pgfqpoint{4.537522in}{1.844246in}}%
\pgfpathlineto{\pgfqpoint{4.537522in}{1.249264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.537522in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{4.629422in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{4.629422in}{1.844246in}}%
\pgfpathlineto{\pgfqpoint{4.537522in}{1.844246in}}%
\pgfpathlineto{\pgfqpoint{4.537522in}{1.249264in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.537522in}{1.249264in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631297in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.723197in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.723197in}{0.620764in}}%
\pgfpathlineto{\pgfqpoint{4.631297in}{0.620764in}}%
\pgfpathlineto{\pgfqpoint{4.631297in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725072in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{4.816972in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{4.816972in}{1.860392in}}%
\pgfpathlineto{\pgfqpoint{4.725072in}{1.860392in}}%
\pgfpathlineto{\pgfqpoint{4.725072in}{1.243426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.725072in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{4.816972in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{4.816972in}{1.860392in}}%
\pgfpathlineto{\pgfqpoint{4.725072in}{1.860392in}}%
\pgfpathlineto{\pgfqpoint{4.725072in}{1.243426in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.725072in}{1.243426in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912622in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.004522in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.004522in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{4.912622in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{4.912622in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006397in}{1.262039in}}%
\pgfpathlineto{\pgfqpoint{5.098297in}{1.262039in}}%
\pgfpathlineto{\pgfqpoint{5.098297in}{1.806487in}}%
\pgfpathlineto{\pgfqpoint{5.006397in}{1.806487in}}%
\pgfpathlineto{\pgfqpoint{5.006397in}{1.262039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.006397in}{1.262039in}}%
\pgfpathlineto{\pgfqpoint{5.098297in}{1.262039in}}%
\pgfpathlineto{\pgfqpoint{5.098297in}{1.806487in}}%
\pgfpathlineto{\pgfqpoint{5.006397in}{1.806487in}}%
\pgfpathlineto{\pgfqpoint{5.006397in}{1.262039in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.006397in}{1.262039in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100172in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.192072in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.192072in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.100172in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.100172in}{0.620350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193947in}{1.240626in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{1.240626in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{1.763232in}}%
\pgfpathlineto{\pgfqpoint{5.193947in}{1.763232in}}%
\pgfpathlineto{\pgfqpoint{5.193947in}{1.240626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.193947in}{1.240626in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{1.240626in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{1.763232in}}%
\pgfpathlineto{\pgfqpoint{5.193947in}{1.763232in}}%
\pgfpathlineto{\pgfqpoint{5.193947in}{1.240626in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.193947in}{1.240626in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{1.243225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551947in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{3.551947in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551947in}{1.733910in}}%
\pgfpathlineto{\pgfqpoint{3.551947in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528972in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528972in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645722in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{3.645722in}{1.122423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645722in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{3.645722in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622747in}{1.122423in}}%
\pgfpathlineto{\pgfqpoint{3.668697in}{1.122423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622747in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.668697in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739497in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.739497in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739497in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{3.739497in}{0.621306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716522in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.762472in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716522in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{3.762472in}{0.621306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739497in}{0.921757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739497in}{0.642653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739497in}{0.622947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739497in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739497in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739497in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739497in}{1.861857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739497in}{0.632729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739497in}{0.625125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739497in}{0.650624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833272in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{3.833272in}{1.241790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833272in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{3.833272in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810297in}{1.241790in}}%
\pgfpathlineto{\pgfqpoint{3.856247in}{1.241790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810297in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.856247in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020822in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{4.020822in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020822in}{1.745047in}}%
\pgfpathlineto{\pgfqpoint{4.020822in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997847in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.043797in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997847in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{4.043797in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114597in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{4.114597in}{0.932825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114597in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{4.114597in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091622in}{0.932825in}}%
\pgfpathlineto{\pgfqpoint{4.137572in}{0.932825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091622in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{4.137572in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208372in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.208372in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208372in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{4.208372in}{0.620352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185397in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185397in}{0.620352in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{0.620352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208372in}{0.622427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208372in}{0.984638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208372in}{0.643113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208372in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208372in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208372in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208372in}{0.620502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208372in}{0.623029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208372in}{0.620360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302147in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{4.302147in}{1.238562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302147in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{4.302147in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279172in}{1.238562in}}%
\pgfpathlineto{\pgfqpoint{4.325122in}{1.238562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279172in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{4.325122in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489697in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489697in}{1.751544in}}%
\pgfpathlineto{\pgfqpoint{4.489697in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466722in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.512672in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466722in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{4.512672in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583472in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{4.583472in}{0.934552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583472in}{1.844246in}}%
\pgfpathlineto{\pgfqpoint{4.583472in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560497in}{0.934552in}}%
\pgfpathlineto{\pgfqpoint{4.606447in}{0.934552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560497in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{4.606447in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677247in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.677247in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677247in}{0.620764in}}%
\pgfpathlineto{\pgfqpoint{4.677247in}{0.621320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654272in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.700222in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654272in}{0.621320in}}%
\pgfpathlineto{\pgfqpoint{4.700222in}{0.621320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677247in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677247in}{0.625284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677247in}{0.621953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677247in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677247in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677247in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677247in}{1.866089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677247in}{0.643113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677247in}{1.082529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771022in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{4.771022in}{1.233130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771022in}{1.860392in}}%
\pgfpathlineto{\pgfqpoint{4.771022in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748047in}{1.233130in}}%
\pgfpathlineto{\pgfqpoint{4.793997in}{1.233130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748047in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{4.793997in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958572in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.958572in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958572in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{4.958572in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935597in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.981547in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935597in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{4.981547in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052347in}{1.262039in}}%
\pgfpathlineto{\pgfqpoint{5.052347in}{0.953043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052347in}{1.806487in}}%
\pgfpathlineto{\pgfqpoint{5.052347in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029372in}{0.953043in}}%
\pgfpathlineto{\pgfqpoint{5.075322in}{0.953043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029372in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{5.075322in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146122in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.146122in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146122in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.146122in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123147in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.169097in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123147in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.169097in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146122in}{1.866100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146122in}{0.620737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146122in}{0.643113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146122in}{1.206315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146122in}{0.620928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146122in}{0.621874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146122in}{0.620878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146122in}{0.620955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239897in}{1.240626in}}%
\pgfpathlineto{\pgfqpoint{5.239897in}{0.792927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239897in}{1.763232in}}%
\pgfpathlineto{\pgfqpoint{5.239897in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216922in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{5.262872in}{0.792927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216922in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{5.262872in}{1.866100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505997in}{1.293408in}}%
\pgfpathlineto{\pgfqpoint{3.597897in}{1.293408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599772in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{3.691672in}{1.356981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693547in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.785447in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787322in}{1.456069in}}%
\pgfpathlineto{\pgfqpoint{3.879222in}{1.456069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974872in}{1.308798in}}%
\pgfpathlineto{\pgfqpoint{4.066772in}{1.308798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068647in}{1.418350in}}%
\pgfpathlineto{\pgfqpoint{4.160547in}{1.418350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162422in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.254322in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256197in}{1.530406in}}%
\pgfpathlineto{\pgfqpoint{4.348097in}{1.530406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443747in}{1.358878in}}%
\pgfpathlineto{\pgfqpoint{4.535647in}{1.358878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537522in}{1.470310in}}%
\pgfpathlineto{\pgfqpoint{4.629422in}{1.470310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631297in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{4.723197in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725072in}{1.479194in}}%
\pgfpathlineto{\pgfqpoint{4.816972in}{1.479194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912622in}{1.293644in}}%
\pgfpathlineto{\pgfqpoint{5.004522in}{1.293644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006397in}{1.361408in}}%
\pgfpathlineto{\pgfqpoint{5.098297in}{1.361408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100172in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{5.192072in}{0.620350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.458172in}{0.558062in}}{\pgfqpoint{1.875500in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193947in}{1.372649in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{1.372649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458172in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333672in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{5.333672in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458172in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{5.333672in}{0.558062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458172in}{1.928387in}}%
\pgfpathlineto{\pgfqpoint{5.333672in}{1.928387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913672in,y=0.127000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\), \(\displaystyle \Delta_i = \epsilon d_i\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/local_prbcd_vs_nettack_citeseer_boxplmargin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.089297in}{1.937733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.937733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035651in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817110in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598568in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817110in,y=0.223450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\), \(\displaystyle \Delta_i = \epsilon d_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.529586in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.529586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.491324in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.841302in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.841302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.803040in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.153018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.114756in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.464734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.426472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.776450in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.776450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.738187in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256416in,y=1.152570in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. margin \(\displaystyle \tilde{\psi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724110in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.699642in}}%
\pgfpathlineto{\pgfqpoint{0.724110in}{1.699642in}}%
\pgfpathlineto{\pgfqpoint{0.724110in}{1.167115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.195540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.195540in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.828304in}{1.195540in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932499in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{0.932499in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{0.932499in}{1.097016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.124862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.124862in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.036693in}{1.124862in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140888in}{0.925435in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.925435in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{1.713787in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{1.713787in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{0.925435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{0.921360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{0.921360in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.245082in}{0.921360in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505568in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.658127in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{1.658127in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{1.071820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.128240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.128240in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.609763in}{1.128240in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713957in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{1.534770in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{1.534770in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{0.984608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.564600in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.564600in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.034166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.564600in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.564600in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.034166in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.818152in}{1.034166in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922346in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{1.400461in}}%
\pgfpathlineto{\pgfqpoint{1.922346in}{1.400461in}}%
\pgfpathlineto{\pgfqpoint{1.922346in}{0.754767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{0.734477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{0.734477in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.026541in}{0.734477in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287027in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{1.612727in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.612727in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{0.958395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.605659in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.605659in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.022778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.605659in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.605659in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.022778in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.391221in}{1.022778in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495416in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{1.361681in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{1.361681in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{0.859804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{0.901584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{0.901584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.599610in}{0.901584in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703804in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{0.618514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.603374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.603374in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.807999in}{0.603374in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775165in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{0.775165in}{0.849485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775165in}{1.699642in}}%
\pgfpathlineto{\pgfqpoint{0.775165in}{1.753990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749638in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{0.849485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749638in}{1.753990in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.753990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879360in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{0.849169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879360in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{1.767538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853832in}{0.849169in}}%
\pgfpathlineto{\pgfqpoint{0.904887in}{0.849169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853832in}{1.767538in}}%
\pgfpathlineto{\pgfqpoint{0.904887in}{1.767538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983554in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{0.983554in}{0.950207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983554in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{0.983554in}{1.731673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958027in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{1.009082in}{0.950207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958027in}{1.731673in}}%
\pgfpathlineto{\pgfqpoint{1.009082in}{1.731673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087749in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{0.982946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087749in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{1.739342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062221in}{0.982946in}}%
\pgfpathlineto{\pgfqpoint{1.113276in}{0.982946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062221in}{1.739342in}}%
\pgfpathlineto{\pgfqpoint{1.113276in}{1.739342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191943in}{0.925435in}}%
\pgfpathlineto{\pgfqpoint{1.191943in}{0.695795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191943in}{1.713787in}}%
\pgfpathlineto{\pgfqpoint{1.191943in}{1.775180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166415in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{0.695795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166415in}{1.775180in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{1.775180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296137in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{1.296137in}{0.708825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296137in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.296137in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270610in}{0.708825in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{0.708825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270610in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556624in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{1.556624in}{0.777604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556624in}{1.658127in}}%
\pgfpathlineto{\pgfqpoint{1.556624in}{1.745898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531096in}{0.777604in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{0.777604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531096in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{1.745898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660818in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{0.642839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660818in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{1.766088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635290in}{0.642839in}}%
\pgfpathlineto{\pgfqpoint{1.686346in}{0.642839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635290in}{1.766088in}}%
\pgfpathlineto{\pgfqpoint{1.686346in}{1.766088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765012in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{1.765012in}{0.785369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765012in}{1.534770in}}%
\pgfpathlineto{\pgfqpoint{1.765012in}{1.699353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739485in}{0.785369in}}%
\pgfpathlineto{\pgfqpoint{1.790540in}{0.785369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739485in}{1.699353in}}%
\pgfpathlineto{\pgfqpoint{1.790540in}{1.699353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869207in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{0.845259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869207in}{1.564600in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{1.697921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843679in}{0.845259in}}%
\pgfpathlineto{\pgfqpoint{1.894735in}{0.845259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843679in}{1.697921in}}%
\pgfpathlineto{\pgfqpoint{1.894735in}{1.697921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973401in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{1.973401in}{0.637499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973401in}{1.400461in}}%
\pgfpathlineto{\pgfqpoint{1.973401in}{1.765975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947874in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{0.637499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947874in}{1.765975in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{1.765975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077596in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{0.637499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077596in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{1.767206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052068in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{2.103123in}{0.637499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052068in}{1.767206in}}%
\pgfpathlineto{\pgfqpoint{2.103123in}{1.767206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338082in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.573572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338082in}{1.612727in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{1.753397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312554in}{0.573572in}}%
\pgfpathlineto{\pgfqpoint{2.363610in}{0.573572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312554in}{1.753397in}}%
\pgfpathlineto{\pgfqpoint{2.363610in}{1.753397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442276in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{0.561106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442276in}{1.605659in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{1.761318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416749in}{0.561106in}}%
\pgfpathlineto{\pgfqpoint{2.467804in}{0.561106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416749in}{1.761318in}}%
\pgfpathlineto{\pgfqpoint{2.467804in}{1.761318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546471in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{0.690633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546471in}{1.361681in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.645506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520943in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{2.571998in}{0.690633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520943in}{1.645506in}}%
\pgfpathlineto{\pgfqpoint{2.571998in}{1.645506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650665in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.650665in}{0.754296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650665in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{2.650665in}{1.594856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625138in}{0.754296in}}%
\pgfpathlineto{\pgfqpoint{2.676193in}{0.754296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625138in}{1.594856in}}%
\pgfpathlineto{\pgfqpoint{2.676193in}{1.594856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754860in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{2.754860in}{0.530032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754860in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{2.754860in}{1.120147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729332in}{0.530032in}}%
\pgfpathlineto{\pgfqpoint{2.780387in}{0.530032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729332in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{2.780387in}{1.120147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.453425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.447114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.609481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.431196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.496703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.674022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.250902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.247564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.399781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.370566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.678973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.293735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.568126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.461659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.330949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.476100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.525334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.284277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859054in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{0.529695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859054in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{1.152228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833526in}{0.529695in}}%
\pgfpathlineto{\pgfqpoint{2.884582in}{0.529695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833526in}{1.152228in}}%
\pgfpathlineto{\pgfqpoint{2.884582in}{1.152228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.464610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.288969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.279583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.371173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.374440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.280297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.513230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.614535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.373028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.593370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.280341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.610012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.453919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.252959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.473433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.268525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724110in}{1.523268in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.523268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.546900in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.546900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932499in}{1.407299in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.407299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.432189in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.432189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140888in}{1.364117in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{1.364117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{1.382958in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.382958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505568in}{1.446965in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.446965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.446937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713957in}{1.165400in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{1.165400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.212628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922346in}{0.960486in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{0.960486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{0.918336in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{0.918336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287027in}{1.132030in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{1.132030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.192714in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.192714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495416in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{1.027561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{1.105545in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.105545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703804in}{0.715258in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.715258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.707780in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.707780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107141in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{2.527078in}{0.671104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.549300in}{0.671104in}}{\pgfqpoint{2.549300in}{0.693327in}}%
\pgfpathlineto{\pgfqpoint{2.549300in}{1.611814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.549300in}{1.634036in}}{\pgfqpoint{2.527078in}{1.634036in}}%
\pgfpathlineto{\pgfqpoint{1.107141in}{1.634036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.084919in}{1.634036in}}{\pgfqpoint{1.084919in}{1.611814in}}%
\pgfpathlineto{\pgfqpoint{1.084919in}{0.693327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.084919in}{0.671104in}}{\pgfqpoint{1.107141in}{0.671104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.511814in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.511814in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.589592in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.589592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=1.511814in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PR-BCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.356881in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.356881in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.434659in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.434659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.356881in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.356881in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.434659in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.434659in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.129364in}{1.356881in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=1.356881in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nettack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.279726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.279726in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.129364in}{1.201948in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=1.201948in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DICE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.047015in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.047015in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.124792in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.124792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=1.047015in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{0.969859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=0.892082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{0.737149in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.737149in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{0.814926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=0.737149in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/local_prbcd_vs_nettack_citeseer_boxplmargin_nl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.089297in}{1.937733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.937733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035651in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817110in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598568in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817110in,y=0.223450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\), \(\displaystyle \Delta_i = \epsilon d_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.529586in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.529586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.491324in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.841302in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.841302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.803040in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.153018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.114756in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.464734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.426472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.776450in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.776450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.738187in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256416in,y=1.152570in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. margin \(\displaystyle \tilde{\psi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724110in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.699642in}}%
\pgfpathlineto{\pgfqpoint{0.724110in}{1.699642in}}%
\pgfpathlineto{\pgfqpoint{0.724110in}{1.167115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.195540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.195540in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.828304in}{1.195540in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932499in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{0.932499in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{0.932499in}{1.097016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.124862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.124862in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.036693in}{1.124862in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140888in}{0.925435in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.925435in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{1.713787in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{1.713787in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{0.925435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{0.921360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{0.921360in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.245082in}{0.921360in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505568in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.658127in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{1.658127in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{1.071820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.128240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.128240in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.609763in}{1.128240in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713957in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{1.534770in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{1.534770in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{0.984608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.564600in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.564600in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.034166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.564600in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.564600in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.034166in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.818152in}{1.034166in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922346in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{1.400461in}}%
\pgfpathlineto{\pgfqpoint{1.922346in}{1.400461in}}%
\pgfpathlineto{\pgfqpoint{1.922346in}{0.754767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{0.734477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{0.734477in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.026541in}{0.734477in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287027in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{1.612727in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.612727in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{0.958395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.605659in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.605659in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.022778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.605659in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.605659in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.022778in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.391221in}{1.022778in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495416in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{1.361681in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{1.361681in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{0.859804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{0.901584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{0.901584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.599610in}{0.901584in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703804in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{0.618514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.603374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.603374in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.807999in}{0.603374in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.153018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775165in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{0.775165in}{0.849485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775165in}{1.699642in}}%
\pgfpathlineto{\pgfqpoint{0.775165in}{1.753990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749638in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{0.849485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749638in}{1.753990in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.753990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879360in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{0.849169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879360in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{1.767538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853832in}{0.849169in}}%
\pgfpathlineto{\pgfqpoint{0.904887in}{0.849169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853832in}{1.767538in}}%
\pgfpathlineto{\pgfqpoint{0.904887in}{1.767538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983554in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{0.983554in}{0.950207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983554in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{0.983554in}{1.731673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958027in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{1.009082in}{0.950207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958027in}{1.731673in}}%
\pgfpathlineto{\pgfqpoint{1.009082in}{1.731673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087749in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{0.982946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087749in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{1.739342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062221in}{0.982946in}}%
\pgfpathlineto{\pgfqpoint{1.113276in}{0.982946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062221in}{1.739342in}}%
\pgfpathlineto{\pgfqpoint{1.113276in}{1.739342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191943in}{0.925435in}}%
\pgfpathlineto{\pgfqpoint{1.191943in}{0.695795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191943in}{1.713787in}}%
\pgfpathlineto{\pgfqpoint{1.191943in}{1.775180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166415in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{0.695795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166415in}{1.775180in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{1.775180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296137in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{1.296137in}{0.708825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296137in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.296137in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270610in}{0.708825in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{0.708825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270610in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556624in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{1.556624in}{0.777604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556624in}{1.658127in}}%
\pgfpathlineto{\pgfqpoint{1.556624in}{1.745898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531096in}{0.777604in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{0.777604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531096in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{1.745898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660818in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{0.642839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660818in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{1.766088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635290in}{0.642839in}}%
\pgfpathlineto{\pgfqpoint{1.686346in}{0.642839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635290in}{1.766088in}}%
\pgfpathlineto{\pgfqpoint{1.686346in}{1.766088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765012in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{1.765012in}{0.785369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765012in}{1.534770in}}%
\pgfpathlineto{\pgfqpoint{1.765012in}{1.699353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739485in}{0.785369in}}%
\pgfpathlineto{\pgfqpoint{1.790540in}{0.785369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739485in}{1.699353in}}%
\pgfpathlineto{\pgfqpoint{1.790540in}{1.699353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869207in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{0.845259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869207in}{1.564600in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{1.697921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843679in}{0.845259in}}%
\pgfpathlineto{\pgfqpoint{1.894735in}{0.845259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843679in}{1.697921in}}%
\pgfpathlineto{\pgfqpoint{1.894735in}{1.697921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973401in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{1.973401in}{0.637499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973401in}{1.400461in}}%
\pgfpathlineto{\pgfqpoint{1.973401in}{1.765975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947874in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{0.637499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947874in}{1.765975in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{1.765975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077596in}{0.734477in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{0.637499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077596in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{1.767206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052068in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{2.103123in}{0.637499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052068in}{1.767206in}}%
\pgfpathlineto{\pgfqpoint{2.103123in}{1.767206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338082in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.573572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338082in}{1.612727in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{1.753397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312554in}{0.573572in}}%
\pgfpathlineto{\pgfqpoint{2.363610in}{0.573572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312554in}{1.753397in}}%
\pgfpathlineto{\pgfqpoint{2.363610in}{1.753397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442276in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{0.561106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442276in}{1.605659in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{1.761318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416749in}{0.561106in}}%
\pgfpathlineto{\pgfqpoint{2.467804in}{0.561106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416749in}{1.761318in}}%
\pgfpathlineto{\pgfqpoint{2.467804in}{1.761318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546471in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{0.690633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546471in}{1.361681in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.645506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520943in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{2.571998in}{0.690633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520943in}{1.645506in}}%
\pgfpathlineto{\pgfqpoint{2.571998in}{1.645506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650665in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.650665in}{0.754296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650665in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{2.650665in}{1.594856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625138in}{0.754296in}}%
\pgfpathlineto{\pgfqpoint{2.676193in}{0.754296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625138in}{1.594856in}}%
\pgfpathlineto{\pgfqpoint{2.676193in}{1.594856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754860in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{2.754860in}{0.530032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754860in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{2.754860in}{1.120147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729332in}{0.530032in}}%
\pgfpathlineto{\pgfqpoint{2.780387in}{0.530032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729332in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{2.780387in}{1.120147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.453425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.447114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.609481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.431196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.496703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.674022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.250902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.247564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.399781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.370566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.678973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.293735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.568126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.461659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.330949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.476100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.525334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.284277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859054in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{0.529695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859054in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{1.152228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833526in}{0.529695in}}%
\pgfpathlineto{\pgfqpoint{2.884582in}{0.529695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833526in}{1.152228in}}%
\pgfpathlineto{\pgfqpoint{2.884582in}{1.152228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.464610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.288969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.279583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.371173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.374440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.280297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.513230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.614535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.373028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.593370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.280341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.610012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.453919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.252959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.473433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.268525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724110in}{1.523268in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.523268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.546900in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.546900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932499in}{1.407299in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.407299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.432189in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.432189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140888in}{1.364117in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{1.364117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{1.382958in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.382958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505568in}{1.446965in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.446965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.446937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713957in}{1.165400in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{1.165400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.212628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922346in}{0.960486in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{0.960486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{0.918336in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{0.918336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287027in}{1.132030in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{1.132030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.192714in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.192714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495416in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{1.027561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{1.105545in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.105545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703804in}{0.715258in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.715258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.707780in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.707780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/local_prbcd_vs_nettack_cora_ml_boxplmargin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.089297in}{1.937733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.937733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035651in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817110in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598568in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817110in,y=0.223450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\), \(\displaystyle \Delta_i = \epsilon d_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.529693in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.529693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.491430in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.841131in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.841131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.802868in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.152569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.114307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.464007in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.464007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.425745in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.737183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256416in,y=1.152570in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. margin \(\displaystyle \tilde{\psi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724110in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.712881in}}%
\pgfpathlineto{\pgfqpoint{0.724110in}{1.712881in}}%
\pgfpathlineto{\pgfqpoint{0.724110in}{1.164659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.176926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.176926in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.828304in}{1.176926in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932499in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.687143in}}%
\pgfpathlineto{\pgfqpoint{0.932499in}{1.687143in}}%
\pgfpathlineto{\pgfqpoint{0.932499in}{1.110404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.149645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.149645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.036693in}{1.149645in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140888in}{0.857234in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.857234in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{1.745228in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{1.745228in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{0.857234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{0.940013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{0.940013in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.245082in}{0.940013in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505568in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.669387in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{1.669387in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{1.127206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.154750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.154750in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.609763in}{1.154750in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713957in}{1.008497in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{1.008497in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{1.008497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.076706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.076706in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.818152in}{1.076706in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922346in}{0.704251in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{0.704251in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{1.922346in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{1.922346in}{0.704251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{0.785041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{0.785041in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.026541in}{0.785041in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287027in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.069249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.143323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.143323in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.391221in}{1.143323in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495416in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{0.875584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{0.979500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{0.979500in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.599610in}{0.979500in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703804in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.723654in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{0.723654in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{0.562336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.586882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.586882in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.807999in}{0.586882in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775165in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{0.775165in}{1.051815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775165in}{1.712881in}}%
\pgfpathlineto{\pgfqpoint{0.775165in}{1.764995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749638in}{1.051815in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.051815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749638in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.764995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879360in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{1.044635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879360in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{1.772088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853832in}{1.044635in}}%
\pgfpathlineto{\pgfqpoint{0.904887in}{1.044635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853832in}{1.772088in}}%
\pgfpathlineto{\pgfqpoint{0.904887in}{1.772088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983554in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{0.983554in}{0.986938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983554in}{1.687143in}}%
\pgfpathlineto{\pgfqpoint{0.983554in}{1.768242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958027in}{0.986938in}}%
\pgfpathlineto{\pgfqpoint{1.009082in}{0.986938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958027in}{1.768242in}}%
\pgfpathlineto{\pgfqpoint{1.009082in}{1.768242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087749in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{1.008652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087749in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{1.768242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062221in}{1.008652in}}%
\pgfpathlineto{\pgfqpoint{1.113276in}{1.008652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062221in}{1.768242in}}%
\pgfpathlineto{\pgfqpoint{1.113276in}{1.768242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191943in}{0.857234in}}%
\pgfpathlineto{\pgfqpoint{1.191943in}{0.643628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191943in}{1.745228in}}%
\pgfpathlineto{\pgfqpoint{1.191943in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166415in}{0.643628in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{0.643628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166415in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296137in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{1.296137in}{0.672131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296137in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.296137in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270610in}{0.672131in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{0.672131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270610in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556624in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{1.556624in}{0.629544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556624in}{1.669387in}}%
\pgfpathlineto{\pgfqpoint{1.556624in}{1.762159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531096in}{0.629544in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{0.629544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531096in}{1.762159in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{1.762159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660818in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{0.641449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660818in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{1.773201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635290in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{1.686346in}{0.641449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635290in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{1.686346in}{1.773201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765012in}{1.008497in}}%
\pgfpathlineto{\pgfqpoint{1.765012in}{0.847536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765012in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{1.765012in}{1.762626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739485in}{0.847536in}}%
\pgfpathlineto{\pgfqpoint{1.790540in}{0.847536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739485in}{1.762626in}}%
\pgfpathlineto{\pgfqpoint{1.790540in}{1.762626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869207in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{0.822349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869207in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{1.762176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843679in}{0.822349in}}%
\pgfpathlineto{\pgfqpoint{1.894735in}{0.822349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843679in}{1.762176in}}%
\pgfpathlineto{\pgfqpoint{1.894735in}{1.762176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973401in}{0.704251in}}%
\pgfpathlineto{\pgfqpoint{1.973401in}{0.566352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973401in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{1.973401in}{1.775197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947874in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{0.566352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947874in}{1.775197in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{1.775197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077596in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{0.566147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077596in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{1.775441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052068in}{0.566147in}}%
\pgfpathlineto{\pgfqpoint{2.103123in}{0.566147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052068in}{1.775441in}}%
\pgfpathlineto{\pgfqpoint{2.103123in}{1.775441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338082in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.609299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338082in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{1.746473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312554in}{0.609299in}}%
\pgfpathlineto{\pgfqpoint{2.363610in}{0.609299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312554in}{1.746473in}}%
\pgfpathlineto{\pgfqpoint{2.363610in}{1.746473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442276in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{0.607909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442276in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{1.771462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416749in}{0.607909in}}%
\pgfpathlineto{\pgfqpoint{2.467804in}{0.607909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416749in}{1.771462in}}%
\pgfpathlineto{\pgfqpoint{2.467804in}{1.771462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546471in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{0.672132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546471in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.735654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520943in}{0.672132in}}%
\pgfpathlineto{\pgfqpoint{2.571998in}{0.672132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520943in}{1.735654in}}%
\pgfpathlineto{\pgfqpoint{2.571998in}{1.735654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650665in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{2.650665in}{0.712970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650665in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{2.650665in}{1.717415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625138in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{2.676193in}{0.712970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625138in}{1.717415in}}%
\pgfpathlineto{\pgfqpoint{2.676193in}{1.717415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754860in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{2.754860in}{0.529723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754860in}{0.723654in}}%
\pgfpathlineto{\pgfqpoint{2.754860in}{0.896384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729332in}{0.529723in}}%
\pgfpathlineto{\pgfqpoint{2.780387in}{0.529723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729332in}{0.896384in}}%
\pgfpathlineto{\pgfqpoint{2.780387in}{0.896384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.423954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.118904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.038696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.001167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{0.977503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.028050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{0.969696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.039130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.459405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.247095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.282445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.304379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.068497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.146383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859054in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{0.529695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859054in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{1.165918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833526in}{0.529695in}}%
\pgfpathlineto{\pgfqpoint{2.884582in}{0.529695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833526in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{2.884582in}{1.165918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.177266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.195965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.193576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.302873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.421975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.496015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.239312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.201243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724110in}{1.431737in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.431737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.505872in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.505872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932499in}{1.423940in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.423940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.440164in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.440164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140888in}{1.510118in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{1.510118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{1.570112in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.570112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505568in}{1.341365in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.341365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.416875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713957in}{1.250086in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{1.250086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.307899in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.307899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922346in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{0.918141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{1.063177in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.063177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287027in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{1.273168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.352763in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.352763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495416in}{1.059905in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{1.059905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{1.171879in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.171879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703804in}{0.621604in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.621604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.673372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107141in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{2.527078in}{0.671104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.549300in}{0.671104in}}{\pgfqpoint{2.549300in}{0.693327in}}%
\pgfpathlineto{\pgfqpoint{2.549300in}{1.611814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.549300in}{1.634036in}}{\pgfqpoint{2.527078in}{1.634036in}}%
\pgfpathlineto{\pgfqpoint{1.107141in}{1.634036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.084919in}{1.634036in}}{\pgfqpoint{1.084919in}{1.611814in}}%
\pgfpathlineto{\pgfqpoint{1.084919in}{0.693327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.084919in}{0.671104in}}{\pgfqpoint{1.107141in}{0.671104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.511814in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.511814in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.589592in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.589592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=1.511814in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PR-BCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.356881in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.356881in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.434659in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.434659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.356881in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.356881in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.434659in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.434659in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.129364in}{1.356881in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=1.356881in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nettack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.279726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.279726in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.129364in}{1.201948in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=1.201948in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DICE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{1.047015in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.047015in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.124792in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{1.124792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=1.047015in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{0.969859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=0.892082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129364in}{0.737149in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.737149in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{0.814926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440475in,y=0.737149in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/local_prbcd_vs_nettack_cora_ml_boxplmargin_detailed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.581172in}{2.062308in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.581172in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.581172in}{2.062308in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.062308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.962308in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.962308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028547in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795797in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563047in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330297in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097547in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563047in,y=0.223450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\), \(\displaystyle \Delta_i = \epsilon d_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.535358in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{0.535358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.497095in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.875108in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{0.875108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.836845in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.214858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.176595in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.554608in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.554608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.516345in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.894358in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.894358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.856095in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256416in,y=1.214858in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. margin \(\displaystyle \tilde{\psi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722670in}{1.228047in}}%
\pgfpathlineto{\pgfqpoint{0.822924in}{1.228047in}}%
\pgfpathlineto{\pgfqpoint{0.822924in}{1.826106in}}%
\pgfpathlineto{\pgfqpoint{0.722670in}{1.826106in}}%
\pgfpathlineto{\pgfqpoint{0.722670in}{1.228047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824970in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{0.925224in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{0.925224in}{1.863526in}}%
\pgfpathlineto{\pgfqpoint{0.824970in}{1.863526in}}%
\pgfpathlineto{\pgfqpoint{0.824970in}{1.241429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.824970in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{0.925224in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{0.925224in}{1.863526in}}%
\pgfpathlineto{\pgfqpoint{0.824970in}{1.863526in}}%
\pgfpathlineto{\pgfqpoint{0.824970in}{1.241429in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.824970in}{1.241429in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927270in}{1.168859in}}%
\pgfpathlineto{\pgfqpoint{1.027524in}{1.168859in}}%
\pgfpathlineto{\pgfqpoint{1.027524in}{1.798029in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.798029in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.168859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029570in}{1.211668in}}%
\pgfpathlineto{\pgfqpoint{1.129824in}{1.211668in}}%
\pgfpathlineto{\pgfqpoint{1.129824in}{1.804983in}}%
\pgfpathlineto{\pgfqpoint{1.029570in}{1.804983in}}%
\pgfpathlineto{\pgfqpoint{1.029570in}{1.211668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.029570in}{1.211668in}}%
\pgfpathlineto{\pgfqpoint{1.129824in}{1.211668in}}%
\pgfpathlineto{\pgfqpoint{1.129824in}{1.804983in}}%
\pgfpathlineto{\pgfqpoint{1.029570in}{1.804983in}}%
\pgfpathlineto{\pgfqpoint{1.029570in}{1.211668in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.029570in}{1.211668in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131870in}{0.892675in}}%
\pgfpathlineto{\pgfqpoint{1.232124in}{0.892675in}}%
\pgfpathlineto{\pgfqpoint{1.232124in}{1.861394in}}%
\pgfpathlineto{\pgfqpoint{1.131870in}{1.861394in}}%
\pgfpathlineto{\pgfqpoint{1.131870in}{0.892675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234170in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{1.334424in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{1.334424in}{1.880351in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{1.880351in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.982979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.234170in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{1.334424in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{1.334424in}{1.880351in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{1.880351in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.982979in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.234170in}{0.982979in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489920in}{1.187190in}}%
\pgfpathlineto{\pgfqpoint{1.590174in}{1.187190in}}%
\pgfpathlineto{\pgfqpoint{1.590174in}{1.778658in}}%
\pgfpathlineto{\pgfqpoint{1.489920in}{1.778658in}}%
\pgfpathlineto{\pgfqpoint{1.489920in}{1.187190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592220in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.692474in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.692474in}{1.851402in}}%
\pgfpathlineto{\pgfqpoint{1.592220in}{1.851402in}}%
\pgfpathlineto{\pgfqpoint{1.592220in}{1.217238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.592220in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.692474in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.692474in}{1.851402in}}%
\pgfpathlineto{\pgfqpoint{1.592220in}{1.851402in}}%
\pgfpathlineto{\pgfqpoint{1.592220in}{1.217238in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.592220in}{1.217238in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694520in}{1.057688in}}%
\pgfpathlineto{\pgfqpoint{1.794774in}{1.057688in}}%
\pgfpathlineto{\pgfqpoint{1.794774in}{1.702551in}}%
\pgfpathlineto{\pgfqpoint{1.694520in}{1.702551in}}%
\pgfpathlineto{\pgfqpoint{1.694520in}{1.057688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796820in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{1.897074in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{1.897074in}{1.685951in}}%
\pgfpathlineto{\pgfqpoint{1.796820in}{1.685951in}}%
\pgfpathlineto{\pgfqpoint{1.796820in}{1.132098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.796820in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{1.897074in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{1.897074in}{1.685951in}}%
\pgfpathlineto{\pgfqpoint{1.796820in}{1.685951in}}%
\pgfpathlineto{\pgfqpoint{1.796820in}{1.132098in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.796820in}{1.132098in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899120in}{0.725785in}}%
\pgfpathlineto{\pgfqpoint{1.999374in}{0.725785in}}%
\pgfpathlineto{\pgfqpoint{1.999374in}{1.500869in}}%
\pgfpathlineto{\pgfqpoint{1.899120in}{1.500869in}}%
\pgfpathlineto{\pgfqpoint{1.899120in}{0.725785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001420in}{0.813919in}}%
\pgfpathlineto{\pgfqpoint{2.101674in}{0.813919in}}%
\pgfpathlineto{\pgfqpoint{2.101674in}{1.665365in}}%
\pgfpathlineto{\pgfqpoint{2.001420in}{1.665365in}}%
\pgfpathlineto{\pgfqpoint{2.001420in}{0.813919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.001420in}{0.813919in}}%
\pgfpathlineto{\pgfqpoint{2.101674in}{0.813919in}}%
\pgfpathlineto{\pgfqpoint{2.101674in}{1.665365in}}%
\pgfpathlineto{\pgfqpoint{2.001420in}{1.665365in}}%
\pgfpathlineto{\pgfqpoint{2.001420in}{0.813919in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.001420in}{0.813919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257170in}{1.143407in}}%
\pgfpathlineto{\pgfqpoint{2.357424in}{1.143407in}}%
\pgfpathlineto{\pgfqpoint{2.357424in}{1.698597in}}%
\pgfpathlineto{\pgfqpoint{2.257170in}{1.698597in}}%
\pgfpathlineto{\pgfqpoint{2.257170in}{1.143407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359470in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{2.459724in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{2.459724in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{2.359470in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{2.359470in}{1.216783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.359470in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{2.459724in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{2.459724in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{2.359470in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{2.359470in}{1.216783in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.359470in}{1.216783in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461770in}{0.970713in}}%
\pgfpathlineto{\pgfqpoint{2.562024in}{0.970713in}}%
\pgfpathlineto{\pgfqpoint{2.562024in}{1.502622in}}%
\pgfpathlineto{\pgfqpoint{2.461770in}{1.502622in}}%
\pgfpathlineto{\pgfqpoint{2.461770in}{0.970713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564070in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{2.664324in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{2.664324in}{1.578781in}}%
\pgfpathlineto{\pgfqpoint{2.564070in}{1.578781in}}%
\pgfpathlineto{\pgfqpoint{2.564070in}{1.059515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.564070in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{2.664324in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{2.664324in}{1.578781in}}%
\pgfpathlineto{\pgfqpoint{2.564070in}{1.578781in}}%
\pgfpathlineto{\pgfqpoint{2.564070in}{1.059515in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.564070in}{1.059515in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666370in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{2.766624in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{2.766624in}{1.023256in}}%
\pgfpathlineto{\pgfqpoint{2.666370in}{1.023256in}}%
\pgfpathlineto{\pgfqpoint{2.666370in}{0.618699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768670in}{0.671778in}}%
\pgfpathlineto{\pgfqpoint{2.868924in}{0.671778in}}%
\pgfpathlineto{\pgfqpoint{2.868924in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{2.768670in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{2.768670in}{0.671778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.768670in}{0.671778in}}%
\pgfpathlineto{\pgfqpoint{2.868924in}{0.671778in}}%
\pgfpathlineto{\pgfqpoint{2.868924in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{2.768670in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{2.768670in}{0.671778in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.768670in}{0.671778in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024420in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{3.124674in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{3.124674in}{1.661954in}}%
\pgfpathlineto{\pgfqpoint{3.024420in}{1.661954in}}%
\pgfpathlineto{\pgfqpoint{3.024420in}{1.123963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126720in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{3.226974in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{3.226974in}{1.747716in}}%
\pgfpathlineto{\pgfqpoint{3.126720in}{1.747716in}}%
\pgfpathlineto{\pgfqpoint{3.126720in}{1.204772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.126720in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{3.226974in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{3.226974in}{1.747716in}}%
\pgfpathlineto{\pgfqpoint{3.126720in}{1.747716in}}%
\pgfpathlineto{\pgfqpoint{3.126720in}{1.204772in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.126720in}{1.204772in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229020in}{0.912693in}}%
\pgfpathlineto{\pgfqpoint{3.329274in}{0.912693in}}%
\pgfpathlineto{\pgfqpoint{3.329274in}{1.428348in}}%
\pgfpathlineto{\pgfqpoint{3.229020in}{1.428348in}}%
\pgfpathlineto{\pgfqpoint{3.229020in}{0.912693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331320in}{1.026055in}}%
\pgfpathlineto{\pgfqpoint{3.431574in}{1.026055in}}%
\pgfpathlineto{\pgfqpoint{3.431574in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{3.331320in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{3.331320in}{1.026055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.331320in}{1.026055in}}%
\pgfpathlineto{\pgfqpoint{3.431574in}{1.026055in}}%
\pgfpathlineto{\pgfqpoint{3.431574in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{3.331320in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{3.331320in}{1.026055in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.331320in}{1.026055in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433620in}{0.570969in}}%
\pgfpathlineto{\pgfqpoint{3.533874in}{0.570969in}}%
\pgfpathlineto{\pgfqpoint{3.533874in}{0.746951in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{0.746951in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{0.570969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535920in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{3.636174in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{3.636174in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{3.535920in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{3.535920in}{0.597746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.535920in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{3.636174in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{3.636174in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{3.535920in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{3.535920in}{0.597746in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.535920in}{0.597746in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791670in}{0.831007in}}%
\pgfpathlineto{\pgfqpoint{3.891924in}{0.831007in}}%
\pgfpathlineto{\pgfqpoint{3.891924in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{3.791670in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{3.791670in}{0.831007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893970in}{0.575895in}}%
\pgfpathlineto{\pgfqpoint{3.994224in}{0.575895in}}%
\pgfpathlineto{\pgfqpoint{3.994224in}{1.061726in}}%
\pgfpathlineto{\pgfqpoint{3.893970in}{1.061726in}}%
\pgfpathlineto{\pgfqpoint{3.893970in}{0.575895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.893970in}{0.575895in}}%
\pgfpathlineto{\pgfqpoint{3.994224in}{0.575895in}}%
\pgfpathlineto{\pgfqpoint{3.994224in}{1.061726in}}%
\pgfpathlineto{\pgfqpoint{3.893970in}{1.061726in}}%
\pgfpathlineto{\pgfqpoint{3.893970in}{0.575895in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.893970in}{0.575895in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996270in}{0.786015in}}%
\pgfpathlineto{\pgfqpoint{4.096524in}{0.786015in}}%
\pgfpathlineto{\pgfqpoint{4.096524in}{1.123367in}}%
\pgfpathlineto{\pgfqpoint{3.996270in}{1.123367in}}%
\pgfpathlineto{\pgfqpoint{3.996270in}{0.786015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200870in}{0.536470in}}%
\pgfpathlineto{\pgfqpoint{4.301124in}{0.536470in}}%
\pgfpathlineto{\pgfqpoint{4.301124in}{0.564782in}}%
\pgfpathlineto{\pgfqpoint{4.200870in}{0.564782in}}%
\pgfpathlineto{\pgfqpoint{4.200870in}{0.536470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.200870in}{0.536470in}}%
\pgfpathlineto{\pgfqpoint{4.301124in}{0.536470in}}%
\pgfpathlineto{\pgfqpoint{4.301124in}{0.564782in}}%
\pgfpathlineto{\pgfqpoint{4.200870in}{0.564782in}}%
\pgfpathlineto{\pgfqpoint{4.200870in}{0.536470in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.200870in}{0.536470in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.214858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772797in}{1.228047in}}%
\pgfpathlineto{\pgfqpoint{0.772797in}{1.104945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772797in}{1.826106in}}%
\pgfpathlineto{\pgfqpoint{0.772797in}{1.882958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747734in}{1.104945in}}%
\pgfpathlineto{\pgfqpoint{0.797861in}{1.104945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747734in}{1.882958in}}%
\pgfpathlineto{\pgfqpoint{0.797861in}{1.882958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875097in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{0.875097in}{1.097112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875097in}{1.863526in}}%
\pgfpathlineto{\pgfqpoint{0.875097in}{1.890695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850034in}{1.097112in}}%
\pgfpathlineto{\pgfqpoint{0.900161in}{1.097112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850034in}{1.890695in}}%
\pgfpathlineto{\pgfqpoint{0.900161in}{1.890695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977397in}{1.168859in}}%
\pgfpathlineto{\pgfqpoint{0.977397in}{1.034170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977397in}{1.798029in}}%
\pgfpathlineto{\pgfqpoint{0.977397in}{1.886499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952334in}{1.034170in}}%
\pgfpathlineto{\pgfqpoint{1.002461in}{1.034170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952334in}{1.886499in}}%
\pgfpathlineto{\pgfqpoint{1.002461in}{1.886499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079697in}{1.211668in}}%
\pgfpathlineto{\pgfqpoint{1.079697in}{1.057858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079697in}{1.804983in}}%
\pgfpathlineto{\pgfqpoint{1.079697in}{1.886499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054634in}{1.057858in}}%
\pgfpathlineto{\pgfqpoint{1.104761in}{1.057858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054634in}{1.886499in}}%
\pgfpathlineto{\pgfqpoint{1.104761in}{1.886499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181997in}{0.892675in}}%
\pgfpathlineto{\pgfqpoint{1.181997in}{0.659651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181997in}{1.861394in}}%
\pgfpathlineto{\pgfqpoint{1.181997in}{1.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156934in}{0.659651in}}%
\pgfpathlineto{\pgfqpoint{1.207061in}{0.659651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156934in}{1.894357in}}%
\pgfpathlineto{\pgfqpoint{1.207061in}{1.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284297in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{1.284297in}{0.690745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284297in}{1.880351in}}%
\pgfpathlineto{\pgfqpoint{1.284297in}{1.894358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259234in}{0.690745in}}%
\pgfpathlineto{\pgfqpoint{1.309361in}{0.690745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259234in}{1.894358in}}%
\pgfpathlineto{\pgfqpoint{1.309361in}{1.894358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540047in}{1.187190in}}%
\pgfpathlineto{\pgfqpoint{1.540047in}{0.644286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540047in}{1.778658in}}%
\pgfpathlineto{\pgfqpoint{1.540047in}{1.879864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514984in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{1.565111in}{0.644286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514984in}{1.879864in}}%
\pgfpathlineto{\pgfqpoint{1.565111in}{1.879864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642347in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.642347in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642347in}{1.851402in}}%
\pgfpathlineto{\pgfqpoint{1.642347in}{1.891910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617284in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{1.667411in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617284in}{1.891910in}}%
\pgfpathlineto{\pgfqpoint{1.667411in}{1.891910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744647in}{1.057688in}}%
\pgfpathlineto{\pgfqpoint{1.744647in}{0.882096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744647in}{1.702551in}}%
\pgfpathlineto{\pgfqpoint{1.744647in}{1.880374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719584in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{1.769711in}{0.882096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719584in}{1.880374in}}%
\pgfpathlineto{\pgfqpoint{1.769711in}{1.880374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846947in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{1.846947in}{0.854619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846947in}{1.685951in}}%
\pgfpathlineto{\pgfqpoint{1.846947in}{1.879882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821884in}{0.854619in}}%
\pgfpathlineto{\pgfqpoint{1.872011in}{0.854619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821884in}{1.879882in}}%
\pgfpathlineto{\pgfqpoint{1.872011in}{1.879882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949247in}{0.725785in}}%
\pgfpathlineto{\pgfqpoint{1.949247in}{0.575350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949247in}{1.500869in}}%
\pgfpathlineto{\pgfqpoint{1.949247in}{1.894087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924184in}{0.575350in}}%
\pgfpathlineto{\pgfqpoint{1.974311in}{0.575350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924184in}{1.894087in}}%
\pgfpathlineto{\pgfqpoint{1.974311in}{1.894087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{0.813919in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{0.575127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051547in}{1.665365in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{1.894353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026484in}{0.575127in}}%
\pgfpathlineto{\pgfqpoint{2.076611in}{0.575127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026484in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{2.076611in}{1.894353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307297in}{1.143407in}}%
\pgfpathlineto{\pgfqpoint{2.307297in}{0.622201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307297in}{1.698597in}}%
\pgfpathlineto{\pgfqpoint{2.307297in}{1.862751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282234in}{0.622201in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{0.622201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282234in}{1.862751in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.862751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409597in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{2.409597in}{0.620684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409597in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{2.409597in}{1.890012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384534in}{0.620684in}}%
\pgfpathlineto{\pgfqpoint{2.434661in}{0.620684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384534in}{1.890012in}}%
\pgfpathlineto{\pgfqpoint{2.434661in}{1.890012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511897in}{0.970713in}}%
\pgfpathlineto{\pgfqpoint{2.511897in}{0.690746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511897in}{1.502622in}}%
\pgfpathlineto{\pgfqpoint{2.511897in}{1.850949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486834in}{0.690746in}}%
\pgfpathlineto{\pgfqpoint{2.536961in}{0.690746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486834in}{1.850949in}}%
\pgfpathlineto{\pgfqpoint{2.536961in}{1.850949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614197in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{2.614197in}{0.780433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614197in}{1.578781in}}%
\pgfpathlineto{\pgfqpoint{2.614197in}{1.834126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589134in}{0.780433in}}%
\pgfpathlineto{\pgfqpoint{2.639261in}{0.780433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589134in}{1.834126in}}%
\pgfpathlineto{\pgfqpoint{2.639261in}{1.834126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716497in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{2.716497in}{0.536343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716497in}{1.023256in}}%
\pgfpathlineto{\pgfqpoint{2.716497in}{1.583173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691434in}{0.536343in}}%
\pgfpathlineto{\pgfqpoint{2.741561in}{0.536343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691434in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{2.741561in}{1.583173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716497in}{1.868646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716497in}{1.747875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716497in}{1.676248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716497in}{1.693441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716497in}{1.820915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818797in}{0.671778in}}%
\pgfpathlineto{\pgfqpoint{2.818797in}{0.536090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818797in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{2.818797in}{1.893190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793734in}{0.536090in}}%
\pgfpathlineto{\pgfqpoint{2.843861in}{0.536090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793734in}{1.893190in}}%
\pgfpathlineto{\pgfqpoint{2.843861in}{1.893190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074547in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{3.074547in}{0.622201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074547in}{1.661954in}}%
\pgfpathlineto{\pgfqpoint{3.074547in}{1.862751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049484in}{0.622201in}}%
\pgfpathlineto{\pgfqpoint{3.099611in}{0.622201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049484in}{1.862751in}}%
\pgfpathlineto{\pgfqpoint{3.099611in}{1.862751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176847in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{3.176847in}{0.620684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176847in}{1.747716in}}%
\pgfpathlineto{\pgfqpoint{3.176847in}{1.890012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151784in}{0.620684in}}%
\pgfpathlineto{\pgfqpoint{3.201911in}{0.620684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151784in}{1.890012in}}%
\pgfpathlineto{\pgfqpoint{3.201911in}{1.890012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279147in}{0.912693in}}%
\pgfpathlineto{\pgfqpoint{3.279147in}{0.690746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279147in}{1.428348in}}%
\pgfpathlineto{\pgfqpoint{3.279147in}{1.850949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254084in}{0.690746in}}%
\pgfpathlineto{\pgfqpoint{3.304211in}{0.690746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254084in}{1.850949in}}%
\pgfpathlineto{\pgfqpoint{3.304211in}{1.850949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381447in}{1.026055in}}%
\pgfpathlineto{\pgfqpoint{3.381447in}{0.735296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381447in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{3.381447in}{1.831052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356384in}{0.735296in}}%
\pgfpathlineto{\pgfqpoint{3.406511in}{0.735296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356384in}{1.831052in}}%
\pgfpathlineto{\pgfqpoint{3.406511in}{1.831052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483747in}{0.570969in}}%
\pgfpathlineto{\pgfqpoint{3.483747in}{0.535391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483747in}{0.746951in}}%
\pgfpathlineto{\pgfqpoint{3.483747in}{0.935384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458684in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{3.508811in}{0.535391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458684in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{3.508811in}{0.935384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.510914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.178133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.090633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.049693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.023878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.079019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.015361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.091106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.549587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.317976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.356540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.380468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.123143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483747in}{1.208110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586047in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{3.586047in}{0.535361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586047in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{3.586047in}{1.229420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560984in}{0.535361in}}%
\pgfpathlineto{\pgfqpoint{3.611111in}{0.535361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560984in}{1.229420in}}%
\pgfpathlineto{\pgfqpoint{3.611111in}{1.229420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586047in}{1.241801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586047in}{1.262199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586047in}{1.259593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586047in}{1.378825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586047in}{1.508755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586047in}{1.589525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586047in}{1.309487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586047in}{1.267957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841797in}{0.831007in}}%
\pgfpathlineto{\pgfqpoint{3.841797in}{0.569399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841797in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{3.841797in}{1.813082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816734in}{0.569399in}}%
\pgfpathlineto{\pgfqpoint{3.866861in}{0.569399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816734in}{1.813082in}}%
\pgfpathlineto{\pgfqpoint{3.866861in}{1.813082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944097in}{0.575895in}}%
\pgfpathlineto{\pgfqpoint{3.944097in}{0.540670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944097in}{1.061726in}}%
\pgfpathlineto{\pgfqpoint{3.944097in}{1.760084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919034in}{0.540670in}}%
\pgfpathlineto{\pgfqpoint{3.969161in}{0.540670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919034in}{1.760084in}}%
\pgfpathlineto{\pgfqpoint{3.969161in}{1.760084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944097in}{1.830353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944097in}{1.877601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046397in}{0.786015in}}%
\pgfpathlineto{\pgfqpoint{4.046397in}{0.620556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046397in}{1.123367in}}%
\pgfpathlineto{\pgfqpoint{4.046397in}{1.579845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021334in}{0.620556in}}%
\pgfpathlineto{\pgfqpoint{4.071461in}{0.620556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021334in}{1.579845in}}%
\pgfpathlineto{\pgfqpoint{4.071461in}{1.579845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046397in}{1.677763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046397in}{1.689243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250997in}{0.536470in}}%
\pgfpathlineto{\pgfqpoint{4.250997in}{0.535358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250997in}{0.564782in}}%
\pgfpathlineto{\pgfqpoint{4.250997in}{0.600137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225934in}{0.535358in}}%
\pgfpathlineto{\pgfqpoint{4.276061in}{0.535358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225934in}{0.600137in}}%
\pgfpathlineto{\pgfqpoint{4.276061in}{0.600137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250997in}{0.660843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250997in}{1.026509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250997in}{0.751480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250997in}{0.614251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250997in}{0.622277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250997in}{0.663571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250997in}{0.676776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250997in}{0.609185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250997in}{0.615408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722670in}{1.519404in}}%
\pgfpathlineto{\pgfqpoint{0.822924in}{1.519404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824970in}{1.600279in}}%
\pgfpathlineto{\pgfqpoint{0.925224in}{1.600279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927270in}{1.510899in}}%
\pgfpathlineto{\pgfqpoint{1.027524in}{1.510899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029570in}{1.528597in}}%
\pgfpathlineto{\pgfqpoint{1.129824in}{1.528597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131870in}{1.604910in}}%
\pgfpathlineto{\pgfqpoint{1.232124in}{1.604910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234170in}{1.670358in}}%
\pgfpathlineto{\pgfqpoint{1.334424in}{1.670358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489920in}{1.420817in}}%
\pgfpathlineto{\pgfqpoint{1.590174in}{1.420817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592220in}{1.503191in}}%
\pgfpathlineto{\pgfqpoint{1.692474in}{1.503191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694520in}{1.321240in}}%
\pgfpathlineto{\pgfqpoint{1.794774in}{1.321240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796820in}{1.384308in}}%
\pgfpathlineto{\pgfqpoint{1.897074in}{1.384308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899120in}{0.959119in}}%
\pgfpathlineto{\pgfqpoint{1.999374in}{0.959119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001420in}{1.117340in}}%
\pgfpathlineto{\pgfqpoint{2.101674in}{1.117340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257170in}{1.395469in}}%
\pgfpathlineto{\pgfqpoint{2.357424in}{1.395469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359470in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{2.459724in}{1.463166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461770in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.562024in}{1.196152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564070in}{1.285750in}}%
\pgfpathlineto{\pgfqpoint{2.664324in}{1.285750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666370in}{0.704061in}}%
\pgfpathlineto{\pgfqpoint{2.766624in}{0.704061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768670in}{0.833450in}}%
\pgfpathlineto{\pgfqpoint{2.868924in}{0.833450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024420in}{1.346420in}}%
\pgfpathlineto{\pgfqpoint{3.124674in}{1.346420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126720in}{1.433250in}}%
\pgfpathlineto{\pgfqpoint{3.226974in}{1.433250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229020in}{1.113770in}}%
\pgfpathlineto{\pgfqpoint{3.329274in}{1.113770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331320in}{1.235923in}}%
\pgfpathlineto{\pgfqpoint{3.431574in}{1.235923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433620in}{0.635625in}}%
\pgfpathlineto{\pgfqpoint{3.533874in}{0.635625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535920in}{0.692098in}}%
\pgfpathlineto{\pgfqpoint{3.636174in}{0.692098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791670in}{1.135818in}}%
\pgfpathlineto{\pgfqpoint{3.891924in}{1.135818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893970in}{0.679760in}}%
\pgfpathlineto{\pgfqpoint{3.994224in}{0.679760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996270in}{0.919657in}}%
\pgfpathlineto{\pgfqpoint{4.096524in}{0.919657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200870in}{0.544293in}}%
\pgfpathlineto{\pgfqpoint{4.301124in}{0.544293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.962308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481172in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.962308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{0.467408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.962308in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.962308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853079in}{0.733392in}}%
\pgfpathlineto{\pgfqpoint{3.273016in}{0.733392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295238in}{0.733392in}}{\pgfqpoint{3.295238in}{0.755614in}}%
\pgfpathlineto{\pgfqpoint{3.295238in}{1.674101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295238in}{1.696324in}}{\pgfqpoint{3.273016in}{1.696324in}}%
\pgfpathlineto{\pgfqpoint{1.853079in}{1.696324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.830857in}{1.696324in}}{\pgfqpoint{1.830857in}{1.674101in}}%
\pgfpathlineto{\pgfqpoint{1.830857in}{0.755614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.830857in}{0.733392in}}{\pgfqpoint{1.853079in}{0.733392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875301in}{1.574101in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.574101in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{1.651879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186412in,y=1.574101in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PR-BCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875301in}{1.419168in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.419168in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.496946in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{1.496946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186412in,y=1.419168in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875301in}{1.264235in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.264235in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.342013in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{1.342013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875301in}{1.264235in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.264235in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.342013in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{1.342013in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.875301in}{1.264235in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186412in,y=1.264235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nettack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875301in}{1.109302in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.109302in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.187080in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{1.187080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186412in,y=1.109302in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875301in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.032147in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{1.032147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875301in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.032147in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{1.032147in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.875301in}{0.954369in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186412in,y=0.954369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DICE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875301in}{0.799436in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{0.799436in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{0.877214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186412in,y=0.799436in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/local_prbcd_vs_nettack_cora_ml_boxplmargin_detailed_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.192689in}{0.543199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.192689in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.192689in}{0.543199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.543199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.070467in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092689in}{0.100000in}}{\pgfqpoint{4.092689in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{4.092689in}{0.420977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092689in}{0.443199in}}{\pgfqpoint{4.070467in}{0.443199in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.443199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.443199in}}{\pgfqpoint{0.100000in}{0.420977in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.398755in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.398755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PR-BCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.243822in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.243822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742159in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.398755in}}%
\pgfpathlineto{\pgfqpoint{1.742159in}{0.398755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742159in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.398755in}}%
\pgfpathlineto{\pgfqpoint{1.742159in}{0.398755in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.742159in}{0.320977in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053270in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nettack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742159in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.243822in}}%
\pgfpathlineto{\pgfqpoint{1.742159in}{0.243822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053270in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071035in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{3.293257in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{3.293257in}{0.398755in}}%
\pgfpathlineto{\pgfqpoint{3.071035in}{0.398755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071035in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{3.293257in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{3.293257in}{0.398755in}}%
\pgfpathlineto{\pgfqpoint{3.071035in}{0.398755in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.071035in}{0.320977in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382146in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DICE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071035in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{3.293257in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{3.293257in}{0.243822in}}%
\pgfpathlineto{\pgfqpoint{3.071035in}{0.243822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382146in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/local_prbcd_vs_nettack_cora_ml_boxplmargin_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.663033in}{0.698133in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.663033in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.663033in}{0.698132in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.698132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.540811in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563033in}{0.100000in}}{\pgfqpoint{2.563033in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{2.563033in}{0.575910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563033in}{0.598133in}}{\pgfqpoint{2.540811in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.598133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.598133in}}{\pgfqpoint{0.100000in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.475910in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.475910in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.553688in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.553688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.475910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PR-BCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.398755in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.398755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.398755in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.398755in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.144444in}{0.320977in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nettack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.243822in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.243822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.243822in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.243822in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.144444in}{0.166044in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DICE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143096in}{0.475910in}}%
\pgfpathlineto{\pgfqpoint{1.365318in}{0.475910in}}%
\pgfpathlineto{\pgfqpoint{1.365318in}{0.553688in}}%
\pgfpathlineto{\pgfqpoint{1.143096in}{0.553688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454207in,y=0.475910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Soft Median PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143096in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{1.365318in}{0.320977in}}%
\pgfpathlineto{\pgfqpoint{1.365318in}{0.398755in}}%
\pgfpathlineto{\pgfqpoint{1.143096in}{0.398755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454207in,y=0.320977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla PPRGo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143096in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{1.365318in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{1.365318in}{0.243822in}}%
\pgfpathlineto{\pgfqpoint{1.143096in}{0.243822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454207in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/local_prbcd_vs_nettack_cora_ml_boxplmargin_nl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.089297in}{1.937733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.937733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035651in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817110in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598568in,y=0.377130in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817110in,y=0.223450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frac. edges \(\displaystyle \epsilon\), \(\displaystyle \Delta_i = \epsilon d_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.529693in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.529693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.491430in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.841131in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.841131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.802868in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.152569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.114307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.464007in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.464007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.425745in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.737183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256416in,y=1.152570in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. margin \(\displaystyle \tilde{\psi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724110in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.712881in}}%
\pgfpathlineto{\pgfqpoint{0.724110in}{1.712881in}}%
\pgfpathlineto{\pgfqpoint{0.724110in}{1.164659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.176926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{1.176926in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.828304in}{1.176926in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932499in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.687143in}}%
\pgfpathlineto{\pgfqpoint{0.932499in}{1.687143in}}%
\pgfpathlineto{\pgfqpoint{0.932499in}{1.110404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.149645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{1.149645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.036693in}{1.149645in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140888in}{0.857234in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.857234in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{1.745228in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{1.745228in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{0.857234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{0.940013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{0.940013in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.245082in}{0.940013in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505568in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.669387in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{1.669387in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{1.127206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.154750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{1.609763in}{1.154750in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.609763in}{1.154750in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713957in}{1.008497in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{1.008497in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{1.008497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.076706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{1.076706in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.818152in}{1.076706in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922346in}{0.704251in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{0.704251in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{1.922346in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{1.922346in}{0.704251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{0.785041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{0.785041in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.026541in}{0.785041in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287027in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.069249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.143323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{1.143323in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.391221in}{1.143323in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495416in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{0.875584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{0.979500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{0.979500in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.599610in}{0.979500in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703804in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.723654in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{0.723654in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{0.562336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.586882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{2.807999in}{0.586882in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.807999in}{0.586882in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.152569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775165in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{0.775165in}{1.051815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775165in}{1.712881in}}%
\pgfpathlineto{\pgfqpoint{0.775165in}{1.764995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749638in}{1.051815in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.051815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749638in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.764995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879360in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{1.044635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879360in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{1.772088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853832in}{1.044635in}}%
\pgfpathlineto{\pgfqpoint{0.904887in}{1.044635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853832in}{1.772088in}}%
\pgfpathlineto{\pgfqpoint{0.904887in}{1.772088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983554in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{0.983554in}{0.986938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983554in}{1.687143in}}%
\pgfpathlineto{\pgfqpoint{0.983554in}{1.768242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958027in}{0.986938in}}%
\pgfpathlineto{\pgfqpoint{1.009082in}{0.986938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958027in}{1.768242in}}%
\pgfpathlineto{\pgfqpoint{1.009082in}{1.768242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087749in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{1.008652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087749in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{1.768242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062221in}{1.008652in}}%
\pgfpathlineto{\pgfqpoint{1.113276in}{1.008652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062221in}{1.768242in}}%
\pgfpathlineto{\pgfqpoint{1.113276in}{1.768242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191943in}{0.857234in}}%
\pgfpathlineto{\pgfqpoint{1.191943in}{0.643628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191943in}{1.745228in}}%
\pgfpathlineto{\pgfqpoint{1.191943in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166415in}{0.643628in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{0.643628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166415in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296137in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{1.296137in}{0.672131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296137in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.296137in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270610in}{0.672131in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{0.672131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270610in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.775445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556624in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{1.556624in}{0.629544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556624in}{1.669387in}}%
\pgfpathlineto{\pgfqpoint{1.556624in}{1.762159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531096in}{0.629544in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{0.629544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531096in}{1.762159in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{1.762159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660818in}{1.154750in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{0.641449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660818in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{1.773201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635290in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{1.686346in}{0.641449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635290in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{1.686346in}{1.773201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765012in}{1.008497in}}%
\pgfpathlineto{\pgfqpoint{1.765012in}{0.847536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765012in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{1.765012in}{1.762626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739485in}{0.847536in}}%
\pgfpathlineto{\pgfqpoint{1.790540in}{0.847536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739485in}{1.762626in}}%
\pgfpathlineto{\pgfqpoint{1.790540in}{1.762626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869207in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{0.822349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869207in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{1.762176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843679in}{0.822349in}}%
\pgfpathlineto{\pgfqpoint{1.894735in}{0.822349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843679in}{1.762176in}}%
\pgfpathlineto{\pgfqpoint{1.894735in}{1.762176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973401in}{0.704251in}}%
\pgfpathlineto{\pgfqpoint{1.973401in}{0.566352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973401in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{1.973401in}{1.775197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947874in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{0.566352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947874in}{1.775197in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{1.775197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077596in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{0.566147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077596in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{1.775441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052068in}{0.566147in}}%
\pgfpathlineto{\pgfqpoint{2.103123in}{0.566147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052068in}{1.775441in}}%
\pgfpathlineto{\pgfqpoint{2.103123in}{1.775441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338082in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.609299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338082in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{1.746473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312554in}{0.609299in}}%
\pgfpathlineto{\pgfqpoint{2.363610in}{0.609299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312554in}{1.746473in}}%
\pgfpathlineto{\pgfqpoint{2.363610in}{1.746473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442276in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{0.607909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442276in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{1.771462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416749in}{0.607909in}}%
\pgfpathlineto{\pgfqpoint{2.467804in}{0.607909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416749in}{1.771462in}}%
\pgfpathlineto{\pgfqpoint{2.467804in}{1.771462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546471in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{0.672132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546471in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.735654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520943in}{0.672132in}}%
\pgfpathlineto{\pgfqpoint{2.571998in}{0.672132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520943in}{1.735654in}}%
\pgfpathlineto{\pgfqpoint{2.571998in}{1.735654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650665in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{2.650665in}{0.712970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650665in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{2.650665in}{1.717415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625138in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{2.676193in}{0.712970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625138in}{1.717415in}}%
\pgfpathlineto{\pgfqpoint{2.676193in}{1.717415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754860in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{2.754860in}{0.529723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754860in}{0.723654in}}%
\pgfpathlineto{\pgfqpoint{2.754860in}{0.896384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729332in}{0.529723in}}%
\pgfpathlineto{\pgfqpoint{2.780387in}{0.529723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729332in}{0.896384in}}%
\pgfpathlineto{\pgfqpoint{2.780387in}{0.896384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.423954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.118904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.038696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.001167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{0.977503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.028050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{0.969696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.039130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.459405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.247095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.282445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.304379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.068497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754860in}{1.146383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859054in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{0.529695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859054in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{1.165918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833526in}{0.529695in}}%
\pgfpathlineto{\pgfqpoint{2.884582in}{0.529695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833526in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{2.884582in}{1.165918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.177266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.195965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.193576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.302873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.421975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.496015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.239312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.201243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724110in}{1.431737in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.431737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828304in}{1.505872in}}%
\pgfpathlineto{\pgfqpoint{0.930415in}{1.505872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932499in}{1.423940in}}%
\pgfpathlineto{\pgfqpoint{1.034609in}{1.423940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036693in}{1.440164in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.440164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140888in}{1.510118in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{1.510118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245082in}{1.570112in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.570112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505568in}{1.341365in}}%
\pgfpathlineto{\pgfqpoint{1.607679in}{1.341365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609763in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.416875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713957in}{1.250086in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{1.250086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818152in}{1.307899in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.307899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922346in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{0.918141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026541in}{1.063177in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.063177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287027in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{1.273168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391221in}{1.352763in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{1.352763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495416in}{1.059905in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{1.059905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599610in}{1.171879in}}%
\pgfpathlineto{\pgfqpoint{2.701721in}{1.171879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703804in}{0.621604in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{0.621604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.467408in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807999in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{2.910109in}{0.673372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{0.467408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{2.989297in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/local_products_boxplmargin_temperature_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.750697in}{0.388266in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750697in}{0.388266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.628474in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.650697in}{0.100000in}}{\pgfqpoint{4.650697in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{4.650697in}{0.266044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.650697in}{0.288266in}}{\pgfqpoint{4.628474in}{0.288266in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.288266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.288266in}}{\pgfqpoint{0.100000in}{0.266044in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.243822in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.243822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon=0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092791in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{1.315014in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{1.315014in}{0.243822in}}%
\pgfpathlineto{\pgfqpoint{1.092791in}{0.243822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403903in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982110in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{2.204332in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{2.204332in}{0.243822in}}%
\pgfpathlineto{\pgfqpoint{1.982110in}{0.243822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293221in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930457in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{3.152679in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{3.152679in}{0.243822in}}%
\pgfpathlineto{\pgfqpoint{2.930457in}{0.243822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241568in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819775in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{4.041997in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930886in}{0.204933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130886in,y=0.166044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/local_products_boxplmargin_temperature_nl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.059540in}{1.883302in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.059540in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.059540in}{1.883302in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.883302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.783302in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.783302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909491in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T=20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570914in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T=50.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232336in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T=100.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893758in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T=200.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555181in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T=500.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216603in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644922in}{0.356352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.318090in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.696102in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{0.696102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644922in}{0.696102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311971in, y=0.657840in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.035852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644922in}{1.035852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=0.997590in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.375602in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.375602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644922in}{1.375602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.337340in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644922in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403793in, y=1.677090in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256416in,y=1.035852in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. margin \(\displaystyle \tilde{\psi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646245in}{1.038550in}}%
\pgfpathlineto{\pgfqpoint{0.775884in}{1.038550in}}%
\pgfpathlineto{\pgfqpoint{0.775884in}{1.670493in}}%
\pgfpathlineto{\pgfqpoint{0.646245in}{1.670493in}}%
\pgfpathlineto{\pgfqpoint{0.646245in}{1.038550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778530in}{0.975565in}}%
\pgfpathlineto{\pgfqpoint{0.908168in}{0.975565in}}%
\pgfpathlineto{\pgfqpoint{0.908168in}{1.571146in}}%
\pgfpathlineto{\pgfqpoint{0.778530in}{1.571146in}}%
\pgfpathlineto{\pgfqpoint{0.778530in}{0.975565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910814in}{0.356703in}}%
\pgfpathlineto{\pgfqpoint{1.040453in}{0.356703in}}%
\pgfpathlineto{\pgfqpoint{1.040453in}{1.583295in}}%
\pgfpathlineto{\pgfqpoint{0.910814in}{1.583295in}}%
\pgfpathlineto{\pgfqpoint{0.910814in}{0.356703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043099in}{0.356353in}}%
\pgfpathlineto{\pgfqpoint{1.172737in}{0.356353in}}%
\pgfpathlineto{\pgfqpoint{1.172737in}{1.590383in}}%
\pgfpathlineto{\pgfqpoint{1.043099in}{1.590383in}}%
\pgfpathlineto{\pgfqpoint{1.043099in}{0.356353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307667in}{1.045130in}}%
\pgfpathlineto{\pgfqpoint{1.437306in}{1.045130in}}%
\pgfpathlineto{\pgfqpoint{1.437306in}{1.715246in}}%
\pgfpathlineto{\pgfqpoint{1.307667in}{1.715246in}}%
\pgfpathlineto{\pgfqpoint{1.307667in}{1.045130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439952in}{0.866658in}}%
\pgfpathlineto{\pgfqpoint{1.569591in}{0.866658in}}%
\pgfpathlineto{\pgfqpoint{1.569591in}{1.686606in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{1.686606in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{0.866658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572236in}{1.038291in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{1.038291in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{1.667412in}}%
\pgfpathlineto{\pgfqpoint{1.572236in}{1.667412in}}%
\pgfpathlineto{\pgfqpoint{1.572236in}{1.038291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704521in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{1.834160in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{1.834160in}{1.687203in}}%
\pgfpathlineto{\pgfqpoint{1.704521in}{1.687203in}}%
\pgfpathlineto{\pgfqpoint{1.704521in}{0.751474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969090in}{1.039928in}}%
\pgfpathlineto{\pgfqpoint{2.098729in}{1.039928in}}%
\pgfpathlineto{\pgfqpoint{2.098729in}{1.709972in}}%
\pgfpathlineto{\pgfqpoint{1.969090in}{1.709972in}}%
\pgfpathlineto{\pgfqpoint{1.969090in}{1.039928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101374in}{1.042345in}}%
\pgfpathlineto{\pgfqpoint{2.231013in}{1.042345in}}%
\pgfpathlineto{\pgfqpoint{2.231013in}{1.687718in}}%
\pgfpathlineto{\pgfqpoint{2.101374in}{1.687718in}}%
\pgfpathlineto{\pgfqpoint{2.101374in}{1.042345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233659in}{0.867373in}}%
\pgfpathlineto{\pgfqpoint{2.363298in}{0.867373in}}%
\pgfpathlineto{\pgfqpoint{2.363298in}{1.685801in}}%
\pgfpathlineto{\pgfqpoint{2.233659in}{1.685801in}}%
\pgfpathlineto{\pgfqpoint{2.233659in}{0.867373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365943in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{1.680822in}}%
\pgfpathlineto{\pgfqpoint{2.365943in}{1.680822in}}%
\pgfpathlineto{\pgfqpoint{2.365943in}{0.356352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630512in}{0.356370in}}%
\pgfpathlineto{\pgfqpoint{2.760151in}{0.356370in}}%
\pgfpathlineto{\pgfqpoint{2.760151in}{1.699490in}}%
\pgfpathlineto{\pgfqpoint{2.630512in}{1.699490in}}%
\pgfpathlineto{\pgfqpoint{2.630512in}{0.356370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762797in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.892436in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.892436in}{1.653252in}}%
\pgfpathlineto{\pgfqpoint{2.762797in}{1.653252in}}%
\pgfpathlineto{\pgfqpoint{2.762797in}{0.356352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895081in}{0.356354in}}%
\pgfpathlineto{\pgfqpoint{3.024720in}{0.356354in}}%
\pgfpathlineto{\pgfqpoint{3.024720in}{1.517804in}}%
\pgfpathlineto{\pgfqpoint{2.895081in}{1.517804in}}%
\pgfpathlineto{\pgfqpoint{2.895081in}{0.356354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027366in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.157004in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.157004in}{1.612624in}}%
\pgfpathlineto{\pgfqpoint{3.027366in}{1.612624in}}%
\pgfpathlineto{\pgfqpoint{3.027366in}{0.356352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291935in}{0.356363in}}%
\pgfpathlineto{\pgfqpoint{3.421573in}{0.356363in}}%
\pgfpathlineto{\pgfqpoint{3.421573in}{1.664836in}}%
\pgfpathlineto{\pgfqpoint{3.291935in}{1.664836in}}%
\pgfpathlineto{\pgfqpoint{3.291935in}{0.356363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424219in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.553858in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.553858in}{1.595313in}}%
\pgfpathlineto{\pgfqpoint{3.424219in}{1.595313in}}%
\pgfpathlineto{\pgfqpoint{3.424219in}{0.356352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556504in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.686142in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.686142in}{1.278415in}}%
\pgfpathlineto{\pgfqpoint{3.556504in}{1.278415in}}%
\pgfpathlineto{\pgfqpoint{3.556504in}{0.356352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688788in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.818427in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.818427in}{0.356361in}}%
\pgfpathlineto{\pgfqpoint{3.688788in}{0.356361in}}%
\pgfpathlineto{\pgfqpoint{3.688788in}{0.356352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953357in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.082996in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.082996in}{0.366302in}}%
\pgfpathlineto{\pgfqpoint{3.953357in}{0.366302in}}%
\pgfpathlineto{\pgfqpoint{3.953357in}{0.356352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085642in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.215280in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.215280in}{0.357395in}}%
\pgfpathlineto{\pgfqpoint{4.085642in}{0.357395in}}%
\pgfpathlineto{\pgfqpoint{4.085642in}{0.356352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217926in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.347565in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.347565in}{0.356354in}}%
\pgfpathlineto{\pgfqpoint{4.217926in}{0.356354in}}%
\pgfpathlineto{\pgfqpoint{4.217926in}{0.356352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350210in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.479849in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.479849in}{0.356804in}}%
\pgfpathlineto{\pgfqpoint{4.350210in}{0.356804in}}%
\pgfpathlineto{\pgfqpoint{4.350210in}{0.356352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.035852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711064in}{1.038550in}}%
\pgfpathlineto{\pgfqpoint{0.711064in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711064in}{1.670493in}}%
\pgfpathlineto{\pgfqpoint{0.711064in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678655in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{0.743474in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678655in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{0.743474in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843349in}{0.975565in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843349in}{1.571146in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810939in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{0.875759in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810939in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{0.875759in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975633in}{0.356703in}}%
\pgfpathlineto{\pgfqpoint{0.975633in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975633in}{1.583295in}}%
\pgfpathlineto{\pgfqpoint{0.975633in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943224in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{1.008043in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943224in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{1.008043in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107918in}{0.356353in}}%
\pgfpathlineto{\pgfqpoint{1.107918in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107918in}{1.590383in}}%
\pgfpathlineto{\pgfqpoint{1.107918in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075508in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{1.140328in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075508in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{1.140328in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372487in}{1.045130in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372487in}{1.715246in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340077in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{1.404897in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340077in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{1.404897in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504771in}{0.866658in}}%
\pgfpathlineto{\pgfqpoint{1.504771in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504771in}{1.686606in}}%
\pgfpathlineto{\pgfqpoint{1.504771in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472362in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{1.537181in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472362in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{1.537181in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637056in}{1.038291in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637056in}{1.667412in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604646in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{1.669466in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604646in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{1.669466in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769340in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{1.769340in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769340in}{1.687203in}}%
\pgfpathlineto{\pgfqpoint{1.769340in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736931in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{1.801750in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736931in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{1.801750in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033909in}{1.039928in}}%
\pgfpathlineto{\pgfqpoint{2.033909in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033909in}{1.709972in}}%
\pgfpathlineto{\pgfqpoint{2.033909in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001500in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.066319in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001500in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{2.066319in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166194in}{1.042345in}}%
\pgfpathlineto{\pgfqpoint{2.166194in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166194in}{1.687718in}}%
\pgfpathlineto{\pgfqpoint{2.166194in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133784in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.198603in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133784in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{2.198603in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298478in}{0.867373in}}%
\pgfpathlineto{\pgfqpoint{2.298478in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298478in}{1.685801in}}%
\pgfpathlineto{\pgfqpoint{2.298478in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266069in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.330888in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266069in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{2.330888in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430763in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430763in}{1.680822in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398353in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.463172in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398353in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{2.463172in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695332in}{0.356370in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695332in}{1.699490in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662922in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.727741in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662922in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{2.727741in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827616in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.827616in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827616in}{1.653252in}}%
\pgfpathlineto{\pgfqpoint{2.827616in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795206in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.860026in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795206in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{2.860026in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959901in}{0.356354in}}%
\pgfpathlineto{\pgfqpoint{2.959901in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959901in}{1.517804in}}%
\pgfpathlineto{\pgfqpoint{2.959901in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927491in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{2.992310in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927491in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{2.992310in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092185in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.092185in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092185in}{1.612624in}}%
\pgfpathlineto{\pgfqpoint{3.092185in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059775in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.124595in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059775in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{3.124595in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356754in}{0.356363in}}%
\pgfpathlineto{\pgfqpoint{3.356754in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356754in}{1.664836in}}%
\pgfpathlineto{\pgfqpoint{3.356754in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324344in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.389164in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324344in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{3.389164in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489039in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.489039in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489039in}{1.595313in}}%
\pgfpathlineto{\pgfqpoint{3.489039in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456629in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.521448in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456629in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{3.521448in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621323in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.621323in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621323in}{1.278415in}}%
\pgfpathlineto{\pgfqpoint{3.621323in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588913in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.653733in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588913in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{3.653733in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753607in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.753607in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753607in}{0.356361in}}%
\pgfpathlineto{\pgfqpoint{3.753607in}{0.356361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721198in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.786017in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721198in}{0.356361in}}%
\pgfpathlineto{\pgfqpoint{3.786017in}{0.356361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753607in}{1.715351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753607in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753607in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753607in}{0.356377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753607in}{1.661861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753607in}{1.653207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753607in}{1.594859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753607in}{0.358924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753607in}{0.475383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753607in}{1.661527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018176in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.018176in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018176in}{0.366302in}}%
\pgfpathlineto{\pgfqpoint{4.018176in}{0.377548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985767in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.050586in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985767in}{0.377548in}}%
\pgfpathlineto{\pgfqpoint{4.050586in}{0.377548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018176in}{0.663069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018176in}{0.515507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018176in}{0.632991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018176in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018176in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018176in}{0.480593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018176in}{0.418558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150461in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.150461in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150461in}{0.357395in}}%
\pgfpathlineto{\pgfqpoint{4.150461in}{0.357395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118051in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.182871in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118051in}{0.357395in}}%
\pgfpathlineto{\pgfqpoint{4.182871in}{0.357395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150461in}{0.685160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150461in}{0.380684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150461in}{0.359186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150461in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150461in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150461in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150461in}{1.710724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150461in}{0.369857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150461in}{0.361561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150461in}{0.389378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282745in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.282745in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282745in}{0.356354in}}%
\pgfpathlineto{\pgfqpoint{4.282745in}{0.356355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250336in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.315155in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250336in}{0.356355in}}%
\pgfpathlineto{\pgfqpoint{4.315155in}{0.356355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282745in}{0.358618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282745in}{0.753757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282745in}{0.381185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282745in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282745in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282745in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282745in}{0.356518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282745in}{0.359275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282745in}{0.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415030in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.415030in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415030in}{0.356804in}}%
\pgfpathlineto{\pgfqpoint{4.415030in}{0.357411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382620in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.447440in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382620in}{0.357411in}}%
\pgfpathlineto{\pgfqpoint{4.447440in}{0.357411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415030in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415030in}{0.361736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415030in}{0.358102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415030in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415030in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415030in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415030in}{1.715341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415030in}{0.381185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415030in}{0.860547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646245in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.775884in}{1.327458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778530in}{1.090598in}}%
\pgfpathlineto{\pgfqpoint{0.908168in}{1.090598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910814in}{1.107387in}}%
\pgfpathlineto{\pgfqpoint{1.040453in}{1.107387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043099in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.172737in}{1.162020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307667in}{1.327239in}}%
\pgfpathlineto{\pgfqpoint{1.437306in}{1.327239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439952in}{1.224950in}}%
\pgfpathlineto{\pgfqpoint{1.569591in}{1.224950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572236in}{1.259716in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{1.259716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704521in}{1.239757in}}%
\pgfpathlineto{\pgfqpoint{1.834160in}{1.239757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969090in}{1.239038in}}%
\pgfpathlineto{\pgfqpoint{2.098729in}{1.239038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101374in}{1.429030in}}%
\pgfpathlineto{\pgfqpoint{2.231013in}{1.429030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233659in}{1.312579in}}%
\pgfpathlineto{\pgfqpoint{2.363298in}{1.312579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365943in}{1.391881in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{1.391881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630512in}{1.306339in}}%
\pgfpathlineto{\pgfqpoint{2.760151in}{1.306339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762797in}{1.345332in}}%
\pgfpathlineto{\pgfqpoint{2.892436in}{1.345332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895081in}{1.237446in}}%
\pgfpathlineto{\pgfqpoint{3.024720in}{1.237446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027366in}{0.703695in}}%
\pgfpathlineto{\pgfqpoint{3.157004in}{0.703695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291935in}{1.336064in}}%
\pgfpathlineto{\pgfqpoint{3.421573in}{1.336064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424219in}{0.374998in}}%
\pgfpathlineto{\pgfqpoint{3.553858in}{0.374998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556504in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.686142in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688788in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{3.818427in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953357in}{0.356504in}}%
\pgfpathlineto{\pgfqpoint{4.082996in}{0.356504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085642in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.215280in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217926in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.347565in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350210in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{4.479849in}{0.356352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.783302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481172in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.783302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{0.288402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.783302in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.783302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481172in}{0.635890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571450in, y=0.597627in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481172in}{1.029466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571450in, y=0.991204in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481172in}{1.423043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571450in, y=1.384780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.836885in,y=1.035852in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909491in}{0.356352in}}%
\pgfpathlineto{\pgfqpoint{1.570914in}{0.727908in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{0.964054in}}%
\pgfpathlineto{\pgfqpoint{2.893758in}{1.223322in}}%
\pgfpathlineto{\pgfqpoint{3.555181in}{1.589388in}}%
\pgfpathlineto{\pgfqpoint{4.216603in}{1.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644922in}{0.288402in}}{\pgfqpoint{3.836250in}{1.494900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909491in}{0.356352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570914in}{0.727908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232336in}{0.964054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893758in}{1.223322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555181in}{1.589388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216603in}{1.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.644922in}{1.783302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481172in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.783302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{0.288402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644922in}{1.783302in}}%
\pgfpathlineto{\pgfqpoint{4.481172in}{1.783302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/memory_comparison_pgd_prbcd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.356466in}{1.938674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.356466in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.356466in}{1.938674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.938674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544622in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{1.838674in}}%
\pgfpathlineto{\pgfqpoint{0.544622in}{1.838674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651185in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{0.651185in}{1.838674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651185in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069698in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.069698in}{1.838674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069698in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488211in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.488211in}{1.838674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488211in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906724in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{1.906724in}{1.838674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906724in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325237in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{2.325237in}{1.838674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325237in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743750in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{2.743750in}{1.838674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743750in,y=0.378072in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716810in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \#Edges \(\displaystyle e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544622in}{0.548666in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{0.548666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.510403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544622in}{1.037410in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{1.037410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285558in, y=0.999148in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544622in}{1.526154in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{1.526154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290534in, y=1.487892in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.153512in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Memory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544622in}{0.793877in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{0.793877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651185in}{0.530637in}}%
\pgfpathlineto{\pgfqpoint{0.715250in}{0.531665in}}%
\pgfpathlineto{\pgfqpoint{0.766503in}{0.532858in}}%
\pgfpathlineto{\pgfqpoint{0.809213in}{0.534215in}}%
\pgfpathlineto{\pgfqpoint{0.847653in}{0.535824in}}%
\pgfpathlineto{\pgfqpoint{0.877550in}{0.537408in}}%
\pgfpathlineto{\pgfqpoint{0.907447in}{0.539360in}}%
\pgfpathlineto{\pgfqpoint{0.933073in}{0.541392in}}%
\pgfpathlineto{\pgfqpoint{0.958700in}{0.543823in}}%
\pgfpathlineto{\pgfqpoint{0.980055in}{0.546209in}}%
\pgfpathlineto{\pgfqpoint{1.001410in}{0.548972in}}%
\pgfpathlineto{\pgfqpoint{1.022765in}{0.552167in}}%
\pgfpathlineto{\pgfqpoint{1.039850in}{0.555069in}}%
\pgfpathlineto{\pgfqpoint{1.056934in}{0.558311in}}%
\pgfpathlineto{\pgfqpoint{1.074018in}{0.561922in}}%
\pgfpathlineto{\pgfqpoint{1.091102in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{0.570360in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{0.575238in}}%
\pgfpathlineto{\pgfqpoint{1.142355in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{1.159439in}{0.586406in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{0.592722in}}%
\pgfpathlineto{\pgfqpoint{1.193607in}{0.599533in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{0.606838in}}%
\pgfpathlineto{\pgfqpoint{1.227775in}{0.614628in}}%
\pgfpathlineto{\pgfqpoint{1.244860in}{0.622890in}}%
\pgfpathlineto{\pgfqpoint{1.261944in}{0.631606in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{0.640754in}}%
\pgfpathlineto{\pgfqpoint{1.296112in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{1.313196in}{0.660240in}}%
\pgfpathlineto{\pgfqpoint{1.334551in}{0.673145in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{0.686540in}}%
\pgfpathlineto{\pgfqpoint{1.377262in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{1.402888in}{0.717465in}}%
\pgfpathlineto{\pgfqpoint{1.428514in}{0.735028in}}%
\pgfpathlineto{\pgfqpoint{1.458412in}{0.756009in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{0.780514in}}%
\pgfpathlineto{\pgfqpoint{1.531019in}{0.808609in}}%
\pgfpathlineto{\pgfqpoint{1.573730in}{0.840319in}}%
\pgfpathlineto{\pgfqpoint{1.624982in}{0.878871in}}%
\pgfpathlineto{\pgfqpoint{1.684777in}{0.924326in}}%
\pgfpathlineto{\pgfqpoint{1.761656in}{0.983262in}}%
\pgfpathlineto{\pgfqpoint{1.864161in}{1.062353in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.174914in}}%
\pgfpathlineto{\pgfqpoint{2.248554in}{1.360837in}}%
\pgfpathlineto{\pgfqpoint{2.782435in}{1.776387in}}%
\pgfpathlineto{\pgfqpoint{2.782435in}{1.776387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544622in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{0.544622in}{1.838674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888997in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{1.838674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544622in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{0.468349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544622in}{1.838674in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{1.838674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013391in}{0.550708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154692in}{0.584739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466310in}{0.761628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544622in}{0.468349in}}{\pgfqpoint{2.344375in}{1.370325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013391in}{0.543332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154692in}{0.565736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466310in}{0.679830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934676in}{0.701719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782435in}{0.783465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910293in,y=0.791630in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32GB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870386in,y=0.686345in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Products}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934676in,y=0.597708in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont arXiv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622400in}{1.118347in}}%
\pgfpathlineto{\pgfqpoint{1.791549in}{1.118347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813772in}{1.118347in}}{\pgfqpoint{1.813772in}{1.140569in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{1.760897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813772in}{1.783119in}}{\pgfqpoint{1.791549in}{1.783119in}}%
\pgfpathlineto{\pgfqpoint{0.622400in}{1.783119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600178in}{1.783119in}}{\pgfqpoint{0.600178in}{1.760897in}}%
\pgfpathlineto{\pgfqpoint{0.600178in}{1.140569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600178in}{1.118347in}}{\pgfqpoint{0.622400in}{1.118347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755733in}{1.699786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955733in,y=1.660897in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755733in}{1.539317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955733in,y=1.500428in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PR-BCD (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644622in}{1.378213in}}%
\pgfpathlineto{\pgfqpoint{0.866844in}{1.378213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955733in,y=1.339324in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PGD trend}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644622in}{1.223280in}}%
\pgfpathlineto{\pgfqpoint{0.866844in}{1.223280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955733in,y=1.184391in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tesla V100}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/pprupdate_scalability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.979439in}{2.471120in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.979439in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.979439in}{2.471120in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.471120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{0.560649in}{2.173000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997536in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997536in,y=0.421722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504072in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504072in,y=0.421722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{0.587699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.548569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{0.930194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.891064in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{1.272689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.233559in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{1.615184in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{1.615184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.576054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{1.957679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.918549in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.342500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Non-zero rows \(\displaystyle \mathbb{E}[r]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{0.863812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617634in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{0.629791in}}%
\pgfpathlineto{\pgfqpoint{0.643874in}{0.656059in}}%
\pgfpathlineto{\pgfqpoint{0.653001in}{0.678415in}}%
\pgfpathlineto{\pgfqpoint{0.660986in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.667832in}{0.712016in}}%
\pgfpathlineto{\pgfqpoint{0.674677in}{0.726172in}}%
\pgfpathlineto{\pgfqpoint{0.681522in}{0.739396in}}%
\pgfpathlineto{\pgfqpoint{0.687226in}{0.749686in}}%
\pgfpathlineto{\pgfqpoint{0.692930in}{0.759309in}}%
\pgfpathlineto{\pgfqpoint{0.698634in}{0.768275in}}%
\pgfpathlineto{\pgfqpoint{0.704339in}{0.776597in}}%
\pgfpathlineto{\pgfqpoint{0.710043in}{0.784298in}}%
\pgfpathlineto{\pgfqpoint{0.715747in}{0.791404in}}%
\pgfpathlineto{\pgfqpoint{0.721451in}{0.797943in}}%
\pgfpathlineto{\pgfqpoint{0.727156in}{0.803948in}}%
\pgfpathlineto{\pgfqpoint{0.732860in}{0.809452in}}%
\pgfpathlineto{\pgfqpoint{0.738564in}{0.814486in}}%
\pgfpathlineto{\pgfqpoint{0.744268in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{0.749973in}{0.823278in}}%
\pgfpathlineto{\pgfqpoint{0.756818in}{0.827821in}}%
\pgfpathlineto{\pgfqpoint{0.763663in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{0.770508in}{0.835491in}}%
\pgfpathlineto{\pgfqpoint{0.777353in}{0.838710in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{0.793325in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{0.801311in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{0.810437in}{0.849879in}}%
\pgfpathlineto{\pgfqpoint{0.819564in}{0.851982in}}%
\pgfpathlineto{\pgfqpoint{0.829832in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{0.841240in}{0.855801in}}%
\pgfpathlineto{\pgfqpoint{0.853790in}{0.857424in}}%
\pgfpathlineto{\pgfqpoint{0.867480in}{0.858824in}}%
\pgfpathlineto{\pgfqpoint{0.883452in}{0.860076in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{0.861128in}}%
\pgfpathlineto{\pgfqpoint{0.923381in}{0.862001in}}%
\pgfpathlineto{\pgfqpoint{0.950762in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{0.986128in}{0.863232in}}%
\pgfpathlineto{\pgfqpoint{1.037466in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{1.126452in}{0.863767in}}%
\pgfpathlineto{\pgfqpoint{1.408241in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{1.757340in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{1.757340in}{0.863812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{1.206307in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{1.206307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617634in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{0.751113in}{0.948192in}}%
\pgfpathlineto{\pgfqpoint{0.763663in}{0.981001in}}%
\pgfpathlineto{\pgfqpoint{0.773930in}{1.006839in}}%
\pgfpathlineto{\pgfqpoint{0.781916in}{1.026031in}}%
\pgfpathlineto{\pgfqpoint{0.789902in}{1.044239in}}%
\pgfpathlineto{\pgfqpoint{0.796747in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{0.803592in}{1.072774in}}%
\pgfpathlineto{\pgfqpoint{0.810437in}{1.085662in}}%
\pgfpathlineto{\pgfqpoint{0.816142in}{1.095677in}}%
\pgfpathlineto{\pgfqpoint{0.821846in}{1.105034in}}%
\pgfpathlineto{\pgfqpoint{0.827550in}{1.113744in}}%
\pgfpathlineto{\pgfqpoint{0.833254in}{1.121823in}}%
\pgfpathlineto{\pgfqpoint{0.838959in}{1.129294in}}%
\pgfpathlineto{\pgfqpoint{0.844663in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{0.850367in}{1.142524in}}%
\pgfpathlineto{\pgfqpoint{0.856071in}{1.148344in}}%
\pgfpathlineto{\pgfqpoint{0.861776in}{1.153675in}}%
\pgfpathlineto{\pgfqpoint{0.867480in}{1.158552in}}%
\pgfpathlineto{\pgfqpoint{0.873184in}{1.163005in}}%
\pgfpathlineto{\pgfqpoint{0.880029in}{1.167835in}}%
\pgfpathlineto{\pgfqpoint{0.886874in}{1.172151in}}%
\pgfpathlineto{\pgfqpoint{0.893719in}{1.176003in}}%
\pgfpathlineto{\pgfqpoint{0.900564in}{1.179436in}}%
\pgfpathlineto{\pgfqpoint{0.907409in}{1.182492in}}%
\pgfpathlineto{\pgfqpoint{0.915395in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{0.923381in}{1.188369in}}%
\pgfpathlineto{\pgfqpoint{0.932508in}{1.191063in}}%
\pgfpathlineto{\pgfqpoint{0.941635in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.195537in}}%
\pgfpathlineto{\pgfqpoint{0.963311in}{1.197535in}}%
\pgfpathlineto{\pgfqpoint{0.975860in}{1.199310in}}%
\pgfpathlineto{\pgfqpoint{0.989550in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.004381in}{1.202128in}}%
\pgfpathlineto{\pgfqpoint{1.021494in}{1.203242in}}%
\pgfpathlineto{\pgfqpoint{1.042029in}{1.204195in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{1.204967in}}%
\pgfpathlineto{\pgfqpoint{1.099072in}{1.205557in}}%
\pgfpathlineto{\pgfqpoint{1.143565in}{1.205973in}}%
\pgfpathlineto{\pgfqpoint{1.214297in}{1.206215in}}%
\pgfpathlineto{\pgfqpoint{1.377438in}{1.206302in}}%
\pgfpathlineto{\pgfqpoint{1.757340in}{1.206307in}}%
\pgfpathlineto{\pgfqpoint{1.757340in}{1.206307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{1.548802in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{1.548802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617634in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{0.877747in}{1.290680in}}%
\pgfpathlineto{\pgfqpoint{0.890297in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{0.900564in}{1.349311in}}%
\pgfpathlineto{\pgfqpoint{0.908550in}{1.368497in}}%
\pgfpathlineto{\pgfqpoint{0.916536in}{1.386700in}}%
\pgfpathlineto{\pgfqpoint{0.923381in}{1.401410in}}%
\pgfpathlineto{\pgfqpoint{0.930226in}{1.415228in}}%
\pgfpathlineto{\pgfqpoint{0.937071in}{1.428115in}}%
\pgfpathlineto{\pgfqpoint{0.942776in}{1.438129in}}%
\pgfpathlineto{\pgfqpoint{0.948480in}{1.447486in}}%
\pgfpathlineto{\pgfqpoint{0.954184in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{0.959888in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{0.965593in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{0.971297in}{1.478641in}}%
\pgfpathlineto{\pgfqpoint{0.977001in}{1.484982in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.490803in}}%
\pgfpathlineto{\pgfqpoint{0.988409in}{1.496137in}}%
\pgfpathlineto{\pgfqpoint{0.994114in}{1.501015in}}%
\pgfpathlineto{\pgfqpoint{0.999818in}{1.505471in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{1.510302in}}%
\pgfpathlineto{\pgfqpoint{1.013508in}{1.514621in}}%
\pgfpathlineto{\pgfqpoint{1.020353in}{1.518475in}}%
\pgfpathlineto{\pgfqpoint{1.027198in}{1.521911in}}%
\pgfpathlineto{\pgfqpoint{1.034043in}{1.524969in}}%
\pgfpathlineto{\pgfqpoint{1.042029in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{1.050015in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{1.059142in}{1.533546in}}%
\pgfpathlineto{\pgfqpoint{1.068269in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{1.078536in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{1.089945in}{1.540022in}}%
\pgfpathlineto{\pgfqpoint{1.102494in}{1.541799in}}%
\pgfpathlineto{\pgfqpoint{1.116184in}{1.543333in}}%
\pgfpathlineto{\pgfqpoint{1.131015in}{1.544619in}}%
\pgfpathlineto{\pgfqpoint{1.148128in}{1.545734in}}%
\pgfpathlineto{\pgfqpoint{1.168663in}{1.546688in}}%
\pgfpathlineto{\pgfqpoint{1.193762in}{1.547461in}}%
\pgfpathlineto{\pgfqpoint{1.225706in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{1.270199in}{1.548468in}}%
\pgfpathlineto{\pgfqpoint{1.340931in}{1.548710in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{1.548797in}}%
\pgfpathlineto{\pgfqpoint{1.757340in}{1.548802in}}%
\pgfpathlineto{\pgfqpoint{1.757340in}{1.548802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{1.891297in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{1.891297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560649in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617634in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{1.004381in}{1.633174in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.665974in}}%
\pgfpathlineto{\pgfqpoint{1.027198in}{1.691804in}}%
\pgfpathlineto{\pgfqpoint{1.035184in}{1.710989in}}%
\pgfpathlineto{\pgfqpoint{1.043170in}{1.729191in}}%
\pgfpathlineto{\pgfqpoint{1.050015in}{1.743901in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{1.757719in}}%
\pgfpathlineto{\pgfqpoint{1.063705in}{1.770605in}}%
\pgfpathlineto{\pgfqpoint{1.069410in}{1.780620in}}%
\pgfpathlineto{\pgfqpoint{1.075114in}{1.789977in}}%
\pgfpathlineto{\pgfqpoint{1.080818in}{1.798687in}}%
\pgfpathlineto{\pgfqpoint{1.086522in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{1.092227in}{1.814239in}}%
\pgfpathlineto{\pgfqpoint{1.097931in}{1.821132in}}%
\pgfpathlineto{\pgfqpoint{1.103635in}{1.827473in}}%
\pgfpathlineto{\pgfqpoint{1.109339in}{1.833294in}}%
\pgfpathlineto{\pgfqpoint{1.115043in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{1.120748in}{1.843507in}}%
\pgfpathlineto{\pgfqpoint{1.126452in}{1.847963in}}%
\pgfpathlineto{\pgfqpoint{1.133297in}{1.852795in}}%
\pgfpathlineto{\pgfqpoint{1.140142in}{1.857114in}}%
\pgfpathlineto{\pgfqpoint{1.146987in}{1.860968in}}%
\pgfpathlineto{\pgfqpoint{1.153832in}{1.864404in}}%
\pgfpathlineto{\pgfqpoint{1.160677in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{1.168663in}{1.870605in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.873343in}}%
\pgfpathlineto{\pgfqpoint{1.185776in}{1.876040in}}%
\pgfpathlineto{\pgfqpoint{1.194903in}{1.878338in}}%
\pgfpathlineto{\pgfqpoint{1.205170in}{1.880517in}}%
\pgfpathlineto{\pgfqpoint{1.216579in}{1.882517in}}%
\pgfpathlineto{\pgfqpoint{1.229128in}{1.884294in}}%
\pgfpathlineto{\pgfqpoint{1.242818in}{1.885827in}}%
\pgfpathlineto{\pgfqpoint{1.257649in}{1.887114in}}%
\pgfpathlineto{\pgfqpoint{1.274762in}{1.888229in}}%
\pgfpathlineto{\pgfqpoint{1.295297in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{1.320396in}{1.889956in}}%
\pgfpathlineto{\pgfqpoint{1.352340in}{1.890546in}}%
\pgfpathlineto{\pgfqpoint{1.396833in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{1.467565in}{1.891205in}}%
\pgfpathlineto{\pgfqpoint{1.630706in}{1.891292in}}%
\pgfpathlineto{\pgfqpoint{1.757340in}{1.891297in}}%
\pgfpathlineto{\pgfqpoint{1.757340in}{1.891297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{0.560649in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814325in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{0.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560649in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{1.814325in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187487in,y=2.256333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k=64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{2.173000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501948in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{2.501948in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501948in,y=0.421722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008484in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{3.008484in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008484in,y=0.421722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{0.587699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{0.930194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{1.272689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{1.615184in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{1.615184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{1.957679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{0.966913in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{0.966913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122046in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{2.167680in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{2.180229in}{0.743475in}}%
\pgfpathlineto{\pgfqpoint{2.190497in}{0.769316in}}%
\pgfpathlineto{\pgfqpoint{2.198483in}{0.788492in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{2.213314in}{0.821329in}}%
\pgfpathlineto{\pgfqpoint{2.220159in}{0.835088in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{0.847901in}}%
\pgfpathlineto{\pgfqpoint{2.232708in}{0.857847in}}%
\pgfpathlineto{\pgfqpoint{2.238412in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{2.244117in}{0.875759in}}%
\pgfpathlineto{\pgfqpoint{2.249821in}{0.883757in}}%
\pgfpathlineto{\pgfqpoint{2.255525in}{0.891146in}}%
\pgfpathlineto{\pgfqpoint{2.261229in}{0.897955in}}%
\pgfpathlineto{\pgfqpoint{2.266934in}{0.904215in}}%
\pgfpathlineto{\pgfqpoint{2.272638in}{0.909956in}}%
\pgfpathlineto{\pgfqpoint{2.278342in}{0.915213in}}%
\pgfpathlineto{\pgfqpoint{2.284046in}{0.920018in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{0.924403in}}%
\pgfpathlineto{\pgfqpoint{2.296596in}{0.929156in}}%
\pgfpathlineto{\pgfqpoint{2.303441in}{0.933401in}}%
\pgfpathlineto{\pgfqpoint{2.310286in}{0.937188in}}%
\pgfpathlineto{\pgfqpoint{2.317131in}{0.940561in}}%
\pgfpathlineto{\pgfqpoint{2.323976in}{0.943563in}}%
\pgfpathlineto{\pgfqpoint{2.331962in}{0.946646in}}%
\pgfpathlineto{\pgfqpoint{2.339948in}{0.949331in}}%
\pgfpathlineto{\pgfqpoint{2.349075in}{0.951975in}}%
\pgfpathlineto{\pgfqpoint{2.358201in}{0.954227in}}%
\pgfpathlineto{\pgfqpoint{2.368469in}{0.956362in}}%
\pgfpathlineto{\pgfqpoint{2.379877in}{0.958320in}}%
\pgfpathlineto{\pgfqpoint{2.392427in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{2.406117in}{0.961562in}}%
\pgfpathlineto{\pgfqpoint{2.420948in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{2.438061in}{0.963912in}}%
\pgfpathlineto{\pgfqpoint{2.458596in}{0.964845in}}%
\pgfpathlineto{\pgfqpoint{2.483694in}{0.965602in}}%
\pgfpathlineto{\pgfqpoint{2.515638in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{2.560131in}{0.966586in}}%
\pgfpathlineto{\pgfqpoint{2.632005in}{0.966825in}}%
\pgfpathlineto{\pgfqpoint{2.800850in}{0.966909in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{0.966913in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{0.966913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{1.309408in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{1.309408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122046in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{2.293173in}{1.050040in}}%
\pgfpathlineto{\pgfqpoint{2.306863in}{1.085816in}}%
\pgfpathlineto{\pgfqpoint{2.317131in}{1.111580in}}%
\pgfpathlineto{\pgfqpoint{2.325117in}{1.130696in}}%
\pgfpathlineto{\pgfqpoint{2.333103in}{1.148814in}}%
\pgfpathlineto{\pgfqpoint{2.339948in}{1.163443in}}%
\pgfpathlineto{\pgfqpoint{2.346793in}{1.177174in}}%
\pgfpathlineto{\pgfqpoint{2.353638in}{1.189970in}}%
\pgfpathlineto{\pgfqpoint{2.359342in}{1.199908in}}%
\pgfpathlineto{\pgfqpoint{2.365046in}{1.209189in}}%
\pgfpathlineto{\pgfqpoint{2.370751in}{1.217824in}}%
\pgfpathlineto{\pgfqpoint{2.376455in}{1.225830in}}%
\pgfpathlineto{\pgfqpoint{2.382159in}{1.233232in}}%
\pgfpathlineto{\pgfqpoint{2.387863in}{1.240057in}}%
\pgfpathlineto{\pgfqpoint{2.393568in}{1.246333in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.252094in}}%
\pgfpathlineto{\pgfqpoint{2.404976in}{1.257371in}}%
\pgfpathlineto{\pgfqpoint{2.410680in}{1.262196in}}%
\pgfpathlineto{\pgfqpoint{2.416384in}{1.266602in}}%
\pgfpathlineto{\pgfqpoint{2.423230in}{1.271379in}}%
\pgfpathlineto{\pgfqpoint{2.430075in}{1.275648in}}%
\pgfpathlineto{\pgfqpoint{2.436920in}{1.279457in}}%
\pgfpathlineto{\pgfqpoint{2.443765in}{1.282852in}}%
\pgfpathlineto{\pgfqpoint{2.450610in}{1.285873in}}%
\pgfpathlineto{\pgfqpoint{2.458596in}{1.288978in}}%
\pgfpathlineto{\pgfqpoint{2.466582in}{1.291682in}}%
\pgfpathlineto{\pgfqpoint{2.475709in}{1.294346in}}%
\pgfpathlineto{\pgfqpoint{2.484835in}{1.296615in}}%
\pgfpathlineto{\pgfqpoint{2.495103in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{1.300741in}}%
\pgfpathlineto{\pgfqpoint{2.519061in}{1.302495in}}%
\pgfpathlineto{\pgfqpoint{2.532751in}{1.304009in}}%
\pgfpathlineto{\pgfqpoint{2.547582in}{1.305280in}}%
\pgfpathlineto{\pgfqpoint{2.564695in}{1.306380in}}%
\pgfpathlineto{\pgfqpoint{2.585230in}{1.307321in}}%
\pgfpathlineto{\pgfqpoint{2.610328in}{1.308085in}}%
\pgfpathlineto{\pgfqpoint{2.642272in}{1.308667in}}%
\pgfpathlineto{\pgfqpoint{2.686765in}{1.309078in}}%
\pgfpathlineto{\pgfqpoint{2.757498in}{1.309317in}}%
\pgfpathlineto{\pgfqpoint{2.922920in}{1.309404in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{1.309408in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{1.309408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{1.651903in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{1.651903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122046in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{2.419807in}{1.392528in}}%
\pgfpathlineto{\pgfqpoint{2.433497in}{1.428295in}}%
\pgfpathlineto{\pgfqpoint{2.443765in}{1.454051in}}%
\pgfpathlineto{\pgfqpoint{2.451751in}{1.473161in}}%
\pgfpathlineto{\pgfqpoint{2.459737in}{1.491274in}}%
\pgfpathlineto{\pgfqpoint{2.466582in}{1.505900in}}%
\pgfpathlineto{\pgfqpoint{2.473427in}{1.519629in}}%
\pgfpathlineto{\pgfqpoint{2.480272in}{1.532423in}}%
\pgfpathlineto{\pgfqpoint{2.485976in}{1.542360in}}%
\pgfpathlineto{\pgfqpoint{2.491680in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{2.497385in}{1.560276in}}%
\pgfpathlineto{\pgfqpoint{2.503089in}{1.568283in}}%
\pgfpathlineto{\pgfqpoint{2.508793in}{1.575687in}}%
\pgfpathlineto{\pgfqpoint{2.514497in}{1.582512in}}%
\pgfpathlineto{\pgfqpoint{2.520202in}{1.588791in}}%
\pgfpathlineto{\pgfqpoint{2.525906in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.531610in}{1.599832in}}%
\pgfpathlineto{\pgfqpoint{2.537314in}{1.604660in}}%
\pgfpathlineto{\pgfqpoint{2.543018in}{1.609068in}}%
\pgfpathlineto{\pgfqpoint{2.549864in}{1.613847in}}%
\pgfpathlineto{\pgfqpoint{2.556709in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.563554in}{1.621930in}}%
\pgfpathlineto{\pgfqpoint{2.570399in}{1.625326in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.628350in}}%
\pgfpathlineto{\pgfqpoint{2.585230in}{1.631457in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.634163in}}%
\pgfpathlineto{\pgfqpoint{2.602343in}{1.636828in}}%
\pgfpathlineto{\pgfqpoint{2.611469in}{1.639099in}}%
\pgfpathlineto{\pgfqpoint{2.621737in}{1.641253in}}%
\pgfpathlineto{\pgfqpoint{2.633145in}{1.643228in}}%
\pgfpathlineto{\pgfqpoint{2.645695in}{1.644984in}}%
\pgfpathlineto{\pgfqpoint{2.659385in}{1.646500in}}%
\pgfpathlineto{\pgfqpoint{2.674216in}{1.647771in}}%
\pgfpathlineto{\pgfqpoint{2.691329in}{1.648872in}}%
\pgfpathlineto{\pgfqpoint{2.711864in}{1.649814in}}%
\pgfpathlineto{\pgfqpoint{2.736962in}{1.650579in}}%
\pgfpathlineto{\pgfqpoint{2.768906in}{1.651162in}}%
\pgfpathlineto{\pgfqpoint{2.813399in}{1.651573in}}%
\pgfpathlineto{\pgfqpoint{2.884132in}{1.651812in}}%
\pgfpathlineto{\pgfqpoint{3.049554in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{1.651903in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{1.651903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{1.994398in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{1.994398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065061in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122046in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{2.546441in}{1.735022in}}%
\pgfpathlineto{\pgfqpoint{2.560131in}{1.770789in}}%
\pgfpathlineto{\pgfqpoint{2.570399in}{1.796544in}}%
\pgfpathlineto{\pgfqpoint{2.578385in}{1.815654in}}%
\pgfpathlineto{\pgfqpoint{2.586371in}{1.833766in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.848391in}}%
\pgfpathlineto{\pgfqpoint{2.600061in}{1.862120in}}%
\pgfpathlineto{\pgfqpoint{2.606906in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{2.612610in}{1.884851in}}%
\pgfpathlineto{\pgfqpoint{2.618314in}{1.894131in}}%
\pgfpathlineto{\pgfqpoint{2.624019in}{1.902767in}}%
\pgfpathlineto{\pgfqpoint{2.629723in}{1.910774in}}%
\pgfpathlineto{\pgfqpoint{2.635427in}{1.918178in}}%
\pgfpathlineto{\pgfqpoint{2.641131in}{1.925004in}}%
\pgfpathlineto{\pgfqpoint{2.646836in}{1.931282in}}%
\pgfpathlineto{\pgfqpoint{2.652540in}{1.937045in}}%
\pgfpathlineto{\pgfqpoint{2.658244in}{1.942324in}}%
\pgfpathlineto{\pgfqpoint{2.663948in}{1.947152in}}%
\pgfpathlineto{\pgfqpoint{2.669652in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{2.676498in}{1.956339in}}%
\pgfpathlineto{\pgfqpoint{2.683343in}{1.960611in}}%
\pgfpathlineto{\pgfqpoint{2.690188in}{1.964423in}}%
\pgfpathlineto{\pgfqpoint{2.697033in}{1.967819in}}%
\pgfpathlineto{\pgfqpoint{2.703878in}{1.970843in}}%
\pgfpathlineto{\pgfqpoint{2.711864in}{1.973950in}}%
\pgfpathlineto{\pgfqpoint{2.719850in}{1.976657in}}%
\pgfpathlineto{\pgfqpoint{2.728976in}{1.979322in}}%
\pgfpathlineto{\pgfqpoint{2.738103in}{1.981593in}}%
\pgfpathlineto{\pgfqpoint{2.748371in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{2.759779in}{1.985723in}}%
\pgfpathlineto{\pgfqpoint{2.772329in}{1.987479in}}%
\pgfpathlineto{\pgfqpoint{2.786019in}{1.988994in}}%
\pgfpathlineto{\pgfqpoint{2.800850in}{1.990266in}}%
\pgfpathlineto{\pgfqpoint{2.817963in}{1.991367in}}%
\pgfpathlineto{\pgfqpoint{2.838498in}{1.992309in}}%
\pgfpathlineto{\pgfqpoint{2.863596in}{1.993074in}}%
\pgfpathlineto{\pgfqpoint{2.895540in}{1.993657in}}%
\pgfpathlineto{\pgfqpoint{2.940033in}{1.994068in}}%
\pgfpathlineto{\pgfqpoint{3.010766in}{1.994307in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{1.994394in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{1.994397in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{1.994397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318737in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{0.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065061in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{3.318737in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691899in,y=2.256333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k=128\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{3.569472in}{2.173000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006360in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006360in,y=0.421722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512896in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{4.512896in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512896in,y=0.421722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{0.587699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{0.930194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{1.272689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{1.615184in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{1.615184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{1.957679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{1.070014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626458in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.815517in}}%
\pgfpathlineto{\pgfqpoint{3.723430in}{0.848291in}}%
\pgfpathlineto{\pgfqpoint{3.733697in}{0.874056in}}%
\pgfpathlineto{\pgfqpoint{3.741683in}{0.893154in}}%
\pgfpathlineto{\pgfqpoint{3.749669in}{0.911234in}}%
\pgfpathlineto{\pgfqpoint{3.756514in}{0.925814in}}%
\pgfpathlineto{\pgfqpoint{3.763359in}{0.939482in}}%
\pgfpathlineto{\pgfqpoint{3.770204in}{0.952202in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{0.962069in}}%
\pgfpathlineto{\pgfqpoint{3.781613in}{0.971274in}}%
\pgfpathlineto{\pgfqpoint{3.787317in}{0.979829in}}%
\pgfpathlineto{\pgfqpoint{3.793021in}{0.987755in}}%
\pgfpathlineto{\pgfqpoint{3.798726in}{0.995075in}}%
\pgfpathlineto{\pgfqpoint{3.804430in}{1.001818in}}%
\pgfpathlineto{\pgfqpoint{3.810134in}{1.008014in}}%
\pgfpathlineto{\pgfqpoint{3.815838in}{1.013698in}}%
\pgfpathlineto{\pgfqpoint{3.821543in}{1.018900in}}%
\pgfpathlineto{\pgfqpoint{3.827247in}{1.023654in}}%
\pgfpathlineto{\pgfqpoint{3.832951in}{1.027992in}}%
\pgfpathlineto{\pgfqpoint{3.839796in}{1.032693in}}%
\pgfpathlineto{\pgfqpoint{3.846641in}{1.036891in}}%
\pgfpathlineto{\pgfqpoint{3.853486in}{1.040636in}}%
\pgfpathlineto{\pgfqpoint{3.860331in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{3.867176in}{1.046939in}}%
\pgfpathlineto{\pgfqpoint{3.875162in}{1.049987in}}%
\pgfpathlineto{\pgfqpoint{3.883148in}{1.052641in}}%
\pgfpathlineto{\pgfqpoint{3.892275in}{1.055254in}}%
\pgfpathlineto{\pgfqpoint{3.901402in}{1.057479in}}%
\pgfpathlineto{\pgfqpoint{3.911669in}{1.059590in}}%
\pgfpathlineto{\pgfqpoint{3.923078in}{1.061524in}}%
\pgfpathlineto{\pgfqpoint{3.935627in}{1.063244in}}%
\pgfpathlineto{\pgfqpoint{3.949317in}{1.064727in}}%
\pgfpathlineto{\pgfqpoint{3.965289in}{1.066054in}}%
\pgfpathlineto{\pgfqpoint{3.983543in}{1.067169in}}%
\pgfpathlineto{\pgfqpoint{4.005219in}{1.068094in}}%
\pgfpathlineto{\pgfqpoint{4.031458in}{1.068822in}}%
\pgfpathlineto{\pgfqpoint{4.065684in}{1.069374in}}%
\pgfpathlineto{\pgfqpoint{4.113599in}{1.069746in}}%
\pgfpathlineto{\pgfqpoint{4.194599in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{4.415924in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.766164in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{4.766164in}{1.070014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{1.412509in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{1.412509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626458in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{3.836374in}{1.154913in}}%
\pgfpathlineto{\pgfqpoint{3.848923in}{1.187705in}}%
\pgfpathlineto{\pgfqpoint{3.859191in}{1.213522in}}%
\pgfpathlineto{\pgfqpoint{3.867176in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{3.875162in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{3.882007in}{1.265562in}}%
\pgfpathlineto{\pgfqpoint{3.888853in}{1.279357in}}%
\pgfpathlineto{\pgfqpoint{3.895698in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{3.901402in}{1.302211in}}%
\pgfpathlineto{\pgfqpoint{3.907106in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{3.912810in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{3.918515in}{1.328292in}}%
\pgfpathlineto{\pgfqpoint{3.924219in}{1.335743in}}%
\pgfpathlineto{\pgfqpoint{3.929923in}{1.342614in}}%
\pgfpathlineto{\pgfqpoint{3.935627in}{1.348935in}}%
\pgfpathlineto{\pgfqpoint{3.941331in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{3.947036in}{1.360052in}}%
\pgfpathlineto{\pgfqpoint{3.952740in}{1.364914in}}%
\pgfpathlineto{\pgfqpoint{3.958444in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{3.965289in}{1.374167in}}%
\pgfpathlineto{\pgfqpoint{3.972134in}{1.378470in}}%
\pgfpathlineto{\pgfqpoint{3.978979in}{1.382309in}}%
\pgfpathlineto{\pgfqpoint{3.985824in}{1.385731in}}%
\pgfpathlineto{\pgfqpoint{3.992670in}{1.388777in}}%
\pgfpathlineto{\pgfqpoint{4.000655in}{1.391907in}}%
\pgfpathlineto{\pgfqpoint{4.008641in}{1.394634in}}%
\pgfpathlineto{\pgfqpoint{4.017768in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{4.026895in}{1.399607in}}%
\pgfpathlineto{\pgfqpoint{4.037163in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{4.048571in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{4.061120in}{1.405537in}}%
\pgfpathlineto{\pgfqpoint{4.074811in}{1.407064in}}%
\pgfpathlineto{\pgfqpoint{4.089642in}{1.408345in}}%
\pgfpathlineto{\pgfqpoint{4.106754in}{1.409455in}}%
\pgfpathlineto{\pgfqpoint{4.127289in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{4.152388in}{1.411175in}}%
\pgfpathlineto{\pgfqpoint{4.184332in}{1.411762in}}%
\pgfpathlineto{\pgfqpoint{4.228825in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{4.299557in}{1.412417in}}%
\pgfpathlineto{\pgfqpoint{4.463839in}{1.412505in}}%
\pgfpathlineto{\pgfqpoint{4.766164in}{1.412509in}}%
\pgfpathlineto{\pgfqpoint{4.766164in}{1.412509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{1.755005in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{1.755005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626458in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{3.975557in}{1.530185in}}%
\pgfpathlineto{\pgfqpoint{3.985824in}{1.555994in}}%
\pgfpathlineto{\pgfqpoint{3.993810in}{1.575158in}}%
\pgfpathlineto{\pgfqpoint{4.001796in}{1.593334in}}%
\pgfpathlineto{\pgfqpoint{4.008641in}{1.608020in}}%
\pgfpathlineto{\pgfqpoint{4.015486in}{1.621812in}}%
\pgfpathlineto{\pgfqpoint{4.022332in}{1.634671in}}%
\pgfpathlineto{\pgfqpoint{4.028036in}{1.644663in}}%
\pgfpathlineto{\pgfqpoint{4.033740in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{4.039444in}{1.662686in}}%
\pgfpathlineto{\pgfqpoint{4.045149in}{1.670744in}}%
\pgfpathlineto{\pgfqpoint{4.050853in}{1.678197in}}%
\pgfpathlineto{\pgfqpoint{4.056557in}{1.685069in}}%
\pgfpathlineto{\pgfqpoint{4.062261in}{1.691392in}}%
\pgfpathlineto{\pgfqpoint{4.067965in}{1.697196in}}%
\pgfpathlineto{\pgfqpoint{4.073670in}{1.702514in}}%
\pgfpathlineto{\pgfqpoint{4.079374in}{1.707377in}}%
\pgfpathlineto{\pgfqpoint{4.085078in}{1.711819in}}%
\pgfpathlineto{\pgfqpoint{4.091923in}{1.716635in}}%
\pgfpathlineto{\pgfqpoint{4.098768in}{1.720940in}}%
\pgfpathlineto{\pgfqpoint{4.105613in}{1.724782in}}%
\pgfpathlineto{\pgfqpoint{4.112458in}{1.728206in}}%
\pgfpathlineto{\pgfqpoint{4.119304in}{1.731254in}}%
\pgfpathlineto{\pgfqpoint{4.127289in}{1.734386in}}%
\pgfpathlineto{\pgfqpoint{4.135275in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.144402in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{4.153529in}{1.742092in}}%
\pgfpathlineto{\pgfqpoint{4.163797in}{1.744264in}}%
\pgfpathlineto{\pgfqpoint{4.175205in}{1.746256in}}%
\pgfpathlineto{\pgfqpoint{4.187754in}{1.748026in}}%
\pgfpathlineto{\pgfqpoint{4.201445in}{1.749555in}}%
\pgfpathlineto{\pgfqpoint{4.216276in}{1.750837in}}%
\pgfpathlineto{\pgfqpoint{4.233388in}{1.751947in}}%
\pgfpathlineto{\pgfqpoint{4.253923in}{1.752898in}}%
\pgfpathlineto{\pgfqpoint{4.279022in}{1.753669in}}%
\pgfpathlineto{\pgfqpoint{4.310966in}{1.754257in}}%
\pgfpathlineto{\pgfqpoint{4.355459in}{1.754671in}}%
\pgfpathlineto{\pgfqpoint{4.426191in}{1.754912in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{4.766164in}{1.755004in}}%
\pgfpathlineto{\pgfqpoint{4.766164in}{1.755004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{2.097500in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{2.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.569472in}{0.512000in}}{\pgfqpoint{1.253676in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626458in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{4.088501in}{1.836869in}}%
\pgfpathlineto{\pgfqpoint{4.102191in}{1.872678in}}%
\pgfpathlineto{\pgfqpoint{4.112458in}{1.898486in}}%
\pgfpathlineto{\pgfqpoint{4.120444in}{1.917650in}}%
\pgfpathlineto{\pgfqpoint{4.128430in}{1.935826in}}%
\pgfpathlineto{\pgfqpoint{4.135275in}{1.950511in}}%
\pgfpathlineto{\pgfqpoint{4.142120in}{1.964303in}}%
\pgfpathlineto{\pgfqpoint{4.148966in}{1.977162in}}%
\pgfpathlineto{\pgfqpoint{4.154670in}{1.987154in}}%
\pgfpathlineto{\pgfqpoint{4.160374in}{1.996488in}}%
\pgfpathlineto{\pgfqpoint{4.166078in}{2.005176in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{2.013235in}}%
\pgfpathlineto{\pgfqpoint{4.177487in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{4.183191in}{2.027560in}}%
\pgfpathlineto{\pgfqpoint{4.188895in}{2.033883in}}%
\pgfpathlineto{\pgfqpoint{4.194599in}{2.039687in}}%
\pgfpathlineto{\pgfqpoint{4.200304in}{2.045005in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{4.211712in}{2.054311in}}%
\pgfpathlineto{\pgfqpoint{4.218557in}{2.059128in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{2.063433in}}%
\pgfpathlineto{\pgfqpoint{4.232247in}{2.067274in}}%
\pgfpathlineto{\pgfqpoint{4.239092in}{2.070699in}}%
\pgfpathlineto{\pgfqpoint{4.245938in}{2.073747in}}%
\pgfpathlineto{\pgfqpoint{4.253923in}{2.076879in}}%
\pgfpathlineto{\pgfqpoint{4.261909in}{2.079608in}}%
\pgfpathlineto{\pgfqpoint{4.271036in}{2.082295in}}%
\pgfpathlineto{\pgfqpoint{4.280163in}{2.084586in}}%
\pgfpathlineto{\pgfqpoint{4.290431in}{2.086758in}}%
\pgfpathlineto{\pgfqpoint{4.301839in}{2.088750in}}%
\pgfpathlineto{\pgfqpoint{4.314388in}{2.090521in}}%
\pgfpathlineto{\pgfqpoint{4.328078in}{2.092049in}}%
\pgfpathlineto{\pgfqpoint{4.342910in}{2.093331in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{2.094442in}}%
\pgfpathlineto{\pgfqpoint{4.380557in}{2.095393in}}%
\pgfpathlineto{\pgfqpoint{4.405656in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{4.437600in}{2.096752in}}%
\pgfpathlineto{\pgfqpoint{4.482093in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{4.552825in}{2.097407in}}%
\pgfpathlineto{\pgfqpoint{4.717107in}{2.097495in}}%
\pgfpathlineto{\pgfqpoint{4.766164in}{2.097498in}}%
\pgfpathlineto{\pgfqpoint{4.766164in}{2.097498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{3.569472in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823149in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{0.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{4.823149in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.196311in,y=2.256333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k=256\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623149in,y=0.127000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of nodes \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120927in}{1.364445in}}%
\pgfpathlineto{\pgfqpoint{5.857217in}{1.364445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.879439in}{1.364445in}}{\pgfqpoint{5.879439in}{1.386668in}}%
\pgfpathlineto{\pgfqpoint{5.879439in}{2.150222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.879439in}{2.172444in}}{\pgfqpoint{5.857217in}{2.172444in}}%
\pgfpathlineto{\pgfqpoint{5.120927in}{2.172444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.098704in}{2.172444in}}{\pgfqpoint{5.098704in}{2.150222in}}%
\pgfpathlineto{\pgfqpoint{5.098704in}{1.386668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.098704in}{1.364445in}}{\pgfqpoint{5.120927in}{1.364445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.143149in}{2.089111in}}%
\pgfpathlineto{\pgfqpoint{5.365371in}{2.089111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454260in,y=2.050222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k \cdot b\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143149in}{1.934178in}}%
\pgfpathlineto{\pgfqpoint{5.365371in}{1.934178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454260in,y=1.895289in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle b=1e2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143149in}{1.779245in}}%
\pgfpathlineto{\pgfqpoint{5.365371in}{1.779245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454260in,y=1.740356in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle b=1e3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143149in}{1.624311in}}%
\pgfpathlineto{\pgfqpoint{5.365371in}{1.624311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454260in,y=1.585423in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle b=1e4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143149in}{1.469378in}}%
\pgfpathlineto{\pgfqpoint{5.365371in}{1.469378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454260in,y=1.430490in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle b=1e5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

